Fast and Flexible Temporal Point Processes with Triangular Maps

Temporal point process (TPP) models combined with recurrent neural networks provide a powerful framework for modeling continuous-time event data. While such models are flexible, they are inherently sequential and therefore cannot benefit from the parallelism of modern hardware. By exploiting the recent developments in the field of normalizing flows, we design TriTPP -- a new class of non-recurrent TPP models, where both sampling and likelihood computation can be done in parallel. TriTPP matches the flexibility of RNN-based methods but permits orders of magnitude faster sampling. This enables us to use the new model for variational inference in continuous-time discrete-state systems. We demonstrate the advantages of the proposed framework on synthetic and real-world datasets.

==> figures/convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.610783in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.610783in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610783in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098534in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098534in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586285in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586285in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074037in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.074037in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074037in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561788in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561788in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586285in,y=0.273268in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.705958in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{0.705958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327987in,y=0.667696in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.015473in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.015473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327987in,y=0.977211in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.324988in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.324988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327987in,y=1.286726in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.634503in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.634503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419810in,y=1.596241in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272432in,y=1.204446in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Estimated entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.157946in}}%
\pgfpathlineto{\pgfqpoint{0.615660in}{1.122125in}}%
\pgfpathlineto{\pgfqpoint{0.620538in}{1.171673in}}%
\pgfpathlineto{\pgfqpoint{0.625415in}{1.301666in}}%
\pgfpathlineto{\pgfqpoint{0.630293in}{1.170500in}}%
\pgfpathlineto{\pgfqpoint{0.635170in}{1.180312in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{1.191366in}}%
\pgfpathlineto{\pgfqpoint{0.644925in}{1.204885in}}%
\pgfpathlineto{\pgfqpoint{0.649803in}{1.212276in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{1.270177in}}%
\pgfpathlineto{\pgfqpoint{0.659558in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{0.664436in}{1.115958in}}%
\pgfpathlineto{\pgfqpoint{0.669313in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{0.674191in}{1.177821in}}%
\pgfpathlineto{\pgfqpoint{0.679068in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{0.683946in}{1.117058in}}%
\pgfpathlineto{\pgfqpoint{0.688823in}{1.236097in}}%
\pgfpathlineto{\pgfqpoint{0.693701in}{1.151774in}}%
\pgfpathlineto{\pgfqpoint{0.698578in}{1.146801in}}%
\pgfpathlineto{\pgfqpoint{0.703456in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{0.713211in}{1.177821in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.198859in}}%
\pgfpathlineto{\pgfqpoint{0.722966in}{1.171631in}}%
\pgfpathlineto{\pgfqpoint{0.727843in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{0.732721in}{1.146918in}}%
\pgfpathlineto{\pgfqpoint{0.737598in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.742476in}{1.165488in}}%
\pgfpathlineto{\pgfqpoint{0.747353in}{1.121164in}}%
\pgfpathlineto{\pgfqpoint{0.752231in}{1.229472in}}%
\pgfpathlineto{\pgfqpoint{0.757108in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{1.120157in}}%
\pgfpathlineto{\pgfqpoint{0.766863in}{1.213441in}}%
\pgfpathlineto{\pgfqpoint{0.771741in}{1.158276in}}%
\pgfpathlineto{\pgfqpoint{0.776618in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{0.781496in}{1.225643in}}%
\pgfpathlineto{\pgfqpoint{0.786373in}{1.258706in}}%
\pgfpathlineto{\pgfqpoint{0.791251in}{1.272266in}}%
\pgfpathlineto{\pgfqpoint{0.796128in}{1.211021in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{1.154436in}}%
\pgfpathlineto{\pgfqpoint{0.805883in}{1.186454in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{1.190169in}}%
\pgfpathlineto{\pgfqpoint{0.815638in}{1.117196in}}%
\pgfpathlineto{\pgfqpoint{0.820516in}{1.239709in}}%
\pgfpathlineto{\pgfqpoint{0.825393in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{0.830271in}{1.176586in}}%
\pgfpathlineto{\pgfqpoint{0.835148in}{1.128212in}}%
\pgfpathlineto{\pgfqpoint{0.840026in}{1.141865in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{1.186498in}}%
\pgfpathlineto{\pgfqpoint{0.849781in}{1.185253in}}%
\pgfpathlineto{\pgfqpoint{0.854658in}{1.166674in}}%
\pgfpathlineto{\pgfqpoint{0.859536in}{1.133248in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.208742in}}%
\pgfpathlineto{\pgfqpoint{0.869291in}{1.176580in}}%
\pgfpathlineto{\pgfqpoint{0.874169in}{1.192651in}}%
\pgfpathlineto{\pgfqpoint{0.879046in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{0.883924in}{1.155555in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{0.893679in}{1.177817in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{1.181526in}}%
\pgfpathlineto{\pgfqpoint{0.903434in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{0.908311in}{1.141979in}}%
\pgfpathlineto{\pgfqpoint{0.913189in}{1.200038in}}%
\pgfpathlineto{\pgfqpoint{0.918066in}{1.135877in}}%
\pgfpathlineto{\pgfqpoint{0.922944in}{1.186451in}}%
\pgfpathlineto{\pgfqpoint{0.927821in}{1.164300in}}%
\pgfpathlineto{\pgfqpoint{0.932699in}{1.223315in}}%
\pgfpathlineto{\pgfqpoint{0.937576in}{1.093133in}}%
\pgfpathlineto{\pgfqpoint{0.942454in}{1.176665in}}%
\pgfpathlineto{\pgfqpoint{0.947331in}{1.268397in}}%
\pgfpathlineto{\pgfqpoint{0.952209in}{1.190166in}}%
\pgfpathlineto{\pgfqpoint{0.957086in}{1.202379in}}%
\pgfpathlineto{\pgfqpoint{0.961964in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{0.966841in}{1.199948in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.243742in}}%
\pgfpathlineto{\pgfqpoint{0.976596in}{1.240079in}}%
\pgfpathlineto{\pgfqpoint{0.986351in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{0.991229in}{1.167166in}}%
\pgfpathlineto{\pgfqpoint{0.996106in}{1.214542in}}%
\pgfpathlineto{\pgfqpoint{1.000984in}{1.224235in}}%
\pgfpathlineto{\pgfqpoint{1.005861in}{1.254490in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{1.015616in}{1.213333in}}%
\pgfpathlineto{\pgfqpoint{1.020494in}{1.229064in}}%
\pgfpathlineto{\pgfqpoint{1.025371in}{1.203652in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{1.183086in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{1.040004in}{1.302727in}}%
\pgfpathlineto{\pgfqpoint{1.044881in}{1.281020in}}%
\pgfpathlineto{\pgfqpoint{1.049759in}{1.220595in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{1.233936in}}%
\pgfpathlineto{\pgfqpoint{1.059514in}{1.178118in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.069269in}{1.204827in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{1.204831in}}%
\pgfpathlineto{\pgfqpoint{1.079024in}{1.249730in}}%
\pgfpathlineto{\pgfqpoint{1.083902in}{1.156295in}}%
\pgfpathlineto{\pgfqpoint{1.088779in}{1.225453in}}%
\pgfpathlineto{\pgfqpoint{1.093657in}{1.218176in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.178207in}}%
\pgfpathlineto{\pgfqpoint{1.103412in}{1.215754in}}%
\pgfpathlineto{\pgfqpoint{1.108289in}{1.207297in}}%
\pgfpathlineto{\pgfqpoint{1.113167in}{1.189203in}}%
\pgfpathlineto{\pgfqpoint{1.118044in}{1.241088in}}%
\pgfpathlineto{\pgfqpoint{1.122922in}{1.243478in}}%
\pgfpathlineto{\pgfqpoint{1.127799in}{1.209779in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{1.137554in}{1.219414in}}%
\pgfpathlineto{\pgfqpoint{1.142432in}{1.232634in}}%
\pgfpathlineto{\pgfqpoint{1.147309in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{1.152187in}{1.209808in}}%
\pgfpathlineto{\pgfqpoint{1.157064in}{1.197807in}}%
\pgfpathlineto{\pgfqpoint{1.161942in}{1.251828in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.249420in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{1.237428in}}%
\pgfpathlineto{\pgfqpoint{1.176574in}{1.233832in}}%
\pgfpathlineto{\pgfqpoint{1.181452in}{1.251812in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.266203in}}%
\pgfpathlineto{\pgfqpoint{1.191207in}{1.201435in}}%
\pgfpathlineto{\pgfqpoint{1.196084in}{1.238632in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{1.217028in}}%
\pgfpathlineto{\pgfqpoint{1.205839in}{1.199025in}}%
\pgfpathlineto{\pgfqpoint{1.210717in}{1.254222in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{1.220472in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{1.230227in}{1.262593in}}%
\pgfpathlineto{\pgfqpoint{1.235104in}{1.227836in}}%
\pgfpathlineto{\pgfqpoint{1.239982in}{1.231432in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{1.249737in}{1.280673in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.218203in}}%
\pgfpathlineto{\pgfqpoint{1.259492in}{1.254319in}}%
\pgfpathlineto{\pgfqpoint{1.264370in}{1.223006in}}%
\pgfpathlineto{\pgfqpoint{1.269247in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.274125in}{1.273817in}}%
\pgfpathlineto{\pgfqpoint{1.279002in}{1.216966in}}%
\pgfpathlineto{\pgfqpoint{1.283880in}{1.167153in}}%
\pgfpathlineto{\pgfqpoint{1.288757in}{1.242538in}}%
\pgfpathlineto{\pgfqpoint{1.293635in}{1.170691in}}%
\pgfpathlineto{\pgfqpoint{1.298512in}{1.214579in}}%
\pgfpathlineto{\pgfqpoint{1.303390in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{1.308267in}{1.179154in}}%
\pgfpathlineto{\pgfqpoint{1.313145in}{1.209725in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.231769in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{1.327777in}{1.180305in}}%
\pgfpathlineto{\pgfqpoint{1.332655in}{1.197539in}}%
\pgfpathlineto{\pgfqpoint{1.337532in}{1.190166in}}%
\pgfpathlineto{\pgfqpoint{1.342410in}{1.224850in}}%
\pgfpathlineto{\pgfqpoint{1.347287in}{1.129424in}}%
\pgfpathlineto{\pgfqpoint{1.352165in}{1.196508in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{1.139246in}}%
\pgfpathlineto{\pgfqpoint{1.361920in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{1.167954in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{1.121598in}}%
\pgfpathlineto{\pgfqpoint{1.376552in}{1.151696in}}%
\pgfpathlineto{\pgfqpoint{1.381430in}{1.209549in}}%
\pgfpathlineto{\pgfqpoint{1.386307in}{1.132825in}}%
\pgfpathlineto{\pgfqpoint{1.391185in}{1.113873in}}%
\pgfpathlineto{\pgfqpoint{1.396062in}{1.121434in}}%
\pgfpathlineto{\pgfqpoint{1.400940in}{1.174618in}}%
\pgfpathlineto{\pgfqpoint{1.405817in}{1.117609in}}%
\pgfpathlineto{\pgfqpoint{1.410695in}{1.112518in}}%
\pgfpathlineto{\pgfqpoint{1.415572in}{1.090878in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.079399in}}%
\pgfpathlineto{\pgfqpoint{1.425327in}{1.130333in}}%
\pgfpathlineto{\pgfqpoint{1.430205in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.071737in}}%
\pgfpathlineto{\pgfqpoint{1.439960in}{1.103593in}}%
\pgfpathlineto{\pgfqpoint{1.444837in}{1.141776in}}%
\pgfpathlineto{\pgfqpoint{1.449715in}{1.088340in}}%
\pgfpathlineto{\pgfqpoint{1.454593in}{1.094718in}}%
\pgfpathlineto{\pgfqpoint{1.459470in}{1.178560in}}%
\pgfpathlineto{\pgfqpoint{1.464348in}{1.121415in}}%
\pgfpathlineto{\pgfqpoint{1.469225in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.474103in}{1.102367in}}%
\pgfpathlineto{\pgfqpoint{1.478980in}{1.102374in}}%
\pgfpathlineto{\pgfqpoint{1.483858in}{1.118879in}}%
\pgfpathlineto{\pgfqpoint{1.488735in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{1.493613in}{1.150549in}}%
\pgfpathlineto{\pgfqpoint{1.498490in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{1.503368in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{1.122694in}}%
\pgfpathlineto{\pgfqpoint{1.513123in}{1.126492in}}%
\pgfpathlineto{\pgfqpoint{1.518000in}{1.111305in}}%
\pgfpathlineto{\pgfqpoint{1.522878in}{1.170773in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.092324in}}%
\pgfpathlineto{\pgfqpoint{1.532633in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{1.537510in}{0.999915in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{1.106281in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{1.552143in}{1.103887in}}%
\pgfpathlineto{\pgfqpoint{1.557020in}{1.107754in}}%
\pgfpathlineto{\pgfqpoint{1.561898in}{1.160451in}}%
\pgfpathlineto{\pgfqpoint{1.566775in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{1.145478in}}%
\pgfpathlineto{\pgfqpoint{1.576530in}{1.177859in}}%
\pgfpathlineto{\pgfqpoint{1.581408in}{1.207659in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.193977in}}%
\pgfpathlineto{\pgfqpoint{1.591163in}{1.195217in}}%
\pgfpathlineto{\pgfqpoint{1.596040in}{1.212614in}}%
\pgfpathlineto{\pgfqpoint{1.600918in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{1.133079in}}%
\pgfpathlineto{\pgfqpoint{1.610673in}{1.116923in}}%
\pgfpathlineto{\pgfqpoint{1.615550in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{1.620428in}{1.177833in}}%
\pgfpathlineto{\pgfqpoint{1.625305in}{1.129453in}}%
\pgfpathlineto{\pgfqpoint{1.630183in}{1.211271in}}%
\pgfpathlineto{\pgfqpoint{1.635060in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{1.639938in}{1.205069in}}%
\pgfpathlineto{\pgfqpoint{1.644816in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{1.649693in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{1.654571in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.659448in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{1.664326in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{1.669203in}{1.191844in}}%
\pgfpathlineto{\pgfqpoint{1.674081in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{1.678958in}{1.081043in}}%
\pgfpathlineto{\pgfqpoint{1.683836in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{1.688713in}{1.137907in}}%
\pgfpathlineto{\pgfqpoint{1.693591in}{1.135401in}}%
\pgfpathlineto{\pgfqpoint{1.698468in}{1.127798in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{1.708223in}{1.081770in}}%
\pgfpathlineto{\pgfqpoint{1.713101in}{1.127967in}}%
\pgfpathlineto{\pgfqpoint{1.717978in}{1.158959in}}%
\pgfpathlineto{\pgfqpoint{1.722856in}{1.064877in}}%
\pgfpathlineto{\pgfqpoint{1.727733in}{1.064833in}}%
\pgfpathlineto{\pgfqpoint{1.732611in}{1.073900in}}%
\pgfpathlineto{\pgfqpoint{1.737488in}{1.101235in}}%
\pgfpathlineto{\pgfqpoint{1.742366in}{1.024365in}}%
\pgfpathlineto{\pgfqpoint{1.747243in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{1.075263in}}%
\pgfpathlineto{\pgfqpoint{1.756998in}{1.032127in}}%
\pgfpathlineto{\pgfqpoint{1.761876in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{1.766753in}{1.070043in}}%
\pgfpathlineto{\pgfqpoint{1.771631in}{1.089658in}}%
\pgfpathlineto{\pgfqpoint{1.776508in}{1.134165in}}%
\pgfpathlineto{\pgfqpoint{1.781386in}{1.071396in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{1.056996in}}%
\pgfpathlineto{\pgfqpoint{1.791141in}{0.995178in}}%
\pgfpathlineto{\pgfqpoint{1.796018in}{0.912149in}}%
\pgfpathlineto{\pgfqpoint{1.800896in}{1.113607in}}%
\pgfpathlineto{\pgfqpoint{1.805773in}{1.024122in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.062290in}}%
\pgfpathlineto{\pgfqpoint{1.815528in}{1.075461in}}%
\pgfpathlineto{\pgfqpoint{1.820406in}{1.108428in}}%
\pgfpathlineto{\pgfqpoint{1.825283in}{1.054443in}}%
\pgfpathlineto{\pgfqpoint{1.830161in}{1.026719in}}%
\pgfpathlineto{\pgfqpoint{1.835038in}{0.957841in}}%
\pgfpathlineto{\pgfqpoint{1.839916in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{1.844794in}{1.042646in}}%
\pgfpathlineto{\pgfqpoint{1.849671in}{1.110425in}}%
\pgfpathlineto{\pgfqpoint{1.854549in}{1.006793in}}%
\pgfpathlineto{\pgfqpoint{1.859426in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{1.864304in}{0.985391in}}%
\pgfpathlineto{\pgfqpoint{1.869181in}{0.961218in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.072728in}}%
\pgfpathlineto{\pgfqpoint{1.878936in}{0.975935in}}%
\pgfpathlineto{\pgfqpoint{1.883814in}{1.000255in}}%
\pgfpathlineto{\pgfqpoint{1.888691in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{1.893569in}{1.037167in}}%
\pgfpathlineto{\pgfqpoint{1.898446in}{0.831437in}}%
\pgfpathlineto{\pgfqpoint{1.903324in}{0.914634in}}%
\pgfpathlineto{\pgfqpoint{1.908201in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{1.913079in}{0.992751in}}%
\pgfpathlineto{\pgfqpoint{1.922834in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{1.927711in}{0.893852in}}%
\pgfpathlineto{\pgfqpoint{1.932589in}{0.911771in}}%
\pgfpathlineto{\pgfqpoint{1.937466in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.942344in}{1.044461in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{0.872996in}}%
\pgfpathlineto{\pgfqpoint{1.952099in}{0.972883in}}%
\pgfpathlineto{\pgfqpoint{1.956976in}{0.872900in}}%
\pgfpathlineto{\pgfqpoint{1.961854in}{0.843589in}}%
\pgfpathlineto{\pgfqpoint{1.966731in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{1.976486in}{0.835048in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.760682in}}%
\pgfpathlineto{\pgfqpoint{1.986241in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{1.991119in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{0.857456in}}%
\pgfpathlineto{\pgfqpoint{2.000874in}{0.856056in}}%
\pgfpathlineto{\pgfqpoint{2.005751in}{0.899470in}}%
\pgfpathlineto{\pgfqpoint{2.010629in}{0.846253in}}%
\pgfpathlineto{\pgfqpoint{2.015506in}{0.826651in}}%
\pgfpathlineto{\pgfqpoint{2.020384in}{0.882658in}}%
\pgfpathlineto{\pgfqpoint{2.025261in}{0.952597in}}%
\pgfpathlineto{\pgfqpoint{2.030139in}{0.811274in}}%
\pgfpathlineto{\pgfqpoint{2.035017in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{2.039894in}{0.839292in}}%
\pgfpathlineto{\pgfqpoint{2.044772in}{0.903607in}}%
\pgfpathlineto{\pgfqpoint{2.049649in}{0.889626in}}%
\pgfpathlineto{\pgfqpoint{2.054527in}{0.874261in}}%
\pgfpathlineto{\pgfqpoint{2.059404in}{0.832377in}}%
\pgfpathlineto{\pgfqpoint{2.064282in}{0.853341in}}%
\pgfpathlineto{\pgfqpoint{2.069159in}{0.909113in}}%
\pgfpathlineto{\pgfqpoint{2.074037in}{0.755911in}}%
\pgfpathlineto{\pgfqpoint{2.078914in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{0.866058in}}%
\pgfpathlineto{\pgfqpoint{2.088669in}{0.763899in}}%
\pgfpathlineto{\pgfqpoint{2.093547in}{0.877385in}}%
\pgfpathlineto{\pgfqpoint{2.098424in}{0.925558in}}%
\pgfpathlineto{\pgfqpoint{2.103302in}{0.969275in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{0.952896in}}%
\pgfpathlineto{\pgfqpoint{2.113057in}{0.931231in}}%
\pgfpathlineto{\pgfqpoint{2.117934in}{0.938108in}}%
\pgfpathlineto{\pgfqpoint{2.122812in}{1.025754in}}%
\pgfpathlineto{\pgfqpoint{2.127689in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{2.132567in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{2.137444in}{1.091365in}}%
\pgfpathlineto{\pgfqpoint{2.142322in}{0.962520in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{1.045888in}}%
\pgfpathlineto{\pgfqpoint{2.152077in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{2.156954in}{1.036604in}}%
\pgfpathlineto{\pgfqpoint{2.161832in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{2.166709in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{2.171587in}{0.952947in}}%
\pgfpathlineto{\pgfqpoint{2.176464in}{1.023299in}}%
\pgfpathlineto{\pgfqpoint{2.181342in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{2.186219in}{1.000371in}}%
\pgfpathlineto{\pgfqpoint{2.191097in}{0.887721in}}%
\pgfpathlineto{\pgfqpoint{2.195974in}{0.990936in}}%
\pgfpathlineto{\pgfqpoint{2.200852in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{2.205729in}{0.976004in}}%
\pgfpathlineto{\pgfqpoint{2.210607in}{0.985523in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{0.966496in}}%
\pgfpathlineto{\pgfqpoint{2.220362in}{0.969225in}}%
\pgfpathlineto{\pgfqpoint{2.225239in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{2.230117in}{0.977433in}}%
\pgfpathlineto{\pgfqpoint{2.234995in}{0.943353in}}%
\pgfpathlineto{\pgfqpoint{2.239872in}{0.926961in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{1.044505in}}%
\pgfpathlineto{\pgfqpoint{2.249627in}{0.887212in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.906355in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{0.955734in}}%
\pgfpathlineto{\pgfqpoint{2.264260in}{0.958507in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{1.038310in}}%
\pgfpathlineto{\pgfqpoint{2.274015in}{0.904880in}}%
\pgfpathlineto{\pgfqpoint{2.278892in}{0.910390in}}%
\pgfpathlineto{\pgfqpoint{2.283770in}{0.981000in}}%
\pgfpathlineto{\pgfqpoint{2.288647in}{0.879888in}}%
\pgfpathlineto{\pgfqpoint{2.293525in}{0.826995in}}%
\pgfpathlineto{\pgfqpoint{2.303280in}{0.907731in}}%
\pgfpathlineto{\pgfqpoint{2.313035in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{2.317912in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{2.322790in}{0.874275in}}%
\pgfpathlineto{\pgfqpoint{2.327667in}{0.868683in}}%
\pgfpathlineto{\pgfqpoint{2.332545in}{0.923648in}}%
\pgfpathlineto{\pgfqpoint{2.337422in}{0.809452in}}%
\pgfpathlineto{\pgfqpoint{2.342300in}{0.860348in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.846225in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{2.356932in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{2.361810in}{0.897865in}}%
\pgfpathlineto{\pgfqpoint{2.366687in}{0.803590in}}%
\pgfpathlineto{\pgfqpoint{2.371565in}{0.802193in}}%
\pgfpathlineto{\pgfqpoint{2.376442in}{0.759022in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{0.789328in}}%
\pgfpathlineto{\pgfqpoint{2.386197in}{0.776359in}}%
\pgfpathlineto{\pgfqpoint{2.391075in}{0.782212in}}%
\pgfpathlineto{\pgfqpoint{2.395952in}{0.648473in}}%
\pgfpathlineto{\pgfqpoint{2.400830in}{0.782346in}}%
\pgfpathlineto{\pgfqpoint{2.405707in}{0.629281in}}%
\pgfpathlineto{\pgfqpoint{2.410585in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{2.415462in}{0.617579in}}%
\pgfpathlineto{\pgfqpoint{2.420340in}{0.737202in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{2.430095in}{0.692165in}}%
\pgfpathlineto{\pgfqpoint{2.434973in}{0.747389in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{0.766221in}}%
\pgfpathlineto{\pgfqpoint{2.444728in}{0.803772in}}%
\pgfpathlineto{\pgfqpoint{2.449605in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{2.454483in}{0.743151in}}%
\pgfpathlineto{\pgfqpoint{2.459360in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{2.464238in}{0.779198in}}%
\pgfpathlineto{\pgfqpoint{2.469115in}{0.820821in}}%
\pgfpathlineto{\pgfqpoint{2.473993in}{0.805021in}}%
\pgfpathlineto{\pgfqpoint{2.478870in}{0.867968in}}%
\pgfpathlineto{\pgfqpoint{2.483748in}{0.807870in}}%
\pgfpathlineto{\pgfqpoint{2.488625in}{0.827889in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{0.835042in}}%
\pgfpathlineto{\pgfqpoint{2.498380in}{0.882276in}}%
\pgfpathlineto{\pgfqpoint{2.503258in}{0.736249in}}%
\pgfpathlineto{\pgfqpoint{2.508135in}{0.829399in}}%
\pgfpathlineto{\pgfqpoint{2.513013in}{0.743340in}}%
\pgfpathlineto{\pgfqpoint{2.517890in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{2.522768in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{2.527645in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{2.532523in}{0.667134in}}%
\pgfpathlineto{\pgfqpoint{2.537400in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{2.542278in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{2.547155in}{0.819389in}}%
\pgfpathlineto{\pgfqpoint{2.552033in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{2.556910in}{0.806499in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{0.701517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.160866in}}%
\pgfpathlineto{\pgfqpoint{0.615660in}{1.106196in}}%
\pgfpathlineto{\pgfqpoint{0.620538in}{1.194490in}}%
\pgfpathlineto{\pgfqpoint{0.625415in}{1.201131in}}%
\pgfpathlineto{\pgfqpoint{0.630293in}{1.207260in}}%
\pgfpathlineto{\pgfqpoint{0.635170in}{1.234041in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{1.233861in}}%
\pgfpathlineto{\pgfqpoint{0.644925in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{0.649803in}{1.200343in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{1.284871in}}%
\pgfpathlineto{\pgfqpoint{0.659558in}{1.212625in}}%
\pgfpathlineto{\pgfqpoint{0.664436in}{1.264744in}}%
\pgfpathlineto{\pgfqpoint{0.669313in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{0.674191in}{1.269432in}}%
\pgfpathlineto{\pgfqpoint{0.679068in}{1.264755in}}%
\pgfpathlineto{\pgfqpoint{0.683946in}{1.173717in}}%
\pgfpathlineto{\pgfqpoint{0.688823in}{1.313722in}}%
\pgfpathlineto{\pgfqpoint{0.693701in}{1.212752in}}%
\pgfpathlineto{\pgfqpoint{0.698578in}{1.267133in}}%
\pgfpathlineto{\pgfqpoint{0.703456in}{1.275434in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.328436in}}%
\pgfpathlineto{\pgfqpoint{0.713211in}{1.251596in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.317523in}}%
\pgfpathlineto{\pgfqpoint{0.722966in}{1.337352in}}%
\pgfpathlineto{\pgfqpoint{0.727843in}{1.337278in}}%
\pgfpathlineto{\pgfqpoint{0.732721in}{1.341756in}}%
\pgfpathlineto{\pgfqpoint{0.737598in}{1.348041in}}%
\pgfpathlineto{\pgfqpoint{0.742476in}{1.325968in}}%
\pgfpathlineto{\pgfqpoint{0.747353in}{1.375220in}}%
\pgfpathlineto{\pgfqpoint{0.752231in}{1.385112in}}%
\pgfpathlineto{\pgfqpoint{0.757108in}{1.378352in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{0.766863in}{1.339574in}}%
\pgfpathlineto{\pgfqpoint{0.771741in}{1.364967in}}%
\pgfpathlineto{\pgfqpoint{0.776618in}{1.355890in}}%
\pgfpathlineto{\pgfqpoint{0.781496in}{1.410930in}}%
\pgfpathlineto{\pgfqpoint{0.786373in}{1.370486in}}%
\pgfpathlineto{\pgfqpoint{0.791251in}{1.357440in}}%
\pgfpathlineto{\pgfqpoint{0.796128in}{1.440982in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{0.805883in}{1.395394in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{0.815638in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{0.820516in}{1.397504in}}%
\pgfpathlineto{\pgfqpoint{0.825393in}{1.390030in}}%
\pgfpathlineto{\pgfqpoint{0.830271in}{1.400056in}}%
\pgfpathlineto{\pgfqpoint{0.835148in}{1.417769in}}%
\pgfpathlineto{\pgfqpoint{0.840026in}{1.410617in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{1.410307in}}%
\pgfpathlineto{\pgfqpoint{0.849781in}{1.396065in}}%
\pgfpathlineto{\pgfqpoint{0.854658in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{0.859536in}{1.450070in}}%
\pgfpathlineto{\pgfqpoint{0.869291in}{1.420352in}}%
\pgfpathlineto{\pgfqpoint{0.874169in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{0.879046in}{1.478358in}}%
\pgfpathlineto{\pgfqpoint{0.883924in}{1.463019in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{1.465605in}}%
\pgfpathlineto{\pgfqpoint{0.893679in}{1.490997in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{1.484976in}}%
\pgfpathlineto{\pgfqpoint{0.903434in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{0.908311in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{0.913189in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{0.918066in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.922944in}{1.532067in}}%
\pgfpathlineto{\pgfqpoint{0.927821in}{1.529997in}}%
\pgfpathlineto{\pgfqpoint{0.932699in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{0.937576in}{1.534647in}}%
\pgfpathlineto{\pgfqpoint{0.942454in}{1.515913in}}%
\pgfpathlineto{\pgfqpoint{0.947331in}{1.530090in}}%
\pgfpathlineto{\pgfqpoint{0.952209in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{0.957086in}{1.540983in}}%
\pgfpathlineto{\pgfqpoint{0.961964in}{1.544647in}}%
\pgfpathlineto{\pgfqpoint{0.966841in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{0.976596in}{1.568065in}}%
\pgfpathlineto{\pgfqpoint{0.981474in}{1.529762in}}%
\pgfpathlineto{\pgfqpoint{0.986351in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{0.991229in}{1.586608in}}%
\pgfpathlineto{\pgfqpoint{0.996106in}{1.594460in}}%
\pgfpathlineto{\pgfqpoint{1.000984in}{1.567952in}}%
\pgfpathlineto{\pgfqpoint{1.005861in}{1.578845in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{1.570592in}}%
\pgfpathlineto{\pgfqpoint{1.015616in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{1.020494in}{1.617082in}}%
\pgfpathlineto{\pgfqpoint{1.025371in}{1.597361in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{1.581038in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.550416in}}%
\pgfpathlineto{\pgfqpoint{1.040004in}{1.605398in}}%
\pgfpathlineto{\pgfqpoint{1.044881in}{1.587897in}}%
\pgfpathlineto{\pgfqpoint{1.049759in}{1.578702in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{1.592438in}}%
\pgfpathlineto{\pgfqpoint{1.059514in}{1.593012in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{1.614319in}}%
\pgfpathlineto{\pgfqpoint{1.069269in}{1.593939in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.079024in}{1.614458in}}%
\pgfpathlineto{\pgfqpoint{1.083902in}{1.590689in}}%
\pgfpathlineto{\pgfqpoint{1.088779in}{1.617159in}}%
\pgfpathlineto{\pgfqpoint{1.093657in}{1.611235in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.601662in}}%
\pgfpathlineto{\pgfqpoint{1.103412in}{1.631232in}}%
\pgfpathlineto{\pgfqpoint{1.108289in}{1.612940in}}%
\pgfpathlineto{\pgfqpoint{1.113167in}{1.647781in}}%
\pgfpathlineto{\pgfqpoint{1.118044in}{1.620110in}}%
\pgfpathlineto{\pgfqpoint{1.122922in}{1.642967in}}%
\pgfpathlineto{\pgfqpoint{1.127799in}{1.675842in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{1.645450in}}%
\pgfpathlineto{\pgfqpoint{1.137554in}{1.638137in}}%
\pgfpathlineto{\pgfqpoint{1.142432in}{1.632679in}}%
\pgfpathlineto{\pgfqpoint{1.147309in}{1.658974in}}%
\pgfpathlineto{\pgfqpoint{1.152187in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{1.157064in}{1.642837in}}%
\pgfpathlineto{\pgfqpoint{1.161942in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.657194in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{1.656117in}}%
\pgfpathlineto{\pgfqpoint{1.176574in}{1.620683in}}%
\pgfpathlineto{\pgfqpoint{1.181452in}{1.633734in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.666013in}}%
\pgfpathlineto{\pgfqpoint{1.191207in}{1.653187in}}%
\pgfpathlineto{\pgfqpoint{1.196084in}{1.660654in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{1.669570in}}%
\pgfpathlineto{\pgfqpoint{1.205839in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{1.210717in}{1.682908in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{1.220472in}{1.634093in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{1.636258in}}%
\pgfpathlineto{\pgfqpoint{1.230227in}{1.664829in}}%
\pgfpathlineto{\pgfqpoint{1.235104in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{1.239982in}{1.696817in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{1.668428in}}%
\pgfpathlineto{\pgfqpoint{1.249737in}{1.682166in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.659172in}}%
\pgfpathlineto{\pgfqpoint{1.259492in}{1.664165in}}%
\pgfpathlineto{\pgfqpoint{1.264370in}{1.665477in}}%
\pgfpathlineto{\pgfqpoint{1.269247in}{1.647606in}}%
\pgfpathlineto{\pgfqpoint{1.274125in}{1.661195in}}%
\pgfpathlineto{\pgfqpoint{1.279002in}{1.671151in}}%
\pgfpathlineto{\pgfqpoint{1.283880in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.288757in}{1.664784in}}%
\pgfpathlineto{\pgfqpoint{1.293635in}{1.656329in}}%
\pgfpathlineto{\pgfqpoint{1.298512in}{1.641574in}}%
\pgfpathlineto{\pgfqpoint{1.303390in}{1.687968in}}%
\pgfpathlineto{\pgfqpoint{1.308267in}{1.673920in}}%
\pgfpathlineto{\pgfqpoint{1.313145in}{1.683011in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.654866in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{1.687840in}}%
\pgfpathlineto{\pgfqpoint{1.327777in}{1.675988in}}%
\pgfpathlineto{\pgfqpoint{1.332655in}{1.659331in}}%
\pgfpathlineto{\pgfqpoint{1.337532in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{1.342410in}{1.684964in}}%
\pgfpathlineto{\pgfqpoint{1.347287in}{1.676666in}}%
\pgfpathlineto{\pgfqpoint{1.352165in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{1.710391in}}%
\pgfpathlineto{\pgfqpoint{1.361920in}{1.691120in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{1.699285in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{1.376552in}{1.686938in}}%
\pgfpathlineto{\pgfqpoint{1.381430in}{1.691715in}}%
\pgfpathlineto{\pgfqpoint{1.386307in}{1.658898in}}%
\pgfpathlineto{\pgfqpoint{1.391185in}{1.673258in}}%
\pgfpathlineto{\pgfqpoint{1.396062in}{1.663972in}}%
\pgfpathlineto{\pgfqpoint{1.400940in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{1.405817in}{1.682112in}}%
\pgfpathlineto{\pgfqpoint{1.410695in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{1.415572in}{1.690212in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.688860in}}%
\pgfpathlineto{\pgfqpoint{1.425327in}{1.713776in}}%
\pgfpathlineto{\pgfqpoint{1.430205in}{1.678072in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.691520in}}%
\pgfpathlineto{\pgfqpoint{1.439960in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{1.444837in}{1.686771in}}%
\pgfpathlineto{\pgfqpoint{1.449715in}{1.680837in}}%
\pgfpathlineto{\pgfqpoint{1.454593in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{1.459470in}{1.702670in}}%
\pgfpathlineto{\pgfqpoint{1.464348in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{1.469225in}{1.680216in}}%
\pgfpathlineto{\pgfqpoint{1.474103in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{1.478980in}{1.698594in}}%
\pgfpathlineto{\pgfqpoint{1.483858in}{1.668512in}}%
\pgfpathlineto{\pgfqpoint{1.488735in}{1.686168in}}%
\pgfpathlineto{\pgfqpoint{1.493613in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{1.498490in}{1.701788in}}%
\pgfpathlineto{\pgfqpoint{1.503368in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{1.513123in}{1.682513in}}%
\pgfpathlineto{\pgfqpoint{1.518000in}{1.716607in}}%
\pgfpathlineto{\pgfqpoint{1.522878in}{1.693956in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.692048in}}%
\pgfpathlineto{\pgfqpoint{1.532633in}{1.694105in}}%
\pgfpathlineto{\pgfqpoint{1.537510in}{1.694513in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{1.709941in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{1.667287in}}%
\pgfpathlineto{\pgfqpoint{1.552143in}{1.671237in}}%
\pgfpathlineto{\pgfqpoint{1.557020in}{1.671333in}}%
\pgfpathlineto{\pgfqpoint{1.561898in}{1.698753in}}%
\pgfpathlineto{\pgfqpoint{1.566775in}{1.690311in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{1.696598in}}%
\pgfpathlineto{\pgfqpoint{1.576530in}{1.691084in}}%
\pgfpathlineto{\pgfqpoint{1.581408in}{1.707167in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.708934in}}%
\pgfpathlineto{\pgfqpoint{1.591163in}{1.700842in}}%
\pgfpathlineto{\pgfqpoint{1.596040in}{1.720574in}}%
\pgfpathlineto{\pgfqpoint{1.600918in}{1.702844in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{1.705323in}}%
\pgfpathlineto{\pgfqpoint{1.610673in}{1.701725in}}%
\pgfpathlineto{\pgfqpoint{1.615550in}{1.717360in}}%
\pgfpathlineto{\pgfqpoint{1.620428in}{1.731695in}}%
\pgfpathlineto{\pgfqpoint{1.625305in}{1.717442in}}%
\pgfpathlineto{\pgfqpoint{1.630183in}{1.721453in}}%
\pgfpathlineto{\pgfqpoint{1.635060in}{1.736220in}}%
\pgfpathlineto{\pgfqpoint{1.639938in}{1.699557in}}%
\pgfpathlineto{\pgfqpoint{1.644816in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{1.649693in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{1.654571in}{1.708471in}}%
\pgfpathlineto{\pgfqpoint{1.659448in}{1.692773in}}%
\pgfpathlineto{\pgfqpoint{1.664326in}{1.719966in}}%
\pgfpathlineto{\pgfqpoint{1.669203in}{1.714113in}}%
\pgfpathlineto{\pgfqpoint{1.674081in}{1.714928in}}%
\pgfpathlineto{\pgfqpoint{1.678958in}{1.711524in}}%
\pgfpathlineto{\pgfqpoint{1.683836in}{1.723272in}}%
\pgfpathlineto{\pgfqpoint{1.688713in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{1.693591in}{1.733015in}}%
\pgfpathlineto{\pgfqpoint{1.698468in}{1.740229in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{1.708223in}{1.720752in}}%
\pgfpathlineto{\pgfqpoint{1.713101in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.717978in}{1.734410in}}%
\pgfpathlineto{\pgfqpoint{1.722856in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{1.727733in}{1.726799in}}%
\pgfpathlineto{\pgfqpoint{1.732611in}{1.724679in}}%
\pgfpathlineto{\pgfqpoint{1.737488in}{1.720993in}}%
\pgfpathlineto{\pgfqpoint{1.742366in}{1.721577in}}%
\pgfpathlineto{\pgfqpoint{1.747243in}{1.741594in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{1.733186in}}%
\pgfpathlineto{\pgfqpoint{1.756998in}{1.721390in}}%
\pgfpathlineto{\pgfqpoint{1.761876in}{1.743555in}}%
\pgfpathlineto{\pgfqpoint{1.766753in}{1.746975in}}%
\pgfpathlineto{\pgfqpoint{1.771631in}{1.723981in}}%
\pgfpathlineto{\pgfqpoint{1.776508in}{1.745709in}}%
\pgfpathlineto{\pgfqpoint{1.781386in}{1.725153in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{1.720710in}}%
\pgfpathlineto{\pgfqpoint{1.791141in}{1.752805in}}%
\pgfpathlineto{\pgfqpoint{1.796018in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.800896in}{1.738825in}}%
\pgfpathlineto{\pgfqpoint{1.805773in}{1.742770in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.746191in}}%
\pgfpathlineto{\pgfqpoint{1.815528in}{1.738856in}}%
\pgfpathlineto{\pgfqpoint{1.820406in}{1.730054in}}%
\pgfpathlineto{\pgfqpoint{1.825283in}{1.751603in}}%
\pgfpathlineto{\pgfqpoint{1.830161in}{1.750996in}}%
\pgfpathlineto{\pgfqpoint{1.835038in}{1.760967in}}%
\pgfpathlineto{\pgfqpoint{1.839916in}{1.754687in}}%
\pgfpathlineto{\pgfqpoint{1.844794in}{1.747526in}}%
\pgfpathlineto{\pgfqpoint{1.849671in}{1.732389in}}%
\pgfpathlineto{\pgfqpoint{1.854549in}{1.738091in}}%
\pgfpathlineto{\pgfqpoint{1.859426in}{1.740463in}}%
\pgfpathlineto{\pgfqpoint{1.864304in}{1.740481in}}%
\pgfpathlineto{\pgfqpoint{1.869181in}{1.752967in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.742383in}}%
\pgfpathlineto{\pgfqpoint{1.878936in}{1.747495in}}%
\pgfpathlineto{\pgfqpoint{1.883814in}{1.742419in}}%
\pgfpathlineto{\pgfqpoint{1.888691in}{1.750718in}}%
\pgfpathlineto{\pgfqpoint{1.893569in}{1.759430in}}%
\pgfpathlineto{\pgfqpoint{1.898446in}{1.736515in}}%
\pgfpathlineto{\pgfqpoint{1.903324in}{1.749789in}}%
\pgfpathlineto{\pgfqpoint{1.908201in}{1.742493in}}%
\pgfpathlineto{\pgfqpoint{1.913079in}{1.758431in}}%
\pgfpathlineto{\pgfqpoint{1.917956in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{1.922834in}{1.740260in}}%
\pgfpathlineto{\pgfqpoint{1.927711in}{1.761108in}}%
\pgfpathlineto{\pgfqpoint{1.932589in}{1.771951in}}%
\pgfpathlineto{\pgfqpoint{1.937466in}{1.752422in}}%
\pgfpathlineto{\pgfqpoint{1.942344in}{1.743436in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{1.760179in}}%
\pgfpathlineto{\pgfqpoint{1.952099in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{1.956976in}{1.752476in}}%
\pgfpathlineto{\pgfqpoint{1.961854in}{1.757546in}}%
\pgfpathlineto{\pgfqpoint{1.966731in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{1.761768in}}%
\pgfpathlineto{\pgfqpoint{1.976486in}{1.765269in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{1.757752in}}%
\pgfpathlineto{\pgfqpoint{1.986241in}{1.746754in}}%
\pgfpathlineto{\pgfqpoint{1.991119in}{1.750710in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{2.000874in}{1.755949in}}%
\pgfpathlineto{\pgfqpoint{2.005751in}{1.766352in}}%
\pgfpathlineto{\pgfqpoint{2.010629in}{1.751174in}}%
\pgfpathlineto{\pgfqpoint{2.015506in}{1.747304in}}%
\pgfpathlineto{\pgfqpoint{2.020384in}{1.753773in}}%
\pgfpathlineto{\pgfqpoint{2.025261in}{1.752488in}}%
\pgfpathlineto{\pgfqpoint{2.030139in}{1.755916in}}%
\pgfpathlineto{\pgfqpoint{2.035017in}{1.765311in}}%
\pgfpathlineto{\pgfqpoint{2.039894in}{1.760107in}}%
\pgfpathlineto{\pgfqpoint{2.044772in}{1.759313in}}%
\pgfpathlineto{\pgfqpoint{2.049649in}{1.756333in}}%
\pgfpathlineto{\pgfqpoint{2.054527in}{1.755485in}}%
\pgfpathlineto{\pgfqpoint{2.059404in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{2.064282in}{1.764102in}}%
\pgfpathlineto{\pgfqpoint{2.069159in}{1.766416in}}%
\pgfpathlineto{\pgfqpoint{2.074037in}{1.758376in}}%
\pgfpathlineto{\pgfqpoint{2.078914in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{1.761323in}}%
\pgfpathlineto{\pgfqpoint{2.088669in}{1.749702in}}%
\pgfpathlineto{\pgfqpoint{2.093547in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{2.098424in}{1.757990in}}%
\pgfpathlineto{\pgfqpoint{2.103302in}{1.760026in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{2.113057in}{1.768189in}}%
\pgfpathlineto{\pgfqpoint{2.117934in}{1.761247in}}%
\pgfpathlineto{\pgfqpoint{2.122812in}{1.753529in}}%
\pgfpathlineto{\pgfqpoint{2.127689in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.132567in}{1.758807in}}%
\pgfpathlineto{\pgfqpoint{2.137444in}{1.765265in}}%
\pgfpathlineto{\pgfqpoint{2.142322in}{1.773315in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{1.764845in}}%
\pgfpathlineto{\pgfqpoint{2.152077in}{1.772878in}}%
\pgfpathlineto{\pgfqpoint{2.156954in}{1.767644in}}%
\pgfpathlineto{\pgfqpoint{2.161832in}{1.751991in}}%
\pgfpathlineto{\pgfqpoint{2.166709in}{1.757614in}}%
\pgfpathlineto{\pgfqpoint{2.171587in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{2.176464in}{1.762015in}}%
\pgfpathlineto{\pgfqpoint{2.181342in}{1.757614in}}%
\pgfpathlineto{\pgfqpoint{2.186219in}{1.766409in}}%
\pgfpathlineto{\pgfqpoint{2.191097in}{1.763609in}}%
\pgfpathlineto{\pgfqpoint{2.195974in}{1.750830in}}%
\pgfpathlineto{\pgfqpoint{2.200852in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.205729in}{1.748046in}}%
\pgfpathlineto{\pgfqpoint{2.210607in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{1.761983in}}%
\pgfpathlineto{\pgfqpoint{2.220362in}{1.758022in}}%
\pgfpathlineto{\pgfqpoint{2.225239in}{1.769901in}}%
\pgfpathlineto{\pgfqpoint{2.230117in}{1.771535in}}%
\pgfpathlineto{\pgfqpoint{2.234995in}{1.768424in}}%
\pgfpathlineto{\pgfqpoint{2.239872in}{1.761994in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{1.764281in}}%
\pgfpathlineto{\pgfqpoint{2.249627in}{1.772998in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.767080in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{2.264260in}{1.765491in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{1.755064in}}%
\pgfpathlineto{\pgfqpoint{2.274015in}{1.758492in}}%
\pgfpathlineto{\pgfqpoint{2.278892in}{1.763526in}}%
\pgfpathlineto{\pgfqpoint{2.283770in}{1.761596in}}%
\pgfpathlineto{\pgfqpoint{2.288647in}{1.762751in}}%
\pgfpathlineto{\pgfqpoint{2.293525in}{1.764670in}}%
\pgfpathlineto{\pgfqpoint{2.298402in}{1.769630in}}%
\pgfpathlineto{\pgfqpoint{2.303280in}{1.774955in}}%
\pgfpathlineto{\pgfqpoint{2.308157in}{1.780643in}}%
\pgfpathlineto{\pgfqpoint{2.313035in}{1.776055in}}%
\pgfpathlineto{\pgfqpoint{2.317912in}{1.764651in}}%
\pgfpathlineto{\pgfqpoint{2.322790in}{1.777015in}}%
\pgfpathlineto{\pgfqpoint{2.327667in}{1.764296in}}%
\pgfpathlineto{\pgfqpoint{2.332545in}{1.763137in}}%
\pgfpathlineto{\pgfqpoint{2.337422in}{1.763513in}}%
\pgfpathlineto{\pgfqpoint{2.342300in}{1.764263in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{1.779202in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{1.754574in}}%
\pgfpathlineto{\pgfqpoint{2.356932in}{1.763155in}}%
\pgfpathlineto{\pgfqpoint{2.361810in}{1.771315in}}%
\pgfpathlineto{\pgfqpoint{2.366687in}{1.765376in}}%
\pgfpathlineto{\pgfqpoint{2.371565in}{1.761303in}}%
\pgfpathlineto{\pgfqpoint{2.376442in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.771121in}}%
\pgfpathlineto{\pgfqpoint{2.386197in}{1.768312in}}%
\pgfpathlineto{\pgfqpoint{2.391075in}{1.758795in}}%
\pgfpathlineto{\pgfqpoint{2.395952in}{1.759894in}}%
\pgfpathlineto{\pgfqpoint{2.400830in}{1.772291in}}%
\pgfpathlineto{\pgfqpoint{2.405707in}{1.749718in}}%
\pgfpathlineto{\pgfqpoint{2.410585in}{1.770443in}}%
\pgfpathlineto{\pgfqpoint{2.415462in}{1.762490in}}%
\pgfpathlineto{\pgfqpoint{2.420340in}{1.752822in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{1.757145in}}%
\pgfpathlineto{\pgfqpoint{2.430095in}{1.771454in}}%
\pgfpathlineto{\pgfqpoint{2.434973in}{1.762554in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{2.444728in}{1.774230in}}%
\pgfpathlineto{\pgfqpoint{2.449605in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{2.454483in}{1.762612in}}%
\pgfpathlineto{\pgfqpoint{2.459360in}{1.771025in}}%
\pgfpathlineto{\pgfqpoint{2.464238in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{2.469115in}{1.759864in}}%
\pgfpathlineto{\pgfqpoint{2.473993in}{1.765793in}}%
\pgfpathlineto{\pgfqpoint{2.478870in}{1.765446in}}%
\pgfpathlineto{\pgfqpoint{2.483748in}{1.770644in}}%
\pgfpathlineto{\pgfqpoint{2.488625in}{1.770294in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.757257in}}%
\pgfpathlineto{\pgfqpoint{2.498380in}{1.772348in}}%
\pgfpathlineto{\pgfqpoint{2.503258in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{2.508135in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{2.513013in}{1.767888in}}%
\pgfpathlineto{\pgfqpoint{2.517890in}{1.762446in}}%
\pgfpathlineto{\pgfqpoint{2.522768in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{2.527645in}{1.772347in}}%
\pgfpathlineto{\pgfqpoint{2.532523in}{1.773648in}}%
\pgfpathlineto{\pgfqpoint{2.537400in}{1.771276in}}%
\pgfpathlineto{\pgfqpoint{2.542278in}{1.775650in}}%
\pgfpathlineto{\pgfqpoint{2.547155in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{2.552033in}{1.765900in}}%
\pgfpathlineto{\pgfqpoint{2.556910in}{1.776291in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.767583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.951005in}{1.291108in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.145621in}}%
\pgfpathlineto{\pgfqpoint{0.615660in}{1.095616in}}%
\pgfpathlineto{\pgfqpoint{0.620538in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.625415in}{1.199672in}}%
\pgfpathlineto{\pgfqpoint{0.630293in}{1.235056in}}%
\pgfpathlineto{\pgfqpoint{0.635170in}{1.216360in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{1.267457in}}%
\pgfpathlineto{\pgfqpoint{0.644925in}{1.260276in}}%
\pgfpathlineto{\pgfqpoint{0.649803in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{1.254700in}}%
\pgfpathlineto{\pgfqpoint{0.659558in}{1.301181in}}%
\pgfpathlineto{\pgfqpoint{0.664436in}{1.252900in}}%
\pgfpathlineto{\pgfqpoint{0.669313in}{1.244035in}}%
\pgfpathlineto{\pgfqpoint{0.674191in}{1.307638in}}%
\pgfpathlineto{\pgfqpoint{0.679068in}{1.270039in}}%
\pgfpathlineto{\pgfqpoint{0.683946in}{1.264892in}}%
\pgfpathlineto{\pgfqpoint{0.688823in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{0.693701in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{0.698578in}{1.377628in}}%
\pgfpathlineto{\pgfqpoint{0.703456in}{1.367202in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.370193in}}%
\pgfpathlineto{\pgfqpoint{0.713211in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{0.722966in}{1.383994in}}%
\pgfpathlineto{\pgfqpoint{0.727843in}{1.434135in}}%
\pgfpathlineto{\pgfqpoint{0.732721in}{1.403893in}}%
\pgfpathlineto{\pgfqpoint{0.742476in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.747353in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{0.752231in}{1.419443in}}%
\pgfpathlineto{\pgfqpoint{0.757108in}{1.476496in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{1.443934in}}%
\pgfpathlineto{\pgfqpoint{0.766863in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{0.771741in}{1.476529in}}%
\pgfpathlineto{\pgfqpoint{0.776618in}{1.520647in}}%
\pgfpathlineto{\pgfqpoint{0.781496in}{1.494509in}}%
\pgfpathlineto{\pgfqpoint{0.786373in}{1.483110in}}%
\pgfpathlineto{\pgfqpoint{0.791251in}{1.453512in}}%
\pgfpathlineto{\pgfqpoint{0.796128in}{1.459586in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{1.514656in}}%
\pgfpathlineto{\pgfqpoint{0.805883in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{1.513227in}}%
\pgfpathlineto{\pgfqpoint{0.815638in}{1.512713in}}%
\pgfpathlineto{\pgfqpoint{0.820516in}{1.506737in}}%
\pgfpathlineto{\pgfqpoint{0.825393in}{1.507681in}}%
\pgfpathlineto{\pgfqpoint{0.830271in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{0.835148in}{1.527872in}}%
\pgfpathlineto{\pgfqpoint{0.840026in}{1.563018in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{1.546048in}}%
\pgfpathlineto{\pgfqpoint{0.849781in}{1.542096in}}%
\pgfpathlineto{\pgfqpoint{0.854658in}{1.547302in}}%
\pgfpathlineto{\pgfqpoint{0.859536in}{1.565711in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.603598in}}%
\pgfpathlineto{\pgfqpoint{0.869291in}{1.585051in}}%
\pgfpathlineto{\pgfqpoint{0.874169in}{1.547213in}}%
\pgfpathlineto{\pgfqpoint{0.879046in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{0.883924in}{1.567483in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{1.532217in}}%
\pgfpathlineto{\pgfqpoint{0.893679in}{1.615313in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{1.597194in}}%
\pgfpathlineto{\pgfqpoint{0.903434in}{1.564667in}}%
\pgfpathlineto{\pgfqpoint{0.908311in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{0.913189in}{1.568665in}}%
\pgfpathlineto{\pgfqpoint{0.918066in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{0.922944in}{1.614438in}}%
\pgfpathlineto{\pgfqpoint{0.927821in}{1.622833in}}%
\pgfpathlineto{\pgfqpoint{0.932699in}{1.621221in}}%
\pgfpathlineto{\pgfqpoint{0.937576in}{1.602069in}}%
\pgfpathlineto{\pgfqpoint{0.942454in}{1.626251in}}%
\pgfpathlineto{\pgfqpoint{0.947331in}{1.628319in}}%
\pgfpathlineto{\pgfqpoint{0.952209in}{1.615383in}}%
\pgfpathlineto{\pgfqpoint{0.957086in}{1.644715in}}%
\pgfpathlineto{\pgfqpoint{0.961964in}{1.614652in}}%
\pgfpathlineto{\pgfqpoint{0.966841in}{1.656920in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.621262in}}%
\pgfpathlineto{\pgfqpoint{0.976596in}{1.639875in}}%
\pgfpathlineto{\pgfqpoint{0.981474in}{1.669522in}}%
\pgfpathlineto{\pgfqpoint{0.986351in}{1.669357in}}%
\pgfpathlineto{\pgfqpoint{0.991229in}{1.657634in}}%
\pgfpathlineto{\pgfqpoint{0.996106in}{1.684189in}}%
\pgfpathlineto{\pgfqpoint{1.000984in}{1.644565in}}%
\pgfpathlineto{\pgfqpoint{1.005861in}{1.636615in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{1.657983in}}%
\pgfpathlineto{\pgfqpoint{1.015616in}{1.656492in}}%
\pgfpathlineto{\pgfqpoint{1.020494in}{1.675573in}}%
\pgfpathlineto{\pgfqpoint{1.025371in}{1.648381in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{1.659356in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.683533in}}%
\pgfpathlineto{\pgfqpoint{1.040004in}{1.698971in}}%
\pgfpathlineto{\pgfqpoint{1.044881in}{1.673556in}}%
\pgfpathlineto{\pgfqpoint{1.049759in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{1.059514in}{1.676675in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{1.688315in}}%
\pgfpathlineto{\pgfqpoint{1.069269in}{1.669246in}}%
\pgfpathlineto{\pgfqpoint{1.074147in}{1.674005in}}%
\pgfpathlineto{\pgfqpoint{1.079024in}{1.682647in}}%
\pgfpathlineto{\pgfqpoint{1.083902in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{1.088779in}{1.668917in}}%
\pgfpathlineto{\pgfqpoint{1.093657in}{1.694429in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.697167in}}%
\pgfpathlineto{\pgfqpoint{1.103412in}{1.696428in}}%
\pgfpathlineto{\pgfqpoint{1.108289in}{1.655016in}}%
\pgfpathlineto{\pgfqpoint{1.113167in}{1.670391in}}%
\pgfpathlineto{\pgfqpoint{1.118044in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{1.122922in}{1.694051in}}%
\pgfpathlineto{\pgfqpoint{1.127799in}{1.710516in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{1.666365in}}%
\pgfpathlineto{\pgfqpoint{1.137554in}{1.703577in}}%
\pgfpathlineto{\pgfqpoint{1.142432in}{1.687081in}}%
\pgfpathlineto{\pgfqpoint{1.147309in}{1.677558in}}%
\pgfpathlineto{\pgfqpoint{1.152187in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{1.157064in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{1.161942in}{1.709760in}}%
\pgfpathlineto{\pgfqpoint{1.166819in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{1.171697in}{1.716572in}}%
\pgfpathlineto{\pgfqpoint{1.176574in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{1.181452in}{1.709780in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.701581in}}%
\pgfpathlineto{\pgfqpoint{1.191207in}{1.697229in}}%
\pgfpathlineto{\pgfqpoint{1.196084in}{1.685380in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{1.722495in}}%
\pgfpathlineto{\pgfqpoint{1.205839in}{1.705913in}}%
\pgfpathlineto{\pgfqpoint{1.210717in}{1.714354in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.721186in}}%
\pgfpathlineto{\pgfqpoint{1.220472in}{1.722248in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{1.723738in}}%
\pgfpathlineto{\pgfqpoint{1.230227in}{1.710121in}}%
\pgfpathlineto{\pgfqpoint{1.235104in}{1.714933in}}%
\pgfpathlineto{\pgfqpoint{1.239982in}{1.718934in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{1.727739in}}%
\pgfpathlineto{\pgfqpoint{1.249737in}{1.725292in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.720754in}}%
\pgfpathlineto{\pgfqpoint{1.259492in}{1.728885in}}%
\pgfpathlineto{\pgfqpoint{1.264370in}{1.720950in}}%
\pgfpathlineto{\pgfqpoint{1.269247in}{1.723223in}}%
\pgfpathlineto{\pgfqpoint{1.274125in}{1.721604in}}%
\pgfpathlineto{\pgfqpoint{1.279002in}{1.723617in}}%
\pgfpathlineto{\pgfqpoint{1.283880in}{1.727108in}}%
\pgfpathlineto{\pgfqpoint{1.288757in}{1.738496in}}%
\pgfpathlineto{\pgfqpoint{1.293635in}{1.716208in}}%
\pgfpathlineto{\pgfqpoint{1.298512in}{1.733884in}}%
\pgfpathlineto{\pgfqpoint{1.303390in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{1.308267in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{1.313145in}{1.733635in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{1.733457in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{1.739896in}}%
\pgfpathlineto{\pgfqpoint{1.327777in}{1.738635in}}%
\pgfpathlineto{\pgfqpoint{1.332655in}{1.736595in}}%
\pgfpathlineto{\pgfqpoint{1.337532in}{1.746191in}}%
\pgfpathlineto{\pgfqpoint{1.342410in}{1.741719in}}%
\pgfpathlineto{\pgfqpoint{1.347287in}{1.745424in}}%
\pgfpathlineto{\pgfqpoint{1.352165in}{1.725692in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{1.740731in}}%
\pgfpathlineto{\pgfqpoint{1.361920in}{1.736573in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{1.746480in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{1.736623in}}%
\pgfpathlineto{\pgfqpoint{1.376552in}{1.761214in}}%
\pgfpathlineto{\pgfqpoint{1.381430in}{1.738936in}}%
\pgfpathlineto{\pgfqpoint{1.386307in}{1.733618in}}%
\pgfpathlineto{\pgfqpoint{1.391185in}{1.733614in}}%
\pgfpathlineto{\pgfqpoint{1.396062in}{1.741518in}}%
\pgfpathlineto{\pgfqpoint{1.400940in}{1.759867in}}%
\pgfpathlineto{\pgfqpoint{1.405817in}{1.752969in}}%
\pgfpathlineto{\pgfqpoint{1.410695in}{1.740588in}}%
\pgfpathlineto{\pgfqpoint{1.415572in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.762348in}}%
\pgfpathlineto{\pgfqpoint{1.425327in}{1.746059in}}%
\pgfpathlineto{\pgfqpoint{1.430205in}{1.733739in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{1.439960in}{1.743869in}}%
\pgfpathlineto{\pgfqpoint{1.444837in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.449715in}{1.746754in}}%
\pgfpathlineto{\pgfqpoint{1.454593in}{1.763195in}}%
\pgfpathlineto{\pgfqpoint{1.459470in}{1.753784in}}%
\pgfpathlineto{\pgfqpoint{1.464348in}{1.755012in}}%
\pgfpathlineto{\pgfqpoint{1.469225in}{1.744539in}}%
\pgfpathlineto{\pgfqpoint{1.474103in}{1.756935in}}%
\pgfpathlineto{\pgfqpoint{1.478980in}{1.751946in}}%
\pgfpathlineto{\pgfqpoint{1.483858in}{1.747251in}}%
\pgfpathlineto{\pgfqpoint{1.488735in}{1.758040in}}%
\pgfpathlineto{\pgfqpoint{1.493613in}{1.742639in}}%
\pgfpathlineto{\pgfqpoint{1.498490in}{1.761089in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{1.753655in}}%
\pgfpathlineto{\pgfqpoint{1.513123in}{1.757190in}}%
\pgfpathlineto{\pgfqpoint{1.518000in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{1.522878in}{1.757109in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{1.532633in}{1.769186in}}%
\pgfpathlineto{\pgfqpoint{1.537510in}{1.762737in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{1.760553in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{1.757455in}}%
\pgfpathlineto{\pgfqpoint{1.552143in}{1.760058in}}%
\pgfpathlineto{\pgfqpoint{1.557020in}{1.764822in}}%
\pgfpathlineto{\pgfqpoint{1.561898in}{1.763473in}}%
\pgfpathlineto{\pgfqpoint{1.566775in}{1.758011in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{1.759146in}}%
\pgfpathlineto{\pgfqpoint{1.576530in}{1.757285in}}%
\pgfpathlineto{\pgfqpoint{1.581408in}{1.763452in}}%
\pgfpathlineto{\pgfqpoint{1.586285in}{1.775901in}}%
\pgfpathlineto{\pgfqpoint{1.591163in}{1.766736in}}%
\pgfpathlineto{\pgfqpoint{1.600918in}{1.756987in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{1.765137in}}%
\pgfpathlineto{\pgfqpoint{1.610673in}{1.764505in}}%
\pgfpathlineto{\pgfqpoint{1.615550in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{1.620428in}{1.769911in}}%
\pgfpathlineto{\pgfqpoint{1.625305in}{1.762979in}}%
\pgfpathlineto{\pgfqpoint{1.630183in}{1.761140in}}%
\pgfpathlineto{\pgfqpoint{1.635060in}{1.759586in}}%
\pgfpathlineto{\pgfqpoint{1.639938in}{1.769436in}}%
\pgfpathlineto{\pgfqpoint{1.644816in}{1.773832in}}%
\pgfpathlineto{\pgfqpoint{1.649693in}{1.770493in}}%
\pgfpathlineto{\pgfqpoint{1.654571in}{1.759026in}}%
\pgfpathlineto{\pgfqpoint{1.659448in}{1.766879in}}%
\pgfpathlineto{\pgfqpoint{1.664326in}{1.761406in}}%
\pgfpathlineto{\pgfqpoint{1.669203in}{1.774832in}}%
\pgfpathlineto{\pgfqpoint{1.674081in}{1.761659in}}%
\pgfpathlineto{\pgfqpoint{1.678958in}{1.763129in}}%
\pgfpathlineto{\pgfqpoint{1.683836in}{1.760149in}}%
\pgfpathlineto{\pgfqpoint{1.688713in}{1.766311in}}%
\pgfpathlineto{\pgfqpoint{1.693591in}{1.763814in}}%
\pgfpathlineto{\pgfqpoint{1.698468in}{1.763896in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{1.775664in}}%
\pgfpathlineto{\pgfqpoint{1.708223in}{1.767983in}}%
\pgfpathlineto{\pgfqpoint{1.713101in}{1.765568in}}%
\pgfpathlineto{\pgfqpoint{1.717978in}{1.765688in}}%
\pgfpathlineto{\pgfqpoint{1.722856in}{1.768283in}}%
\pgfpathlineto{\pgfqpoint{1.727733in}{1.775572in}}%
\pgfpathlineto{\pgfqpoint{1.732611in}{1.778019in}}%
\pgfpathlineto{\pgfqpoint{1.737488in}{1.768215in}}%
\pgfpathlineto{\pgfqpoint{1.742366in}{1.773895in}}%
\pgfpathlineto{\pgfqpoint{1.747243in}{1.775357in}}%
\pgfpathlineto{\pgfqpoint{1.752121in}{1.780861in}}%
\pgfpathlineto{\pgfqpoint{1.756998in}{1.758568in}}%
\pgfpathlineto{\pgfqpoint{1.761876in}{1.777637in}}%
\pgfpathlineto{\pgfqpoint{1.766753in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{1.771631in}{1.767375in}}%
\pgfpathlineto{\pgfqpoint{1.776508in}{1.774231in}}%
\pgfpathlineto{\pgfqpoint{1.781386in}{1.776261in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{1.778909in}}%
\pgfpathlineto{\pgfqpoint{1.791141in}{1.778254in}}%
\pgfpathlineto{\pgfqpoint{1.796018in}{1.771564in}}%
\pgfpathlineto{\pgfqpoint{1.800896in}{1.771360in}}%
\pgfpathlineto{\pgfqpoint{1.805773in}{1.772652in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.764934in}}%
\pgfpathlineto{\pgfqpoint{1.815528in}{1.771127in}}%
\pgfpathlineto{\pgfqpoint{1.820406in}{1.768967in}}%
\pgfpathlineto{\pgfqpoint{1.825283in}{1.777740in}}%
\pgfpathlineto{\pgfqpoint{1.830161in}{1.777150in}}%
\pgfpathlineto{\pgfqpoint{1.835038in}{1.775704in}}%
\pgfpathlineto{\pgfqpoint{1.839916in}{1.779315in}}%
\pgfpathlineto{\pgfqpoint{1.844794in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{1.849671in}{1.782032in}}%
\pgfpathlineto{\pgfqpoint{1.854549in}{1.770030in}}%
\pgfpathlineto{\pgfqpoint{1.859426in}{1.781472in}}%
\pgfpathlineto{\pgfqpoint{1.864304in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{1.869181in}{1.772890in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.783440in}}%
\pgfpathlineto{\pgfqpoint{1.878936in}{1.764773in}}%
\pgfpathlineto{\pgfqpoint{1.883814in}{1.776838in}}%
\pgfpathlineto{\pgfqpoint{1.888691in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{1.893569in}{1.782163in}}%
\pgfpathlineto{\pgfqpoint{1.898446in}{1.780662in}}%
\pgfpathlineto{\pgfqpoint{1.903324in}{1.775141in}}%
\pgfpathlineto{\pgfqpoint{1.908201in}{1.780060in}}%
\pgfpathlineto{\pgfqpoint{1.913079in}{1.782661in}}%
\pgfpathlineto{\pgfqpoint{1.917956in}{1.775951in}}%
\pgfpathlineto{\pgfqpoint{1.922834in}{1.775018in}}%
\pgfpathlineto{\pgfqpoint{1.927711in}{1.780817in}}%
\pgfpathlineto{\pgfqpoint{1.932589in}{1.778632in}}%
\pgfpathlineto{\pgfqpoint{1.937466in}{1.783943in}}%
\pgfpathlineto{\pgfqpoint{1.942344in}{1.772324in}}%
\pgfpathlineto{\pgfqpoint{1.947221in}{1.783549in}}%
\pgfpathlineto{\pgfqpoint{1.952099in}{1.777660in}}%
\pgfpathlineto{\pgfqpoint{1.956976in}{1.781885in}}%
\pgfpathlineto{\pgfqpoint{1.961854in}{1.782232in}}%
\pgfpathlineto{\pgfqpoint{1.966731in}{1.777704in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{1.775515in}}%
\pgfpathlineto{\pgfqpoint{1.976486in}{1.775686in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{1.774522in}}%
\pgfpathlineto{\pgfqpoint{1.986241in}{1.780365in}}%
\pgfpathlineto{\pgfqpoint{1.991119in}{1.780814in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{1.783563in}}%
\pgfpathlineto{\pgfqpoint{2.000874in}{1.781979in}}%
\pgfpathlineto{\pgfqpoint{2.005751in}{1.784513in}}%
\pgfpathlineto{\pgfqpoint{2.010629in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{2.015506in}{1.783294in}}%
\pgfpathlineto{\pgfqpoint{2.020384in}{1.773870in}}%
\pgfpathlineto{\pgfqpoint{2.025261in}{1.788421in}}%
\pgfpathlineto{\pgfqpoint{2.030139in}{1.782114in}}%
\pgfpathlineto{\pgfqpoint{2.035017in}{1.786367in}}%
\pgfpathlineto{\pgfqpoint{2.039894in}{1.781257in}}%
\pgfpathlineto{\pgfqpoint{2.044772in}{1.784559in}}%
\pgfpathlineto{\pgfqpoint{2.049649in}{1.778387in}}%
\pgfpathlineto{\pgfqpoint{2.054527in}{1.791313in}}%
\pgfpathlineto{\pgfqpoint{2.059404in}{1.779891in}}%
\pgfpathlineto{\pgfqpoint{2.064282in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{2.069159in}{1.785905in}}%
\pgfpathlineto{\pgfqpoint{2.074037in}{1.788806in}}%
\pgfpathlineto{\pgfqpoint{2.078914in}{1.783678in}}%
\pgfpathlineto{\pgfqpoint{2.083792in}{1.787601in}}%
\pgfpathlineto{\pgfqpoint{2.088669in}{1.785322in}}%
\pgfpathlineto{\pgfqpoint{2.093547in}{1.785918in}}%
\pgfpathlineto{\pgfqpoint{2.098424in}{1.778298in}}%
\pgfpathlineto{\pgfqpoint{2.103302in}{1.782620in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{1.777102in}}%
\pgfpathlineto{\pgfqpoint{2.113057in}{1.779888in}}%
\pgfpathlineto{\pgfqpoint{2.117934in}{1.785317in}}%
\pgfpathlineto{\pgfqpoint{2.122812in}{1.784800in}}%
\pgfpathlineto{\pgfqpoint{2.127689in}{1.782841in}}%
\pgfpathlineto{\pgfqpoint{2.132567in}{1.779989in}}%
\pgfpathlineto{\pgfqpoint{2.137444in}{1.788070in}}%
\pgfpathlineto{\pgfqpoint{2.142322in}{1.787464in}}%
\pgfpathlineto{\pgfqpoint{2.147199in}{1.780903in}}%
\pgfpathlineto{\pgfqpoint{2.152077in}{1.782257in}}%
\pgfpathlineto{\pgfqpoint{2.156954in}{1.782260in}}%
\pgfpathlineto{\pgfqpoint{2.161832in}{1.785912in}}%
\pgfpathlineto{\pgfqpoint{2.166709in}{1.780450in}}%
\pgfpathlineto{\pgfqpoint{2.171587in}{1.782390in}}%
\pgfpathlineto{\pgfqpoint{2.176464in}{1.782917in}}%
\pgfpathlineto{\pgfqpoint{2.186219in}{1.785518in}}%
\pgfpathlineto{\pgfqpoint{2.191097in}{1.780630in}}%
\pgfpathlineto{\pgfqpoint{2.195974in}{1.780129in}}%
\pgfpathlineto{\pgfqpoint{2.200852in}{1.783496in}}%
\pgfpathlineto{\pgfqpoint{2.205729in}{1.781206in}}%
\pgfpathlineto{\pgfqpoint{2.210607in}{1.780616in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{2.220362in}{1.780988in}}%
\pgfpathlineto{\pgfqpoint{2.225239in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{2.230117in}{1.785380in}}%
\pgfpathlineto{\pgfqpoint{2.234995in}{1.781391in}}%
\pgfpathlineto{\pgfqpoint{2.239872in}{1.783961in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{1.783300in}}%
\pgfpathlineto{\pgfqpoint{2.249627in}{1.784374in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.777654in}}%
\pgfpathlineto{\pgfqpoint{2.259382in}{1.781452in}}%
\pgfpathlineto{\pgfqpoint{2.264260in}{1.780067in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{1.786828in}}%
\pgfpathlineto{\pgfqpoint{2.274015in}{1.784356in}}%
\pgfpathlineto{\pgfqpoint{2.278892in}{1.783921in}}%
\pgfpathlineto{\pgfqpoint{2.283770in}{1.788117in}}%
\pgfpathlineto{\pgfqpoint{2.288647in}{1.783245in}}%
\pgfpathlineto{\pgfqpoint{2.293525in}{1.785290in}}%
\pgfpathlineto{\pgfqpoint{2.298402in}{1.779994in}}%
\pgfpathlineto{\pgfqpoint{2.303280in}{1.784801in}}%
\pgfpathlineto{\pgfqpoint{2.308157in}{1.783851in}}%
\pgfpathlineto{\pgfqpoint{2.313035in}{1.785018in}}%
\pgfpathlineto{\pgfqpoint{2.317912in}{1.783723in}}%
\pgfpathlineto{\pgfqpoint{2.322790in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{2.327667in}{1.784661in}}%
\pgfpathlineto{\pgfqpoint{2.332545in}{1.783984in}}%
\pgfpathlineto{\pgfqpoint{2.337422in}{1.783584in}}%
\pgfpathlineto{\pgfqpoint{2.342300in}{1.782857in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{1.787497in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{1.782424in}}%
\pgfpathlineto{\pgfqpoint{2.356932in}{1.789781in}}%
\pgfpathlineto{\pgfqpoint{2.361810in}{1.785628in}}%
\pgfpathlineto{\pgfqpoint{2.366687in}{1.790615in}}%
\pgfpathlineto{\pgfqpoint{2.371565in}{1.787988in}}%
\pgfpathlineto{\pgfqpoint{2.376442in}{1.786006in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.787372in}}%
\pgfpathlineto{\pgfqpoint{2.386197in}{1.785800in}}%
\pgfpathlineto{\pgfqpoint{2.391075in}{1.786719in}}%
\pgfpathlineto{\pgfqpoint{2.395952in}{1.785911in}}%
\pgfpathlineto{\pgfqpoint{2.400830in}{1.785883in}}%
\pgfpathlineto{\pgfqpoint{2.405707in}{1.788983in}}%
\pgfpathlineto{\pgfqpoint{2.410585in}{1.784885in}}%
\pgfpathlineto{\pgfqpoint{2.415462in}{1.787127in}}%
\pgfpathlineto{\pgfqpoint{2.420340in}{1.785992in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{1.789273in}}%
\pgfpathlineto{\pgfqpoint{2.430095in}{1.786086in}}%
\pgfpathlineto{\pgfqpoint{2.434973in}{1.787638in}}%
\pgfpathlineto{\pgfqpoint{2.439850in}{1.786708in}}%
\pgfpathlineto{\pgfqpoint{2.444728in}{1.784295in}}%
\pgfpathlineto{\pgfqpoint{2.449605in}{1.790268in}}%
\pgfpathlineto{\pgfqpoint{2.454483in}{1.786988in}}%
\pgfpathlineto{\pgfqpoint{2.459360in}{1.786051in}}%
\pgfpathlineto{\pgfqpoint{2.464238in}{1.784376in}}%
\pgfpathlineto{\pgfqpoint{2.469115in}{1.784842in}}%
\pgfpathlineto{\pgfqpoint{2.473993in}{1.785637in}}%
\pgfpathlineto{\pgfqpoint{2.478870in}{1.785213in}}%
\pgfpathlineto{\pgfqpoint{2.483748in}{1.785299in}}%
\pgfpathlineto{\pgfqpoint{2.488625in}{1.791056in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{1.787875in}}%
\pgfpathlineto{\pgfqpoint{2.498380in}{1.785976in}}%
\pgfpathlineto{\pgfqpoint{2.503258in}{1.785071in}}%
\pgfpathlineto{\pgfqpoint{2.508135in}{1.785649in}}%
\pgfpathlineto{\pgfqpoint{2.513013in}{1.785721in}}%
\pgfpathlineto{\pgfqpoint{2.517890in}{1.786591in}}%
\pgfpathlineto{\pgfqpoint{2.522768in}{1.786945in}}%
\pgfpathlineto{\pgfqpoint{2.527645in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{2.532523in}{1.784871in}}%
\pgfpathlineto{\pgfqpoint{2.537400in}{1.787355in}}%
\pgfpathlineto{\pgfqpoint{2.542278in}{1.787985in}}%
\pgfpathlineto{\pgfqpoint{2.547155in}{1.784682in}}%
\pgfpathlineto{\pgfqpoint{2.552033in}{1.784723in}}%
\pgfpathlineto{\pgfqpoint{2.556910in}{1.786376in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.786474in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.786474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.610783in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561788in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678838in}{0.607503in}}%
\pgfpathlineto{\pgfqpoint{1.629970in}{0.607503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649414in}{0.607503in}}{\pgfqpoint{1.649414in}{0.626948in}}%
\pgfpathlineto{\pgfqpoint{1.649414in}{1.058688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649414in}{1.078132in}}{\pgfqpoint{1.629970in}{1.078132in}}%
\pgfpathlineto{\pgfqpoint{0.678838in}{1.078132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.659394in}{1.078132in}}{\pgfqpoint{0.659394in}{1.058688in}}%
\pgfpathlineto{\pgfqpoint{0.659394in}{0.626948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.659394in}{0.607503in}}{\pgfqpoint{0.678838in}{0.607503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688561in}{1.014938in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{1.014938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960783in,y=0.980910in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont No relaxation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688561in}{0.852272in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{0.852272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960783in,y=0.818244in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \gamma = 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688561in}{0.689602in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{0.689602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960783in,y=0.655574in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \gamma = 10^{-1}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence/pubg_rnn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.787500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{0.610783in}{1.438859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.700241in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700241in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416053in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416053in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131865in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.131865in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131865in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594827in,y=0.273268in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.611596in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{0.611596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327987in, y=0.573334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.176639in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{1.176639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419810in, y=1.138377in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272432in,y=0.998875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{1.264892in}}%
\pgfpathlineto{\pgfqpoint{0.700599in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{1.268975in}}%
\pgfpathlineto{\pgfqpoint{0.701315in}{1.247061in}}%
\pgfpathlineto{\pgfqpoint{0.701673in}{1.257540in}}%
\pgfpathlineto{\pgfqpoint{0.702031in}{1.241600in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{1.245791in}}%
\pgfpathlineto{\pgfqpoint{0.703463in}{1.210996in}}%
\pgfpathlineto{\pgfqpoint{0.703820in}{1.213591in}}%
\pgfpathlineto{\pgfqpoint{0.704536in}{1.167766in}}%
\pgfpathlineto{\pgfqpoint{0.705252in}{1.175969in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{0.705968in}{1.160545in}}%
\pgfpathlineto{\pgfqpoint{0.706326in}{1.220434in}}%
\pgfpathlineto{\pgfqpoint{0.706684in}{1.150055in}}%
\pgfpathlineto{\pgfqpoint{0.707042in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.173585in}}%
\pgfpathlineto{\pgfqpoint{0.707757in}{1.115795in}}%
\pgfpathlineto{\pgfqpoint{0.708115in}{1.267835in}}%
\pgfpathlineto{\pgfqpoint{0.708473in}{1.272004in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{1.216670in}}%
\pgfpathlineto{\pgfqpoint{0.709189in}{1.210488in}}%
\pgfpathlineto{\pgfqpoint{0.709547in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{0.709905in}{1.176965in}}%
\pgfpathlineto{\pgfqpoint{0.710263in}{1.169426in}}%
\pgfpathlineto{\pgfqpoint{0.710621in}{1.196503in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{1.147567in}}%
\pgfpathlineto{\pgfqpoint{0.711694in}{1.191209in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.142570in}}%
\pgfpathlineto{\pgfqpoint{0.712410in}{1.154672in}}%
\pgfpathlineto{\pgfqpoint{0.712768in}{1.188027in}}%
\pgfpathlineto{\pgfqpoint{0.713842in}{1.105113in}}%
\pgfpathlineto{\pgfqpoint{0.714558in}{1.088490in}}%
\pgfpathlineto{\pgfqpoint{0.714916in}{1.103859in}}%
\pgfpathlineto{\pgfqpoint{0.715273in}{1.078719in}}%
\pgfpathlineto{\pgfqpoint{0.715631in}{1.148787in}}%
\pgfpathlineto{\pgfqpoint{0.715989in}{1.157141in}}%
\pgfpathlineto{\pgfqpoint{0.716705in}{1.066174in}}%
\pgfpathlineto{\pgfqpoint{0.717063in}{1.062501in}}%
\pgfpathlineto{\pgfqpoint{0.717421in}{1.137160in}}%
\pgfpathlineto{\pgfqpoint{0.717779in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{0.718137in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.718495in}{1.136056in}}%
\pgfpathlineto{\pgfqpoint{0.718853in}{1.091928in}}%
\pgfpathlineto{\pgfqpoint{0.719210in}{1.081758in}}%
\pgfpathlineto{\pgfqpoint{0.719568in}{1.052188in}}%
\pgfpathlineto{\pgfqpoint{0.719926in}{1.051217in}}%
\pgfpathlineto{\pgfqpoint{0.720284in}{1.074317in}}%
\pgfpathlineto{\pgfqpoint{0.720642in}{1.071260in}}%
\pgfpathlineto{\pgfqpoint{0.721358in}{1.054124in}}%
\pgfpathlineto{\pgfqpoint{0.721716in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{1.072315in}}%
\pgfpathlineto{\pgfqpoint{0.722789in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{0.723147in}{1.020431in}}%
\pgfpathlineto{\pgfqpoint{0.723505in}{1.020661in}}%
\pgfpathlineto{\pgfqpoint{0.724221in}{1.031150in}}%
\pgfpathlineto{\pgfqpoint{0.724579in}{1.062190in}}%
\pgfpathlineto{\pgfqpoint{0.724937in}{1.047762in}}%
\pgfpathlineto{\pgfqpoint{0.725653in}{1.122954in}}%
\pgfpathlineto{\pgfqpoint{0.726011in}{1.073155in}}%
\pgfpathlineto{\pgfqpoint{0.726369in}{1.260686in}}%
\pgfpathlineto{\pgfqpoint{0.726726in}{1.271892in}}%
\pgfpathlineto{\pgfqpoint{0.727084in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{0.727800in}{1.218248in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.137046in}}%
\pgfpathlineto{\pgfqpoint{0.728516in}{1.146228in}}%
\pgfpathlineto{\pgfqpoint{0.728874in}{1.145408in}}%
\pgfpathlineto{\pgfqpoint{0.729590in}{1.056176in}}%
\pgfpathlineto{\pgfqpoint{0.729948in}{1.194286in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{1.210547in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{0.731021in}{1.155100in}}%
\pgfpathlineto{\pgfqpoint{0.731379in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.089062in}}%
\pgfpathlineto{\pgfqpoint{0.732095in}{1.091248in}}%
\pgfpathlineto{\pgfqpoint{0.732453in}{1.089436in}}%
\pgfpathlineto{\pgfqpoint{0.732811in}{1.082391in}}%
\pgfpathlineto{\pgfqpoint{0.733169in}{1.081674in}}%
\pgfpathlineto{\pgfqpoint{0.733527in}{1.065801in}}%
\pgfpathlineto{\pgfqpoint{0.733885in}{1.026257in}}%
\pgfpathlineto{\pgfqpoint{0.734242in}{1.081401in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{1.081153in}}%
\pgfpathlineto{\pgfqpoint{0.734958in}{1.086840in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{1.067423in}}%
\pgfpathlineto{\pgfqpoint{0.736032in}{1.014683in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{1.123122in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{1.150769in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.064389in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{1.106003in}}%
\pgfpathlineto{\pgfqpoint{0.737822in}{1.172499in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{1.054028in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.202912in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{1.256545in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{1.226923in}}%
\pgfpathlineto{\pgfqpoint{0.739969in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{1.063156in}}%
\pgfpathlineto{\pgfqpoint{0.740685in}{1.156144in}}%
\pgfpathlineto{\pgfqpoint{0.741043in}{1.136287in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{1.043921in}}%
\pgfpathlineto{\pgfqpoint{0.741758in}{1.133909in}}%
\pgfpathlineto{\pgfqpoint{0.742116in}{1.177035in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{1.150329in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{0.743548in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{0.743906in}{1.178373in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{1.071363in}}%
\pgfpathlineto{\pgfqpoint{0.744622in}{1.085241in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.130262in}}%
\pgfpathlineto{\pgfqpoint{0.745338in}{1.104513in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{1.146002in}}%
\pgfpathlineto{\pgfqpoint{0.746769in}{1.140551in}}%
\pgfpathlineto{\pgfqpoint{0.747127in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{0.747485in}{1.114982in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{1.150508in}}%
\pgfpathlineto{\pgfqpoint{0.748201in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{0.748559in}{1.036121in}}%
\pgfpathlineto{\pgfqpoint{0.749275in}{1.186560in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.172952in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.097223in}}%
\pgfpathlineto{\pgfqpoint{0.750348in}{1.074411in}}%
\pgfpathlineto{\pgfqpoint{0.750706in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{0.751780in}{1.016475in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{1.002329in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{1.059533in}}%
\pgfpathlineto{\pgfqpoint{0.753211in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{1.010309in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{0.998277in}}%
\pgfpathlineto{\pgfqpoint{0.754285in}{1.100620in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{1.084978in}}%
\pgfpathlineto{\pgfqpoint{0.755001in}{0.997886in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{0.980616in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{1.059598in}}%
\pgfpathlineto{\pgfqpoint{0.756075in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.026978in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{1.042607in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{1.041644in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{0.990801in}}%
\pgfpathlineto{\pgfqpoint{0.758222in}{0.973632in}}%
\pgfpathlineto{\pgfqpoint{0.758938in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{1.056537in}}%
\pgfpathlineto{\pgfqpoint{0.759654in}{1.065308in}}%
\pgfpathlineto{\pgfqpoint{0.760370in}{1.017365in}}%
\pgfpathlineto{\pgfqpoint{0.760728in}{1.038665in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{1.029339in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.040630in}}%
\pgfpathlineto{\pgfqpoint{0.761801in}{1.066918in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{1.043925in}}%
\pgfpathlineto{\pgfqpoint{0.762875in}{1.146063in}}%
\pgfpathlineto{\pgfqpoint{0.763233in}{1.163737in}}%
\pgfpathlineto{\pgfqpoint{0.763591in}{1.034095in}}%
\pgfpathlineto{\pgfqpoint{0.764307in}{1.171086in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{1.125887in}}%
\pgfpathlineto{\pgfqpoint{0.765022in}{1.039435in}}%
\pgfpathlineto{\pgfqpoint{0.765380in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.188706in}}%
\pgfpathlineto{\pgfqpoint{0.766454in}{1.087913in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.247240in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{1.060151in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.124015in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{1.123941in}}%
\pgfpathlineto{\pgfqpoint{0.769317in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{0.769675in}{1.072799in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.087536in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{1.000814in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{1.180411in}}%
\pgfpathlineto{\pgfqpoint{0.771465in}{1.249692in}}%
\pgfpathlineto{\pgfqpoint{0.771823in}{1.242011in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.261406in}}%
\pgfpathlineto{\pgfqpoint{0.773612in}{1.255095in}}%
\pgfpathlineto{\pgfqpoint{0.773970in}{1.193524in}}%
\pgfpathlineto{\pgfqpoint{0.774328in}{1.048057in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{0.775402in}{1.181783in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{1.084068in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{1.073947in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{1.031820in}}%
\pgfpathlineto{\pgfqpoint{0.777549in}{1.057313in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{0.778623in}{1.026785in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{0.994045in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{0.993295in}}%
\pgfpathlineto{\pgfqpoint{0.779697in}{1.000190in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{0.993615in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{0.997869in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.041519in}}%
\pgfpathlineto{\pgfqpoint{0.781486in}{1.061018in}}%
\pgfpathlineto{\pgfqpoint{0.781844in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{0.782918in}{1.118605in}}%
\pgfpathlineto{\pgfqpoint{0.783276in}{1.075516in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{1.138812in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{1.145168in}}%
\pgfpathlineto{\pgfqpoint{0.784349in}{1.065961in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{1.033002in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.062902in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{0.785781in}{1.050801in}}%
\pgfpathlineto{\pgfqpoint{0.786497in}{1.044893in}}%
\pgfpathlineto{\pgfqpoint{0.786855in}{0.984699in}}%
\pgfpathlineto{\pgfqpoint{0.787570in}{1.155739in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{1.123485in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{1.048109in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{0.789718in}{1.045698in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{1.036719in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{1.098146in}}%
\pgfpathlineto{\pgfqpoint{0.790792in}{1.069176in}}%
\pgfpathlineto{\pgfqpoint{0.791150in}{1.009329in}}%
\pgfpathlineto{\pgfqpoint{0.791865in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{0.792223in}{1.117304in}}%
\pgfpathlineto{\pgfqpoint{0.792581in}{1.017541in}}%
\pgfpathlineto{\pgfqpoint{0.792939in}{1.021625in}}%
\pgfpathlineto{\pgfqpoint{0.793297in}{1.112248in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{1.018549in}}%
\pgfpathlineto{\pgfqpoint{0.794371in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{0.794729in}{1.075010in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.795444in}{0.989631in}}%
\pgfpathlineto{\pgfqpoint{0.795802in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{1.110079in}}%
\pgfpathlineto{\pgfqpoint{0.796518in}{1.087161in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.797592in}{1.062939in}}%
\pgfpathlineto{\pgfqpoint{0.797950in}{1.033676in}}%
\pgfpathlineto{\pgfqpoint{0.798308in}{0.977989in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{1.180681in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{1.172690in}}%
\pgfpathlineto{\pgfqpoint{0.800097in}{1.017512in}}%
\pgfpathlineto{\pgfqpoint{0.801171in}{1.161987in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{1.111122in}}%
\pgfpathlineto{\pgfqpoint{0.801887in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{0.802245in}{1.056527in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.157673in}}%
\pgfpathlineto{\pgfqpoint{0.802960in}{1.173617in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{1.125672in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{1.118118in}}%
\pgfpathlineto{\pgfqpoint{0.804750in}{1.123154in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{0.805466in}{0.970602in}}%
\pgfpathlineto{\pgfqpoint{0.806182in}{1.190802in}}%
\pgfpathlineto{\pgfqpoint{0.806539in}{1.201293in}}%
\pgfpathlineto{\pgfqpoint{0.806897in}{1.160517in}}%
\pgfpathlineto{\pgfqpoint{0.807255in}{1.045167in}}%
\pgfpathlineto{\pgfqpoint{0.807613in}{1.008156in}}%
\pgfpathlineto{\pgfqpoint{0.807971in}{1.066034in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{1.068074in}}%
\pgfpathlineto{\pgfqpoint{0.809045in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{0.809403in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{0.809761in}{1.005054in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{0.810476in}{0.966610in}}%
\pgfpathlineto{\pgfqpoint{0.811192in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{0.811550in}{0.956200in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{0.937480in}}%
\pgfpathlineto{\pgfqpoint{0.812266in}{1.017820in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.023842in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{0.930060in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{0.924438in}}%
\pgfpathlineto{\pgfqpoint{0.813698in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{0.814413in}{0.971990in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{0.957802in}}%
\pgfpathlineto{\pgfqpoint{0.815129in}{0.980210in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{0.987188in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{0.931522in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{0.966376in}}%
\pgfpathlineto{\pgfqpoint{0.816919in}{0.929262in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.137469in}}%
\pgfpathlineto{\pgfqpoint{0.817992in}{1.007687in}}%
\pgfpathlineto{\pgfqpoint{0.818350in}{1.004701in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{0.819066in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.060253in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{0.984131in}}%
\pgfpathlineto{\pgfqpoint{0.820498in}{1.000743in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{0.963877in}}%
\pgfpathlineto{\pgfqpoint{0.821929in}{1.023875in}}%
\pgfpathlineto{\pgfqpoint{0.822287in}{0.956223in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{0.965337in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{1.009417in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{1.088473in}}%
\pgfpathlineto{\pgfqpoint{0.824793in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{0.825151in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{0.825508in}{0.928461in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{0.936136in}}%
\pgfpathlineto{\pgfqpoint{0.826224in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{0.826582in}{0.953519in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.938096in}}%
\pgfpathlineto{\pgfqpoint{0.827298in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{0.827656in}{1.007051in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{0.919915in}}%
\pgfpathlineto{\pgfqpoint{0.828372in}{0.916637in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.952141in}}%
\pgfpathlineto{\pgfqpoint{0.829088in}{0.940573in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{1.019275in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{1.036890in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{0.926884in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{1.079172in}}%
\pgfpathlineto{\pgfqpoint{0.830877in}{1.137996in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.105773in}}%
\pgfpathlineto{\pgfqpoint{0.831593in}{0.958104in}}%
\pgfpathlineto{\pgfqpoint{0.832309in}{1.186575in}}%
\pgfpathlineto{\pgfqpoint{0.832667in}{1.171168in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{1.070908in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{1.072296in}}%
\pgfpathlineto{\pgfqpoint{0.834456in}{1.001587in}}%
\pgfpathlineto{\pgfqpoint{0.834814in}{1.106802in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{1.132297in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{1.109775in}}%
\pgfpathlineto{\pgfqpoint{0.835888in}{1.016813in}}%
\pgfpathlineto{\pgfqpoint{0.836246in}{0.990707in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.059512in}}%
\pgfpathlineto{\pgfqpoint{0.836961in}{1.029715in}}%
\pgfpathlineto{\pgfqpoint{0.837319in}{0.975262in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{1.157800in}}%
\pgfpathlineto{\pgfqpoint{0.838393in}{1.146971in}}%
\pgfpathlineto{\pgfqpoint{0.839109in}{0.957473in}}%
\pgfpathlineto{\pgfqpoint{0.839467in}{1.002482in}}%
\pgfpathlineto{\pgfqpoint{0.839825in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{0.840183in}{0.940381in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{0.840898in}{0.942816in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{0.960551in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{0.959915in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{0.905503in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{1.007853in}}%
\pgfpathlineto{\pgfqpoint{0.843404in}{1.017386in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{0.974083in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{1.109148in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{1.160959in}}%
\pgfpathlineto{\pgfqpoint{0.844835in}{1.108234in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{0.970354in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{1.046605in}}%
\pgfpathlineto{\pgfqpoint{0.845909in}{1.078381in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{1.013759in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{1.024710in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{1.042474in}}%
\pgfpathlineto{\pgfqpoint{0.847699in}{0.963280in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{0.983178in}}%
\pgfpathlineto{\pgfqpoint{0.848414in}{0.956311in}}%
\pgfpathlineto{\pgfqpoint{0.848772in}{0.949142in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{0.955445in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{0.944727in}}%
\pgfpathlineto{\pgfqpoint{0.849846in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{0.850204in}{0.997893in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{0.991183in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.007605in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{0.941041in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{0.958296in}}%
\pgfpathlineto{\pgfqpoint{0.852351in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.853067in}{0.918770in}}%
\pgfpathlineto{\pgfqpoint{0.853425in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{0.854141in}{0.987250in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{0.956673in}}%
\pgfpathlineto{\pgfqpoint{0.854857in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{0.962075in}}%
\pgfpathlineto{\pgfqpoint{0.855930in}{0.947139in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{0.955289in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{0.942963in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{0.920772in}}%
\pgfpathlineto{\pgfqpoint{0.857362in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{0.857720in}{0.960200in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{0.956598in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{0.858794in}{0.978886in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{0.937667in}}%
\pgfpathlineto{\pgfqpoint{0.859510in}{0.935624in}}%
\pgfpathlineto{\pgfqpoint{0.859867in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{0.860225in}{0.948488in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{0.948483in}}%
\pgfpathlineto{\pgfqpoint{0.860941in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{0.995093in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{1.000096in}}%
\pgfpathlineto{\pgfqpoint{0.862015in}{0.905435in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{1.065128in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{1.133322in}}%
\pgfpathlineto{\pgfqpoint{0.863089in}{1.078381in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{0.949397in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{0.864520in}{1.122736in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.010915in}}%
\pgfpathlineto{\pgfqpoint{0.865236in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{1.056135in}}%
\pgfpathlineto{\pgfqpoint{0.865952in}{1.044624in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{0.934165in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{1.047039in}}%
\pgfpathlineto{\pgfqpoint{0.867383in}{1.005114in}}%
\pgfpathlineto{\pgfqpoint{0.867741in}{0.913798in}}%
\pgfpathlineto{\pgfqpoint{0.868099in}{1.106991in}}%
\pgfpathlineto{\pgfqpoint{0.868457in}{1.188062in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{1.176640in}}%
\pgfpathlineto{\pgfqpoint{0.869531in}{0.932862in}}%
\pgfpathlineto{\pgfqpoint{0.869889in}{0.994239in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{0.943134in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{0.955214in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{0.900612in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{0.910316in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{0.971713in}}%
\pgfpathlineto{\pgfqpoint{0.872752in}{0.996895in}}%
\pgfpathlineto{\pgfqpoint{0.873110in}{1.038274in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.013962in}}%
\pgfpathlineto{\pgfqpoint{0.874184in}{1.215290in}}%
\pgfpathlineto{\pgfqpoint{0.874899in}{1.103093in}}%
\pgfpathlineto{\pgfqpoint{0.875615in}{1.179544in}}%
\pgfpathlineto{\pgfqpoint{0.876689in}{0.969577in}}%
\pgfpathlineto{\pgfqpoint{0.877047in}{1.098542in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{1.133693in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.098501in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.093405in}}%
\pgfpathlineto{\pgfqpoint{0.878479in}{1.126531in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{1.076068in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{0.880268in}{1.035882in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{1.032785in}}%
\pgfpathlineto{\pgfqpoint{0.880984in}{0.983217in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.064136in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{1.094001in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{0.998928in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.066907in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{0.966223in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{0.884563in}{1.140566in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{1.117204in}}%
\pgfpathlineto{\pgfqpoint{0.885279in}{1.119341in}}%
\pgfpathlineto{\pgfqpoint{0.885637in}{1.194057in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{1.083931in}}%
\pgfpathlineto{\pgfqpoint{0.886352in}{1.077715in}}%
\pgfpathlineto{\pgfqpoint{0.886710in}{1.225136in}}%
\pgfpathlineto{\pgfqpoint{0.887068in}{1.100913in}}%
\pgfpathlineto{\pgfqpoint{0.887426in}{1.276865in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{1.238256in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{1.198946in}}%
\pgfpathlineto{\pgfqpoint{0.888858in}{1.278757in}}%
\pgfpathlineto{\pgfqpoint{0.889216in}{1.273641in}}%
\pgfpathlineto{\pgfqpoint{0.889574in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{0.889932in}{1.293085in}}%
\pgfpathlineto{\pgfqpoint{0.890289in}{1.253607in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{1.239035in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{1.238633in}}%
\pgfpathlineto{\pgfqpoint{0.891363in}{1.253742in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{1.193237in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.172646in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{0.893153in}{1.170035in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.232031in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{1.202510in}}%
\pgfpathlineto{\pgfqpoint{0.894226in}{1.199116in}}%
\pgfpathlineto{\pgfqpoint{0.894584in}{1.217672in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{1.135086in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{1.295343in}}%
\pgfpathlineto{\pgfqpoint{0.895658in}{1.231412in}}%
\pgfpathlineto{\pgfqpoint{0.896016in}{1.215046in}}%
\pgfpathlineto{\pgfqpoint{0.896374in}{1.288926in}}%
\pgfpathlineto{\pgfqpoint{0.896732in}{1.274655in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{1.192460in}}%
\pgfpathlineto{\pgfqpoint{0.897448in}{1.289464in}}%
\pgfpathlineto{\pgfqpoint{0.897805in}{1.297907in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{1.225140in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{1.259126in}}%
\pgfpathlineto{\pgfqpoint{0.898879in}{1.398860in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{1.305771in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{1.261372in}}%
\pgfpathlineto{\pgfqpoint{0.901027in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{1.247653in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{1.230549in}}%
\pgfpathlineto{\pgfqpoint{0.902458in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{0.902816in}{1.226051in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.222108in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{1.200531in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{1.222507in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{1.220189in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{0.907111in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{1.198285in}}%
\pgfpathlineto{\pgfqpoint{0.907827in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{0.908543in}{1.180580in}}%
\pgfpathlineto{\pgfqpoint{0.908901in}{1.163206in}}%
\pgfpathlineto{\pgfqpoint{0.909258in}{1.160830in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{1.154010in}}%
\pgfpathlineto{\pgfqpoint{0.909974in}{1.173643in}}%
\pgfpathlineto{\pgfqpoint{0.910332in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{0.911048in}{1.179530in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{1.171847in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{1.154164in}}%
\pgfpathlineto{\pgfqpoint{0.912122in}{1.151649in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{1.158069in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.173197in}}%
\pgfpathlineto{\pgfqpoint{0.913195in}{1.177387in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{1.175867in}}%
\pgfpathlineto{\pgfqpoint{0.913911in}{1.169079in}}%
\pgfpathlineto{\pgfqpoint{0.914627in}{1.141411in}}%
\pgfpathlineto{\pgfqpoint{0.914985in}{1.136787in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{1.172339in}}%
\pgfpathlineto{\pgfqpoint{0.916059in}{1.176389in}}%
\pgfpathlineto{\pgfqpoint{0.916417in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{0.916774in}{1.168842in}}%
\pgfpathlineto{\pgfqpoint{0.917132in}{1.158077in}}%
\pgfpathlineto{\pgfqpoint{0.917490in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.147958in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{1.144607in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{1.129471in}}%
\pgfpathlineto{\pgfqpoint{0.919280in}{1.153124in}}%
\pgfpathlineto{\pgfqpoint{0.919638in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{0.919996in}{1.156058in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{1.150151in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{1.134613in}}%
\pgfpathlineto{\pgfqpoint{0.921069in}{1.131758in}}%
\pgfpathlineto{\pgfqpoint{0.921427in}{1.131106in}}%
\pgfpathlineto{\pgfqpoint{0.921785in}{1.127380in}}%
\pgfpathlineto{\pgfqpoint{0.922501in}{1.118302in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{0.923575in}{1.147569in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{0.924290in}{1.110498in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{1.141048in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{1.139931in}}%
\pgfpathlineto{\pgfqpoint{0.925722in}{1.153935in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{1.150840in}}%
\pgfpathlineto{\pgfqpoint{0.926438in}{1.135858in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{1.137150in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{1.149902in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{1.147890in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{1.139142in}}%
\pgfpathlineto{\pgfqpoint{0.928227in}{1.138279in}}%
\pgfpathlineto{\pgfqpoint{0.928585in}{1.141511in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.137769in}}%
\pgfpathlineto{\pgfqpoint{0.929301in}{1.138130in}}%
\pgfpathlineto{\pgfqpoint{0.929659in}{1.137897in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{1.127047in}}%
\pgfpathlineto{\pgfqpoint{0.930375in}{1.129615in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{0.931091in}{1.142219in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{1.133783in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{1.133237in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{0.933238in}{1.131997in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{1.118213in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{1.134696in}}%
\pgfpathlineto{\pgfqpoint{0.935028in}{1.126327in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{1.126254in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{1.130810in}}%
\pgfpathlineto{\pgfqpoint{0.936459in}{1.126539in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{1.126230in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{1.122185in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{1.132680in}}%
\pgfpathlineto{\pgfqpoint{0.938607in}{1.122772in}}%
\pgfpathlineto{\pgfqpoint{0.938965in}{1.122847in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{1.128549in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{1.123140in}}%
\pgfpathlineto{\pgfqpoint{0.940396in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{1.119200in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{1.131651in}}%
\pgfpathlineto{\pgfqpoint{0.941828in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{0.942186in}{1.119487in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.119657in}}%
\pgfpathlineto{\pgfqpoint{0.942902in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{1.120754in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{1.120637in}}%
\pgfpathlineto{\pgfqpoint{0.944691in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{1.118114in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{0.946123in}{1.129870in}}%
\pgfpathlineto{\pgfqpoint{0.946481in}{1.132327in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{1.118180in}}%
\pgfpathlineto{\pgfqpoint{0.947912in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{0.948270in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{1.116851in}}%
\pgfpathlineto{\pgfqpoint{0.949344in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{0.949702in}{1.126885in}}%
\pgfpathlineto{\pgfqpoint{0.950060in}{1.116610in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{1.119756in}}%
\pgfpathlineto{\pgfqpoint{0.951133in}{1.119195in}}%
\pgfpathlineto{\pgfqpoint{0.951491in}{1.116729in}}%
\pgfpathlineto{\pgfqpoint{0.951849in}{1.120401in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{1.126002in}}%
\pgfpathlineto{\pgfqpoint{0.952565in}{1.124756in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{1.107988in}}%
\pgfpathlineto{\pgfqpoint{0.953639in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.120338in}}%
\pgfpathlineto{\pgfqpoint{0.954355in}{1.113365in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{1.117032in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{1.114671in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{1.114116in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{0.956860in}{1.099855in}}%
\pgfpathlineto{\pgfqpoint{0.957218in}{1.114356in}}%
\pgfpathlineto{\pgfqpoint{0.957576in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{0.957934in}{1.105744in}}%
\pgfpathlineto{\pgfqpoint{0.958292in}{1.126326in}}%
\pgfpathlineto{\pgfqpoint{0.958649in}{1.128845in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{1.127382in}}%
\pgfpathlineto{\pgfqpoint{0.959723in}{1.114458in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{0.960439in}{1.115685in}}%
\pgfpathlineto{\pgfqpoint{0.960797in}{1.112959in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{1.125053in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{1.123750in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{1.112700in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{0.963660in}{1.112560in}}%
\pgfpathlineto{\pgfqpoint{0.964376in}{1.122784in}}%
\pgfpathlineto{\pgfqpoint{0.964734in}{1.121440in}}%
\pgfpathlineto{\pgfqpoint{0.965092in}{1.099160in}}%
\pgfpathlineto{\pgfqpoint{0.965450in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{0.965808in}{1.118427in}}%
\pgfpathlineto{\pgfqpoint{0.966165in}{1.116638in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{1.109492in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{1.109515in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{0.967955in}{1.109714in}}%
\pgfpathlineto{\pgfqpoint{0.968313in}{1.109705in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{1.105577in}}%
\pgfpathlineto{\pgfqpoint{0.969029in}{1.097162in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{0.970102in}{1.108132in}}%
\pgfpathlineto{\pgfqpoint{0.970460in}{1.108278in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{1.112981in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{1.108592in}}%
\pgfpathlineto{\pgfqpoint{0.971892in}{1.113890in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{1.115159in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{1.114548in}}%
\pgfpathlineto{\pgfqpoint{0.972966in}{1.112269in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{1.099190in}}%
\pgfpathlineto{\pgfqpoint{0.973681in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{0.974039in}{1.131472in}}%
\pgfpathlineto{\pgfqpoint{0.974397in}{1.132668in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{1.130453in}}%
\pgfpathlineto{\pgfqpoint{0.975113in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{1.111945in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{1.112666in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.115818in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{1.116741in}}%
\pgfpathlineto{\pgfqpoint{0.976903in}{1.115675in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{1.113039in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{1.108545in}}%
\pgfpathlineto{\pgfqpoint{0.978334in}{1.127740in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{0.979050in}{1.127805in}}%
\pgfpathlineto{\pgfqpoint{0.979408in}{1.122272in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.102263in}}%
\pgfpathlineto{\pgfqpoint{0.980124in}{1.108139in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{1.107991in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{0.981197in}{1.107977in}}%
\pgfpathlineto{\pgfqpoint{0.981555in}{1.112394in}}%
\pgfpathlineto{\pgfqpoint{0.981913in}{1.110755in}}%
\pgfpathlineto{\pgfqpoint{0.982271in}{1.102510in}}%
\pgfpathlineto{\pgfqpoint{0.982987in}{1.104230in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{1.094566in}}%
\pgfpathlineto{\pgfqpoint{0.983703in}{1.105130in}}%
\pgfpathlineto{\pgfqpoint{0.984061in}{1.105540in}}%
\pgfpathlineto{\pgfqpoint{0.984419in}{1.101907in}}%
\pgfpathlineto{\pgfqpoint{0.984777in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{1.113275in}}%
\pgfpathlineto{\pgfqpoint{0.985850in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{0.986208in}{1.107121in}}%
\pgfpathlineto{\pgfqpoint{0.986566in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{0.986924in}{1.108457in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{1.106819in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{0.987998in}{1.109956in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{1.107768in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{1.103093in}}%
\pgfpathlineto{\pgfqpoint{0.989071in}{1.103779in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{1.094417in}}%
\pgfpathlineto{\pgfqpoint{0.989787in}{1.098770in}}%
\pgfpathlineto{\pgfqpoint{0.990145in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{0.990861in}{1.104133in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.104419in}}%
\pgfpathlineto{\pgfqpoint{0.991577in}{1.097592in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{1.112917in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{1.113374in}}%
\pgfpathlineto{\pgfqpoint{0.993008in}{1.105827in}}%
\pgfpathlineto{\pgfqpoint{0.993366in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{1.107989in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{1.106225in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{1.102235in}}%
\pgfpathlineto{\pgfqpoint{0.995156in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{1.107996in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{1.102226in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{1.103204in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{1.097325in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{1.097237in}}%
\pgfpathlineto{\pgfqpoint{0.997303in}{1.107795in}}%
\pgfpathlineto{\pgfqpoint{0.997661in}{1.104824in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{1.103498in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{1.103828in}}%
\pgfpathlineto{\pgfqpoint{0.998735in}{1.096903in}}%
\pgfpathlineto{\pgfqpoint{0.999093in}{1.112544in}}%
\pgfpathlineto{\pgfqpoint{0.999451in}{1.114281in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{1.112958in}}%
\pgfpathlineto{\pgfqpoint{1.000166in}{1.105530in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{1.105984in}}%
\pgfpathlineto{\pgfqpoint{1.000882in}{1.107503in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{1.107393in}}%
\pgfpathlineto{\pgfqpoint{1.001598in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{1.101775in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{1.109599in}}%
\pgfpathlineto{\pgfqpoint{1.002672in}{1.107527in}}%
\pgfpathlineto{\pgfqpoint{1.003030in}{1.102408in}}%
\pgfpathlineto{\pgfqpoint{1.003388in}{1.102860in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{1.095718in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{1.097361in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{1.107302in}}%
\pgfpathlineto{\pgfqpoint{1.004819in}{1.104240in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{1.102869in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{1.005893in}{1.108294in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.108074in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{1.101362in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{1.113829in}}%
\pgfpathlineto{\pgfqpoint{1.007683in}{1.117695in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{1.118470in}}%
\pgfpathlineto{\pgfqpoint{1.008398in}{1.117051in}}%
\pgfpathlineto{\pgfqpoint{1.008756in}{1.113189in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{1.099985in}}%
\pgfpathlineto{\pgfqpoint{1.009472in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{1.009830in}{1.104972in}}%
\pgfpathlineto{\pgfqpoint{1.010188in}{1.102118in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{1.010904in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{1.111094in}}%
\pgfpathlineto{\pgfqpoint{1.011619in}{1.097663in}}%
\pgfpathlineto{\pgfqpoint{1.011977in}{1.105776in}}%
\pgfpathlineto{\pgfqpoint{1.012335in}{1.107056in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{1.106915in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{1.105387in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{1.094024in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{1.107844in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{1.102172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{1.260098in}}%
\pgfpathlineto{\pgfqpoint{0.700599in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{1.232915in}}%
\pgfpathlineto{\pgfqpoint{0.701315in}{1.254553in}}%
\pgfpathlineto{\pgfqpoint{0.701673in}{1.223170in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{1.227387in}}%
\pgfpathlineto{\pgfqpoint{0.703105in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{0.703463in}{1.277806in}}%
\pgfpathlineto{\pgfqpoint{0.703820in}{1.236998in}}%
\pgfpathlineto{\pgfqpoint{0.704178in}{1.240912in}}%
\pgfpathlineto{\pgfqpoint{0.704536in}{1.194418in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{1.241172in}}%
\pgfpathlineto{\pgfqpoint{0.705252in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{1.204939in}}%
\pgfpathlineto{\pgfqpoint{0.705968in}{1.252789in}}%
\pgfpathlineto{\pgfqpoint{0.706326in}{1.251231in}}%
\pgfpathlineto{\pgfqpoint{0.706684in}{1.227074in}}%
\pgfpathlineto{\pgfqpoint{0.707042in}{1.188900in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.236703in}}%
\pgfpathlineto{\pgfqpoint{0.707757in}{1.246160in}}%
\pgfpathlineto{\pgfqpoint{0.708115in}{1.234164in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{1.192562in}}%
\pgfpathlineto{\pgfqpoint{0.709189in}{1.181092in}}%
\pgfpathlineto{\pgfqpoint{0.709547in}{1.198762in}}%
\pgfpathlineto{\pgfqpoint{0.709905in}{1.200888in}}%
\pgfpathlineto{\pgfqpoint{0.710621in}{1.163531in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{1.129396in}}%
\pgfpathlineto{\pgfqpoint{0.711337in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{0.711694in}{1.190904in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.195202in}}%
\pgfpathlineto{\pgfqpoint{0.712410in}{1.105432in}}%
\pgfpathlineto{\pgfqpoint{0.712768in}{1.208146in}}%
\pgfpathlineto{\pgfqpoint{0.713126in}{1.251292in}}%
\pgfpathlineto{\pgfqpoint{0.713484in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{0.713842in}{1.102220in}}%
\pgfpathlineto{\pgfqpoint{0.714558in}{1.271809in}}%
\pgfpathlineto{\pgfqpoint{0.714916in}{1.258077in}}%
\pgfpathlineto{\pgfqpoint{0.715273in}{1.205897in}}%
\pgfpathlineto{\pgfqpoint{0.715631in}{1.107986in}}%
\pgfpathlineto{\pgfqpoint{0.715989in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.235349in}}%
\pgfpathlineto{\pgfqpoint{0.716705in}{1.236867in}}%
\pgfpathlineto{\pgfqpoint{0.717063in}{1.208064in}}%
\pgfpathlineto{\pgfqpoint{0.717779in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{0.718137in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{0.718495in}{1.176360in}}%
\pgfpathlineto{\pgfqpoint{0.719210in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{0.719568in}{1.116443in}}%
\pgfpathlineto{\pgfqpoint{0.719926in}{1.103426in}}%
\pgfpathlineto{\pgfqpoint{0.720284in}{1.111591in}}%
\pgfpathlineto{\pgfqpoint{0.720642in}{1.127498in}}%
\pgfpathlineto{\pgfqpoint{0.721000in}{1.112411in}}%
\pgfpathlineto{\pgfqpoint{0.721716in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{1.092646in}}%
\pgfpathlineto{\pgfqpoint{0.722432in}{1.096186in}}%
\pgfpathlineto{\pgfqpoint{0.723147in}{1.069377in}}%
\pgfpathlineto{\pgfqpoint{0.723863in}{1.056973in}}%
\pgfpathlineto{\pgfqpoint{0.724221in}{1.092497in}}%
\pgfpathlineto{\pgfqpoint{0.724579in}{1.092834in}}%
\pgfpathlineto{\pgfqpoint{0.724937in}{1.056118in}}%
\pgfpathlineto{\pgfqpoint{0.725295in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.725653in}{1.033736in}}%
\pgfpathlineto{\pgfqpoint{0.726011in}{1.034797in}}%
\pgfpathlineto{\pgfqpoint{0.726369in}{1.016813in}}%
\pgfpathlineto{\pgfqpoint{0.727084in}{1.098971in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{1.069710in}}%
\pgfpathlineto{\pgfqpoint{0.727800in}{1.064386in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.728516in}{1.080399in}}%
\pgfpathlineto{\pgfqpoint{0.728874in}{1.087228in}}%
\pgfpathlineto{\pgfqpoint{0.729232in}{1.101615in}}%
\pgfpathlineto{\pgfqpoint{0.729590in}{1.080532in}}%
\pgfpathlineto{\pgfqpoint{0.729948in}{1.112445in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{1.076036in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.076461in}}%
\pgfpathlineto{\pgfqpoint{0.731021in}{1.089188in}}%
\pgfpathlineto{\pgfqpoint{0.731379in}{1.062156in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.119485in}}%
\pgfpathlineto{\pgfqpoint{0.732095in}{1.108552in}}%
\pgfpathlineto{\pgfqpoint{0.732453in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{0.732811in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{0.733169in}{1.176386in}}%
\pgfpathlineto{\pgfqpoint{0.733885in}{1.053111in}}%
\pgfpathlineto{\pgfqpoint{0.734242in}{1.129922in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{1.072965in}}%
\pgfpathlineto{\pgfqpoint{0.734958in}{1.125384in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{1.133953in}}%
\pgfpathlineto{\pgfqpoint{0.735674in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{0.736032in}{1.131603in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{1.151355in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.054279in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{1.078409in}}%
\pgfpathlineto{\pgfqpoint{0.737822in}{1.049390in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{1.155616in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.101242in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{1.087805in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{1.128401in}}%
\pgfpathlineto{\pgfqpoint{0.739969in}{1.083209in}}%
\pgfpathlineto{\pgfqpoint{0.740685in}{1.186247in}}%
\pgfpathlineto{\pgfqpoint{0.741043in}{1.100913in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{1.102703in}}%
\pgfpathlineto{\pgfqpoint{0.741758in}{1.120727in}}%
\pgfpathlineto{\pgfqpoint{0.742116in}{1.083728in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{1.082804in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{1.110820in}}%
\pgfpathlineto{\pgfqpoint{0.743190in}{1.056687in}}%
\pgfpathlineto{\pgfqpoint{0.743906in}{1.119785in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{1.057006in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.156547in}}%
\pgfpathlineto{\pgfqpoint{0.745338in}{1.118837in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{1.020298in}}%
\pgfpathlineto{\pgfqpoint{0.746053in}{1.123402in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{1.162569in}}%
\pgfpathlineto{\pgfqpoint{0.746769in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.747127in}{1.072248in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{1.248960in}}%
\pgfpathlineto{\pgfqpoint{0.748201in}{1.230907in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.090185in}}%
\pgfpathlineto{\pgfqpoint{0.749275in}{1.141910in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.124088in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.051224in}}%
\pgfpathlineto{\pgfqpoint{0.750706in}{1.129496in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.096561in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{0.752138in}{1.185570in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{1.165269in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{1.078295in}}%
\pgfpathlineto{\pgfqpoint{0.753211in}{1.066032in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{1.112650in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{1.104987in}}%
\pgfpathlineto{\pgfqpoint{0.754285in}{1.065021in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{1.063392in}}%
\pgfpathlineto{\pgfqpoint{0.755001in}{1.091664in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{1.026356in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{0.997320in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.015581in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{1.006013in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{1.085167in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{1.114219in}}%
\pgfpathlineto{\pgfqpoint{0.758222in}{1.015841in}}%
\pgfpathlineto{\pgfqpoint{0.758938in}{1.181191in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{1.131686in}}%
\pgfpathlineto{\pgfqpoint{0.759654in}{0.998355in}}%
\pgfpathlineto{\pgfqpoint{0.760012in}{0.998973in}}%
\pgfpathlineto{\pgfqpoint{0.760370in}{0.983396in}}%
\pgfpathlineto{\pgfqpoint{0.760728in}{0.997869in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{0.976084in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{0.761801in}{1.033062in}}%
\pgfpathlineto{\pgfqpoint{0.762159in}{1.045883in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{0.762875in}{1.045873in}}%
\pgfpathlineto{\pgfqpoint{0.763233in}{1.035322in}}%
\pgfpathlineto{\pgfqpoint{0.763949in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{0.764307in}{1.104929in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{0.765022in}{1.054510in}}%
\pgfpathlineto{\pgfqpoint{0.765380in}{1.072223in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.003740in}}%
\pgfpathlineto{\pgfqpoint{0.766096in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{0.766454in}{1.157714in}}%
\pgfpathlineto{\pgfqpoint{0.766812in}{1.085081in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{0.972018in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.003254in}}%
\pgfpathlineto{\pgfqpoint{0.767886in}{0.976544in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{0.965419in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{0.769317in}{1.044286in}}%
\pgfpathlineto{\pgfqpoint{0.769675in}{0.982502in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{1.118541in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.177195in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{1.129966in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{1.002805in}}%
\pgfpathlineto{\pgfqpoint{0.771823in}{1.165055in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{1.025119in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.062208in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.124414in}}%
\pgfpathlineto{\pgfqpoint{0.773612in}{1.113805in}}%
\pgfpathlineto{\pgfqpoint{0.773970in}{1.022852in}}%
\pgfpathlineto{\pgfqpoint{0.774328in}{1.016416in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{1.076569in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.039505in}}%
\pgfpathlineto{\pgfqpoint{0.775402in}{0.971918in}}%
\pgfpathlineto{\pgfqpoint{0.775760in}{0.989225in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{0.969776in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{1.021746in}}%
\pgfpathlineto{\pgfqpoint{0.777191in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{0.992268in}}%
\pgfpathlineto{\pgfqpoint{0.778623in}{0.991655in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{1.023351in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{1.054044in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{0.999665in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{0.976231in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.001884in}}%
\pgfpathlineto{\pgfqpoint{0.781486in}{0.964652in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{1.053229in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{0.971805in}}%
\pgfpathlineto{\pgfqpoint{0.782918in}{0.981831in}}%
\pgfpathlineto{\pgfqpoint{0.783276in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{0.784349in}{1.073412in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{0.947525in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{0.963135in}}%
\pgfpathlineto{\pgfqpoint{0.785781in}{0.928841in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{0.928039in}}%
\pgfpathlineto{\pgfqpoint{0.786497in}{0.958552in}}%
\pgfpathlineto{\pgfqpoint{0.786855in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{0.787213in}{0.983174in}}%
\pgfpathlineto{\pgfqpoint{0.787570in}{0.996426in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{0.917737in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{1.106433in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{1.024667in}}%
\pgfpathlineto{\pgfqpoint{0.789718in}{1.168983in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{1.145668in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{1.050346in}}%
\pgfpathlineto{\pgfqpoint{0.791150in}{1.196803in}}%
\pgfpathlineto{\pgfqpoint{0.791507in}{1.146845in}}%
\pgfpathlineto{\pgfqpoint{0.791865in}{0.964218in}}%
\pgfpathlineto{\pgfqpoint{0.792223in}{1.149726in}}%
\pgfpathlineto{\pgfqpoint{0.792581in}{1.222068in}}%
\pgfpathlineto{\pgfqpoint{0.792939in}{1.213623in}}%
\pgfpathlineto{\pgfqpoint{0.793297in}{1.118621in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.971714in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{1.075879in}}%
\pgfpathlineto{\pgfqpoint{0.794371in}{1.079590in}}%
\pgfpathlineto{\pgfqpoint{0.794729in}{0.972879in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.066321in}}%
\pgfpathlineto{\pgfqpoint{0.795444in}{1.107815in}}%
\pgfpathlineto{\pgfqpoint{0.795802in}{1.068606in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{1.177255in}}%
\pgfpathlineto{\pgfqpoint{0.797234in}{1.136248in}}%
\pgfpathlineto{\pgfqpoint{0.797592in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{0.798308in}{1.135854in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.127809in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{1.041025in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{1.000674in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{1.060796in}}%
\pgfpathlineto{\pgfqpoint{0.800097in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{0.977666in}}%
\pgfpathlineto{\pgfqpoint{0.801171in}{1.091573in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{1.055867in}}%
\pgfpathlineto{\pgfqpoint{0.801887in}{0.961226in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.195432in}}%
\pgfpathlineto{\pgfqpoint{0.802960in}{1.188608in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{0.967904in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.804750in}{1.059193in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{0.988694in}}%
\pgfpathlineto{\pgfqpoint{0.805466in}{1.060479in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{1.084414in}}%
\pgfpathlineto{\pgfqpoint{0.806539in}{0.969518in}}%
\pgfpathlineto{\pgfqpoint{0.806897in}{0.990555in}}%
\pgfpathlineto{\pgfqpoint{0.807255in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{0.807613in}{1.009006in}}%
\pgfpathlineto{\pgfqpoint{0.807971in}{1.019212in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{0.933427in}}%
\pgfpathlineto{\pgfqpoint{0.808687in}{1.048960in}}%
\pgfpathlineto{\pgfqpoint{0.809045in}{1.100407in}}%
\pgfpathlineto{\pgfqpoint{0.809403in}{1.059866in}}%
\pgfpathlineto{\pgfqpoint{0.809761in}{0.955242in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{0.810476in}{1.226404in}}%
\pgfpathlineto{\pgfqpoint{0.810834in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{0.811192in}{1.143172in}}%
\pgfpathlineto{\pgfqpoint{0.811550in}{0.955856in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{1.125505in}}%
\pgfpathlineto{\pgfqpoint{0.812266in}{1.204707in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.206433in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{0.998735in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{1.198903in}}%
\pgfpathlineto{\pgfqpoint{0.814413in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{1.149125in}}%
\pgfpathlineto{\pgfqpoint{0.815129in}{1.025080in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{1.058357in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{1.133402in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{1.139658in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{1.084561in}}%
\pgfpathlineto{\pgfqpoint{0.816919in}{0.996030in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.137467in}}%
\pgfpathlineto{\pgfqpoint{0.817992in}{1.121841in}}%
\pgfpathlineto{\pgfqpoint{0.818350in}{1.011646in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{1.038921in}}%
\pgfpathlineto{\pgfqpoint{0.819066in}{1.108168in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.095434in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{1.036579in}}%
\pgfpathlineto{\pgfqpoint{0.820498in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{1.106980in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{0.821929in}{1.028696in}}%
\pgfpathlineto{\pgfqpoint{0.822287in}{1.006577in}}%
\pgfpathlineto{\pgfqpoint{0.822645in}{0.998678in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{1.033840in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{0.974010in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{0.977303in}}%
\pgfpathlineto{\pgfqpoint{0.825508in}{0.955878in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{0.938365in}}%
\pgfpathlineto{\pgfqpoint{0.826224in}{0.934104in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.941153in}}%
\pgfpathlineto{\pgfqpoint{0.827656in}{0.934924in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{0.925513in}}%
\pgfpathlineto{\pgfqpoint{0.828372in}{0.946289in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.925074in}}%
\pgfpathlineto{\pgfqpoint{0.829088in}{0.949441in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{0.907812in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{0.904993in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{0.830877in}{0.901185in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{0.903227in}}%
\pgfpathlineto{\pgfqpoint{0.831593in}{0.908275in}}%
\pgfpathlineto{\pgfqpoint{0.831951in}{0.878814in}}%
\pgfpathlineto{\pgfqpoint{0.832309in}{0.961405in}}%
\pgfpathlineto{\pgfqpoint{0.832667in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{1.065423in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{0.968944in}}%
\pgfpathlineto{\pgfqpoint{0.834456in}{1.089362in}}%
\pgfpathlineto{\pgfqpoint{0.834814in}{1.030195in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{1.011807in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{1.068431in}}%
\pgfpathlineto{\pgfqpoint{0.835888in}{0.982231in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.070623in}}%
\pgfpathlineto{\pgfqpoint{0.836961in}{0.999345in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{1.093100in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{0.979584in}}%
\pgfpathlineto{\pgfqpoint{0.838751in}{1.080477in}}%
\pgfpathlineto{\pgfqpoint{0.839109in}{1.032548in}}%
\pgfpathlineto{\pgfqpoint{0.839467in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{0.839825in}{0.959156in}}%
\pgfpathlineto{\pgfqpoint{0.840183in}{0.910458in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{0.974245in}}%
\pgfpathlineto{\pgfqpoint{0.840898in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{0.843404in}{0.902265in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{0.844835in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{0.887312in}}%
\pgfpathlineto{\pgfqpoint{0.845909in}{1.045110in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{1.093732in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{1.025580in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{0.999107in}}%
\pgfpathlineto{\pgfqpoint{0.847699in}{1.035705in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{0.994454in}}%
\pgfpathlineto{\pgfqpoint{0.848414in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{0.848772in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{1.136747in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{1.117525in}}%
\pgfpathlineto{\pgfqpoint{0.850204in}{0.919730in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{0.887836in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{1.100890in}}%
\pgfpathlineto{\pgfqpoint{0.852351in}{1.072905in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{0.937489in}}%
\pgfpathlineto{\pgfqpoint{0.853067in}{0.942336in}}%
\pgfpathlineto{\pgfqpoint{0.853425in}{1.007791in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{0.993582in}}%
\pgfpathlineto{\pgfqpoint{0.854141in}{0.910753in}}%
\pgfpathlineto{\pgfqpoint{0.854857in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{0.855573in}{0.946714in}}%
\pgfpathlineto{\pgfqpoint{0.855930in}{0.927695in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{0.980340in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{0.958648in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{0.892740in}}%
\pgfpathlineto{\pgfqpoint{0.857720in}{1.103905in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.089410in}}%
\pgfpathlineto{\pgfqpoint{0.858794in}{0.899764in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.859510in}{0.941659in}}%
\pgfpathlineto{\pgfqpoint{0.859867in}{0.880615in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{1.100832in}}%
\pgfpathlineto{\pgfqpoint{0.860941in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{0.960759in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{0.914038in}}%
\pgfpathlineto{\pgfqpoint{0.862015in}{0.978934in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{0.967309in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{0.891471in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.067382in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{1.041974in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{0.912686in}}%
\pgfpathlineto{\pgfqpoint{0.864520in}{0.940840in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.003037in}}%
\pgfpathlineto{\pgfqpoint{0.865236in}{0.991323in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{0.914210in}}%
\pgfpathlineto{\pgfqpoint{0.865952in}{0.941749in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.000288in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{0.898460in}}%
\pgfpathlineto{\pgfqpoint{0.867741in}{0.999300in}}%
\pgfpathlineto{\pgfqpoint{0.868099in}{0.980257in}}%
\pgfpathlineto{\pgfqpoint{0.868457in}{0.903618in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{0.890002in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{0.920477in}}%
\pgfpathlineto{\pgfqpoint{0.869531in}{0.920168in}}%
\pgfpathlineto{\pgfqpoint{0.869889in}{0.888134in}}%
\pgfpathlineto{\pgfqpoint{0.870247in}{0.889133in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{0.901190in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{0.881937in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{0.872863in}}%
\pgfpathlineto{\pgfqpoint{0.872752in}{0.880095in}}%
\pgfpathlineto{\pgfqpoint{0.873826in}{0.868750in}}%
\pgfpathlineto{\pgfqpoint{0.874184in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{0.874542in}{0.884390in}}%
\pgfpathlineto{\pgfqpoint{0.874899in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{0.875615in}{0.923290in}}%
\pgfpathlineto{\pgfqpoint{0.875973in}{0.904745in}}%
\pgfpathlineto{\pgfqpoint{0.876331in}{0.864702in}}%
\pgfpathlineto{\pgfqpoint{0.877047in}{0.997371in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{0.986784in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{0.867888in}}%
\pgfpathlineto{\pgfqpoint{0.878479in}{0.892699in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{0.882555in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{0.856667in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{0.870390in}}%
\pgfpathlineto{\pgfqpoint{0.879910in}{0.862766in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.888738in}}%
\pgfpathlineto{\pgfqpoint{0.880984in}{0.865975in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{0.920737in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{0.877187in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{0.873431in}}%
\pgfpathlineto{\pgfqpoint{0.883131in}{0.856083in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{0.930498in}}%
\pgfpathlineto{\pgfqpoint{0.884563in}{0.855761in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{0.855735in}}%
\pgfpathlineto{\pgfqpoint{0.885637in}{0.848465in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{0.885332in}}%
\pgfpathlineto{\pgfqpoint{0.886352in}{0.902507in}}%
\pgfpathlineto{\pgfqpoint{0.887068in}{0.854929in}}%
\pgfpathlineto{\pgfqpoint{0.887426in}{0.881492in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{0.856607in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{0.864455in}}%
\pgfpathlineto{\pgfqpoint{0.888858in}{0.844975in}}%
\pgfpathlineto{\pgfqpoint{0.889574in}{1.014610in}}%
\pgfpathlineto{\pgfqpoint{0.889932in}{1.004496in}}%
\pgfpathlineto{\pgfqpoint{0.890289in}{0.939279in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{0.940705in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{0.973131in}}%
\pgfpathlineto{\pgfqpoint{0.891363in}{0.979370in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{0.954696in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.909685in}}%
\pgfpathlineto{\pgfqpoint{0.892437in}{0.918813in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{0.933954in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{0.863727in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{0.872524in}}%
\pgfpathlineto{\pgfqpoint{0.894226in}{0.864689in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{0.965843in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{0.938763in}}%
\pgfpathlineto{\pgfqpoint{0.895658in}{0.859654in}}%
\pgfpathlineto{\pgfqpoint{0.896374in}{0.953689in}}%
\pgfpathlineto{\pgfqpoint{0.896732in}{0.941554in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{0.882194in}}%
\pgfpathlineto{\pgfqpoint{0.897448in}{0.876779in}}%
\pgfpathlineto{\pgfqpoint{0.897805in}{0.940527in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{0.851500in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{0.934801in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{0.920590in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{0.870132in}}%
\pgfpathlineto{\pgfqpoint{0.900311in}{0.888648in}}%
\pgfpathlineto{\pgfqpoint{0.900669in}{0.961867in}}%
\pgfpathlineto{\pgfqpoint{0.901027in}{0.948241in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{0.867728in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.878799in}}%
\pgfpathlineto{\pgfqpoint{0.902100in}{0.905644in}}%
\pgfpathlineto{\pgfqpoint{0.902458in}{0.890369in}}%
\pgfpathlineto{\pgfqpoint{0.902816in}{0.850608in}}%
\pgfpathlineto{\pgfqpoint{0.903532in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{1.019962in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{0.884499in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{0.883668in}}%
\pgfpathlineto{\pgfqpoint{0.906395in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{0.910171in}}%
\pgfpathlineto{\pgfqpoint{0.907111in}{0.862253in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.908185in}{0.846295in}}%
\pgfpathlineto{\pgfqpoint{0.908543in}{0.844795in}}%
\pgfpathlineto{\pgfqpoint{0.908901in}{0.874715in}}%
\pgfpathlineto{\pgfqpoint{0.909258in}{0.881369in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{0.849860in}}%
\pgfpathlineto{\pgfqpoint{0.910332in}{0.964263in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{0.950256in}}%
\pgfpathlineto{\pgfqpoint{0.911048in}{0.881318in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{0.914810in}}%
\pgfpathlineto{\pgfqpoint{0.912122in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{0.856629in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{0.913195in}{0.886944in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{0.842541in}}%
\pgfpathlineto{\pgfqpoint{0.914269in}{0.886024in}}%
\pgfpathlineto{\pgfqpoint{0.914627in}{0.854520in}}%
\pgfpathlineto{\pgfqpoint{0.914985in}{0.869435in}}%
\pgfpathlineto{\pgfqpoint{0.915343in}{0.893206in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{0.855809in}}%
\pgfpathlineto{\pgfqpoint{0.916417in}{0.930389in}}%
\pgfpathlineto{\pgfqpoint{0.916774in}{0.915884in}}%
\pgfpathlineto{\pgfqpoint{0.917132in}{0.862324in}}%
\pgfpathlineto{\pgfqpoint{0.917490in}{0.889536in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.965540in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{0.877467in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{0.863347in}}%
\pgfpathlineto{\pgfqpoint{0.919280in}{0.886330in}}%
\pgfpathlineto{\pgfqpoint{0.919996in}{0.841330in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{0.850666in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{0.835361in}}%
\pgfpathlineto{\pgfqpoint{0.921069in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{0.922143in}{0.898087in}}%
\pgfpathlineto{\pgfqpoint{0.922501in}{0.887027in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{0.853521in}}%
\pgfpathlineto{\pgfqpoint{0.923575in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{0.924290in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{0.857112in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{0.845688in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.843451in}}%
\pgfpathlineto{\pgfqpoint{0.925722in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{0.823355in}}%
\pgfpathlineto{\pgfqpoint{0.926438in}{0.887331in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{0.877967in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{0.846420in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{0.844936in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{0.828805in}}%
\pgfpathlineto{\pgfqpoint{0.928227in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{0.928585in}{0.830691in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{0.847874in}}%
\pgfpathlineto{\pgfqpoint{0.929301in}{0.849811in}}%
\pgfpathlineto{\pgfqpoint{0.929659in}{0.849310in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{0.854353in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{0.845274in}}%
\pgfpathlineto{\pgfqpoint{0.931091in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{0.862995in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{0.866691in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{0.913867in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{0.913140in}}%
\pgfpathlineto{\pgfqpoint{0.933238in}{0.895793in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{0.923406in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{0.904681in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.913348in}}%
\pgfpathlineto{\pgfqpoint{0.935028in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{0.875490in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{0.936459in}{0.916070in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{0.927439in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{0.884281in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{0.951334in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{0.938607in}{0.851650in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{0.996177in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{0.987725in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{0.944359in}}%
\pgfpathlineto{\pgfqpoint{0.940396in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{1.114330in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{1.129669in}}%
\pgfpathlineto{\pgfqpoint{0.941828in}{1.087617in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.858809in}}%
\pgfpathlineto{\pgfqpoint{0.942902in}{0.914434in}}%
\pgfpathlineto{\pgfqpoint{0.943259in}{0.919615in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{0.875052in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{0.863671in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.912123in}}%
\pgfpathlineto{\pgfqpoint{0.944691in}{0.885705in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{0.839370in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{0.843220in}}%
\pgfpathlineto{\pgfqpoint{0.946123in}{0.824332in}}%
\pgfpathlineto{\pgfqpoint{0.946481in}{0.854628in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{0.853934in}}%
\pgfpathlineto{\pgfqpoint{0.947196in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.939637in}}%
\pgfpathlineto{\pgfqpoint{0.947912in}{0.977856in}}%
\pgfpathlineto{\pgfqpoint{0.948270in}{0.925157in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{0.830111in}}%
\pgfpathlineto{\pgfqpoint{0.948986in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{0.949344in}{0.829625in}}%
\pgfpathlineto{\pgfqpoint{0.950060in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{0.950418in}{0.863740in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{0.870969in}}%
\pgfpathlineto{\pgfqpoint{0.951133in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{0.951491in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{0.993252in}}%
\pgfpathlineto{\pgfqpoint{0.952565in}{0.947631in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{0.953639in}{0.999856in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{0.954355in}{0.965633in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{0.862929in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{0.917381in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{1.029825in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{1.040598in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{0.969222in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{0.832444in}}%
\pgfpathlineto{\pgfqpoint{0.957218in}{0.995305in}}%
\pgfpathlineto{\pgfqpoint{0.957576in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{0.957934in}{0.951162in}}%
\pgfpathlineto{\pgfqpoint{0.958292in}{0.853448in}}%
\pgfpathlineto{\pgfqpoint{0.958649in}{0.918153in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{0.959365in}{1.045094in}}%
\pgfpathlineto{\pgfqpoint{0.959723in}{0.978531in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.850903in}}%
\pgfpathlineto{\pgfqpoint{0.960797in}{0.945089in}}%
\pgfpathlineto{\pgfqpoint{0.961155in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{1.114437in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{1.120123in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{1.103428in}}%
\pgfpathlineto{\pgfqpoint{0.963660in}{1.072276in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.023064in}}%
\pgfpathlineto{\pgfqpoint{0.964734in}{0.880426in}}%
\pgfpathlineto{\pgfqpoint{0.965450in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{0.965808in}{0.977473in}}%
\pgfpathlineto{\pgfqpoint{0.966165in}{0.959120in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{0.967955in}{0.955502in}}%
\pgfpathlineto{\pgfqpoint{0.968313in}{0.915852in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{0.969029in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.970102in}{0.901754in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{0.828419in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{1.004489in}}%
\pgfpathlineto{\pgfqpoint{0.971892in}{1.037216in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{0.836897in}}%
\pgfpathlineto{\pgfqpoint{0.973681in}{0.853598in}}%
\pgfpathlineto{\pgfqpoint{0.974039in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{0.974397in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{0.837166in}}%
\pgfpathlineto{\pgfqpoint{0.975113in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.829366in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{0.826238in}}%
\pgfpathlineto{\pgfqpoint{0.976903in}{0.838020in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{0.837178in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{0.818561in}}%
\pgfpathlineto{\pgfqpoint{0.978334in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{0.979050in}{0.819358in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.902606in}}%
\pgfpathlineto{\pgfqpoint{0.980124in}{0.903019in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.863905in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{0.865363in}}%
\pgfpathlineto{\pgfqpoint{0.981197in}{0.893556in}}%
\pgfpathlineto{\pgfqpoint{0.981555in}{0.897027in}}%
\pgfpathlineto{\pgfqpoint{0.982271in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{0.982629in}{0.866769in}}%
\pgfpathlineto{\pgfqpoint{0.982987in}{0.855486in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.850506in}}%
\pgfpathlineto{\pgfqpoint{0.983703in}{0.850761in}}%
\pgfpathlineto{\pgfqpoint{0.984777in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{0.817476in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{0.815052in}}%
\pgfpathlineto{\pgfqpoint{0.986208in}{0.843980in}}%
\pgfpathlineto{\pgfqpoint{0.986566in}{0.838128in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{0.882597in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{0.876771in}}%
\pgfpathlineto{\pgfqpoint{0.987998in}{0.846109in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{0.838095in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{0.848029in}}%
\pgfpathlineto{\pgfqpoint{0.989071in}{0.825694in}}%
\pgfpathlineto{\pgfqpoint{0.989787in}{0.858034in}}%
\pgfpathlineto{\pgfqpoint{0.990145in}{0.847279in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{0.823676in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.937097in}}%
\pgfpathlineto{\pgfqpoint{0.991577in}{0.936829in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{0.813123in}}%
\pgfpathlineto{\pgfqpoint{0.993008in}{0.887904in}}%
\pgfpathlineto{\pgfqpoint{0.993366in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{0.865706in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{0.859995in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{0.932212in}}%
\pgfpathlineto{\pgfqpoint{0.995156in}{0.945241in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{0.901710in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{0.829915in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{0.861712in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{0.997661in}{0.805603in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{0.838467in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{0.851743in}}%
\pgfpathlineto{\pgfqpoint{0.998735in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{0.999093in}{0.808379in}}%
\pgfpathlineto{\pgfqpoint{0.999451in}{0.819730in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{1.000166in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{0.806752in}}%
\pgfpathlineto{\pgfqpoint{1.000882in}{0.798783in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.797207in}}%
\pgfpathlineto{\pgfqpoint{1.001598in}{0.804297in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.801563in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{0.802704in}}%
\pgfpathlineto{\pgfqpoint{1.002672in}{0.801787in}}%
\pgfpathlineto{\pgfqpoint{1.003030in}{0.797730in}}%
\pgfpathlineto{\pgfqpoint{1.003388in}{0.798129in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.796741in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{0.793387in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{0.808639in}}%
\pgfpathlineto{\pgfqpoint{1.004819in}{0.812056in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{0.801345in}}%
\pgfpathlineto{\pgfqpoint{1.005893in}{0.801552in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{0.795013in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{0.799170in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{0.812812in}}%
\pgfpathlineto{\pgfqpoint{1.007683in}{0.806565in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{0.790570in}}%
\pgfpathlineto{\pgfqpoint{1.008398in}{0.789556in}}%
\pgfpathlineto{\pgfqpoint{1.008756in}{0.810435in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{0.812870in}}%
\pgfpathlineto{\pgfqpoint{1.009472in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{1.009830in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{1.010188in}{0.826248in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{0.829639in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{0.890416in}}%
\pgfpathlineto{\pgfqpoint{1.011619in}{0.874692in}}%
\pgfpathlineto{\pgfqpoint{1.011977in}{0.827557in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{0.947365in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{0.934262in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{0.830676in}}%
\pgfpathlineto{\pgfqpoint{1.014125in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{0.847331in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{0.817493in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{1.014146in}}%
\pgfpathlineto{\pgfqpoint{1.015914in}{1.015406in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{0.955467in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.835787in}}%
\pgfpathlineto{\pgfqpoint{1.017346in}{0.943338in}}%
\pgfpathlineto{\pgfqpoint{1.017704in}{0.955616in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{0.930757in}}%
\pgfpathlineto{\pgfqpoint{1.018420in}{0.868189in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{1.019493in}{0.895993in}}%
\pgfpathlineto{\pgfqpoint{1.019851in}{0.823271in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{0.874121in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{0.863744in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{0.829494in}}%
\pgfpathlineto{\pgfqpoint{1.021641in}{0.849366in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{0.917747in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{0.911745in}}%
\pgfpathlineto{\pgfqpoint{1.022715in}{0.842560in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{0.836505in}}%
\pgfpathlineto{\pgfqpoint{1.023430in}{0.847842in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{0.821029in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.815128in}}%
\pgfpathlineto{\pgfqpoint{1.025220in}{0.821892in}}%
\pgfpathlineto{\pgfqpoint{1.025578in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.818756in}}%
\pgfpathlineto{\pgfqpoint{1.026294in}{0.826526in}}%
\pgfpathlineto{\pgfqpoint{1.026652in}{0.841467in}}%
\pgfpathlineto{\pgfqpoint{1.027009in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{1.027725in}{0.871572in}}%
\pgfpathlineto{\pgfqpoint{1.028083in}{0.858478in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{0.820963in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{0.861940in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{0.937059in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{0.934610in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{1.030588in}{0.818962in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{0.804198in}}%
\pgfpathlineto{\pgfqpoint{1.031304in}{0.808403in}}%
\pgfpathlineto{\pgfqpoint{1.031662in}{0.832145in}}%
\pgfpathlineto{\pgfqpoint{1.032020in}{0.841658in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{0.823292in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.844040in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{0.854036in}}%
\pgfpathlineto{\pgfqpoint{1.033452in}{0.806352in}}%
\pgfpathlineto{\pgfqpoint{1.034168in}{0.861662in}}%
\pgfpathlineto{\pgfqpoint{1.034525in}{0.846298in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{0.814127in}}%
\pgfpathlineto{\pgfqpoint{1.035599in}{0.989277in}}%
\pgfpathlineto{\pgfqpoint{1.035957in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.927279in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{0.902126in}}%
\pgfpathlineto{\pgfqpoint{1.037747in}{0.907459in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.874083in}}%
\pgfpathlineto{\pgfqpoint{1.038462in}{0.817539in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{1.039536in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{1.039894in}{0.949810in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{0.852091in}}%
\pgfpathlineto{\pgfqpoint{1.040610in}{0.827633in}}%
\pgfpathlineto{\pgfqpoint{1.040968in}{0.877341in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{1.042041in}{0.802696in}}%
\pgfpathlineto{\pgfqpoint{1.042399in}{0.827309in}}%
\pgfpathlineto{\pgfqpoint{1.042757in}{0.817127in}}%
\pgfpathlineto{\pgfqpoint{1.043115in}{0.793476in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.789375in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{1.044547in}{0.812791in}}%
\pgfpathlineto{\pgfqpoint{1.044905in}{0.820865in}}%
\pgfpathlineto{\pgfqpoint{1.045621in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{1.045978in}{0.824587in}}%
\pgfpathlineto{\pgfqpoint{1.046336in}{0.818024in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{0.818095in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{0.811230in}}%
\pgfpathlineto{\pgfqpoint{1.047410in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{1.047768in}{0.821213in}}%
\pgfpathlineto{\pgfqpoint{1.048484in}{0.792538in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.797937in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.796243in}}%
\pgfpathlineto{\pgfqpoint{1.050273in}{0.785169in}}%
\pgfpathlineto{\pgfqpoint{1.050631in}{0.785738in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{1.051347in}{0.796775in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{0.788669in}}%
\pgfpathlineto{\pgfqpoint{1.053137in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{1.053852in}{0.799725in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{1.054926in}{0.791127in}}%
\pgfpathlineto{\pgfqpoint{1.055284in}{0.786637in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{0.804474in}}%
\pgfpathlineto{\pgfqpoint{1.056358in}{0.785183in}}%
\pgfpathlineto{\pgfqpoint{1.057074in}{0.797218in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.783680in}}%
\pgfpathlineto{\pgfqpoint{1.058147in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{0.780973in}}%
\pgfpathlineto{\pgfqpoint{1.058863in}{0.780569in}}%
\pgfpathlineto{\pgfqpoint{1.059221in}{0.779683in}}%
\pgfpathlineto{\pgfqpoint{1.059579in}{0.775688in}}%
\pgfpathlineto{\pgfqpoint{1.060295in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{1.061010in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.785305in}}%
\pgfpathlineto{\pgfqpoint{1.061726in}{0.781701in}}%
\pgfpathlineto{\pgfqpoint{1.062084in}{0.782037in}}%
\pgfpathlineto{\pgfqpoint{1.062442in}{0.785850in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.783560in}}%
\pgfpathlineto{\pgfqpoint{1.063158in}{0.797682in}}%
\pgfpathlineto{\pgfqpoint{1.063516in}{0.804235in}}%
\pgfpathlineto{\pgfqpoint{1.063874in}{0.791225in}}%
\pgfpathlineto{\pgfqpoint{1.064232in}{0.787055in}}%
\pgfpathlineto{\pgfqpoint{1.064590in}{0.797971in}}%
\pgfpathlineto{\pgfqpoint{1.064947in}{0.784614in}}%
\pgfpathlineto{\pgfqpoint{1.065663in}{0.796909in}}%
\pgfpathlineto{\pgfqpoint{1.066021in}{0.784884in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.787720in}}%
\pgfpathlineto{\pgfqpoint{1.066737in}{0.804249in}}%
\pgfpathlineto{\pgfqpoint{1.067095in}{0.783198in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{0.776803in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{1.068169in}{0.774669in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.803038in}}%
\pgfpathlineto{\pgfqpoint{1.069242in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.793672in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{0.780507in}}%
\pgfpathlineto{\pgfqpoint{1.070674in}{0.776127in}}%
\pgfpathlineto{\pgfqpoint{1.071032in}{0.788310in}}%
\pgfpathlineto{\pgfqpoint{1.071390in}{0.775280in}}%
\pgfpathlineto{\pgfqpoint{1.071748in}{0.780379in}}%
\pgfpathlineto{\pgfqpoint{1.072106in}{0.782105in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{0.770136in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{0.829330in}}%
\pgfpathlineto{\pgfqpoint{1.073895in}{0.771736in}}%
\pgfpathlineto{\pgfqpoint{1.074253in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.768795in}}%
\pgfpathlineto{\pgfqpoint{1.075327in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{0.776698in}}%
\pgfpathlineto{\pgfqpoint{1.076043in}{0.773234in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{0.778093in}}%
\pgfpathlineto{\pgfqpoint{1.076758in}{0.767243in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{1.077474in}{0.803001in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.780423in}}%
\pgfpathlineto{\pgfqpoint{1.078190in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{1.078548in}{0.774944in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{0.766418in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{0.823065in}}%
\pgfpathlineto{\pgfqpoint{1.080337in}{0.763530in}}%
\pgfpathlineto{\pgfqpoint{1.080695in}{0.765358in}}%
\pgfpathlineto{\pgfqpoint{1.081053in}{0.760135in}}%
\pgfpathlineto{\pgfqpoint{1.081411in}{0.765881in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{0.765505in}}%
\pgfpathlineto{\pgfqpoint{1.082127in}{0.777870in}}%
\pgfpathlineto{\pgfqpoint{1.082485in}{0.778427in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.765230in}}%
\pgfpathlineto{\pgfqpoint{1.083201in}{0.768847in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{1.084274in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.773854in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{0.766461in}}%
\pgfpathlineto{\pgfqpoint{1.085706in}{0.768883in}}%
\pgfpathlineto{\pgfqpoint{1.086064in}{0.776127in}}%
\pgfpathlineto{\pgfqpoint{1.086422in}{0.769259in}}%
\pgfpathlineto{\pgfqpoint{1.086780in}{0.767523in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.771007in}}%
\pgfpathlineto{\pgfqpoint{1.087853in}{0.761248in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.758994in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{0.767409in}}%
\pgfpathlineto{\pgfqpoint{1.089285in}{0.768804in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{0.765096in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{0.759024in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{0.763854in}}%
\pgfpathlineto{\pgfqpoint{1.090717in}{0.763835in}}%
\pgfpathlineto{\pgfqpoint{1.091075in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{0.766200in}}%
\pgfpathlineto{\pgfqpoint{1.091790in}{0.760917in}}%
\pgfpathlineto{\pgfqpoint{1.092148in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{0.776765in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{0.762444in}}%
\pgfpathlineto{\pgfqpoint{1.093580in}{0.832731in}}%
\pgfpathlineto{\pgfqpoint{1.093938in}{0.809717in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{0.769845in}}%
\pgfpathlineto{\pgfqpoint{1.095012in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{1.095369in}{0.786994in}}%
\pgfpathlineto{\pgfqpoint{1.095727in}{0.764216in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{0.759021in}}%
\pgfpathlineto{\pgfqpoint{1.097517in}{0.768307in}}%
\pgfpathlineto{\pgfqpoint{1.097875in}{0.758863in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.801412in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{0.766407in}}%
\pgfpathlineto{\pgfqpoint{1.099306in}{0.765281in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.770639in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{0.756552in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{0.863350in}}%
\pgfpathlineto{\pgfqpoint{1.101096in}{0.837375in}}%
\pgfpathlineto{\pgfqpoint{1.101454in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{1.102170in}{0.804597in}}%
\pgfpathlineto{\pgfqpoint{1.102528in}{0.799794in}}%
\pgfpathlineto{\pgfqpoint{1.102885in}{0.769859in}}%
\pgfpathlineto{\pgfqpoint{1.103243in}{0.773865in}}%
\pgfpathlineto{\pgfqpoint{1.103601in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.103959in}{0.811234in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{0.755760in}}%
\pgfpathlineto{\pgfqpoint{1.105033in}{0.820026in}}%
\pgfpathlineto{\pgfqpoint{1.105391in}{0.818152in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{0.754252in}}%
\pgfpathlineto{\pgfqpoint{1.106465in}{0.787380in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{0.798174in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{0.764469in}}%
\pgfpathlineto{\pgfqpoint{1.107896in}{0.818220in}}%
\pgfpathlineto{\pgfqpoint{1.108254in}{0.808136in}}%
\pgfpathlineto{\pgfqpoint{1.108612in}{0.773266in}}%
\pgfpathlineto{\pgfqpoint{1.108970in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{1.109328in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{0.835222in}}%
\pgfpathlineto{\pgfqpoint{1.110044in}{0.769494in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{0.801268in}}%
\pgfpathlineto{\pgfqpoint{1.111117in}{0.791996in}}%
\pgfpathlineto{\pgfqpoint{1.111475in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{1.112549in}{0.903648in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.753790in}}%
\pgfpathlineto{\pgfqpoint{1.113623in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.770792in}}%
\pgfpathlineto{\pgfqpoint{1.114338in}{0.757875in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{0.753194in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.774552in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.757370in}}%
\pgfpathlineto{\pgfqpoint{1.116486in}{0.752111in}}%
\pgfpathlineto{\pgfqpoint{1.116844in}{0.757676in}}%
\pgfpathlineto{\pgfqpoint{1.117202in}{0.754176in}}%
\pgfpathlineto{\pgfqpoint{1.117560in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.755150in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.118633in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{1.118991in}{0.755187in}}%
\pgfpathlineto{\pgfqpoint{1.119707in}{0.795441in}}%
\pgfpathlineto{\pgfqpoint{1.120065in}{0.780152in}}%
\pgfpathlineto{\pgfqpoint{1.120423in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{0.763231in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{0.808208in}}%
\pgfpathlineto{\pgfqpoint{1.122212in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{1.122570in}{0.771227in}}%
\pgfpathlineto{\pgfqpoint{1.123286in}{0.911218in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{0.916654in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{1.124360in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{1.125076in}{0.830469in}}%
\pgfpathlineto{\pgfqpoint{1.125434in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{1.126149in}{0.767808in}}%
\pgfpathlineto{\pgfqpoint{1.126865in}{0.921076in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.915669in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.790433in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{1.129013in}{0.826062in}}%
\pgfpathlineto{\pgfqpoint{1.129370in}{0.792624in}}%
\pgfpathlineto{\pgfqpoint{1.130086in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{1.130444in}{0.835268in}}%
\pgfpathlineto{\pgfqpoint{1.130802in}{0.776526in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{0.826755in}}%
\pgfpathlineto{\pgfqpoint{1.131876in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{0.758654in}}%
\pgfpathlineto{\pgfqpoint{1.132950in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{0.795154in}}%
\pgfpathlineto{\pgfqpoint{1.133665in}{0.761683in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{0.783353in}}%
\pgfpathlineto{\pgfqpoint{1.134381in}{0.790397in}}%
\pgfpathlineto{\pgfqpoint{1.134739in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{1.135097in}{0.776542in}}%
\pgfpathlineto{\pgfqpoint{1.135455in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{0.769553in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{0.776412in}}%
\pgfpathlineto{\pgfqpoint{1.136887in}{0.764015in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.766034in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{0.752473in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{0.784377in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{0.774414in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{1.140108in}{0.915760in}}%
\pgfpathlineto{\pgfqpoint{1.140466in}{0.908451in}}%
\pgfpathlineto{\pgfqpoint{1.141181in}{0.756718in}}%
\pgfpathlineto{\pgfqpoint{1.141539in}{0.767930in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{0.756986in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{0.762380in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{0.746128in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.144403in}{0.825789in}}%
\pgfpathlineto{\pgfqpoint{1.144760in}{0.787649in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.787555in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{0.798060in}}%
\pgfpathlineto{\pgfqpoint{1.145834in}{0.785718in}}%
\pgfpathlineto{\pgfqpoint{1.146192in}{0.799844in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.827850in}}%
\pgfpathlineto{\pgfqpoint{1.146908in}{0.795915in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{0.786334in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{0.790943in}}%
\pgfpathlineto{\pgfqpoint{1.147982in}{0.779852in}}%
\pgfpathlineto{\pgfqpoint{1.148697in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{0.783101in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{0.794619in}}%
\pgfpathlineto{\pgfqpoint{1.150129in}{0.782018in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{1.151203in}{0.777449in}}%
\pgfpathlineto{\pgfqpoint{1.151919in}{0.799813in}}%
\pgfpathlineto{\pgfqpoint{1.152276in}{0.784922in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{0.787403in}}%
\pgfpathlineto{\pgfqpoint{1.152992in}{0.817596in}}%
\pgfpathlineto{\pgfqpoint{1.153350in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{0.778519in}}%
\pgfpathlineto{\pgfqpoint{1.154066in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{0.771932in}}%
\pgfpathlineto{\pgfqpoint{1.154782in}{0.776364in}}%
\pgfpathlineto{\pgfqpoint{1.155140in}{0.796267in}}%
\pgfpathlineto{\pgfqpoint{1.155498in}{0.799703in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.808440in}}%
\pgfpathlineto{\pgfqpoint{1.157645in}{0.775188in}}%
\pgfpathlineto{\pgfqpoint{1.158361in}{0.836736in}}%
\pgfpathlineto{\pgfqpoint{1.158719in}{0.803290in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.792807in}}%
\pgfpathlineto{\pgfqpoint{1.159435in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{1.159792in}{0.793698in}}%
\pgfpathlineto{\pgfqpoint{1.160150in}{0.796244in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{0.780610in}}%
\pgfpathlineto{\pgfqpoint{1.161224in}{0.777810in}}%
\pgfpathlineto{\pgfqpoint{1.161582in}{0.783516in}}%
\pgfpathlineto{\pgfqpoint{1.161940in}{0.780594in}}%
\pgfpathlineto{\pgfqpoint{1.162656in}{0.790729in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.769062in}}%
\pgfpathlineto{\pgfqpoint{1.163729in}{0.775396in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{0.801051in}}%
\pgfpathlineto{\pgfqpoint{1.164803in}{0.804438in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.805205in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{0.790115in}}%
\pgfpathlineto{\pgfqpoint{1.166235in}{0.899875in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.879504in}}%
\pgfpathlineto{\pgfqpoint{1.167309in}{0.786689in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{1.168024in}{0.809131in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{1.169098in}{0.798051in}}%
\pgfpathlineto{\pgfqpoint{1.169456in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{1.169814in}{0.778499in}}%
\pgfpathlineto{\pgfqpoint{1.170530in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{1.170888in}{0.920077in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.844728in}}%
\pgfpathlineto{\pgfqpoint{1.171603in}{0.826244in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{0.839684in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{1.173035in}{0.800513in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{0.825439in}}%
\pgfpathlineto{\pgfqpoint{1.173751in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{0.786411in}}%
\pgfpathlineto{\pgfqpoint{1.174825in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{1.175898in}{0.863087in}}%
\pgfpathlineto{\pgfqpoint{1.176256in}{0.832735in}}%
\pgfpathlineto{\pgfqpoint{1.176614in}{0.776300in}}%
\pgfpathlineto{\pgfqpoint{1.176972in}{0.792674in}}%
\pgfpathlineto{\pgfqpoint{1.177330in}{0.797106in}}%
\pgfpathlineto{\pgfqpoint{1.177688in}{0.781740in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.793653in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{0.819510in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{0.792722in}}%
\pgfpathlineto{\pgfqpoint{1.179119in}{0.786568in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{0.794788in}}%
\pgfpathlineto{\pgfqpoint{1.179835in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{1.180193in}{0.774101in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.791392in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{0.837261in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{0.776149in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{0.778033in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.785902in}}%
\pgfpathlineto{\pgfqpoint{1.183056in}{0.782266in}}%
\pgfpathlineto{\pgfqpoint{1.183414in}{0.771216in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{0.793411in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{0.836372in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{0.845391in}}%
\pgfpathlineto{\pgfqpoint{1.184846in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{1.185204in}{0.769300in}}%
\pgfpathlineto{\pgfqpoint{1.185562in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.780528in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{0.780268in}}%
\pgfpathlineto{\pgfqpoint{1.186993in}{0.761792in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.762628in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{0.760689in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{0.760245in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{1.188783in}{0.759828in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{0.760542in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{0.759215in}}%
\pgfpathlineto{\pgfqpoint{1.190214in}{0.759827in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.758013in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{0.756823in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.768282in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.755741in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.760057in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{0.755413in}}%
\pgfpathlineto{\pgfqpoint{1.194151in}{0.762565in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{0.756309in}}%
\pgfpathlineto{\pgfqpoint{1.194867in}{0.762115in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.773983in}}%
\pgfpathlineto{\pgfqpoint{1.195583in}{0.760507in}}%
\pgfpathlineto{\pgfqpoint{1.195941in}{0.754156in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{0.756667in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{0.753058in}}%
\pgfpathlineto{\pgfqpoint{1.197373in}{0.779250in}}%
\pgfpathlineto{\pgfqpoint{1.197731in}{0.762889in}}%
\pgfpathlineto{\pgfqpoint{1.198088in}{0.755257in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.758021in}}%
\pgfpathlineto{\pgfqpoint{1.198804in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{1.199520in}{0.777638in}}%
\pgfpathlineto{\pgfqpoint{1.200236in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{1.200594in}{0.755042in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.751519in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{0.752222in}}%
\pgfpathlineto{\pgfqpoint{1.201667in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{0.760160in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.753245in}}%
\pgfpathlineto{\pgfqpoint{1.203099in}{0.786253in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{0.755454in}}%
\pgfpathlineto{\pgfqpoint{1.204889in}{0.759090in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.757585in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.760564in}}%
\pgfpathlineto{\pgfqpoint{1.205962in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{1.206320in}{0.761627in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.760985in}}%
\pgfpathlineto{\pgfqpoint{1.207036in}{0.757719in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.757756in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{0.757304in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.755923in}}%
\pgfpathlineto{\pgfqpoint{1.208468in}{0.765206in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{0.766731in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{0.753912in}}%
\pgfpathlineto{\pgfqpoint{1.209899in}{0.774939in}}%
\pgfpathlineto{\pgfqpoint{1.210257in}{0.767877in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.753612in}}%
\pgfpathlineto{\pgfqpoint{1.211331in}{0.835443in}}%
\pgfpathlineto{\pgfqpoint{1.211689in}{0.834235in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{1.212763in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{1.213120in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{0.764196in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{0.769087in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{0.755850in}}%
\pgfpathlineto{\pgfqpoint{1.214910in}{0.767975in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.755812in}}%
\pgfpathlineto{\pgfqpoint{1.215984in}{0.761787in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.780467in}}%
\pgfpathlineto{\pgfqpoint{1.216700in}{0.786823in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.775520in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{0.757659in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{0.753366in}}%
\pgfpathlineto{\pgfqpoint{1.218131in}{0.753259in}}%
\pgfpathlineto{\pgfqpoint{1.218847in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{0.745051in}}%
\pgfpathlineto{\pgfqpoint{1.219563in}{0.742859in}}%
\pgfpathlineto{\pgfqpoint{1.219921in}{0.745239in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{0.749062in}}%
\pgfpathlineto{\pgfqpoint{1.220994in}{0.747532in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.748636in}}%
\pgfpathlineto{\pgfqpoint{1.222068in}{0.742543in}}%
\pgfpathlineto{\pgfqpoint{1.222784in}{0.738691in}}%
\pgfpathlineto{\pgfqpoint{1.223142in}{0.741692in}}%
\pgfpathlineto{\pgfqpoint{1.223500in}{0.748527in}}%
\pgfpathlineto{\pgfqpoint{1.223858in}{0.745746in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.740788in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{0.744924in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{0.736180in}}%
\pgfpathlineto{\pgfqpoint{1.226721in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{1.227079in}{0.741455in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.748369in}}%
\pgfpathlineto{\pgfqpoint{1.228153in}{0.748613in}}%
\pgfpathlineto{\pgfqpoint{1.228510in}{0.746703in}}%
\pgfpathlineto{\pgfqpoint{1.228868in}{0.746197in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{0.746578in}}%
\pgfpathlineto{\pgfqpoint{1.229584in}{0.747726in}}%
\pgfpathlineto{\pgfqpoint{1.229942in}{0.747396in}}%
\pgfpathlineto{\pgfqpoint{1.230300in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{1.230658in}{0.747066in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{0.742001in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{0.742512in}}%
\pgfpathlineto{\pgfqpoint{1.231732in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{0.736156in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{0.739314in}}%
\pgfpathlineto{\pgfqpoint{1.234595in}{0.747201in}}%
\pgfpathlineto{\pgfqpoint{1.234953in}{0.744480in}}%
\pgfpathlineto{\pgfqpoint{1.235311in}{0.740053in}}%
\pgfpathlineto{\pgfqpoint{1.235669in}{0.746831in}}%
\pgfpathlineto{\pgfqpoint{1.236026in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.769404in}}%
\pgfpathlineto{\pgfqpoint{1.237100in}{0.735071in}}%
\pgfpathlineto{\pgfqpoint{1.237458in}{0.738136in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{0.747566in}}%
\pgfpathlineto{\pgfqpoint{1.238174in}{0.750526in}}%
\pgfpathlineto{\pgfqpoint{1.238532in}{0.745287in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{0.735461in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{0.734827in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.744579in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{0.742705in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{0.732953in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.733651in}}%
\pgfpathlineto{\pgfqpoint{1.241037in}{0.738890in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.737857in}}%
\pgfpathlineto{\pgfqpoint{1.241753in}{0.731699in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{1.242469in}{0.737164in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.734703in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.729334in}}%
\pgfpathlineto{\pgfqpoint{1.243900in}{0.736347in}}%
\pgfpathlineto{\pgfqpoint{1.244616in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{1.244974in}{0.739795in}}%
\pgfpathlineto{\pgfqpoint{1.245332in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{1.245690in}{0.767406in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{0.747466in}}%
\pgfpathlineto{\pgfqpoint{1.247479in}{0.744984in}}%
\pgfpathlineto{\pgfqpoint{1.247837in}{0.739018in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.248553in}{0.750424in}}%
\pgfpathlineto{\pgfqpoint{1.248911in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.249627in}{0.735646in}}%
\pgfpathlineto{\pgfqpoint{1.249985in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{0.738348in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.735150in}}%
\pgfpathlineto{\pgfqpoint{1.251058in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{0.738806in}}%
\pgfpathlineto{\pgfqpoint{1.251774in}{0.759168in}}%
\pgfpathlineto{\pgfqpoint{1.252132in}{0.758547in}}%
\pgfpathlineto{\pgfqpoint{1.252490in}{0.741646in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.734789in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.737102in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.733720in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.728487in}}%
\pgfpathlineto{\pgfqpoint{1.254638in}{0.731739in}}%
\pgfpathlineto{\pgfqpoint{1.254995in}{0.727307in}}%
\pgfpathlineto{\pgfqpoint{1.255353in}{0.728105in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{0.727554in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{1.256785in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{1.257143in}{0.736145in}}%
\pgfpathlineto{\pgfqpoint{1.257501in}{0.731181in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.729261in}}%
\pgfpathlineto{\pgfqpoint{1.258217in}{0.735375in}}%
\pgfpathlineto{\pgfqpoint{1.258574in}{0.735118in}}%
\pgfpathlineto{\pgfqpoint{1.258932in}{0.741587in}}%
\pgfpathlineto{\pgfqpoint{1.259290in}{0.751438in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.746948in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{1.261080in}{0.745981in}}%
\pgfpathlineto{\pgfqpoint{1.261438in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{0.737527in}}%
\pgfpathlineto{\pgfqpoint{1.262154in}{0.743901in}}%
\pgfpathlineto{\pgfqpoint{1.262511in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{1.262869in}{0.734409in}}%
\pgfpathlineto{\pgfqpoint{1.263585in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{0.724898in}}%
\pgfpathlineto{\pgfqpoint{1.265017in}{0.755542in}}%
\pgfpathlineto{\pgfqpoint{1.265375in}{0.753295in}}%
\pgfpathlineto{\pgfqpoint{1.265733in}{0.735520in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{0.728907in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{0.730750in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.727883in}}%
\pgfpathlineto{\pgfqpoint{1.267164in}{0.722329in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{0.746875in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{0.743648in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.737204in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{0.748972in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{0.746501in}}%
\pgfpathlineto{\pgfqpoint{1.270385in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.270743in}{0.750151in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{0.778767in}}%
\pgfpathlineto{\pgfqpoint{1.271459in}{0.788145in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{0.773002in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.743964in}}%
\pgfpathlineto{\pgfqpoint{1.272533in}{0.738649in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{0.746572in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{0.748422in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{0.737692in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.275038in}{0.750326in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.727470in}}%
\pgfpathlineto{\pgfqpoint{1.276112in}{0.729867in}}%
\pgfpathlineto{\pgfqpoint{1.276470in}{0.730422in}}%
\pgfpathlineto{\pgfqpoint{1.277186in}{0.723696in}}%
\pgfpathlineto{\pgfqpoint{1.277544in}{0.724974in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{0.727719in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{0.727556in}}%
\pgfpathlineto{\pgfqpoint{1.278617in}{0.720336in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{0.722891in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.726890in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.727388in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{0.722065in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.727930in}}%
\pgfpathlineto{\pgfqpoint{1.281480in}{0.728147in}}%
\pgfpathlineto{\pgfqpoint{1.281838in}{0.727285in}}%
\pgfpathlineto{\pgfqpoint{1.282196in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{0.722085in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{0.724782in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{0.727912in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{0.729644in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{0.730244in}}%
\pgfpathlineto{\pgfqpoint{1.285060in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{0.729043in}}%
\pgfpathlineto{\pgfqpoint{1.286133in}{0.730802in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.728653in}}%
\pgfpathlineto{\pgfqpoint{1.286849in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{1.287207in}{0.728306in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{0.732128in}}%
\pgfpathlineto{\pgfqpoint{1.287923in}{0.732257in}}%
\pgfpathlineto{\pgfqpoint{1.288281in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{1.288639in}{0.725767in}}%
\pgfpathlineto{\pgfqpoint{1.288996in}{0.725043in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{0.719510in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{0.718656in}}%
\pgfpathlineto{\pgfqpoint{1.290070in}{0.719318in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{0.717684in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{0.717797in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{0.715456in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{0.726020in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{0.717814in}}%
\pgfpathlineto{\pgfqpoint{1.292933in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{0.715707in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{0.715574in}}%
\pgfpathlineto{\pgfqpoint{1.294365in}{0.713903in}}%
\pgfpathlineto{\pgfqpoint{1.294723in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.711992in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{0.714984in}}%
\pgfpathlineto{\pgfqpoint{1.296155in}{0.713509in}}%
\pgfpathlineto{\pgfqpoint{1.296513in}{0.716117in}}%
\pgfpathlineto{\pgfqpoint{1.296870in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{1.297586in}{0.726609in}}%
\pgfpathlineto{\pgfqpoint{1.297944in}{0.723696in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{0.717553in}}%
\pgfpathlineto{\pgfqpoint{1.298660in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{0.752880in}}%
\pgfpathlineto{\pgfqpoint{1.299376in}{0.748965in}}%
\pgfpathlineto{\pgfqpoint{1.299734in}{0.731852in}}%
\pgfpathlineto{\pgfqpoint{1.300092in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{0.733695in}}%
\pgfpathlineto{\pgfqpoint{1.301881in}{0.724702in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{0.717360in}}%
\pgfpathlineto{\pgfqpoint{1.302597in}{0.715525in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{0.720344in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{0.721173in}}%
\pgfpathlineto{\pgfqpoint{1.303671in}{0.715496in}}%
\pgfpathlineto{\pgfqpoint{1.304029in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{1.304744in}{0.719605in}}%
\pgfpathlineto{\pgfqpoint{1.305102in}{0.716855in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.718516in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.306892in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{0.723116in}}%
\pgfpathlineto{\pgfqpoint{1.307608in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{1.307966in}{0.721175in}}%
\pgfpathlineto{\pgfqpoint{1.308323in}{0.713685in}}%
\pgfpathlineto{\pgfqpoint{1.309039in}{0.718568in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{1.309755in}{0.716741in}}%
\pgfpathlineto{\pgfqpoint{1.310113in}{0.713105in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.713223in}}%
\pgfpathlineto{\pgfqpoint{1.311545in}{0.720796in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.720411in}}%
\pgfpathlineto{\pgfqpoint{1.312260in}{0.719686in}}%
\pgfpathlineto{\pgfqpoint{1.312976in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{1.313334in}{0.712334in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{0.710875in}}%
\pgfpathlineto{\pgfqpoint{1.314050in}{0.710881in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.709295in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{0.709488in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{0.707153in}}%
\pgfpathlineto{\pgfqpoint{1.315839in}{0.708352in}}%
\pgfpathlineto{\pgfqpoint{1.316197in}{0.711004in}}%
\pgfpathlineto{\pgfqpoint{1.316555in}{0.715140in}}%
\pgfpathlineto{\pgfqpoint{1.316913in}{0.712759in}}%
\pgfpathlineto{\pgfqpoint{1.317271in}{0.714218in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{1.318345in}{0.710331in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{0.711728in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.710348in}}%
\pgfpathlineto{\pgfqpoint{1.319776in}{0.724423in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.721819in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{1.321208in}{0.723895in}}%
\pgfpathlineto{\pgfqpoint{1.321566in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{1.321924in}{0.729204in}}%
\pgfpathlineto{\pgfqpoint{1.322282in}{0.764961in}}%
\pgfpathlineto{\pgfqpoint{1.322640in}{0.768239in}}%
\pgfpathlineto{\pgfqpoint{1.323355in}{0.724592in}}%
\pgfpathlineto{\pgfqpoint{1.324071in}{0.741684in}}%
\pgfpathlineto{\pgfqpoint{1.324429in}{0.743194in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{0.725040in}}%
\pgfpathlineto{\pgfqpoint{1.325503in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{1.325861in}{0.778155in}}%
\pgfpathlineto{\pgfqpoint{1.326219in}{0.784439in}}%
\pgfpathlineto{\pgfqpoint{1.326935in}{0.724782in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{0.726966in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.736793in}}%
\pgfpathlineto{\pgfqpoint{1.328008in}{0.736478in}}%
\pgfpathlineto{\pgfqpoint{1.328724in}{0.715282in}}%
\pgfpathlineto{\pgfqpoint{1.329082in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{0.752007in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{0.753192in}}%
\pgfpathlineto{\pgfqpoint{1.330514in}{0.717270in}}%
\pgfpathlineto{\pgfqpoint{1.331229in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{1.331587in}{0.734506in}}%
\pgfpathlineto{\pgfqpoint{1.331945in}{0.724849in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{0.708713in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{0.725444in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.766505in}}%
\pgfpathlineto{\pgfqpoint{1.333377in}{0.776423in}}%
\pgfpathlineto{\pgfqpoint{1.334093in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{1.334451in}{0.724350in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{0.731006in}}%
\pgfpathlineto{\pgfqpoint{1.335166in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{1.336240in}{0.712516in}}%
\pgfpathlineto{\pgfqpoint{1.336598in}{0.707400in}}%
\pgfpathlineto{\pgfqpoint{1.336956in}{0.712316in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{1.338030in}{0.708141in}}%
\pgfpathlineto{\pgfqpoint{1.338387in}{0.704965in}}%
\pgfpathlineto{\pgfqpoint{1.338745in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.339461in}{0.706159in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{0.703900in}}%
\pgfpathlineto{\pgfqpoint{1.340177in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{1.340535in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{1.341251in}{0.716832in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.341967in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{1.342324in}{0.706020in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.703276in}}%
\pgfpathlineto{\pgfqpoint{1.343040in}{0.702174in}}%
\pgfpathlineto{\pgfqpoint{1.343398in}{0.704655in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.704101in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.719283in}}%
\pgfpathlineto{\pgfqpoint{1.346261in}{0.701317in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{0.700960in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{0.708547in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{0.706350in}}%
\pgfpathlineto{\pgfqpoint{1.348409in}{0.702083in}}%
\pgfpathlineto{\pgfqpoint{1.348767in}{0.709612in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{0.708931in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{0.714467in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{0.716456in}}%
\pgfpathlineto{\pgfqpoint{1.350198in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{0.721268in}}%
\pgfpathlineto{\pgfqpoint{1.350914in}{0.716042in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.715196in}}%
\pgfpathlineto{\pgfqpoint{1.351630in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{0.714223in}}%
\pgfpathlineto{\pgfqpoint{1.352704in}{0.716753in}}%
\pgfpathlineto{\pgfqpoint{1.353062in}{0.712257in}}%
\pgfpathlineto{\pgfqpoint{1.353420in}{0.714661in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{0.700092in}}%
\pgfpathlineto{\pgfqpoint{1.355925in}{0.725889in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{0.717913in}}%
\pgfpathlineto{\pgfqpoint{1.356641in}{0.716874in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.716900in}}%
\pgfpathlineto{\pgfqpoint{1.358072in}{0.742465in}}%
\pgfpathlineto{\pgfqpoint{1.358788in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{1.359504in}{0.736718in}}%
\pgfpathlineto{\pgfqpoint{1.359862in}{0.736802in}}%
\pgfpathlineto{\pgfqpoint{1.360578in}{0.714678in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.725237in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{0.759033in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.765082in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.711998in}}%
\pgfpathlineto{\pgfqpoint{1.362725in}{0.715080in}}%
\pgfpathlineto{\pgfqpoint{1.363083in}{0.722685in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.722949in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{0.705493in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.724545in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{0.762964in}}%
\pgfpathlineto{\pgfqpoint{1.365230in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.712465in}}%
\pgfpathlineto{\pgfqpoint{1.366662in}{0.738870in}}%
\pgfpathlineto{\pgfqpoint{1.367020in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{0.724030in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.716949in}}%
\pgfpathlineto{\pgfqpoint{1.368094in}{0.714466in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{0.725413in}}%
\pgfpathlineto{\pgfqpoint{1.368809in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{1.369525in}{0.704414in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{0.705263in}}%
\pgfpathlineto{\pgfqpoint{1.370241in}{0.702530in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{0.707007in}}%
\pgfpathlineto{\pgfqpoint{1.370957in}{0.706131in}}%
\pgfpathlineto{\pgfqpoint{1.371315in}{0.700611in}}%
\pgfpathlineto{\pgfqpoint{1.371673in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{0.706098in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.701954in}}%
\pgfpathlineto{\pgfqpoint{1.373104in}{0.708887in}}%
\pgfpathlineto{\pgfqpoint{1.373820in}{0.702353in}}%
\pgfpathlineto{\pgfqpoint{1.374178in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{1.374536in}{0.699099in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{0.696199in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{0.713720in}}%
\pgfpathlineto{\pgfqpoint{1.375968in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{1.376683in}{0.714039in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{0.712871in}}%
\pgfpathlineto{\pgfqpoint{1.377399in}{0.704599in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{0.705893in}}%
\pgfpathlineto{\pgfqpoint{1.378115in}{0.727596in}}%
\pgfpathlineto{\pgfqpoint{1.378473in}{0.726149in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{0.706951in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{0.706843in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{0.707042in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.707663in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{0.702013in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.702694in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{0.697939in}}%
\pgfpathlineto{\pgfqpoint{1.381694in}{0.696803in}}%
\pgfpathlineto{\pgfqpoint{1.382052in}{0.705669in}}%
\pgfpathlineto{\pgfqpoint{1.382410in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{1.382768in}{0.706979in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{0.710154in}}%
\pgfpathlineto{\pgfqpoint{1.383842in}{0.709571in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.384915in}{0.703242in}}%
\pgfpathlineto{\pgfqpoint{1.385273in}{0.702044in}}%
\pgfpathlineto{\pgfqpoint{1.385631in}{0.696800in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{0.697869in}}%
\pgfpathlineto{\pgfqpoint{1.386347in}{0.705849in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{1.387063in}{0.706039in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{0.701231in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.708868in}}%
\pgfpathlineto{\pgfqpoint{1.388494in}{0.736150in}}%
\pgfpathlineto{\pgfqpoint{1.389210in}{0.721200in}}%
\pgfpathlineto{\pgfqpoint{1.389568in}{0.722908in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{0.719535in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{0.729179in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.721099in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.720722in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{1.392431in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{1.392789in}{0.739647in}}%
\pgfpathlineto{\pgfqpoint{1.393147in}{0.729159in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{0.707666in}}%
\pgfpathlineto{\pgfqpoint{1.394221in}{0.716877in}}%
\pgfpathlineto{\pgfqpoint{1.394579in}{0.716966in}}%
\pgfpathlineto{\pgfqpoint{1.394937in}{0.707518in}}%
\pgfpathlineto{\pgfqpoint{1.395295in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{0.705751in}}%
\pgfpathlineto{\pgfqpoint{1.396010in}{0.701625in}}%
\pgfpathlineto{\pgfqpoint{1.396726in}{0.710808in}}%
\pgfpathlineto{\pgfqpoint{1.397084in}{0.709001in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{0.704097in}}%
\pgfpathlineto{\pgfqpoint{1.397800in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.398158in}{0.704935in}}%
\pgfpathlineto{\pgfqpoint{1.398516in}{0.704914in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{0.698199in}}%
\pgfpathlineto{\pgfqpoint{1.400663in}{0.706874in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.709653in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{0.702876in}}%
\pgfpathlineto{\pgfqpoint{1.402095in}{0.714333in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.716078in}}%
\pgfpathlineto{\pgfqpoint{1.402811in}{0.713299in}}%
\pgfpathlineto{\pgfqpoint{1.403168in}{0.714641in}}%
\pgfpathlineto{\pgfqpoint{1.403526in}{0.712874in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{1.405316in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{0.712405in}}%
\pgfpathlineto{\pgfqpoint{1.406032in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{1.406390in}{0.721674in}}%
\pgfpathlineto{\pgfqpoint{1.406748in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{1.407105in}{0.712530in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{0.718468in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.701211in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{0.710459in}}%
\pgfpathlineto{\pgfqpoint{1.409253in}{0.713221in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{0.718550in}}%
\pgfpathlineto{\pgfqpoint{1.409969in}{0.713661in}}%
\pgfpathlineto{\pgfqpoint{1.410684in}{0.718322in}}%
\pgfpathlineto{\pgfqpoint{1.411042in}{0.715008in}}%
\pgfpathlineto{\pgfqpoint{1.411758in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{1.412474in}{0.713429in}}%
\pgfpathlineto{\pgfqpoint{1.413190in}{0.718169in}}%
\pgfpathlineto{\pgfqpoint{1.413548in}{0.717427in}}%
\pgfpathlineto{\pgfqpoint{1.414264in}{0.710701in}}%
\pgfpathlineto{\pgfqpoint{1.414621in}{0.710091in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{0.697291in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.709965in}}%
\pgfpathlineto{\pgfqpoint{1.417127in}{0.710843in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.717153in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.716872in}}%
\pgfpathlineto{\pgfqpoint{1.418558in}{0.714344in}}%
\pgfpathlineto{\pgfqpoint{1.418916in}{0.716073in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{0.720947in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.719483in}}%
\pgfpathlineto{\pgfqpoint{1.419990in}{0.714216in}}%
\pgfpathlineto{\pgfqpoint{1.420348in}{0.713476in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.714212in}}%
\pgfpathlineto{\pgfqpoint{1.421064in}{0.712285in}}%
\pgfpathlineto{\pgfqpoint{1.422495in}{0.700490in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{0.701566in}}%
\pgfpathlineto{\pgfqpoint{1.423211in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.706159in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{0.707905in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.705986in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{1.425359in}{0.702680in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.700861in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{0.705172in}}%
\pgfpathlineto{\pgfqpoint{1.426790in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{0.700094in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{0.700985in}}%
\pgfpathlineto{\pgfqpoint{1.427864in}{0.702961in}}%
\pgfpathlineto{\pgfqpoint{1.428222in}{0.703456in}}%
\pgfpathlineto{\pgfqpoint{1.428938in}{0.694383in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.699411in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.708278in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.430369in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.431801in}{0.693777in}}%
\pgfpathlineto{\pgfqpoint{1.432517in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{1.433233in}{0.692098in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.693647in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{0.688268in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{0.688660in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{0.692961in}}%
\pgfpathlineto{\pgfqpoint{1.436454in}{0.691003in}}%
\pgfpathlineto{\pgfqpoint{1.436812in}{0.692185in}}%
\pgfpathlineto{\pgfqpoint{1.437170in}{0.695081in}}%
\pgfpathlineto{\pgfqpoint{1.437885in}{0.691109in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{1.439317in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.693442in}}%
\pgfpathlineto{\pgfqpoint{1.440033in}{0.692190in}}%
\pgfpathlineto{\pgfqpoint{1.440391in}{0.689966in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{0.691248in}}%
\pgfpathlineto{\pgfqpoint{1.441464in}{0.692559in}}%
\pgfpathlineto{\pgfqpoint{1.441822in}{0.697357in}}%
\pgfpathlineto{\pgfqpoint{1.442180in}{0.697515in}}%
\pgfpathlineto{\pgfqpoint{1.442538in}{0.695576in}}%
\pgfpathlineto{\pgfqpoint{1.442896in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.695599in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.689922in}}%
\pgfpathlineto{\pgfqpoint{1.444328in}{0.693174in}}%
\pgfpathlineto{\pgfqpoint{1.444686in}{0.692289in}}%
\pgfpathlineto{\pgfqpoint{1.445043in}{0.689769in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.698329in}}%
\pgfpathlineto{\pgfqpoint{1.446117in}{0.699445in}}%
\pgfpathlineto{\pgfqpoint{1.446475in}{0.697271in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.690962in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.702585in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{0.699483in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.699908in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{0.699591in}}%
\pgfpathlineto{\pgfqpoint{1.449696in}{0.695886in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{1.450412in}{0.705517in}}%
\pgfpathlineto{\pgfqpoint{1.450770in}{0.708579in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{0.704017in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{1.451844in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{1.452202in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.695611in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.694228in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.698799in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{0.688630in}}%
\pgfpathlineto{\pgfqpoint{1.454707in}{0.688653in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.688886in}}%
\pgfpathlineto{\pgfqpoint{1.455423in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{1.455781in}{0.690471in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{0.689113in}}%
\pgfpathlineto{\pgfqpoint{1.456496in}{0.691857in}}%
\pgfpathlineto{\pgfqpoint{1.456854in}{0.690240in}}%
\pgfpathlineto{\pgfqpoint{1.457212in}{0.687757in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{0.689308in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.689491in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{0.687675in}}%
\pgfpathlineto{\pgfqpoint{1.459002in}{0.686405in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.689247in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.685832in}}%
\pgfpathlineto{\pgfqpoint{1.460433in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{1.460791in}{0.688753in}}%
\pgfpathlineto{\pgfqpoint{1.461507in}{0.684620in}}%
\pgfpathlineto{\pgfqpoint{1.462223in}{0.696179in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.694569in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{0.692549in}}%
\pgfpathlineto{\pgfqpoint{1.463655in}{0.691926in}}%
\pgfpathlineto{\pgfqpoint{1.464012in}{0.683990in}}%
\pgfpathlineto{\pgfqpoint{1.464728in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{1.465086in}{0.693516in}}%
\pgfpathlineto{\pgfqpoint{1.465444in}{0.692482in}}%
\pgfpathlineto{\pgfqpoint{1.465802in}{0.688856in}}%
\pgfpathlineto{\pgfqpoint{1.466160in}{0.688356in}}%
\pgfpathlineto{\pgfqpoint{1.466518in}{0.684329in}}%
\pgfpathlineto{\pgfqpoint{1.466876in}{0.687768in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{0.688728in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.692835in}}%
\pgfpathlineto{\pgfqpoint{1.468307in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{1.468665in}{0.692646in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.691369in}}%
\pgfpathlineto{\pgfqpoint{1.469381in}{0.689247in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.690636in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{0.688901in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.471171in}{0.684383in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{0.684034in}}%
\pgfpathlineto{\pgfqpoint{1.472244in}{0.685570in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{0.686069in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{0.683383in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{0.686118in}}%
\pgfpathlineto{\pgfqpoint{1.474392in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{0.692766in}}%
\pgfpathlineto{\pgfqpoint{1.475108in}{0.690182in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{0.695986in}}%
\pgfpathlineto{\pgfqpoint{1.476181in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{0.688194in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{0.690368in}}%
\pgfpathlineto{\pgfqpoint{1.477613in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{1.478329in}{0.683792in}}%
\pgfpathlineto{\pgfqpoint{1.478687in}{0.684916in}}%
\pgfpathlineto{\pgfqpoint{1.479044in}{0.685137in}}%
\pgfpathlineto{\pgfqpoint{1.479402in}{0.686712in}}%
\pgfpathlineto{\pgfqpoint{1.479760in}{0.686103in}}%
\pgfpathlineto{\pgfqpoint{1.480118in}{0.691436in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.692224in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{1.481550in}{0.688908in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{1.482266in}{0.691012in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{0.687081in}}%
\pgfpathlineto{\pgfqpoint{1.483339in}{0.690522in}}%
\pgfpathlineto{\pgfqpoint{1.483697in}{0.698394in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.697831in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{0.693459in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{0.692868in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{0.696230in}}%
\pgfpathlineto{\pgfqpoint{1.485487in}{0.696873in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.684152in}}%
\pgfpathlineto{\pgfqpoint{1.486561in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{1.486918in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{0.696892in}}%
\pgfpathlineto{\pgfqpoint{1.487992in}{0.687181in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.694054in}}%
\pgfpathlineto{\pgfqpoint{1.488708in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{0.722727in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.691892in}}%
\pgfpathlineto{\pgfqpoint{1.490497in}{0.692516in}}%
\pgfpathlineto{\pgfqpoint{1.490855in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{0.699895in}}%
\pgfpathlineto{\pgfqpoint{1.491929in}{0.691852in}}%
\pgfpathlineto{\pgfqpoint{1.492287in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{1.492645in}{0.714975in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.686395in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.691445in}}%
\pgfpathlineto{\pgfqpoint{1.494792in}{0.692879in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{0.691809in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{0.686569in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{0.702368in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{0.686231in}}%
\pgfpathlineto{\pgfqpoint{1.497656in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.699357in}}%
\pgfpathlineto{\pgfqpoint{1.498371in}{0.701883in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.695797in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{0.683166in}}%
\pgfpathlineto{\pgfqpoint{1.499445in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.693021in}}%
\pgfpathlineto{\pgfqpoint{1.500161in}{0.693361in}}%
\pgfpathlineto{\pgfqpoint{1.500877in}{0.680233in}}%
\pgfpathlineto{\pgfqpoint{1.501235in}{0.682754in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{0.679793in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.679963in}}%
\pgfpathlineto{\pgfqpoint{1.502666in}{0.681980in}}%
\pgfpathlineto{\pgfqpoint{1.503024in}{0.681871in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{0.679317in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{0.679960in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{0.680079in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.681982in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.681461in}}%
\pgfpathlineto{\pgfqpoint{1.505530in}{0.695125in}}%
\pgfpathlineto{\pgfqpoint{1.505887in}{0.694450in}}%
\pgfpathlineto{\pgfqpoint{1.506245in}{0.694757in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{0.691382in}}%
\pgfpathlineto{\pgfqpoint{1.506961in}{0.683304in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{0.691737in}}%
\pgfpathlineto{\pgfqpoint{1.508751in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{0.681602in}}%
\pgfpathlineto{\pgfqpoint{1.509466in}{0.687972in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.690316in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{0.683609in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.682404in}}%
\pgfpathlineto{\pgfqpoint{1.511614in}{0.678584in}}%
\pgfpathlineto{\pgfqpoint{1.511972in}{0.679281in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.683512in}}%
\pgfpathlineto{\pgfqpoint{1.512688in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.679712in}}%
\pgfpathlineto{\pgfqpoint{1.513403in}{0.683865in}}%
\pgfpathlineto{\pgfqpoint{1.513761in}{0.684938in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{1.514835in}{0.690713in}}%
\pgfpathlineto{\pgfqpoint{1.515193in}{0.688820in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{0.683336in}}%
\pgfpathlineto{\pgfqpoint{1.516267in}{0.699088in}}%
\pgfpathlineto{\pgfqpoint{1.516625in}{0.698872in}}%
\pgfpathlineto{\pgfqpoint{1.517340in}{0.701689in}}%
\pgfpathlineto{\pgfqpoint{1.517698in}{0.699653in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.696072in}}%
\pgfpathlineto{\pgfqpoint{1.518772in}{0.683378in}}%
\pgfpathlineto{\pgfqpoint{1.519130in}{0.696961in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{0.703765in}}%
\pgfpathlineto{\pgfqpoint{1.520204in}{0.705855in}}%
\pgfpathlineto{\pgfqpoint{1.520562in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{1.520919in}{0.707549in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{0.708228in}}%
\pgfpathlineto{\pgfqpoint{1.521635in}{0.706584in}}%
\pgfpathlineto{\pgfqpoint{1.521993in}{0.708201in}}%
\pgfpathlineto{\pgfqpoint{1.522351in}{0.712937in}}%
\pgfpathlineto{\pgfqpoint{1.522709in}{0.709579in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{0.701711in}}%
\pgfpathlineto{\pgfqpoint{1.523783in}{0.697244in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{0.699322in}}%
\pgfpathlineto{\pgfqpoint{1.524499in}{0.698002in}}%
\pgfpathlineto{\pgfqpoint{1.524856in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{1.525214in}{0.704820in}}%
\pgfpathlineto{\pgfqpoint{1.525572in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{1.525930in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{1.526288in}{0.694669in}}%
\pgfpathlineto{\pgfqpoint{1.526646in}{0.692601in}}%
\pgfpathlineto{\pgfqpoint{1.527004in}{0.699247in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{0.699898in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{0.699455in}}%
\pgfpathlineto{\pgfqpoint{1.528078in}{0.699996in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.528793in}{0.690833in}}%
\pgfpathlineto{\pgfqpoint{1.529509in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{1.530225in}{0.694129in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{0.712759in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{0.710563in}}%
\pgfpathlineto{\pgfqpoint{1.531657in}{0.700720in}}%
\pgfpathlineto{\pgfqpoint{1.532015in}{0.697298in}}%
\pgfpathlineto{\pgfqpoint{1.532372in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{1.532730in}{0.696850in}}%
\pgfpathlineto{\pgfqpoint{1.533088in}{0.693787in}}%
\pgfpathlineto{\pgfqpoint{1.533446in}{0.696249in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{0.694367in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.693961in}}%
\pgfpathlineto{\pgfqpoint{1.534520in}{0.693851in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{0.691712in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{0.680264in}}%
\pgfpathlineto{\pgfqpoint{1.536309in}{0.685950in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{0.688108in}}%
\pgfpathlineto{\pgfqpoint{1.537025in}{0.685442in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.689973in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{0.700160in}}%
\pgfpathlineto{\pgfqpoint{1.538457in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{1.538815in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{0.686651in}}%
\pgfpathlineto{\pgfqpoint{1.539888in}{0.689373in}}%
\pgfpathlineto{\pgfqpoint{1.540246in}{0.686473in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{1.541320in}{0.697141in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.694958in}}%
\pgfpathlineto{\pgfqpoint{1.542036in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{1.542394in}{0.690851in}}%
\pgfpathlineto{\pgfqpoint{1.542752in}{0.681916in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.690280in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{0.691542in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.689668in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.679797in}}%
\pgfpathlineto{\pgfqpoint{1.544899in}{0.687191in}}%
\pgfpathlineto{\pgfqpoint{1.545615in}{0.688794in}}%
\pgfpathlineto{\pgfqpoint{1.545973in}{0.690491in}}%
\pgfpathlineto{\pgfqpoint{1.547047in}{0.679562in}}%
\pgfpathlineto{\pgfqpoint{1.547404in}{0.677024in}}%
\pgfpathlineto{\pgfqpoint{1.547762in}{0.682226in}}%
\pgfpathlineto{\pgfqpoint{1.548120in}{0.683681in}}%
\pgfpathlineto{\pgfqpoint{1.548478in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{1.548836in}{0.688515in}}%
\pgfpathlineto{\pgfqpoint{1.549194in}{0.685657in}}%
\pgfpathlineto{\pgfqpoint{1.549552in}{0.685428in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{0.688085in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{0.685693in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.686633in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.685657in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.685409in}}%
\pgfpathlineto{\pgfqpoint{1.551699in}{0.684075in}}%
\pgfpathlineto{\pgfqpoint{1.552057in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{1.552415in}{0.690861in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{0.690939in}}%
\pgfpathlineto{\pgfqpoint{1.553131in}{0.689083in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{1.553847in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{1.554205in}{0.678447in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{1.554921in}{0.683315in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{0.681983in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{0.683369in}}%
\pgfpathlineto{\pgfqpoint{1.555994in}{0.687076in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{0.681364in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.681631in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.684821in}}%
\pgfpathlineto{\pgfqpoint{1.557784in}{0.691952in}}%
\pgfpathlineto{\pgfqpoint{1.558142in}{0.689581in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{0.682164in}}%
\pgfpathlineto{\pgfqpoint{1.558857in}{0.682409in}}%
\pgfpathlineto{\pgfqpoint{1.559215in}{0.683366in}}%
\pgfpathlineto{\pgfqpoint{1.559573in}{0.680274in}}%
\pgfpathlineto{\pgfqpoint{1.559931in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{1.561005in}{0.686980in}}%
\pgfpathlineto{\pgfqpoint{1.561363in}{0.683943in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{1.562079in}{0.682728in}}%
\pgfpathlineto{\pgfqpoint{1.562437in}{0.679874in}}%
\pgfpathlineto{\pgfqpoint{1.562794in}{0.681604in}}%
\pgfpathlineto{\pgfqpoint{1.563152in}{0.679924in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{1.563868in}{0.683264in}}%
\pgfpathlineto{\pgfqpoint{1.564226in}{0.685901in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{0.682436in}}%
\pgfpathlineto{\pgfqpoint{1.564942in}{0.684712in}}%
\pgfpathlineto{\pgfqpoint{1.565300in}{0.689920in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{0.688825in}}%
\pgfpathlineto{\pgfqpoint{1.566016in}{0.684992in}}%
\pgfpathlineto{\pgfqpoint{1.566373in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{1.566731in}{0.695970in}}%
\pgfpathlineto{\pgfqpoint{1.567089in}{0.696979in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{0.698388in}}%
\pgfpathlineto{\pgfqpoint{1.568879in}{0.700758in}}%
\pgfpathlineto{\pgfqpoint{1.569595in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{1.569953in}{0.696600in}}%
\pgfpathlineto{\pgfqpoint{1.570310in}{0.712608in}}%
\pgfpathlineto{\pgfqpoint{1.570668in}{0.717001in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{0.682225in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{0.681166in}}%
\pgfpathlineto{\pgfqpoint{1.572458in}{0.687092in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{0.683292in}}%
\pgfpathlineto{\pgfqpoint{1.573890in}{0.685264in}}%
\pgfpathlineto{\pgfqpoint{1.574247in}{0.684210in}}%
\pgfpathlineto{\pgfqpoint{1.574605in}{0.680702in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{0.675223in}}%
\pgfpathlineto{\pgfqpoint{1.575679in}{0.698236in}}%
\pgfpathlineto{\pgfqpoint{1.576037in}{0.698556in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{1.577111in}{0.680888in}}%
\pgfpathlineto{\pgfqpoint{1.577469in}{0.701427in}}%
\pgfpathlineto{\pgfqpoint{1.577826in}{0.708176in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{0.682831in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{0.695518in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.695456in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{0.692460in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{0.694126in}}%
\pgfpathlineto{\pgfqpoint{1.581048in}{0.702562in}}%
\pgfpathlineto{\pgfqpoint{1.581406in}{0.702320in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{0.694160in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{0.691734in}}%
\pgfpathlineto{\pgfqpoint{1.582479in}{0.692871in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{0.691050in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.685763in}}%
\pgfpathlineto{\pgfqpoint{1.583553in}{0.688633in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{0.689507in}}%
\pgfpathlineto{\pgfqpoint{1.584269in}{0.693687in}}%
\pgfpathlineto{\pgfqpoint{1.584627in}{0.690594in}}%
\pgfpathlineto{\pgfqpoint{1.584985in}{0.689689in}}%
\pgfpathlineto{\pgfqpoint{1.585343in}{0.683396in}}%
\pgfpathlineto{\pgfqpoint{1.585700in}{0.688034in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{1.586774in}{0.686023in}}%
\pgfpathlineto{\pgfqpoint{1.587132in}{0.695693in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{0.676929in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.679962in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{0.674748in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{0.677436in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{1.590711in}{0.676466in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.672578in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{0.672046in}}%
\pgfpathlineto{\pgfqpoint{1.591785in}{0.683149in}}%
\pgfpathlineto{\pgfqpoint{1.592143in}{0.687362in}}%
\pgfpathlineto{\pgfqpoint{1.592501in}{0.685006in}}%
\pgfpathlineto{\pgfqpoint{1.592859in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.698411in}}%
\pgfpathlineto{\pgfqpoint{1.594290in}{0.694735in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{0.695939in}}%
\pgfpathlineto{\pgfqpoint{1.595006in}{0.695517in}}%
\pgfpathlineto{\pgfqpoint{1.595364in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{1.595722in}{0.684049in}}%
\pgfpathlineto{\pgfqpoint{1.596080in}{0.684043in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.683064in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{0.686777in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{0.688131in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{0.687123in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{0.681597in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{0.679575in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{1.598943in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{0.688820in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.683209in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.683118in}}%
\pgfpathlineto{\pgfqpoint{1.601090in}{0.698453in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{0.688559in}}%
\pgfpathlineto{\pgfqpoint{1.602880in}{0.680807in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{0.699518in}}%
\pgfpathlineto{\pgfqpoint{1.604669in}{0.704864in}}%
\pgfpathlineto{\pgfqpoint{1.605027in}{0.703038in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.702299in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{0.703337in}}%
\pgfpathlineto{\pgfqpoint{1.606101in}{0.701355in}}%
\pgfpathlineto{\pgfqpoint{1.606817in}{0.706790in}}%
\pgfpathlineto{\pgfqpoint{1.607175in}{0.704087in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{0.693408in}}%
\pgfpathlineto{\pgfqpoint{1.608248in}{0.691697in}}%
\pgfpathlineto{\pgfqpoint{1.608964in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.700812in}}%
\pgfpathlineto{\pgfqpoint{1.610396in}{0.698678in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.702693in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.715534in}}%
\pgfpathlineto{\pgfqpoint{1.611470in}{0.717976in}}%
\pgfpathlineto{\pgfqpoint{1.612185in}{0.701012in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{1.613259in}{0.705832in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{0.695618in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{0.694966in}}%
\pgfpathlineto{\pgfqpoint{1.614691in}{0.702617in}}%
\pgfpathlineto{\pgfqpoint{1.615765in}{0.687707in}}%
\pgfpathlineto{\pgfqpoint{1.616480in}{0.697505in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.695090in}}%
\pgfpathlineto{\pgfqpoint{1.617554in}{0.695014in}}%
\pgfpathlineto{\pgfqpoint{1.617912in}{0.689091in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.618628in}{0.691357in}}%
\pgfpathlineto{\pgfqpoint{1.619344in}{0.689486in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{0.686066in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{1.620417in}{0.685689in}}%
\pgfpathlineto{\pgfqpoint{1.620775in}{0.692292in}}%
\pgfpathlineto{\pgfqpoint{1.621133in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.690490in}}%
\pgfpathlineto{\pgfqpoint{1.622207in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{1.622923in}{0.682068in}}%
\pgfpathlineto{\pgfqpoint{1.623281in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{0.689224in}}%
\pgfpathlineto{\pgfqpoint{1.624712in}{0.678901in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.705272in}}%
\pgfpathlineto{\pgfqpoint{1.625786in}{0.701109in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{0.694076in}}%
\pgfpathlineto{\pgfqpoint{1.626502in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{0.695885in}}%
\pgfpathlineto{\pgfqpoint{1.627575in}{0.689192in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{0.689859in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{0.691953in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{0.691512in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{0.689945in}}%
\pgfpathlineto{\pgfqpoint{1.629365in}{0.690295in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{0.691427in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{0.690582in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.687239in}}%
\pgfpathlineto{\pgfqpoint{1.631154in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.687073in}}%
\pgfpathlineto{\pgfqpoint{1.632586in}{0.684063in}}%
\pgfpathlineto{\pgfqpoint{1.633302in}{0.675727in}}%
\pgfpathlineto{\pgfqpoint{1.633660in}{0.675946in}}%
\pgfpathlineto{\pgfqpoint{1.634018in}{0.675168in}}%
\pgfpathlineto{\pgfqpoint{1.634376in}{0.676003in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.675908in}}%
\pgfpathlineto{\pgfqpoint{1.635091in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{0.674864in}}%
\pgfpathlineto{\pgfqpoint{1.636165in}{0.678547in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{0.673877in}}%
\pgfpathlineto{\pgfqpoint{1.637239in}{0.674628in}}%
\pgfpathlineto{\pgfqpoint{1.637597in}{0.674566in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{0.675367in}}%
\pgfpathlineto{\pgfqpoint{1.638313in}{0.674135in}}%
\pgfpathlineto{\pgfqpoint{1.638670in}{0.673816in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{0.671396in}}%
\pgfpathlineto{\pgfqpoint{1.639386in}{0.672311in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{1.640102in}{0.673093in}}%
\pgfpathlineto{\pgfqpoint{1.640460in}{0.671723in}}%
\pgfpathlineto{\pgfqpoint{1.641176in}{0.680185in}}%
\pgfpathlineto{\pgfqpoint{1.641534in}{0.679658in}}%
\pgfpathlineto{\pgfqpoint{1.642250in}{0.674903in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{0.680068in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{0.680868in}}%
\pgfpathlineto{\pgfqpoint{1.644039in}{0.673262in}}%
\pgfpathlineto{\pgfqpoint{1.644397in}{0.680186in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.682081in}}%
\pgfpathlineto{\pgfqpoint{1.645113in}{0.678959in}}%
\pgfpathlineto{\pgfqpoint{1.645471in}{0.673356in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.672012in}}%
\pgfpathlineto{\pgfqpoint{1.646186in}{0.672047in}}%
\pgfpathlineto{\pgfqpoint{1.646544in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{0.671504in}}%
\pgfpathlineto{\pgfqpoint{1.647260in}{0.669393in}}%
\pgfpathlineto{\pgfqpoint{1.647618in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{0.669444in}}%
\pgfpathlineto{\pgfqpoint{1.649050in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{1.649408in}{0.668965in}}%
\pgfpathlineto{\pgfqpoint{1.650123in}{0.675157in}}%
\pgfpathlineto{\pgfqpoint{1.650839in}{0.668907in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{0.669720in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{0.672346in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.668713in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.670273in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.674545in}}%
\pgfpathlineto{\pgfqpoint{1.653703in}{0.675229in}}%
\pgfpathlineto{\pgfqpoint{1.654060in}{0.672486in}}%
\pgfpathlineto{\pgfqpoint{1.654418in}{0.671567in}}%
\pgfpathlineto{\pgfqpoint{1.654776in}{0.670118in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.655492in}{0.669435in}}%
\pgfpathlineto{\pgfqpoint{1.655850in}{0.672017in}}%
\pgfpathlineto{\pgfqpoint{1.656208in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{0.684878in}}%
\pgfpathlineto{\pgfqpoint{1.657639in}{0.685117in}}%
\pgfpathlineto{\pgfqpoint{1.658355in}{0.681755in}}%
\pgfpathlineto{\pgfqpoint{1.658713in}{0.675315in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{0.691744in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{0.693955in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{0.692431in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{0.689829in}}%
\pgfpathlineto{\pgfqpoint{1.660861in}{0.690151in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{1.661576in}{0.695398in}}%
\pgfpathlineto{\pgfqpoint{1.662650in}{0.688879in}}%
\pgfpathlineto{\pgfqpoint{1.663008in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{1.663366in}{0.685869in}}%
\pgfpathlineto{\pgfqpoint{1.664082in}{0.675120in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.678128in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{1.665513in}{0.672662in}}%
\pgfpathlineto{\pgfqpoint{1.665871in}{0.674748in}}%
\pgfpathlineto{\pgfqpoint{1.666229in}{0.681684in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{0.683274in}}%
\pgfpathlineto{\pgfqpoint{1.666945in}{0.680997in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.676489in}}%
\pgfpathlineto{\pgfqpoint{1.667661in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{0.677677in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{0.678419in}}%
\pgfpathlineto{\pgfqpoint{1.668735in}{0.676826in}}%
\pgfpathlineto{\pgfqpoint{1.669450in}{0.672051in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.673055in}}%
\pgfpathlineto{\pgfqpoint{1.670166in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{1.670524in}{0.676501in}}%
\pgfpathlineto{\pgfqpoint{1.670882in}{0.671750in}}%
\pgfpathlineto{\pgfqpoint{1.671240in}{0.673266in}}%
\pgfpathlineto{\pgfqpoint{1.671598in}{0.676198in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{0.676234in}}%
\pgfpathlineto{\pgfqpoint{1.672314in}{0.673918in}}%
\pgfpathlineto{\pgfqpoint{1.672672in}{0.670217in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.679007in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{0.679166in}}%
\pgfpathlineto{\pgfqpoint{1.674103in}{0.680037in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{0.679959in}}%
\pgfpathlineto{\pgfqpoint{1.674819in}{0.678572in}}%
\pgfpathlineto{\pgfqpoint{1.675535in}{0.674556in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.667148in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{1.676966in}{0.684268in}}%
\pgfpathlineto{\pgfqpoint{1.677324in}{0.681106in}}%
\pgfpathlineto{\pgfqpoint{1.677682in}{0.680741in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{0.678951in}}%
\pgfpathlineto{\pgfqpoint{1.678398in}{0.675246in}}%
\pgfpathlineto{\pgfqpoint{1.678756in}{0.681906in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{0.684720in}}%
\pgfpathlineto{\pgfqpoint{1.679472in}{0.684143in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{0.682045in}}%
\pgfpathlineto{\pgfqpoint{1.680188in}{0.677159in}}%
\pgfpathlineto{\pgfqpoint{1.680545in}{0.675913in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{0.677378in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{0.673801in}}%
\pgfpathlineto{\pgfqpoint{1.682335in}{0.670347in}}%
\pgfpathlineto{\pgfqpoint{1.683051in}{0.682555in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{0.683615in}}%
\pgfpathlineto{\pgfqpoint{1.684482in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{1.685198in}{0.685525in}}%
\pgfpathlineto{\pgfqpoint{1.685556in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{1.685914in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{1.686272in}{0.683706in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{0.687939in}}%
\pgfpathlineto{\pgfqpoint{1.686988in}{0.688866in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{0.675736in}}%
\pgfpathlineto{\pgfqpoint{1.688777in}{0.677120in}}%
\pgfpathlineto{\pgfqpoint{1.689135in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{1.689493in}{0.668744in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.674057in}}%
\pgfpathlineto{\pgfqpoint{1.690209in}{0.676064in}}%
\pgfpathlineto{\pgfqpoint{1.690567in}{0.675813in}}%
\pgfpathlineto{\pgfqpoint{1.690925in}{0.676983in}}%
\pgfpathlineto{\pgfqpoint{1.691641in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{1.691998in}{0.677327in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.682759in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{0.683179in}}%
\pgfpathlineto{\pgfqpoint{1.693072in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{1.693788in}{0.670492in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.677300in}}%
\pgfpathlineto{\pgfqpoint{1.694862in}{0.675490in}}%
\pgfpathlineto{\pgfqpoint{1.695220in}{0.670035in}}%
\pgfpathlineto{\pgfqpoint{1.695577in}{0.669823in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{1.696293in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.669010in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{1.697367in}{0.671867in}}%
\pgfpathlineto{\pgfqpoint{1.697725in}{0.667799in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{0.670889in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{0.668202in}}%
\pgfpathlineto{\pgfqpoint{1.699514in}{0.671809in}}%
\pgfpathlineto{\pgfqpoint{1.699872in}{0.670778in}}%
\pgfpathlineto{\pgfqpoint{1.700230in}{0.673517in}}%
\pgfpathlineto{\pgfqpoint{1.700588in}{0.672998in}}%
\pgfpathlineto{\pgfqpoint{1.700946in}{0.669960in}}%
\pgfpathlineto{\pgfqpoint{1.701662in}{0.678141in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{0.677564in}}%
\pgfpathlineto{\pgfqpoint{1.702736in}{0.667209in}}%
\pgfpathlineto{\pgfqpoint{1.703094in}{0.667655in}}%
\pgfpathlineto{\pgfqpoint{1.703809in}{0.670463in}}%
\pgfpathlineto{\pgfqpoint{1.704525in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.705241in}{0.677438in}}%
\pgfpathlineto{\pgfqpoint{1.705599in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{1.707030in}{0.681019in}}%
\pgfpathlineto{\pgfqpoint{1.707388in}{0.680995in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{0.674409in}}%
\pgfpathlineto{\pgfqpoint{1.708462in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{1.708820in}{0.672625in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{0.671843in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{0.674231in}}%
\pgfpathlineto{\pgfqpoint{1.709894in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.674172in}}%
\pgfpathlineto{\pgfqpoint{1.710610in}{0.680722in}}%
\pgfpathlineto{\pgfqpoint{1.710967in}{0.682128in}}%
\pgfpathlineto{\pgfqpoint{1.711325in}{0.679790in}}%
\pgfpathlineto{\pgfqpoint{1.712041in}{0.671234in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{0.687092in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{0.688337in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{1.715262in}{0.670076in}}%
\pgfpathlineto{\pgfqpoint{1.715978in}{0.682090in}}%
\pgfpathlineto{\pgfqpoint{1.716336in}{0.684113in}}%
\pgfpathlineto{\pgfqpoint{1.716694in}{0.683823in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{0.681796in}}%
\pgfpathlineto{\pgfqpoint{1.717768in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.718126in}{0.669102in}}%
\pgfpathlineto{\pgfqpoint{1.718483in}{0.669595in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{1.719557in}{0.689177in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.687923in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.667481in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{0.678581in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{0.680148in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{0.679383in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.676635in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{0.665990in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{0.668724in}}%
\pgfpathlineto{\pgfqpoint{1.725284in}{0.675886in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{0.675588in}}%
\pgfpathlineto{\pgfqpoint{1.725999in}{0.672625in}}%
\pgfpathlineto{\pgfqpoint{1.726357in}{0.667792in}}%
\pgfpathlineto{\pgfqpoint{1.726715in}{0.665791in}}%
\pgfpathlineto{\pgfqpoint{1.727073in}{0.667170in}}%
\pgfpathlineto{\pgfqpoint{1.728147in}{0.665077in}}%
\pgfpathlineto{\pgfqpoint{1.728505in}{0.664984in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.666245in}}%
\pgfpathlineto{\pgfqpoint{1.729221in}{0.666708in}}%
\pgfpathlineto{\pgfqpoint{1.729579in}{0.665206in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{0.666220in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{0.664880in}}%
\pgfpathlineto{\pgfqpoint{1.731368in}{0.668915in}}%
\pgfpathlineto{\pgfqpoint{1.732084in}{0.665095in}}%
\pgfpathlineto{\pgfqpoint{1.732442in}{0.666120in}}%
\pgfpathlineto{\pgfqpoint{1.732800in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{0.664640in}}%
\pgfpathlineto{\pgfqpoint{1.733873in}{0.664732in}}%
\pgfpathlineto{\pgfqpoint{1.734589in}{0.664320in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.665261in}}%
\pgfpathlineto{\pgfqpoint{1.735305in}{0.665250in}}%
\pgfpathlineto{\pgfqpoint{1.735663in}{0.665541in}}%
\pgfpathlineto{\pgfqpoint{1.736021in}{0.665525in}}%
\pgfpathlineto{\pgfqpoint{1.736379in}{0.664367in}}%
\pgfpathlineto{\pgfqpoint{1.737095in}{0.669934in}}%
\pgfpathlineto{\pgfqpoint{1.737452in}{0.669594in}}%
\pgfpathlineto{\pgfqpoint{1.737810in}{0.669744in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{0.667173in}}%
\pgfpathlineto{\pgfqpoint{1.738526in}{0.667322in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.670613in}}%
\pgfpathlineto{\pgfqpoint{1.739600in}{0.671559in}}%
\pgfpathlineto{\pgfqpoint{1.739958in}{0.670093in}}%
\pgfpathlineto{\pgfqpoint{1.740316in}{0.671103in}}%
\pgfpathlineto{\pgfqpoint{1.740674in}{0.675263in}}%
\pgfpathlineto{\pgfqpoint{1.741032in}{0.676412in}}%
\pgfpathlineto{\pgfqpoint{1.741389in}{0.675546in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{0.673168in}}%
\pgfpathlineto{\pgfqpoint{1.742463in}{0.665832in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.677218in}}%
\pgfpathlineto{\pgfqpoint{1.743537in}{0.677962in}}%
\pgfpathlineto{\pgfqpoint{1.743895in}{0.676154in}}%
\pgfpathlineto{\pgfqpoint{1.744969in}{0.667385in}}%
\pgfpathlineto{\pgfqpoint{1.745684in}{0.672570in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.672489in}}%
\pgfpathlineto{\pgfqpoint{1.746400in}{0.670112in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{1.747116in}{0.665731in}}%
\pgfpathlineto{\pgfqpoint{1.747474in}{0.667973in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.667517in}}%
\pgfpathlineto{\pgfqpoint{1.748190in}{0.665609in}}%
\pgfpathlineto{\pgfqpoint{1.748548in}{0.665444in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{0.664906in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{1.749621in}{0.664225in}}%
\pgfpathlineto{\pgfqpoint{1.750337in}{0.665954in}}%
\pgfpathlineto{\pgfqpoint{1.750695in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{0.664598in}}%
\pgfpathlineto{\pgfqpoint{1.751769in}{0.663663in}}%
\pgfpathlineto{\pgfqpoint{1.752127in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{1.752485in}{0.665568in}}%
\pgfpathlineto{\pgfqpoint{1.753200in}{0.666767in}}%
\pgfpathlineto{\pgfqpoint{1.753558in}{0.666645in}}%
\pgfpathlineto{\pgfqpoint{1.754274in}{0.663421in}}%
\pgfpathlineto{\pgfqpoint{1.754632in}{0.664276in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{0.664077in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.664306in}}%
\pgfpathlineto{\pgfqpoint{1.756064in}{0.665784in}}%
\pgfpathlineto{\pgfqpoint{1.756421in}{0.665673in}}%
\pgfpathlineto{\pgfqpoint{1.756779in}{0.664081in}}%
\pgfpathlineto{\pgfqpoint{1.757137in}{0.663875in}}%
\pgfpathlineto{\pgfqpoint{1.757853in}{0.664565in}}%
\pgfpathlineto{\pgfqpoint{1.758211in}{0.664708in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{0.664012in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{0.664617in}}%
\pgfpathlineto{\pgfqpoint{1.760001in}{0.663446in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.663476in}}%
\pgfpathlineto{\pgfqpoint{1.761074in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{1.761432in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{1.762148in}{0.664654in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{0.663565in}}%
\pgfpathlineto{\pgfqpoint{1.763222in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{1.763580in}{0.666354in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{0.666255in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{0.666599in}}%
\pgfpathlineto{\pgfqpoint{1.765011in}{0.663868in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.663601in}}%
\pgfpathlineto{\pgfqpoint{1.765727in}{0.665075in}}%
\pgfpathlineto{\pgfqpoint{1.766085in}{0.665177in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{1.766801in}{0.663259in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.665545in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{0.664357in}}%
\pgfpathlineto{\pgfqpoint{1.768590in}{0.664143in}}%
\pgfpathlineto{\pgfqpoint{1.768948in}{0.662870in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{0.664194in}}%
\pgfpathlineto{\pgfqpoint{1.769664in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.770022in}{0.662783in}}%
\pgfpathlineto{\pgfqpoint{1.770738in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{1.771454in}{0.662930in}}%
\pgfpathlineto{\pgfqpoint{1.771811in}{0.662708in}}%
\pgfpathlineto{\pgfqpoint{1.772169in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.772527in}{0.663627in}}%
\pgfpathlineto{\pgfqpoint{1.772885in}{0.662748in}}%
\pgfpathlineto{\pgfqpoint{1.773243in}{0.662576in}}%
\pgfpathlineto{\pgfqpoint{1.773601in}{0.663538in}}%
\pgfpathlineto{\pgfqpoint{1.773959in}{0.663298in}}%
\pgfpathlineto{\pgfqpoint{1.774675in}{0.662321in}}%
\pgfpathlineto{\pgfqpoint{1.776464in}{0.662901in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{0.662619in}}%
\pgfpathlineto{\pgfqpoint{1.777180in}{0.662926in}}%
\pgfpathlineto{\pgfqpoint{1.777896in}{0.662533in}}%
\pgfpathlineto{\pgfqpoint{1.778254in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{1.778970in}{0.662019in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.664292in}}%
\pgfpathlineto{\pgfqpoint{1.779685in}{0.665043in}}%
\pgfpathlineto{\pgfqpoint{1.780043in}{0.664498in}}%
\pgfpathlineto{\pgfqpoint{1.780401in}{0.664492in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{0.666127in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{0.664791in}}%
\pgfpathlineto{\pgfqpoint{1.781475in}{0.662429in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{0.666826in}}%
\pgfpathlineto{\pgfqpoint{1.782549in}{0.665628in}}%
\pgfpathlineto{\pgfqpoint{1.782907in}{0.663288in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{0.666360in}}%
\pgfpathlineto{\pgfqpoint{1.783980in}{0.664807in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{0.661871in}}%
\pgfpathlineto{\pgfqpoint{1.784696in}{0.665497in}}%
\pgfpathlineto{\pgfqpoint{1.785054in}{0.667053in}}%
\pgfpathlineto{\pgfqpoint{1.785412in}{0.666102in}}%
\pgfpathlineto{\pgfqpoint{1.786128in}{0.667510in}}%
\pgfpathlineto{\pgfqpoint{1.786486in}{0.666284in}}%
\pgfpathlineto{\pgfqpoint{1.787201in}{0.669472in}}%
\pgfpathlineto{\pgfqpoint{1.787559in}{0.668245in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{0.664443in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{0.669503in}}%
\pgfpathlineto{\pgfqpoint{1.788991in}{0.671269in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{0.670066in}}%
\pgfpathlineto{\pgfqpoint{1.790065in}{0.664739in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.666798in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.666081in}}%
\pgfpathlineto{\pgfqpoint{1.791496in}{0.663268in}}%
\pgfpathlineto{\pgfqpoint{1.792212in}{0.669523in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{0.669291in}}%
\pgfpathlineto{\pgfqpoint{1.793286in}{0.663246in}}%
\pgfpathlineto{\pgfqpoint{1.794002in}{0.668026in}}%
\pgfpathlineto{\pgfqpoint{1.794360in}{0.667716in}}%
\pgfpathlineto{\pgfqpoint{1.795075in}{0.661976in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{0.662863in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.662033in}}%
\pgfpathlineto{\pgfqpoint{1.796507in}{0.663534in}}%
\pgfpathlineto{\pgfqpoint{1.796865in}{0.662172in}}%
\pgfpathlineto{\pgfqpoint{1.797581in}{0.665408in}}%
\pgfpathlineto{\pgfqpoint{1.798296in}{0.661951in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{0.662051in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{0.661714in}}%
\pgfpathlineto{\pgfqpoint{1.799728in}{0.662386in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{0.662568in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.661878in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.662558in}}%
\pgfpathlineto{\pgfqpoint{1.801518in}{0.662199in}}%
\pgfpathlineto{\pgfqpoint{1.801876in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.662397in}}%
\pgfpathlineto{\pgfqpoint{1.802591in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{0.662123in}}%
\pgfpathlineto{\pgfqpoint{1.803307in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.663314in}}%
\pgfpathlineto{\pgfqpoint{1.804381in}{0.663278in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{0.662249in}}%
\pgfpathlineto{\pgfqpoint{1.805097in}{0.661907in}}%
\pgfpathlineto{\pgfqpoint{1.805455in}{0.662967in}}%
\pgfpathlineto{\pgfqpoint{1.805812in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.806170in}{0.661112in}}%
\pgfpathlineto{\pgfqpoint{1.806528in}{0.663411in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.664492in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{0.664284in}}%
\pgfpathlineto{\pgfqpoint{1.807960in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{1.808318in}{0.663060in}}%
\pgfpathlineto{\pgfqpoint{1.808676in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{1.809392in}{0.665262in}}%
\pgfpathlineto{\pgfqpoint{1.809749in}{0.664094in}}%
\pgfpathlineto{\pgfqpoint{1.810107in}{0.661690in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{0.665226in}}%
\pgfpathlineto{\pgfqpoint{1.811181in}{0.666307in}}%
\pgfpathlineto{\pgfqpoint{1.811539in}{0.666245in}}%
\pgfpathlineto{\pgfqpoint{1.811897in}{0.664716in}}%
\pgfpathlineto{\pgfqpoint{1.812255in}{0.665854in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{0.665524in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{0.662938in}}%
\pgfpathlineto{\pgfqpoint{1.813329in}{0.662160in}}%
\pgfpathlineto{\pgfqpoint{1.813686in}{0.664133in}}%
\pgfpathlineto{\pgfqpoint{1.814044in}{0.663318in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{0.661298in}}%
\pgfpathlineto{\pgfqpoint{1.815118in}{0.666185in}}%
\pgfpathlineto{\pgfqpoint{1.815476in}{0.664702in}}%
\pgfpathlineto{\pgfqpoint{1.815834in}{0.660979in}}%
\pgfpathlineto{\pgfqpoint{1.816550in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{1.816908in}{0.666808in}}%
\pgfpathlineto{\pgfqpoint{1.817623in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{0.662999in}}%
\pgfpathlineto{\pgfqpoint{1.818339in}{0.662409in}}%
\pgfpathlineto{\pgfqpoint{1.818697in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{1.819413in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{0.661233in}}%
\pgfpathlineto{\pgfqpoint{1.820845in}{0.660781in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{0.661866in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{0.660808in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{0.661587in}}%
\pgfpathlineto{\pgfqpoint{1.822634in}{0.660616in}}%
\pgfpathlineto{\pgfqpoint{1.823350in}{0.663532in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{0.661422in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{0.662845in}}%
\pgfpathlineto{\pgfqpoint{1.824424in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{1.824781in}{0.665142in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{0.661908in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{1.825855in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.826213in}{0.661210in}}%
\pgfpathlineto{\pgfqpoint{1.826571in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{1.826929in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{1.827287in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{1.827645in}{0.661014in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{0.660358in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.663660in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{0.660517in}}%
\pgfpathlineto{\pgfqpoint{1.829792in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.661231in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{0.661514in}}%
\pgfpathlineto{\pgfqpoint{1.830866in}{0.660318in}}%
\pgfpathlineto{\pgfqpoint{1.831224in}{0.661389in}}%
\pgfpathlineto{\pgfqpoint{1.831940in}{0.660697in}}%
\pgfpathlineto{\pgfqpoint{1.832298in}{0.660975in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.660266in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{0.660477in}}%
\pgfpathlineto{\pgfqpoint{1.833371in}{0.660946in}}%
\pgfpathlineto{\pgfqpoint{1.834087in}{0.660113in}}%
\pgfpathlineto{\pgfqpoint{1.834445in}{0.659993in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{1.835161in}{0.660716in}}%
\pgfpathlineto{\pgfqpoint{1.835877in}{0.660621in}}%
\pgfpathlineto{\pgfqpoint{1.836234in}{0.660241in}}%
\pgfpathlineto{\pgfqpoint{1.837666in}{0.661023in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{0.659625in}}%
\pgfpathlineto{\pgfqpoint{1.838382in}{0.659625in}}%
\pgfpathlineto{\pgfqpoint{1.838740in}{0.660845in}}%
\pgfpathlineto{\pgfqpoint{1.839098in}{0.660608in}}%
\pgfpathlineto{\pgfqpoint{1.839456in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{1.839814in}{0.659615in}}%
\pgfpathlineto{\pgfqpoint{1.840171in}{0.660377in}}%
\pgfpathlineto{\pgfqpoint{1.840529in}{0.660058in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{0.660107in}}%
\pgfpathlineto{\pgfqpoint{1.841961in}{0.659483in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.660905in}}%
\pgfpathlineto{\pgfqpoint{1.842677in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.659335in}}%
\pgfpathlineto{\pgfqpoint{1.844108in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{1.844466in}{0.659430in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.660127in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{0.659301in}}%
\pgfpathlineto{\pgfqpoint{1.845898in}{0.661384in}}%
\pgfpathlineto{\pgfqpoint{1.846256in}{0.662371in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{0.661588in}}%
\pgfpathlineto{\pgfqpoint{1.846972in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{1.847330in}{0.662108in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{0.660149in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{0.660591in}}%
\pgfpathlineto{\pgfqpoint{1.848761in}{0.659315in}}%
\pgfpathlineto{\pgfqpoint{1.849477in}{0.662687in}}%
\pgfpathlineto{\pgfqpoint{1.849835in}{0.661038in}}%
\pgfpathlineto{\pgfqpoint{1.850193in}{0.660424in}}%
\pgfpathlineto{\pgfqpoint{1.850551in}{0.661211in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{0.659497in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{0.661393in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.659805in}}%
\pgfpathlineto{\pgfqpoint{1.852698in}{0.662657in}}%
\pgfpathlineto{\pgfqpoint{1.853414in}{0.659577in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.660191in}}%
\pgfpathlineto{\pgfqpoint{1.854130in}{0.658899in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{0.662716in}}%
\pgfpathlineto{\pgfqpoint{1.855203in}{0.660769in}}%
\pgfpathlineto{\pgfqpoint{1.855561in}{0.659889in}}%
\pgfpathlineto{\pgfqpoint{1.855919in}{0.660719in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{0.659262in}}%
\pgfpathlineto{\pgfqpoint{1.856993in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{1.857351in}{0.660110in}}%
\pgfpathlineto{\pgfqpoint{1.857709in}{0.659765in}}%
\pgfpathlineto{\pgfqpoint{1.858067in}{0.660588in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.662422in}}%
\pgfpathlineto{\pgfqpoint{1.859498in}{0.660242in}}%
\pgfpathlineto{\pgfqpoint{1.859856in}{0.659425in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{0.660549in}}%
\pgfpathlineto{\pgfqpoint{1.860572in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{1.861288in}{0.661939in}}%
\pgfpathlineto{\pgfqpoint{1.861646in}{0.659753in}}%
\pgfpathlineto{\pgfqpoint{1.862004in}{0.659629in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{0.660768in}}%
\pgfpathlineto{\pgfqpoint{1.862720in}{0.659254in}}%
\pgfpathlineto{\pgfqpoint{1.863435in}{0.662021in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{0.660002in}}%
\pgfpathlineto{\pgfqpoint{1.864151in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{0.660213in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.658799in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.662354in}}%
\pgfpathlineto{\pgfqpoint{1.865941in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{1.866299in}{0.659213in}}%
\pgfpathlineto{\pgfqpoint{1.866656in}{0.660218in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.658788in}}%
\pgfpathlineto{\pgfqpoint{1.867730in}{0.662469in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{1.868804in}{0.659750in}}%
\pgfpathlineto{\pgfqpoint{1.869162in}{0.658577in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{0.663128in}}%
\pgfpathlineto{\pgfqpoint{1.870593in}{0.658731in}}%
\pgfpathlineto{\pgfqpoint{1.870951in}{0.659455in}}%
\pgfpathlineto{\pgfqpoint{1.871309in}{0.658468in}}%
\pgfpathlineto{\pgfqpoint{1.872025in}{0.662971in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{0.659012in}}%
\pgfpathlineto{\pgfqpoint{1.873099in}{0.659496in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{0.658426in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{0.663192in}}%
\pgfpathlineto{\pgfqpoint{1.874888in}{0.660399in}}%
\pgfpathlineto{\pgfqpoint{1.875246in}{0.660304in}}%
\pgfpathlineto{\pgfqpoint{1.875604in}{0.659326in}}%
\pgfpathlineto{\pgfqpoint{1.875962in}{0.659030in}}%
\pgfpathlineto{\pgfqpoint{1.876320in}{0.659785in}}%
\pgfpathlineto{\pgfqpoint{1.876678in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{1.877036in}{0.658987in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{0.660330in}}%
\pgfpathlineto{\pgfqpoint{1.877752in}{0.660503in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{0.658893in}}%
\pgfpathlineto{\pgfqpoint{1.878825in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{1.879183in}{0.659113in}}%
\pgfpathlineto{\pgfqpoint{1.879541in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{1.880257in}{0.658761in}}%
\pgfpathlineto{\pgfqpoint{1.880615in}{0.659880in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{0.660011in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{0.658715in}}%
\pgfpathlineto{\pgfqpoint{1.882046in}{0.659683in}}%
\pgfpathlineto{\pgfqpoint{1.882404in}{0.659775in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.658350in}}%
\pgfpathlineto{\pgfqpoint{1.883478in}{0.660533in}}%
\pgfpathlineto{\pgfqpoint{1.883836in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{1.884194in}{0.660757in}}%
\pgfpathlineto{\pgfqpoint{1.884552in}{0.659228in}}%
\pgfpathlineto{\pgfqpoint{1.884910in}{0.658783in}}%
\pgfpathlineto{\pgfqpoint{1.885625in}{0.659790in}}%
\pgfpathlineto{\pgfqpoint{1.886341in}{0.658310in}}%
\pgfpathlineto{\pgfqpoint{1.887057in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{1.887415in}{0.659689in}}%
\pgfpathlineto{\pgfqpoint{1.888131in}{0.658008in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{0.660599in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{0.658661in}}%
\pgfpathlineto{\pgfqpoint{1.889920in}{0.661853in}}%
\pgfpathlineto{\pgfqpoint{1.890278in}{0.660491in}}%
\pgfpathlineto{\pgfqpoint{1.890636in}{0.657851in}}%
\pgfpathlineto{\pgfqpoint{1.891352in}{0.669244in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.669855in}}%
\pgfpathlineto{\pgfqpoint{1.892068in}{0.668110in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{0.660213in}}%
\pgfpathlineto{\pgfqpoint{1.893499in}{0.667225in}}%
\pgfpathlineto{\pgfqpoint{1.893857in}{0.667248in}}%
\pgfpathlineto{\pgfqpoint{1.894215in}{0.664787in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{0.660059in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{0.672363in}}%
\pgfpathlineto{\pgfqpoint{1.896005in}{0.671798in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{0.666925in}}%
\pgfpathlineto{\pgfqpoint{1.897078in}{0.661978in}}%
\pgfpathlineto{\pgfqpoint{1.897436in}{0.665055in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{0.672172in}}%
\pgfpathlineto{\pgfqpoint{1.898152in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.898510in}{0.675484in}}%
\pgfpathlineto{\pgfqpoint{1.898868in}{0.673801in}}%
\pgfpathlineto{\pgfqpoint{1.899584in}{0.665435in}}%
\pgfpathlineto{\pgfqpoint{1.899942in}{0.660782in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{0.665094in}}%
\pgfpathlineto{\pgfqpoint{1.900658in}{0.672505in}}%
\pgfpathlineto{\pgfqpoint{1.901015in}{0.675526in}}%
\pgfpathlineto{\pgfqpoint{1.901373in}{0.675333in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.670772in}}%
\pgfpathlineto{\pgfqpoint{1.902805in}{0.662409in}}%
\pgfpathlineto{\pgfqpoint{1.903163in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{1.904237in}{0.670387in}}%
\pgfpathlineto{\pgfqpoint{1.904594in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{1.904952in}{0.661981in}}%
\pgfpathlineto{\pgfqpoint{1.905310in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.666286in}}%
\pgfpathlineto{\pgfqpoint{1.906384in}{0.665548in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{0.662062in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{0.659325in}}%
\pgfpathlineto{\pgfqpoint{1.909247in}{0.658267in}}%
\pgfpathlineto{\pgfqpoint{1.910321in}{0.659574in}}%
\pgfpathlineto{\pgfqpoint{1.910679in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{0.658515in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.657769in}}%
\pgfpathlineto{\pgfqpoint{1.911753in}{0.658655in}}%
\pgfpathlineto{\pgfqpoint{1.912111in}{0.658655in}}%
\pgfpathlineto{\pgfqpoint{1.912826in}{0.662541in}}%
\pgfpathlineto{\pgfqpoint{1.913184in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{1.913542in}{0.658770in}}%
\pgfpathlineto{\pgfqpoint{1.914258in}{0.661791in}}%
\pgfpathlineto{\pgfqpoint{1.914974in}{0.658184in}}%
\pgfpathlineto{\pgfqpoint{1.915332in}{0.657546in}}%
\pgfpathlineto{\pgfqpoint{1.915690in}{0.660122in}}%
\pgfpathlineto{\pgfqpoint{1.916047in}{0.661162in}}%
\pgfpathlineto{\pgfqpoint{1.916405in}{0.659423in}}%
\pgfpathlineto{\pgfqpoint{1.916763in}{0.661602in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{0.665288in}}%
\pgfpathlineto{\pgfqpoint{1.917479in}{0.665656in}}%
\pgfpathlineto{\pgfqpoint{1.918195in}{0.660575in}}%
\pgfpathlineto{\pgfqpoint{1.918553in}{0.662410in}}%
\pgfpathlineto{\pgfqpoint{1.918911in}{0.666277in}}%
\pgfpathlineto{\pgfqpoint{1.919269in}{0.666904in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{0.664566in}}%
\pgfpathlineto{\pgfqpoint{1.919984in}{0.660057in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{0.661564in}}%
\pgfpathlineto{\pgfqpoint{1.920700in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.664674in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.658722in}}%
\pgfpathlineto{\pgfqpoint{1.923206in}{0.657054in}}%
\pgfpathlineto{\pgfqpoint{1.923564in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{1.923921in}{0.658976in}}%
\pgfpathlineto{\pgfqpoint{1.924637in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{1.924995in}{0.658618in}}%
\pgfpathlineto{\pgfqpoint{1.925353in}{0.657908in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.658373in}}%
\pgfpathlineto{\pgfqpoint{1.926069in}{0.657291in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{0.658221in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{1.927500in}{0.658540in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{0.657143in}}%
\pgfpathlineto{\pgfqpoint{1.928216in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{1.928932in}{0.658929in}}%
\pgfpathlineto{\pgfqpoint{1.929648in}{0.657432in}}%
\pgfpathlineto{\pgfqpoint{1.930006in}{0.657822in}}%
\pgfpathlineto{\pgfqpoint{1.930364in}{0.658747in}}%
\pgfpathlineto{\pgfqpoint{1.930722in}{0.658477in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.657489in}}%
\pgfpathlineto{\pgfqpoint{1.931437in}{0.657284in}}%
\pgfpathlineto{\pgfqpoint{1.931795in}{0.658515in}}%
\pgfpathlineto{\pgfqpoint{1.932153in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{1.932511in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{1.932869in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{1.933227in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{1.933585in}{0.657211in}}%
\pgfpathlineto{\pgfqpoint{1.934301in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{1.934659in}{0.656820in}}%
\pgfpathlineto{\pgfqpoint{1.935016in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{0.657259in}}%
\pgfpathlineto{\pgfqpoint{1.936448in}{0.656721in}}%
\pgfpathlineto{\pgfqpoint{1.936806in}{0.657422in}}%
\pgfpathlineto{\pgfqpoint{1.937164in}{0.657521in}}%
\pgfpathlineto{\pgfqpoint{1.937522in}{0.656377in}}%
\pgfpathlineto{\pgfqpoint{1.937880in}{0.656321in}}%
\pgfpathlineto{\pgfqpoint{1.938238in}{0.659436in}}%
\pgfpathlineto{\pgfqpoint{1.938596in}{0.659861in}}%
\pgfpathlineto{\pgfqpoint{1.938953in}{0.656993in}}%
\pgfpathlineto{\pgfqpoint{1.939669in}{0.663946in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{1.940743in}{0.656474in}}%
\pgfpathlineto{\pgfqpoint{1.941101in}{0.657851in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{0.656911in}}%
\pgfpathlineto{\pgfqpoint{1.941817in}{0.657148in}}%
\pgfpathlineto{\pgfqpoint{1.942175in}{0.657084in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{0.656511in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{0.656505in}}%
\pgfpathlineto{\pgfqpoint{1.943248in}{0.656732in}}%
\pgfpathlineto{\pgfqpoint{1.943606in}{0.656537in}}%
\pgfpathlineto{\pgfqpoint{1.943964in}{0.657144in}}%
\pgfpathlineto{\pgfqpoint{1.944322in}{0.656994in}}%
\pgfpathlineto{\pgfqpoint{1.944680in}{0.656576in}}%
\pgfpathlineto{\pgfqpoint{1.945396in}{0.656516in}}%
\pgfpathlineto{\pgfqpoint{1.945754in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{1.946112in}{0.657165in}}%
\pgfpathlineto{\pgfqpoint{1.946469in}{0.657112in}}%
\pgfpathlineto{\pgfqpoint{1.946827in}{0.656148in}}%
\pgfpathlineto{\pgfqpoint{1.947185in}{0.656146in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{0.656435in}}%
\pgfpathlineto{\pgfqpoint{1.948259in}{0.656919in}}%
\pgfpathlineto{\pgfqpoint{1.948617in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{1.948975in}{0.656164in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.656122in}}%
\pgfpathlineto{\pgfqpoint{1.949691in}{0.656813in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{0.656410in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{0.656707in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{0.656754in}}%
\pgfpathlineto{\pgfqpoint{1.951122in}{0.656066in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{0.656011in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.656693in}}%
\pgfpathlineto{\pgfqpoint{1.952196in}{0.656331in}}%
\pgfpathlineto{\pgfqpoint{1.952554in}{0.656727in}}%
\pgfpathlineto{\pgfqpoint{1.952912in}{0.656807in}}%
\pgfpathlineto{\pgfqpoint{1.953270in}{0.656020in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{0.655928in}}%
\pgfpathlineto{\pgfqpoint{1.953985in}{0.657119in}}%
\pgfpathlineto{\pgfqpoint{1.954343in}{0.656851in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{0.656084in}}%
\pgfpathlineto{\pgfqpoint{1.955059in}{0.656004in}}%
\pgfpathlineto{\pgfqpoint{1.955417in}{0.656941in}}%
\pgfpathlineto{\pgfqpoint{1.955775in}{0.656867in}}%
\pgfpathlineto{\pgfqpoint{1.956133in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{1.956491in}{0.655816in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.657502in}}%
\pgfpathlineto{\pgfqpoint{1.957207in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{1.957922in}{0.655664in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{0.657851in}}%
\pgfpathlineto{\pgfqpoint{1.958638in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{0.655922in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.657368in}}%
\pgfpathlineto{\pgfqpoint{1.960428in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{0.658320in}}%
\pgfpathlineto{\pgfqpoint{1.961144in}{0.659075in}}%
\pgfpathlineto{\pgfqpoint{1.961859in}{0.656153in}}%
\pgfpathlineto{\pgfqpoint{1.962217in}{0.657963in}}%
\pgfpathlineto{\pgfqpoint{1.962575in}{0.658391in}}%
\pgfpathlineto{\pgfqpoint{1.962933in}{0.657568in}}%
\pgfpathlineto{\pgfqpoint{1.963291in}{0.655848in}}%
\pgfpathlineto{\pgfqpoint{1.964007in}{0.662244in}}%
\pgfpathlineto{\pgfqpoint{1.964365in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{0.660816in}}%
\pgfpathlineto{\pgfqpoint{1.965081in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{1.965438in}{0.660823in}}%
\pgfpathlineto{\pgfqpoint{1.965796in}{0.660338in}}%
\pgfpathlineto{\pgfqpoint{1.966512in}{0.656609in}}%
\pgfpathlineto{\pgfqpoint{1.966870in}{0.656449in}}%
\pgfpathlineto{\pgfqpoint{1.967586in}{0.658638in}}%
\pgfpathlineto{\pgfqpoint{1.968660in}{0.656043in}}%
\pgfpathlineto{\pgfqpoint{1.969375in}{0.656108in}}%
\pgfpathlineto{\pgfqpoint{1.969733in}{0.656572in}}%
\pgfpathlineto{\pgfqpoint{1.970091in}{0.657911in}}%
\pgfpathlineto{\pgfqpoint{1.970449in}{0.657727in}}%
\pgfpathlineto{\pgfqpoint{1.970807in}{0.656081in}}%
\pgfpathlineto{\pgfqpoint{1.971165in}{0.656225in}}%
\pgfpathlineto{\pgfqpoint{1.971523in}{0.658488in}}%
\pgfpathlineto{\pgfqpoint{1.971881in}{0.658903in}}%
\pgfpathlineto{\pgfqpoint{1.972239in}{0.658798in}}%
\pgfpathlineto{\pgfqpoint{1.972955in}{0.655869in}}%
\pgfpathlineto{\pgfqpoint{1.973312in}{0.656609in}}%
\pgfpathlineto{\pgfqpoint{1.973670in}{0.659144in}}%
\pgfpathlineto{\pgfqpoint{1.974028in}{0.659938in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{0.658195in}}%
\pgfpathlineto{\pgfqpoint{1.975102in}{0.660480in}}%
\pgfpathlineto{\pgfqpoint{1.975818in}{0.656054in}}%
\pgfpathlineto{\pgfqpoint{1.976176in}{0.657126in}}%
\pgfpathlineto{\pgfqpoint{1.976891in}{0.655599in}}%
\pgfpathlineto{\pgfqpoint{1.977249in}{0.656059in}}%
\pgfpathlineto{\pgfqpoint{1.977607in}{0.655284in}}%
\pgfpathlineto{\pgfqpoint{1.977965in}{0.655183in}}%
\pgfpathlineto{\pgfqpoint{1.978323in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{0.655196in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{0.655204in}}%
\pgfpathlineto{\pgfqpoint{1.979755in}{0.655570in}}%
\pgfpathlineto{\pgfqpoint{1.980471in}{0.654943in}}%
\pgfpathlineto{\pgfqpoint{1.980828in}{0.656269in}}%
\pgfpathlineto{\pgfqpoint{1.981186in}{0.655696in}}%
\pgfpathlineto{\pgfqpoint{1.981902in}{0.655701in}}%
\pgfpathlineto{\pgfqpoint{1.982260in}{0.655382in}}%
\pgfpathlineto{\pgfqpoint{1.982618in}{0.655651in}}%
\pgfpathlineto{\pgfqpoint{1.982976in}{0.654844in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{1.983692in}{0.654771in}}%
\pgfpathlineto{\pgfqpoint{1.984050in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.655711in}}%
\pgfpathlineto{\pgfqpoint{1.985123in}{0.655171in}}%
\pgfpathlineto{\pgfqpoint{1.985481in}{0.655028in}}%
\pgfpathlineto{\pgfqpoint{1.985839in}{0.655299in}}%
\pgfpathlineto{\pgfqpoint{1.986197in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{0.657094in}}%
\pgfpathlineto{\pgfqpoint{1.987271in}{0.654696in}}%
\pgfpathlineto{\pgfqpoint{1.987987in}{0.659765in}}%
\pgfpathlineto{\pgfqpoint{1.988344in}{0.658156in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{0.654662in}}%
\pgfpathlineto{\pgfqpoint{1.989418in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{0.664869in}}%
\pgfpathlineto{\pgfqpoint{1.990134in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{0.654878in}}%
\pgfpathlineto{\pgfqpoint{1.991208in}{0.665857in}}%
\pgfpathlineto{\pgfqpoint{1.991566in}{0.667138in}}%
\pgfpathlineto{\pgfqpoint{1.991924in}{0.666066in}}%
\pgfpathlineto{\pgfqpoint{1.992281in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{1.992639in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{1.992997in}{0.661860in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{0.669959in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{0.672858in}}%
\pgfpathlineto{\pgfqpoint{1.994071in}{0.672588in}}%
\pgfpathlineto{\pgfqpoint{1.994787in}{0.667783in}}%
\pgfpathlineto{\pgfqpoint{1.995503in}{0.657792in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{0.667608in}}%
\pgfpathlineto{\pgfqpoint{1.996576in}{0.667927in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{0.665454in}}%
\pgfpathlineto{\pgfqpoint{1.997650in}{0.654943in}}%
\pgfpathlineto{\pgfqpoint{1.998008in}{0.655420in}}%
\pgfpathlineto{\pgfqpoint{1.998724in}{0.657696in}}%
\pgfpathlineto{\pgfqpoint{1.999082in}{0.656905in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.655499in}}%
\pgfpathlineto{\pgfqpoint{1.999797in}{0.655354in}}%
\pgfpathlineto{\pgfqpoint{2.000155in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{2.000513in}{0.656808in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{2.001229in}{0.656546in}}%
\pgfpathlineto{\pgfqpoint{2.001587in}{0.655244in}}%
\pgfpathlineto{\pgfqpoint{2.001945in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{2.002303in}{0.655449in}}%
\pgfpathlineto{\pgfqpoint{2.002661in}{0.655507in}}%
\pgfpathlineto{\pgfqpoint{2.003019in}{0.655800in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{0.654920in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{0.654806in}}%
\pgfpathlineto{\pgfqpoint{2.004450in}{0.654576in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{0.654749in}}%
\pgfpathlineto{\pgfqpoint{2.005166in}{0.655769in}}%
\pgfpathlineto{\pgfqpoint{2.005524in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.655687in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{0.654501in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{2.007313in}{0.655060in}}%
\pgfpathlineto{\pgfqpoint{2.007671in}{0.655921in}}%
\pgfpathlineto{\pgfqpoint{2.008029in}{0.656123in}}%
\pgfpathlineto{\pgfqpoint{2.008387in}{0.655090in}}%
\pgfpathlineto{\pgfqpoint{2.008745in}{0.655874in}}%
\pgfpathlineto{\pgfqpoint{2.009103in}{0.655109in}}%
\pgfpathlineto{\pgfqpoint{2.009461in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{0.655187in}}%
\pgfpathlineto{\pgfqpoint{2.010893in}{0.654217in}}%
\pgfpathlineto{\pgfqpoint{2.011250in}{0.654101in}}%
\pgfpathlineto{\pgfqpoint{2.011608in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{2.011966in}{0.654105in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{0.655220in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{0.654687in}}%
\pgfpathlineto{\pgfqpoint{2.013040in}{0.655750in}}%
\pgfpathlineto{\pgfqpoint{2.013398in}{0.656046in}}%
\pgfpathlineto{\pgfqpoint{2.013756in}{0.654193in}}%
\pgfpathlineto{\pgfqpoint{2.014472in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{2.015187in}{0.659590in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{0.658100in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{0.661458in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{0.662153in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.659853in}}%
\pgfpathlineto{\pgfqpoint{2.016977in}{0.655386in}}%
\pgfpathlineto{\pgfqpoint{2.017335in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{2.017693in}{0.664330in}}%
\pgfpathlineto{\pgfqpoint{2.018051in}{0.665590in}}%
\pgfpathlineto{\pgfqpoint{2.018409in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{0.657745in}}%
\pgfpathlineto{\pgfqpoint{2.019124in}{0.655540in}}%
\pgfpathlineto{\pgfqpoint{2.019482in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{2.019840in}{0.656624in}}%
\pgfpathlineto{\pgfqpoint{2.020198in}{0.654511in}}%
\pgfpathlineto{\pgfqpoint{2.020556in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{2.020914in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{2.021272in}{0.654453in}}%
\pgfpathlineto{\pgfqpoint{2.021630in}{0.654663in}}%
\pgfpathlineto{\pgfqpoint{2.021988in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{0.654036in}}%
\pgfpathlineto{\pgfqpoint{2.022703in}{0.654191in}}%
\pgfpathlineto{\pgfqpoint{2.023061in}{0.654753in}}%
\pgfpathlineto{\pgfqpoint{2.023419in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{2.023777in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{2.024135in}{0.658565in}}%
\pgfpathlineto{\pgfqpoint{2.024493in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.024851in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{0.657095in}}%
\pgfpathlineto{\pgfqpoint{2.026282in}{0.653742in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.654027in}}%
\pgfpathlineto{\pgfqpoint{2.026998in}{0.654038in}}%
\pgfpathlineto{\pgfqpoint{2.027356in}{0.653585in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{0.653690in}}%
\pgfpathlineto{\pgfqpoint{2.028072in}{0.654920in}}%
\pgfpathlineto{\pgfqpoint{2.028430in}{0.655210in}}%
\pgfpathlineto{\pgfqpoint{2.028788in}{0.654392in}}%
\pgfpathlineto{\pgfqpoint{2.029862in}{0.654060in}}%
\pgfpathlineto{\pgfqpoint{2.030219in}{0.654765in}}%
\pgfpathlineto{\pgfqpoint{2.030577in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{0.655151in}}%
\pgfpathlineto{\pgfqpoint{2.031651in}{0.653828in}}%
\pgfpathlineto{\pgfqpoint{2.032367in}{0.659973in}}%
\pgfpathlineto{\pgfqpoint{2.033083in}{0.654638in}}%
\pgfpathlineto{\pgfqpoint{2.033441in}{0.657138in}}%
\pgfpathlineto{\pgfqpoint{2.033798in}{0.656889in}}%
\pgfpathlineto{\pgfqpoint{2.034156in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{0.656370in}}%
\pgfpathlineto{\pgfqpoint{2.034872in}{0.656324in}}%
\pgfpathlineto{\pgfqpoint{2.035230in}{0.653323in}}%
\pgfpathlineto{\pgfqpoint{2.035946in}{0.660758in}}%
\pgfpathlineto{\pgfqpoint{2.036304in}{0.659908in}}%
\pgfpathlineto{\pgfqpoint{2.036662in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{2.037735in}{0.668655in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{0.667743in}}%
\pgfpathlineto{\pgfqpoint{2.038451in}{0.665399in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{0.657123in}}%
\pgfpathlineto{\pgfqpoint{2.039525in}{0.663479in}}%
\pgfpathlineto{\pgfqpoint{2.039883in}{0.666442in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{0.666013in}}%
\pgfpathlineto{\pgfqpoint{2.040599in}{0.662638in}}%
\pgfpathlineto{\pgfqpoint{2.040957in}{0.656887in}}%
\pgfpathlineto{\pgfqpoint{2.041315in}{0.655914in}}%
\pgfpathlineto{\pgfqpoint{2.041672in}{0.658268in}}%
\pgfpathlineto{\pgfqpoint{2.042030in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{2.042388in}{0.653920in}}%
\pgfpathlineto{\pgfqpoint{2.042746in}{0.656750in}}%
\pgfpathlineto{\pgfqpoint{2.043104in}{0.657985in}}%
\pgfpathlineto{\pgfqpoint{2.043462in}{0.655432in}}%
\pgfpathlineto{\pgfqpoint{2.043820in}{0.655374in}}%
\pgfpathlineto{\pgfqpoint{2.044178in}{0.658687in}}%
\pgfpathlineto{\pgfqpoint{2.044536in}{0.657824in}}%
\pgfpathlineto{\pgfqpoint{2.044894in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{0.661084in}}%
\pgfpathlineto{\pgfqpoint{2.045967in}{0.661135in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{0.653575in}}%
\pgfpathlineto{\pgfqpoint{2.047399in}{0.663800in}}%
\pgfpathlineto{\pgfqpoint{2.047757in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{2.048115in}{0.661137in}}%
\pgfpathlineto{\pgfqpoint{2.048473in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{2.048831in}{0.656846in}}%
\pgfpathlineto{\pgfqpoint{2.049188in}{0.660853in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{0.661190in}}%
\pgfpathlineto{\pgfqpoint{2.049904in}{0.658319in}}%
\pgfpathlineto{\pgfqpoint{2.050262in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{2.050978in}{0.665796in}}%
\pgfpathlineto{\pgfqpoint{2.051336in}{0.666974in}}%
\pgfpathlineto{\pgfqpoint{2.051694in}{0.665587in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{0.661530in}}%
\pgfpathlineto{\pgfqpoint{2.052410in}{0.654820in}}%
\pgfpathlineto{\pgfqpoint{2.053125in}{0.668163in}}%
\pgfpathlineto{\pgfqpoint{2.053483in}{0.670531in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{0.670466in}}%
\pgfpathlineto{\pgfqpoint{2.054199in}{0.668777in}}%
\pgfpathlineto{\pgfqpoint{2.054915in}{0.661781in}}%
\pgfpathlineto{\pgfqpoint{2.055273in}{0.656922in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{0.673015in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{0.673384in}}%
\pgfpathlineto{\pgfqpoint{2.057420in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{2.057778in}{0.660546in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{0.659421in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.668015in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.672099in}}%
\pgfpathlineto{\pgfqpoint{2.059210in}{0.672755in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{0.670825in}}%
\pgfpathlineto{\pgfqpoint{2.059926in}{0.666492in}}%
\pgfpathlineto{\pgfqpoint{2.060641in}{0.654107in}}%
\pgfpathlineto{\pgfqpoint{2.060999in}{0.655726in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{0.656476in}}%
\pgfpathlineto{\pgfqpoint{2.061715in}{0.656478in}}%
\pgfpathlineto{\pgfqpoint{2.062073in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{2.062789in}{0.654259in}}%
\pgfpathlineto{\pgfqpoint{2.063147in}{0.655110in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{0.654100in}}%
\pgfpathlineto{\pgfqpoint{2.064220in}{0.661657in}}%
\pgfpathlineto{\pgfqpoint{2.064578in}{0.661246in}}%
\pgfpathlineto{\pgfqpoint{2.065294in}{0.654415in}}%
\pgfpathlineto{\pgfqpoint{2.065652in}{0.655961in}}%
\pgfpathlineto{\pgfqpoint{2.066010in}{0.656225in}}%
\pgfpathlineto{\pgfqpoint{2.066368in}{0.654586in}}%
\pgfpathlineto{\pgfqpoint{2.066726in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{2.067084in}{0.655920in}}%
\pgfpathlineto{\pgfqpoint{2.067442in}{0.654149in}}%
\pgfpathlineto{\pgfqpoint{2.067800in}{0.654290in}}%
\pgfpathlineto{\pgfqpoint{2.068157in}{0.653305in}}%
\pgfpathlineto{\pgfqpoint{2.068873in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{2.070305in}{0.652916in}}%
\pgfpathlineto{\pgfqpoint{2.071379in}{0.654235in}}%
\pgfpathlineto{\pgfqpoint{2.072094in}{0.653006in}}%
\pgfpathlineto{\pgfqpoint{2.072452in}{0.656004in}}%
\pgfpathlineto{\pgfqpoint{2.072810in}{0.657050in}}%
\pgfpathlineto{\pgfqpoint{2.073168in}{0.655669in}}%
\pgfpathlineto{\pgfqpoint{2.073884in}{0.658206in}}%
\pgfpathlineto{\pgfqpoint{2.074958in}{0.653258in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{2.076031in}{0.655535in}}%
\pgfpathlineto{\pgfqpoint{2.076389in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{2.077105in}{0.659917in}}%
\pgfpathlineto{\pgfqpoint{2.077463in}{0.659082in}}%
\pgfpathlineto{\pgfqpoint{2.077821in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{0.662697in}}%
\pgfpathlineto{\pgfqpoint{2.078895in}{0.662435in}}%
\pgfpathlineto{\pgfqpoint{2.079253in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{2.079610in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{2.079968in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{2.080684in}{0.669602in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{0.669151in}}%
\pgfpathlineto{\pgfqpoint{2.081400in}{0.666114in}}%
\pgfpathlineto{\pgfqpoint{2.082116in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{2.082474in}{0.658516in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{0.664915in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{0.667603in}}%
\pgfpathlineto{\pgfqpoint{2.083547in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.653748in}}%
\pgfpathlineto{\pgfqpoint{2.085337in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{2.085695in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{2.086053in}{0.665693in}}%
\pgfpathlineto{\pgfqpoint{2.086411in}{0.660763in}}%
\pgfpathlineto{\pgfqpoint{2.086769in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{2.087126in}{0.658891in}}%
\pgfpathlineto{\pgfqpoint{2.088200in}{0.654047in}}%
\pgfpathlineto{\pgfqpoint{2.088916in}{0.659271in}}%
\pgfpathlineto{\pgfqpoint{2.089274in}{0.658551in}}%
\pgfpathlineto{\pgfqpoint{2.089632in}{0.658720in}}%
\pgfpathlineto{\pgfqpoint{2.089990in}{0.659298in}}%
\pgfpathlineto{\pgfqpoint{2.090348in}{0.659098in}}%
\pgfpathlineto{\pgfqpoint{2.090706in}{0.658678in}}%
\pgfpathlineto{\pgfqpoint{2.091421in}{0.656872in}}%
\pgfpathlineto{\pgfqpoint{2.091779in}{0.654493in}}%
\pgfpathlineto{\pgfqpoint{2.092137in}{0.653420in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{2.093211in}{0.652991in}}%
\pgfpathlineto{\pgfqpoint{2.093569in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{2.093927in}{0.655110in}}%
\pgfpathlineto{\pgfqpoint{2.094642in}{0.654365in}}%
\pgfpathlineto{\pgfqpoint{2.095000in}{0.653714in}}%
\pgfpathlineto{\pgfqpoint{2.095358in}{0.653924in}}%
\pgfpathlineto{\pgfqpoint{2.095716in}{0.654759in}}%
\pgfpathlineto{\pgfqpoint{2.096074in}{0.654935in}}%
\pgfpathlineto{\pgfqpoint{2.096790in}{0.653497in}}%
\pgfpathlineto{\pgfqpoint{2.097148in}{0.653587in}}%
\pgfpathlineto{\pgfqpoint{2.097864in}{0.652324in}}%
\pgfpathlineto{\pgfqpoint{2.098222in}{0.653102in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{0.654390in}}%
\pgfpathlineto{\pgfqpoint{2.098937in}{0.653944in}}%
\pgfpathlineto{\pgfqpoint{2.099295in}{0.652789in}}%
\pgfpathlineto{\pgfqpoint{2.099653in}{0.652821in}}%
\pgfpathlineto{\pgfqpoint{2.100011in}{0.652619in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{0.652127in}}%
\pgfpathlineto{\pgfqpoint{2.101085in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{2.102516in}{0.652065in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{2.103590in}{0.652557in}}%
\pgfpathlineto{\pgfqpoint{2.103948in}{0.651646in}}%
\pgfpathlineto{\pgfqpoint{2.104664in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{2.105022in}{0.655053in}}%
\pgfpathlineto{\pgfqpoint{2.105380in}{0.651739in}}%
\pgfpathlineto{\pgfqpoint{2.105738in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{2.106095in}{0.663032in}}%
\pgfpathlineto{\pgfqpoint{2.106453in}{0.662753in}}%
\pgfpathlineto{\pgfqpoint{2.106811in}{0.660289in}}%
\pgfpathlineto{\pgfqpoint{2.107169in}{0.656252in}}%
\pgfpathlineto{\pgfqpoint{2.108243in}{0.667402in}}%
\pgfpathlineto{\pgfqpoint{2.108601in}{0.666753in}}%
\pgfpathlineto{\pgfqpoint{2.108959in}{0.664494in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{0.660808in}}%
\pgfpathlineto{\pgfqpoint{2.109675in}{0.655166in}}%
\pgfpathlineto{\pgfqpoint{2.110390in}{0.669901in}}%
\pgfpathlineto{\pgfqpoint{2.110748in}{0.671643in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.670828in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{0.667951in}}%
\pgfpathlineto{\pgfqpoint{2.112180in}{0.664331in}}%
\pgfpathlineto{\pgfqpoint{2.112538in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{2.113254in}{0.672337in}}%
\pgfpathlineto{\pgfqpoint{2.113611in}{0.674249in}}%
\pgfpathlineto{\pgfqpoint{2.113969in}{0.673789in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.667443in}}%
\pgfpathlineto{\pgfqpoint{2.116117in}{0.659614in}}%
\pgfpathlineto{\pgfqpoint{2.116475in}{0.664351in}}%
\pgfpathlineto{\pgfqpoint{2.116833in}{0.665866in}}%
\pgfpathlineto{\pgfqpoint{2.117191in}{0.665744in}}%
\pgfpathlineto{\pgfqpoint{2.117548in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{2.118264in}{0.659112in}}%
\pgfpathlineto{\pgfqpoint{2.118622in}{0.666960in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{0.670419in}}%
\pgfpathlineto{\pgfqpoint{2.119338in}{0.670467in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{0.667831in}}%
\pgfpathlineto{\pgfqpoint{2.120412in}{0.655370in}}%
\pgfpathlineto{\pgfqpoint{2.120770in}{0.655369in}}%
\pgfpathlineto{\pgfqpoint{2.121128in}{0.658939in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.660192in}}%
\pgfpathlineto{\pgfqpoint{2.121843in}{0.658299in}}%
\pgfpathlineto{\pgfqpoint{2.122201in}{0.654861in}}%
\pgfpathlineto{\pgfqpoint{2.122917in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{2.123275in}{0.653418in}}%
\pgfpathlineto{\pgfqpoint{2.123633in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{0.655870in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{2.125064in}{0.654141in}}%
\pgfpathlineto{\pgfqpoint{2.125422in}{0.653339in}}%
\pgfpathlineto{\pgfqpoint{2.125780in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{2.126138in}{0.651442in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.652174in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{0.652477in}}%
\pgfpathlineto{\pgfqpoint{2.127570in}{0.651808in}}%
\pgfpathlineto{\pgfqpoint{2.127928in}{0.651535in}}%
\pgfpathlineto{\pgfqpoint{2.128644in}{0.652788in}}%
\pgfpathlineto{\pgfqpoint{2.129359in}{0.651629in}}%
\pgfpathlineto{\pgfqpoint{2.130075in}{0.651822in}}%
\pgfpathlineto{\pgfqpoint{2.130433in}{0.652591in}}%
\pgfpathlineto{\pgfqpoint{2.131149in}{0.651879in}}%
\pgfpathlineto{\pgfqpoint{2.131865in}{0.651301in}}%
\pgfpathlineto{\pgfqpoint{2.132581in}{0.655616in}}%
\pgfpathlineto{\pgfqpoint{2.133296in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{2.133654in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{2.134370in}{0.654263in}}%
\pgfpathlineto{\pgfqpoint{2.134728in}{0.653703in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{0.654164in}}%
\pgfpathlineto{\pgfqpoint{2.135802in}{0.651377in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{2.136517in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{2.136875in}{0.651076in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{2.137591in}{0.652531in}}%
\pgfpathlineto{\pgfqpoint{2.137949in}{0.653769in}}%
\pgfpathlineto{\pgfqpoint{2.138307in}{0.654129in}}%
\pgfpathlineto{\pgfqpoint{2.138665in}{0.651645in}}%
\pgfpathlineto{\pgfqpoint{2.139023in}{0.652703in}}%
\pgfpathlineto{\pgfqpoint{2.139381in}{0.652847in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{0.651230in}}%
\pgfpathlineto{\pgfqpoint{2.140812in}{0.651378in}}%
\pgfpathlineto{\pgfqpoint{2.141170in}{0.650738in}}%
\pgfpathlineto{\pgfqpoint{2.141528in}{0.652726in}}%
\pgfpathlineto{\pgfqpoint{2.141886in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{2.142602in}{0.651084in}}%
\pgfpathlineto{\pgfqpoint{2.143318in}{0.653974in}}%
\pgfpathlineto{\pgfqpoint{2.143676in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{2.144391in}{0.657063in}}%
\pgfpathlineto{\pgfqpoint{2.144749in}{0.655321in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{0.651835in}}%
\pgfpathlineto{\pgfqpoint{2.145823in}{0.658715in}}%
\pgfpathlineto{\pgfqpoint{2.146181in}{0.657856in}}%
\pgfpathlineto{\pgfqpoint{2.146539in}{0.653959in}}%
\pgfpathlineto{\pgfqpoint{2.146897in}{0.652872in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{0.653988in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{0.650785in}}%
\pgfpathlineto{\pgfqpoint{2.148328in}{0.651427in}}%
\pgfpathlineto{\pgfqpoint{2.149044in}{0.650759in}}%
\pgfpathlineto{\pgfqpoint{2.149760in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{0.651007in}}%
\pgfpathlineto{\pgfqpoint{2.150476in}{0.650945in}}%
\pgfpathlineto{\pgfqpoint{2.151192in}{0.652952in}}%
\pgfpathlineto{\pgfqpoint{2.151550in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.152265in}{0.651721in}}%
\pgfpathlineto{\pgfqpoint{2.152623in}{0.653578in}}%
\pgfpathlineto{\pgfqpoint{2.152981in}{0.652548in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{0.650592in}}%
\pgfpathlineto{\pgfqpoint{2.154055in}{0.656600in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{2.154771in}{0.654233in}}%
\pgfpathlineto{\pgfqpoint{2.155129in}{0.655431in}}%
\pgfpathlineto{\pgfqpoint{2.155486in}{0.654935in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{0.651387in}}%
\pgfpathlineto{\pgfqpoint{2.156560in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{2.156918in}{0.657022in}}%
\pgfpathlineto{\pgfqpoint{2.157276in}{0.655093in}}%
\pgfpathlineto{\pgfqpoint{2.157634in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{2.158350in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{2.158708in}{0.650437in}}%
\pgfpathlineto{\pgfqpoint{2.159423in}{0.655969in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.651917in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{2.161571in}{0.651846in}}%
\pgfpathlineto{\pgfqpoint{2.161929in}{0.652442in}}%
\pgfpathlineto{\pgfqpoint{2.162287in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{2.162645in}{0.651357in}}%
\pgfpathlineto{\pgfqpoint{2.163002in}{0.650626in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{0.651396in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{0.651613in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{0.652583in}}%
\pgfpathlineto{\pgfqpoint{2.164792in}{0.650820in}}%
\pgfpathlineto{\pgfqpoint{2.165150in}{0.652271in}}%
\pgfpathlineto{\pgfqpoint{2.165508in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{2.165866in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{2.166582in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{2.166939in}{0.651675in}}%
\pgfpathlineto{\pgfqpoint{2.167297in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{2.167655in}{0.653866in}}%
\pgfpathlineto{\pgfqpoint{2.168371in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{2.168729in}{0.651361in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.650093in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{0.650802in}}%
\pgfpathlineto{\pgfqpoint{2.171592in}{0.652743in}}%
\pgfpathlineto{\pgfqpoint{2.171950in}{0.650813in}}%
\pgfpathlineto{\pgfqpoint{2.172308in}{0.652222in}}%
\pgfpathlineto{\pgfqpoint{2.172666in}{0.652758in}}%
\pgfpathlineto{\pgfqpoint{2.173024in}{0.650612in}}%
\pgfpathlineto{\pgfqpoint{2.173740in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{2.174455in}{0.651454in}}%
\pgfpathlineto{\pgfqpoint{2.175171in}{0.654429in}}%
\pgfpathlineto{\pgfqpoint{2.175529in}{0.652909in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{2.176603in}{0.656972in}}%
\pgfpathlineto{\pgfqpoint{2.177319in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{2.177677in}{0.653695in}}%
\pgfpathlineto{\pgfqpoint{2.178035in}{0.652277in}}%
\pgfpathlineto{\pgfqpoint{2.178392in}{0.651846in}}%
\pgfpathlineto{\pgfqpoint{2.178750in}{0.651724in}}%
\pgfpathlineto{\pgfqpoint{2.179108in}{0.649869in}}%
\pgfpathlineto{\pgfqpoint{2.179466in}{0.652105in}}%
\pgfpathlineto{\pgfqpoint{2.179824in}{0.653052in}}%
\pgfpathlineto{\pgfqpoint{2.180182in}{0.651905in}}%
\pgfpathlineto{\pgfqpoint{2.180540in}{0.651842in}}%
\pgfpathlineto{\pgfqpoint{2.180898in}{0.651116in}}%
\pgfpathlineto{\pgfqpoint{2.181256in}{0.649950in}}%
\pgfpathlineto{\pgfqpoint{2.181972in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{2.182329in}{0.649774in}}%
\pgfpathlineto{\pgfqpoint{2.182687in}{0.649654in}}%
\pgfpathlineto{\pgfqpoint{2.183045in}{0.650332in}}%
\pgfpathlineto{\pgfqpoint{2.183403in}{0.649842in}}%
\pgfpathlineto{\pgfqpoint{2.184119in}{0.656414in}}%
\pgfpathlineto{\pgfqpoint{2.184835in}{0.649848in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{0.651382in}}%
\pgfpathlineto{\pgfqpoint{2.185551in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{2.186266in}{0.649876in}}%
\pgfpathlineto{\pgfqpoint{2.186624in}{0.650510in}}%
\pgfpathlineto{\pgfqpoint{2.186982in}{0.650651in}}%
\pgfpathlineto{\pgfqpoint{2.187340in}{0.649583in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{0.649771in}}%
\pgfpathlineto{\pgfqpoint{2.188414in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{2.189130in}{0.649560in}}%
\pgfpathlineto{\pgfqpoint{2.189488in}{0.650042in}}%
\pgfpathlineto{\pgfqpoint{2.189845in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{2.190203in}{0.650873in}}%
\pgfpathlineto{\pgfqpoint{2.190561in}{0.650731in}}%
\pgfpathlineto{\pgfqpoint{2.190919in}{0.649428in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{0.649253in}}%
\pgfpathlineto{\pgfqpoint{2.191635in}{0.652975in}}%
\pgfpathlineto{\pgfqpoint{2.191993in}{0.653988in}}%
\pgfpathlineto{\pgfqpoint{2.192351in}{0.650297in}}%
\pgfpathlineto{\pgfqpoint{2.192709in}{0.651725in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{0.654140in}}%
\pgfpathlineto{\pgfqpoint{2.193424in}{0.652664in}}%
\pgfpathlineto{\pgfqpoint{2.193782in}{0.649192in}}%
\pgfpathlineto{\pgfqpoint{2.194498in}{0.660585in}}%
\pgfpathlineto{\pgfqpoint{2.194856in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{2.195214in}{0.656260in}}%
\pgfpathlineto{\pgfqpoint{2.195572in}{0.649424in}}%
\pgfpathlineto{\pgfqpoint{2.196288in}{0.661400in}}%
\pgfpathlineto{\pgfqpoint{2.196646in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{2.197004in}{0.660847in}}%
\pgfpathlineto{\pgfqpoint{2.197719in}{0.654224in}}%
\pgfpathlineto{\pgfqpoint{2.198077in}{0.654126in}}%
\pgfpathlineto{\pgfqpoint{2.198435in}{0.657591in}}%
\pgfpathlineto{\pgfqpoint{2.198793in}{0.657597in}}%
\pgfpathlineto{\pgfqpoint{2.199509in}{0.649535in}}%
\pgfpathlineto{\pgfqpoint{2.199867in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{0.649707in}}%
\pgfpathlineto{\pgfqpoint{2.201656in}{0.651579in}}%
\pgfpathlineto{\pgfqpoint{2.202014in}{0.650420in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{0.654397in}}%
\pgfpathlineto{\pgfqpoint{2.203446in}{0.650365in}}%
\pgfpathlineto{\pgfqpoint{2.203804in}{0.650607in}}%
\pgfpathlineto{\pgfqpoint{2.204162in}{0.649299in}}%
\pgfpathlineto{\pgfqpoint{2.204520in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{2.205235in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{2.205951in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{2.206309in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{2.206667in}{0.653947in}}%
\pgfpathlineto{\pgfqpoint{2.207025in}{0.653554in}}%
\pgfpathlineto{\pgfqpoint{2.207383in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{2.208099in}{0.655843in}}%
\pgfpathlineto{\pgfqpoint{2.208814in}{0.652325in}}%
\pgfpathlineto{\pgfqpoint{2.209172in}{0.652766in}}%
\pgfpathlineto{\pgfqpoint{2.209530in}{0.654300in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{0.649519in}}%
\pgfpathlineto{\pgfqpoint{2.210604in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{0.650254in}}%
\pgfpathlineto{\pgfqpoint{2.211678in}{0.650053in}}%
\pgfpathlineto{\pgfqpoint{2.212393in}{0.649428in}}%
\pgfpathlineto{\pgfqpoint{2.212751in}{0.649247in}}%
\pgfpathlineto{\pgfqpoint{2.213109in}{0.650809in}}%
\pgfpathlineto{\pgfqpoint{2.213467in}{0.651533in}}%
\pgfpathlineto{\pgfqpoint{2.213825in}{0.649397in}}%
\pgfpathlineto{\pgfqpoint{2.214541in}{0.656107in}}%
\pgfpathlineto{\pgfqpoint{2.214899in}{0.654265in}}%
\pgfpathlineto{\pgfqpoint{2.215257in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{2.215973in}{0.655973in}}%
\pgfpathlineto{\pgfqpoint{2.216330in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{2.216688in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{0.650566in}}%
\pgfpathlineto{\pgfqpoint{2.217404in}{0.654630in}}%
\pgfpathlineto{\pgfqpoint{2.217762in}{0.653128in}}%
\pgfpathlineto{\pgfqpoint{2.218120in}{0.648831in}}%
\pgfpathlineto{\pgfqpoint{2.218836in}{0.656794in}}%
\pgfpathlineto{\pgfqpoint{2.219194in}{0.656105in}}%
\pgfpathlineto{\pgfqpoint{2.219552in}{0.652500in}}%
\pgfpathlineto{\pgfqpoint{2.219910in}{0.651415in}}%
\pgfpathlineto{\pgfqpoint{2.220267in}{0.653736in}}%
\pgfpathlineto{\pgfqpoint{2.220625in}{0.654044in}}%
\pgfpathlineto{\pgfqpoint{2.220983in}{0.650340in}}%
\pgfpathlineto{\pgfqpoint{2.221341in}{0.650531in}}%
\pgfpathlineto{\pgfqpoint{2.221699in}{0.652769in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.648998in}}%
\pgfpathlineto{\pgfqpoint{2.223131in}{0.649587in}}%
\pgfpathlineto{\pgfqpoint{2.223489in}{0.649436in}}%
\pgfpathlineto{\pgfqpoint{2.223846in}{0.650071in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{0.650222in}}%
\pgfpathlineto{\pgfqpoint{2.224562in}{0.649059in}}%
\pgfpathlineto{\pgfqpoint{2.224920in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{2.225278in}{0.648967in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{0.648810in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.649676in}}%
\pgfpathlineto{\pgfqpoint{2.227068in}{0.648665in}}%
\pgfpathlineto{\pgfqpoint{2.227426in}{0.650337in}}%
\pgfpathlineto{\pgfqpoint{2.227783in}{0.650394in}}%
\pgfpathlineto{\pgfqpoint{2.228141in}{0.648697in}}%
\pgfpathlineto{\pgfqpoint{2.228499in}{0.649271in}}%
\pgfpathlineto{\pgfqpoint{2.228857in}{0.648473in}}%
\pgfpathlineto{\pgfqpoint{2.229573in}{0.650683in}}%
\pgfpathlineto{\pgfqpoint{2.229931in}{0.650325in}}%
\pgfpathlineto{\pgfqpoint{2.230289in}{0.649218in}}%
\pgfpathlineto{\pgfqpoint{2.231005in}{0.650051in}}%
\pgfpathlineto{\pgfqpoint{2.231363in}{0.648702in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{0.651570in}}%
\pgfpathlineto{\pgfqpoint{2.232436in}{0.651767in}}%
\pgfpathlineto{\pgfqpoint{2.232794in}{0.651231in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{2.233510in}{0.650806in}}%
\pgfpathlineto{\pgfqpoint{2.233868in}{0.652889in}}%
\pgfpathlineto{\pgfqpoint{2.234584in}{0.653805in}}%
\pgfpathlineto{\pgfqpoint{2.235299in}{0.650596in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{2.236015in}{0.652293in}}%
\pgfpathlineto{\pgfqpoint{2.236373in}{0.652265in}}%
\pgfpathlineto{\pgfqpoint{2.236731in}{0.651983in}}%
\pgfpathlineto{\pgfqpoint{2.237089in}{0.652032in}}%
\pgfpathlineto{\pgfqpoint{2.237447in}{0.653406in}}%
\pgfpathlineto{\pgfqpoint{2.237805in}{0.653323in}}%
\pgfpathlineto{\pgfqpoint{2.238163in}{0.651370in}}%
\pgfpathlineto{\pgfqpoint{2.238879in}{0.652424in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{0.650213in}}%
\pgfpathlineto{\pgfqpoint{2.239594in}{0.649768in}}%
\pgfpathlineto{\pgfqpoint{2.239952in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{2.240668in}{0.648751in}}%
\pgfpathlineto{\pgfqpoint{2.241742in}{0.650635in}}%
\pgfpathlineto{\pgfqpoint{2.242100in}{0.650605in}}%
\pgfpathlineto{\pgfqpoint{2.242815in}{0.648978in}}%
\pgfpathlineto{\pgfqpoint{2.243173in}{0.649549in}}%
\pgfpathlineto{\pgfqpoint{2.243531in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{2.243889in}{0.647846in}}%
\pgfpathlineto{\pgfqpoint{2.244247in}{0.649553in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.650542in}}%
\pgfpathlineto{\pgfqpoint{2.245321in}{0.650170in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{0.649340in}}%
\pgfpathlineto{\pgfqpoint{2.246037in}{0.649373in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{0.650945in}}%
\pgfpathlineto{\pgfqpoint{2.246752in}{0.650908in}}%
\pgfpathlineto{\pgfqpoint{2.247110in}{0.650350in}}%
\pgfpathlineto{\pgfqpoint{2.247468in}{0.650205in}}%
\pgfpathlineto{\pgfqpoint{2.247826in}{0.648983in}}%
\pgfpathlineto{\pgfqpoint{2.248184in}{0.648636in}}%
\pgfpathlineto{\pgfqpoint{2.248900in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{2.249258in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{2.249616in}{0.647737in}}%
\pgfpathlineto{\pgfqpoint{2.250332in}{0.650387in}}%
\pgfpathlineto{\pgfqpoint{2.250689in}{0.650475in}}%
\pgfpathlineto{\pgfqpoint{2.251047in}{0.650260in}}%
\pgfpathlineto{\pgfqpoint{2.251405in}{0.650371in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.648026in}}%
\pgfpathlineto{\pgfqpoint{2.252121in}{0.651202in}}%
\pgfpathlineto{\pgfqpoint{2.252479in}{0.652559in}}%
\pgfpathlineto{\pgfqpoint{2.253195in}{0.648195in}}%
\pgfpathlineto{\pgfqpoint{2.253553in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{2.253911in}{0.647452in}}%
\pgfpathlineto{\pgfqpoint{2.254626in}{0.653509in}}%
\pgfpathlineto{\pgfqpoint{2.254984in}{0.651784in}}%
\pgfpathlineto{\pgfqpoint{2.255342in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{2.256058in}{0.660006in}}%
\pgfpathlineto{\pgfqpoint{2.256416in}{0.659829in}}%
\pgfpathlineto{\pgfqpoint{2.257132in}{0.653437in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{0.653651in}}%
\pgfpathlineto{\pgfqpoint{2.257848in}{0.659008in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{0.660650in}}%
\pgfpathlineto{\pgfqpoint{2.258563in}{0.659212in}}%
\pgfpathlineto{\pgfqpoint{2.259279in}{0.650007in}}%
\pgfpathlineto{\pgfqpoint{2.259995in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{2.260353in}{0.665518in}}%
\pgfpathlineto{\pgfqpoint{2.260711in}{0.664643in}}%
\pgfpathlineto{\pgfqpoint{2.261069in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{2.261785in}{0.653920in}}%
\pgfpathlineto{\pgfqpoint{2.262142in}{0.656399in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{2.262858in}{0.656707in}}%
\pgfpathlineto{\pgfqpoint{2.263574in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{2.263932in}{0.651292in}}%
\pgfpathlineto{\pgfqpoint{2.264290in}{0.657416in}}%
\pgfpathlineto{\pgfqpoint{2.264648in}{0.658964in}}%
\pgfpathlineto{\pgfqpoint{2.265006in}{0.655953in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{2.265721in}{0.651229in}}%
\pgfpathlineto{\pgfqpoint{2.266079in}{0.652289in}}%
\pgfpathlineto{\pgfqpoint{2.266795in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{0.647860in}}%
\pgfpathlineto{\pgfqpoint{2.267869in}{0.648560in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{0.648677in}}%
\pgfpathlineto{\pgfqpoint{2.268585in}{0.647637in}}%
\pgfpathlineto{\pgfqpoint{2.269658in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{2.270016in}{0.649112in}}%
\pgfpathlineto{\pgfqpoint{2.270732in}{0.647347in}}%
\pgfpathlineto{\pgfqpoint{2.271448in}{0.650035in}}%
\pgfpathlineto{\pgfqpoint{2.271806in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{2.272522in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{2.272880in}{0.648742in}}%
\pgfpathlineto{\pgfqpoint{2.273237in}{0.649186in}}%
\pgfpathlineto{\pgfqpoint{2.273595in}{0.647694in}}%
\pgfpathlineto{\pgfqpoint{2.273953in}{0.647304in}}%
\pgfpathlineto{\pgfqpoint{2.274311in}{0.648523in}}%
\pgfpathlineto{\pgfqpoint{2.274669in}{0.648070in}}%
\pgfpathlineto{\pgfqpoint{2.275027in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{2.275385in}{0.648374in}}%
\pgfpathlineto{\pgfqpoint{2.275743in}{0.648745in}}%
\pgfpathlineto{\pgfqpoint{2.276459in}{0.647035in}}%
\pgfpathlineto{\pgfqpoint{2.276817in}{0.650952in}}%
\pgfpathlineto{\pgfqpoint{2.277174in}{0.651992in}}%
\pgfpathlineto{\pgfqpoint{2.277890in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{2.278248in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{2.278606in}{0.652591in}}%
\pgfpathlineto{\pgfqpoint{2.278964in}{0.652750in}}%
\pgfpathlineto{\pgfqpoint{2.279322in}{0.650873in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{0.647708in}}%
\pgfpathlineto{\pgfqpoint{2.280038in}{0.648343in}}%
\pgfpathlineto{\pgfqpoint{2.280396in}{0.650638in}}%
\pgfpathlineto{\pgfqpoint{2.280754in}{0.651150in}}%
\pgfpathlineto{\pgfqpoint{2.281111in}{0.648879in}}%
\pgfpathlineto{\pgfqpoint{2.281827in}{0.651822in}}%
\pgfpathlineto{\pgfqpoint{2.282185in}{0.652483in}}%
\pgfpathlineto{\pgfqpoint{2.282543in}{0.651652in}}%
\pgfpathlineto{\pgfqpoint{2.282901in}{0.652802in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{0.656661in}}%
\pgfpathlineto{\pgfqpoint{2.283617in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{2.284333in}{0.647659in}}%
\pgfpathlineto{\pgfqpoint{2.284690in}{0.648934in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{0.648074in}}%
\pgfpathlineto{\pgfqpoint{2.285406in}{0.649126in}}%
\pgfpathlineto{\pgfqpoint{2.285764in}{0.649214in}}%
\pgfpathlineto{\pgfqpoint{2.286122in}{0.647252in}}%
\pgfpathlineto{\pgfqpoint{2.286480in}{0.647540in}}%
\pgfpathlineto{\pgfqpoint{2.287196in}{0.647020in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{0.646987in}}%
\pgfpathlineto{\pgfqpoint{2.287912in}{0.647424in}}%
\pgfpathlineto{\pgfqpoint{2.288270in}{0.646701in}}%
\pgfpathlineto{\pgfqpoint{2.288627in}{0.649521in}}%
\pgfpathlineto{\pgfqpoint{2.288985in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{2.289343in}{0.649845in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{0.649598in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{0.647555in}}%
\pgfpathlineto{\pgfqpoint{2.291133in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{2.291491in}{0.648956in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.647042in}}%
\pgfpathlineto{\pgfqpoint{2.292564in}{0.648360in}}%
\pgfpathlineto{\pgfqpoint{2.292922in}{0.647744in}}%
\pgfpathlineto{\pgfqpoint{2.293280in}{0.646332in}}%
\pgfpathlineto{\pgfqpoint{2.293638in}{0.651396in}}%
\pgfpathlineto{\pgfqpoint{2.293996in}{0.653676in}}%
\pgfpathlineto{\pgfqpoint{2.294354in}{0.654559in}}%
\pgfpathlineto{\pgfqpoint{2.295070in}{0.652000in}}%
\pgfpathlineto{\pgfqpoint{2.295428in}{0.655104in}}%
\pgfpathlineto{\pgfqpoint{2.295786in}{0.654874in}}%
\pgfpathlineto{\pgfqpoint{2.296501in}{0.648436in}}%
\pgfpathlineto{\pgfqpoint{2.296859in}{0.648363in}}%
\pgfpathlineto{\pgfqpoint{2.297217in}{0.648645in}}%
\pgfpathlineto{\pgfqpoint{2.297575in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{2.297933in}{0.649051in}}%
\pgfpathlineto{\pgfqpoint{2.298291in}{0.647768in}}%
\pgfpathlineto{\pgfqpoint{2.298649in}{0.648228in}}%
\pgfpathlineto{\pgfqpoint{2.299007in}{0.649875in}}%
\pgfpathlineto{\pgfqpoint{2.299365in}{0.647861in}}%
\pgfpathlineto{\pgfqpoint{2.300080in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{2.300438in}{0.654424in}}%
\pgfpathlineto{\pgfqpoint{2.301154in}{0.647882in}}%
\pgfpathlineto{\pgfqpoint{2.301512in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{2.301870in}{0.650173in}}%
\pgfpathlineto{\pgfqpoint{2.302228in}{0.646908in}}%
\pgfpathlineto{\pgfqpoint{2.302944in}{0.651478in}}%
\pgfpathlineto{\pgfqpoint{2.303659in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{2.304017in}{0.646368in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{2.304733in}{0.646252in}}%
\pgfpathlineto{\pgfqpoint{2.305449in}{0.652310in}}%
\pgfpathlineto{\pgfqpoint{2.306165in}{0.646645in}}%
\pgfpathlineto{\pgfqpoint{2.306523in}{0.647508in}}%
\pgfpathlineto{\pgfqpoint{2.306881in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{2.307239in}{0.649483in}}%
\pgfpathlineto{\pgfqpoint{2.307596in}{0.650496in}}%
\pgfpathlineto{\pgfqpoint{2.307954in}{0.646908in}}%
\pgfpathlineto{\pgfqpoint{2.308670in}{0.651145in}}%
\pgfpathlineto{\pgfqpoint{2.309028in}{0.649475in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{0.646313in}}%
\pgfpathlineto{\pgfqpoint{2.309744in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{2.310102in}{0.653011in}}%
\pgfpathlineto{\pgfqpoint{2.310460in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{2.311176in}{0.654171in}}%
\pgfpathlineto{\pgfqpoint{2.311533in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{2.311891in}{0.648765in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{0.647516in}}%
\pgfpathlineto{\pgfqpoint{2.312607in}{0.652755in}}%
\pgfpathlineto{\pgfqpoint{2.312965in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{2.313323in}{0.654145in}}%
\pgfpathlineto{\pgfqpoint{2.313681in}{0.654656in}}%
\pgfpathlineto{\pgfqpoint{2.314039in}{0.656874in}}%
\pgfpathlineto{\pgfqpoint{2.314397in}{0.656460in}}%
\pgfpathlineto{\pgfqpoint{2.314755in}{0.654692in}}%
\pgfpathlineto{\pgfqpoint{2.315112in}{0.656660in}}%
\pgfpathlineto{\pgfqpoint{2.315470in}{0.657178in}}%
\pgfpathlineto{\pgfqpoint{2.315828in}{0.654659in}}%
\pgfpathlineto{\pgfqpoint{2.316186in}{0.654221in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.654802in}}%
\pgfpathlineto{\pgfqpoint{2.316902in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{2.317260in}{0.653121in}}%
\pgfpathlineto{\pgfqpoint{2.317618in}{0.653892in}}%
\pgfpathlineto{\pgfqpoint{2.318692in}{0.647936in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{0.648637in}}%
\pgfpathlineto{\pgfqpoint{2.319407in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{2.320481in}{0.647265in}}%
\pgfpathlineto{\pgfqpoint{2.320839in}{0.649081in}}%
\pgfpathlineto{\pgfqpoint{2.321913in}{0.647058in}}%
\pgfpathlineto{\pgfqpoint{2.322271in}{0.647809in}}%
\pgfpathlineto{\pgfqpoint{2.322986in}{0.647434in}}%
\pgfpathlineto{\pgfqpoint{2.323344in}{0.647726in}}%
\pgfpathlineto{\pgfqpoint{2.323702in}{0.646559in}}%
\pgfpathlineto{\pgfqpoint{2.324060in}{0.646547in}}%
\pgfpathlineto{\pgfqpoint{2.324776in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{2.325134in}{0.648620in}}%
\pgfpathlineto{\pgfqpoint{2.325492in}{0.647268in}}%
\pgfpathlineto{\pgfqpoint{2.325850in}{0.647215in}}%
\pgfpathlineto{\pgfqpoint{2.326208in}{0.647919in}}%
\pgfpathlineto{\pgfqpoint{2.326565in}{0.647671in}}%
\pgfpathlineto{\pgfqpoint{2.326923in}{0.646334in}}%
\pgfpathlineto{\pgfqpoint{2.327281in}{0.645714in}}%
\pgfpathlineto{\pgfqpoint{2.327997in}{0.651601in}}%
\pgfpathlineto{\pgfqpoint{2.328355in}{0.650199in}}%
\pgfpathlineto{\pgfqpoint{2.328713in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.649633in}}%
\pgfpathlineto{\pgfqpoint{2.329429in}{0.650013in}}%
\pgfpathlineto{\pgfqpoint{2.329787in}{0.648067in}}%
\pgfpathlineto{\pgfqpoint{2.330502in}{0.650398in}}%
\pgfpathlineto{\pgfqpoint{2.330860in}{0.647603in}}%
\pgfpathlineto{\pgfqpoint{2.331218in}{0.648530in}}%
\pgfpathlineto{\pgfqpoint{2.331576in}{0.650717in}}%
\pgfpathlineto{\pgfqpoint{2.331934in}{0.649239in}}%
\pgfpathlineto{\pgfqpoint{2.332292in}{0.646525in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{2.333724in}{0.648595in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{0.648472in}}%
\pgfpathlineto{\pgfqpoint{2.334439in}{0.646823in}}%
\pgfpathlineto{\pgfqpoint{2.334797in}{0.649583in}}%
\pgfpathlineto{\pgfqpoint{2.335155in}{0.649726in}}%
\pgfpathlineto{\pgfqpoint{2.335513in}{0.648473in}}%
\pgfpathlineto{\pgfqpoint{2.335871in}{0.648501in}}%
\pgfpathlineto{\pgfqpoint{2.336587in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.647392in}}%
\pgfpathlineto{\pgfqpoint{2.337303in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{2.338018in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{2.338376in}{0.646789in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{0.647506in}}%
\pgfpathlineto{\pgfqpoint{2.339450in}{0.646605in}}%
\pgfpathlineto{\pgfqpoint{2.340166in}{0.646220in}}%
\pgfpathlineto{\pgfqpoint{2.340524in}{0.647644in}}%
\pgfpathlineto{\pgfqpoint{2.340882in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{2.341597in}{0.645414in}}%
\pgfpathlineto{\pgfqpoint{2.342313in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{2.342671in}{0.647097in}}%
\pgfpathlineto{\pgfqpoint{2.343029in}{0.645856in}}%
\pgfpathlineto{\pgfqpoint{2.344103in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{2.344461in}{0.648283in}}%
\pgfpathlineto{\pgfqpoint{2.345177in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{2.345534in}{0.648377in}}%
\pgfpathlineto{\pgfqpoint{2.346250in}{0.649822in}}%
\pgfpathlineto{\pgfqpoint{2.346608in}{0.648984in}}%
\pgfpathlineto{\pgfqpoint{2.346966in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{2.347324in}{0.647989in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{0.650812in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{0.652092in}}%
\pgfpathlineto{\pgfqpoint{2.348398in}{0.650318in}}%
\pgfpathlineto{\pgfqpoint{2.349114in}{0.658299in}}%
\pgfpathlineto{\pgfqpoint{2.349471in}{0.658453in}}%
\pgfpathlineto{\pgfqpoint{2.349829in}{0.655662in}}%
\pgfpathlineto{\pgfqpoint{2.350187in}{0.650262in}}%
\pgfpathlineto{\pgfqpoint{2.350545in}{0.650704in}}%
\pgfpathlineto{\pgfqpoint{2.351261in}{0.657923in}}%
\pgfpathlineto{\pgfqpoint{2.351619in}{0.656651in}}%
\pgfpathlineto{\pgfqpoint{2.352335in}{0.645997in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{0.648962in}}%
\pgfpathlineto{\pgfqpoint{2.353050in}{0.649985in}}%
\pgfpathlineto{\pgfqpoint{2.353408in}{0.647550in}}%
\pgfpathlineto{\pgfqpoint{2.353766in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{2.354124in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{2.354482in}{0.645556in}}%
\pgfpathlineto{\pgfqpoint{2.354840in}{0.647005in}}%
\pgfpathlineto{\pgfqpoint{2.355198in}{0.647475in}}%
\pgfpathlineto{\pgfqpoint{2.355914in}{0.650437in}}%
\pgfpathlineto{\pgfqpoint{2.356272in}{0.648473in}}%
\pgfpathlineto{\pgfqpoint{2.356987in}{0.650325in}}%
\pgfpathlineto{\pgfqpoint{2.357345in}{0.647507in}}%
\pgfpathlineto{\pgfqpoint{2.357703in}{0.646635in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{0.647234in}}%
\pgfpathlineto{\pgfqpoint{2.358419in}{0.645786in}}%
\pgfpathlineto{\pgfqpoint{2.359135in}{0.648969in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{0.648037in}}%
\pgfpathlineto{\pgfqpoint{2.359851in}{0.648834in}}%
\pgfpathlineto{\pgfqpoint{2.360209in}{0.648695in}}%
\pgfpathlineto{\pgfqpoint{2.360567in}{0.645638in}}%
\pgfpathlineto{\pgfqpoint{2.360924in}{0.646761in}}%
\pgfpathlineto{\pgfqpoint{2.361282in}{0.648866in}}%
\pgfpathlineto{\pgfqpoint{2.362356in}{0.646987in}}%
\pgfpathlineto{\pgfqpoint{2.362714in}{0.645072in}}%
\pgfpathlineto{\pgfqpoint{2.363072in}{0.646911in}}%
\pgfpathlineto{\pgfqpoint{2.363788in}{0.648026in}}%
\pgfpathlineto{\pgfqpoint{2.364146in}{0.647700in}}%
\pgfpathlineto{\pgfqpoint{2.364503in}{0.645572in}}%
\pgfpathlineto{\pgfqpoint{2.364861in}{0.644687in}}%
\pgfpathlineto{\pgfqpoint{2.365219in}{0.647375in}}%
\pgfpathlineto{\pgfqpoint{2.365577in}{0.647777in}}%
\pgfpathlineto{\pgfqpoint{2.366293in}{0.646650in}}%
\pgfpathlineto{\pgfqpoint{2.366651in}{0.644804in}}%
\pgfpathlineto{\pgfqpoint{2.367367in}{0.654161in}}%
\pgfpathlineto{\pgfqpoint{2.367725in}{0.652801in}}%
\pgfpathlineto{\pgfqpoint{2.368440in}{0.648520in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.650962in}}%
\pgfpathlineto{\pgfqpoint{2.369156in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{2.369514in}{0.647383in}}%
\pgfpathlineto{\pgfqpoint{2.369872in}{0.648067in}}%
\pgfpathlineto{\pgfqpoint{2.370230in}{0.650077in}}%
\pgfpathlineto{\pgfqpoint{2.370946in}{0.644570in}}%
\pgfpathlineto{\pgfqpoint{2.371662in}{0.645343in}}%
\pgfpathlineto{\pgfqpoint{2.372019in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{2.372377in}{0.645411in}}%
\pgfpathlineto{\pgfqpoint{2.372735in}{0.645291in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{0.644738in}}%
\pgfpathlineto{\pgfqpoint{2.373451in}{0.644666in}}%
\pgfpathlineto{\pgfqpoint{2.373809in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{2.374167in}{0.645397in}}%
\pgfpathlineto{\pgfqpoint{2.374525in}{0.644478in}}%
\pgfpathlineto{\pgfqpoint{2.374883in}{0.644275in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{0.646104in}}%
\pgfpathlineto{\pgfqpoint{2.375599in}{0.646176in}}%
\pgfpathlineto{\pgfqpoint{2.375956in}{0.644516in}}%
\pgfpathlineto{\pgfqpoint{2.376314in}{0.644394in}}%
\pgfpathlineto{\pgfqpoint{2.377030in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{2.377746in}{0.644750in}}%
\pgfpathlineto{\pgfqpoint{2.378104in}{0.644089in}}%
\pgfpathlineto{\pgfqpoint{2.378462in}{0.645124in}}%
\pgfpathlineto{\pgfqpoint{2.378820in}{0.644034in}}%
\pgfpathlineto{\pgfqpoint{2.379178in}{0.647465in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{0.649061in}}%
\pgfpathlineto{\pgfqpoint{2.380251in}{0.644506in}}%
\pgfpathlineto{\pgfqpoint{2.380609in}{0.645847in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{0.644052in}}%
\pgfpathlineto{\pgfqpoint{2.381325in}{0.646862in}}%
\pgfpathlineto{\pgfqpoint{2.381683in}{0.647739in}}%
\pgfpathlineto{\pgfqpoint{2.382041in}{0.644951in}}%
\pgfpathlineto{\pgfqpoint{2.382757in}{0.650227in}}%
\pgfpathlineto{\pgfqpoint{2.383472in}{0.645519in}}%
\pgfpathlineto{\pgfqpoint{2.383830in}{0.645875in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{2.384904in}{0.648677in}}%
\pgfpathlineto{\pgfqpoint{2.385262in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{2.385620in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{2.385978in}{0.648400in}}%
\pgfpathlineto{\pgfqpoint{2.386694in}{0.644763in}}%
\pgfpathlineto{\pgfqpoint{2.387052in}{0.645954in}}%
\pgfpathlineto{\pgfqpoint{2.387409in}{0.644438in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{0.646673in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{0.644778in}}%
\pgfpathlineto{\pgfqpoint{2.388841in}{0.646666in}}%
\pgfpathlineto{\pgfqpoint{2.389199in}{0.649783in}}%
\pgfpathlineto{\pgfqpoint{2.389915in}{0.644554in}}%
\pgfpathlineto{\pgfqpoint{2.390273in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{2.390631in}{0.644098in}}%
\pgfpathlineto{\pgfqpoint{2.390989in}{0.649025in}}%
\pgfpathlineto{\pgfqpoint{2.391346in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{2.392062in}{0.644159in}}%
\pgfpathlineto{\pgfqpoint{2.392420in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{2.392778in}{0.643979in}}%
\pgfpathlineto{\pgfqpoint{2.393494in}{0.650036in}}%
\pgfpathlineto{\pgfqpoint{2.393852in}{0.646152in}}%
\pgfpathlineto{\pgfqpoint{2.394210in}{0.644815in}}%
\pgfpathlineto{\pgfqpoint{2.394568in}{0.646011in}}%
\pgfpathlineto{\pgfqpoint{2.394925in}{0.644214in}}%
\pgfpathlineto{\pgfqpoint{2.395641in}{0.650432in}}%
\pgfpathlineto{\pgfqpoint{2.396357in}{0.644002in}}%
\pgfpathlineto{\pgfqpoint{2.396715in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{2.397073in}{0.643586in}}%
\pgfpathlineto{\pgfqpoint{2.397431in}{0.648372in}}%
\pgfpathlineto{\pgfqpoint{2.397789in}{0.649777in}}%
\pgfpathlineto{\pgfqpoint{2.398147in}{0.646547in}}%
\pgfpathlineto{\pgfqpoint{2.398505in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{2.398862in}{0.646854in}}%
\pgfpathlineto{\pgfqpoint{2.399220in}{0.645139in}}%
\pgfpathlineto{\pgfqpoint{2.399578in}{0.645884in}}%
\pgfpathlineto{\pgfqpoint{2.399936in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{2.400294in}{0.644673in}}%
\pgfpathlineto{\pgfqpoint{2.401010in}{0.647727in}}%
\pgfpathlineto{\pgfqpoint{2.401368in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{2.401726in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{2.402084in}{0.646896in}}%
\pgfpathlineto{\pgfqpoint{2.402441in}{0.643844in}}%
\pgfpathlineto{\pgfqpoint{2.403157in}{0.648500in}}%
\pgfpathlineto{\pgfqpoint{2.403873in}{0.644757in}}%
\pgfpathlineto{\pgfqpoint{2.404231in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{2.404589in}{0.643621in}}%
\pgfpathlineto{\pgfqpoint{2.404947in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{2.405305in}{0.647050in}}%
\pgfpathlineto{\pgfqpoint{2.405663in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{0.650131in}}%
\pgfpathlineto{\pgfqpoint{2.407094in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{2.407452in}{0.644699in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{0.643398in}}%
\pgfpathlineto{\pgfqpoint{2.408168in}{0.648153in}}%
\pgfpathlineto{\pgfqpoint{2.408526in}{0.649925in}}%
\pgfpathlineto{\pgfqpoint{2.409242in}{0.644568in}}%
\pgfpathlineto{\pgfqpoint{2.409600in}{0.645766in}}%
\pgfpathlineto{\pgfqpoint{2.409958in}{0.643946in}}%
\pgfpathlineto{\pgfqpoint{2.410673in}{0.650085in}}%
\pgfpathlineto{\pgfqpoint{2.411389in}{0.643721in}}%
\pgfpathlineto{\pgfqpoint{2.411747in}{0.644631in}}%
\pgfpathlineto{\pgfqpoint{2.412105in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{2.412463in}{0.647980in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.649438in}}%
\pgfpathlineto{\pgfqpoint{2.413179in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{2.413537in}{0.645514in}}%
\pgfpathlineto{\pgfqpoint{2.413894in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{2.414252in}{0.645264in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{0.645015in}}%
\pgfpathlineto{\pgfqpoint{2.414968in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{0.643493in}}%
\pgfpathlineto{\pgfqpoint{2.416042in}{0.647475in}}%
\pgfpathlineto{\pgfqpoint{2.416400in}{0.645208in}}%
\pgfpathlineto{\pgfqpoint{2.416758in}{0.645812in}}%
\pgfpathlineto{\pgfqpoint{2.417116in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{2.417474in}{0.644802in}}%
\pgfpathlineto{\pgfqpoint{2.417831in}{0.644967in}}%
\pgfpathlineto{\pgfqpoint{2.418189in}{0.646430in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.644302in}}%
\pgfpathlineto{\pgfqpoint{2.418905in}{0.645434in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{0.647267in}}%
\pgfpathlineto{\pgfqpoint{2.419621in}{0.644453in}}%
\pgfpathlineto{\pgfqpoint{2.420337in}{0.647305in}}%
\pgfpathlineto{\pgfqpoint{2.420695in}{0.644886in}}%
\pgfpathlineto{\pgfqpoint{2.421053in}{0.644400in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{2.421768in}{0.644194in}}%
\pgfpathlineto{\pgfqpoint{2.422484in}{0.645807in}}%
\pgfpathlineto{\pgfqpoint{2.422842in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{2.423558in}{0.650513in}}%
\pgfpathlineto{\pgfqpoint{2.424274in}{0.643434in}}%
\pgfpathlineto{\pgfqpoint{2.424632in}{0.644375in}}%
\pgfpathlineto{\pgfqpoint{2.424990in}{0.643152in}}%
\pgfpathlineto{\pgfqpoint{2.425347in}{0.647593in}}%
\pgfpathlineto{\pgfqpoint{2.425705in}{0.649667in}}%
\pgfpathlineto{\pgfqpoint{2.426063in}{0.645509in}}%
\pgfpathlineto{\pgfqpoint{2.426421in}{0.644243in}}%
\pgfpathlineto{\pgfqpoint{2.426779in}{0.645520in}}%
\pgfpathlineto{\pgfqpoint{2.427137in}{0.643544in}}%
\pgfpathlineto{\pgfqpoint{2.427853in}{0.650428in}}%
\pgfpathlineto{\pgfqpoint{2.428569in}{0.643174in}}%
\pgfpathlineto{\pgfqpoint{2.428927in}{0.644051in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{0.642982in}}%
\pgfpathlineto{\pgfqpoint{2.429642in}{0.647570in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.648920in}}%
\pgfpathlineto{\pgfqpoint{2.430358in}{0.644504in}}%
\pgfpathlineto{\pgfqpoint{2.430716in}{0.645123in}}%
\pgfpathlineto{\pgfqpoint{2.431074in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{2.431432in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{2.431790in}{0.645493in}}%
\pgfpathlineto{\pgfqpoint{2.432148in}{0.648762in}}%
\pgfpathlineto{\pgfqpoint{2.432863in}{0.643603in}}%
\pgfpathlineto{\pgfqpoint{2.433221in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{2.433579in}{0.642994in}}%
\pgfpathlineto{\pgfqpoint{2.433937in}{0.647985in}}%
\pgfpathlineto{\pgfqpoint{2.434295in}{0.650315in}}%
\pgfpathlineto{\pgfqpoint{2.435011in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{2.435369in}{0.644944in}}%
\pgfpathlineto{\pgfqpoint{2.435727in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{2.436443in}{0.649247in}}%
\pgfpathlineto{\pgfqpoint{2.437158in}{0.643678in}}%
\pgfpathlineto{\pgfqpoint{2.437516in}{0.644810in}}%
\pgfpathlineto{\pgfqpoint{2.437874in}{0.642983in}}%
\pgfpathlineto{\pgfqpoint{2.438590in}{0.650605in}}%
\pgfpathlineto{\pgfqpoint{2.439306in}{0.643019in}}%
\pgfpathlineto{\pgfqpoint{2.439664in}{0.643991in}}%
\pgfpathlineto{\pgfqpoint{2.440022in}{0.642796in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{0.647567in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.649531in}}%
\pgfpathlineto{\pgfqpoint{2.441095in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{2.441453in}{0.644072in}}%
\pgfpathlineto{\pgfqpoint{2.441811in}{0.645414in}}%
\pgfpathlineto{\pgfqpoint{2.442169in}{0.643372in}}%
\pgfpathlineto{\pgfqpoint{2.442885in}{0.650118in}}%
\pgfpathlineto{\pgfqpoint{2.443601in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{2.443959in}{0.643898in}}%
\pgfpathlineto{\pgfqpoint{2.444316in}{0.642752in}}%
\pgfpathlineto{\pgfqpoint{2.444674in}{0.647181in}}%
\pgfpathlineto{\pgfqpoint{2.445032in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{2.445390in}{0.644888in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{0.645458in}}%
\pgfpathlineto{\pgfqpoint{2.446106in}{0.646809in}}%
\pgfpathlineto{\pgfqpoint{2.446464in}{0.644620in}}%
\pgfpathlineto{\pgfqpoint{2.446822in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{0.648810in}}%
\pgfpathlineto{\pgfqpoint{2.447896in}{0.643331in}}%
\pgfpathlineto{\pgfqpoint{2.448253in}{0.644429in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.643131in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{2.449327in}{0.647781in}}%
\pgfpathlineto{\pgfqpoint{2.449685in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{2.450401in}{0.647795in}}%
\pgfpathlineto{\pgfqpoint{2.451117in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{2.451475in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{2.451832in}{0.642882in}}%
\pgfpathlineto{\pgfqpoint{2.452548in}{0.645815in}}%
\pgfpathlineto{\pgfqpoint{2.452906in}{0.643311in}}%
\pgfpathlineto{\pgfqpoint{2.453622in}{0.649142in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.643479in}}%
\pgfpathlineto{\pgfqpoint{2.454696in}{0.644931in}}%
\pgfpathlineto{\pgfqpoint{2.455054in}{0.643197in}}%
\pgfpathlineto{\pgfqpoint{2.455769in}{0.647629in}}%
\pgfpathlineto{\pgfqpoint{2.456127in}{0.643958in}}%
\pgfpathlineto{\pgfqpoint{2.456485in}{0.644499in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{0.646051in}}%
\pgfpathlineto{\pgfqpoint{2.457201in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{2.457559in}{0.645322in}}%
\pgfpathlineto{\pgfqpoint{2.457917in}{0.648303in}}%
\pgfpathlineto{\pgfqpoint{2.458275in}{0.644836in}}%
\pgfpathlineto{\pgfqpoint{2.458633in}{0.643460in}}%
\pgfpathlineto{\pgfqpoint{2.458991in}{0.644681in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{0.642890in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{2.460422in}{0.645230in}}%
\pgfpathlineto{\pgfqpoint{2.460780in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{2.461138in}{0.644746in}}%
\pgfpathlineto{\pgfqpoint{2.461496in}{0.642904in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{0.649094in}}%
\pgfpathlineto{\pgfqpoint{2.462928in}{0.643147in}}%
\pgfpathlineto{\pgfqpoint{2.463285in}{0.644250in}}%
\pgfpathlineto{\pgfqpoint{2.463643in}{0.642548in}}%
\pgfpathlineto{\pgfqpoint{2.464359in}{0.650392in}}%
\pgfpathlineto{\pgfqpoint{2.465075in}{0.642710in}}%
\pgfpathlineto{\pgfqpoint{2.465433in}{0.643604in}}%
\pgfpathlineto{\pgfqpoint{2.465791in}{0.642413in}}%
\pgfpathlineto{\pgfqpoint{2.466149in}{0.647207in}}%
\pgfpathlineto{\pgfqpoint{2.466507in}{0.649230in}}%
\pgfpathlineto{\pgfqpoint{2.466865in}{0.645125in}}%
\pgfpathlineto{\pgfqpoint{2.467222in}{0.643799in}}%
\pgfpathlineto{\pgfqpoint{2.467580in}{0.645012in}}%
\pgfpathlineto{\pgfqpoint{2.467938in}{0.642999in}}%
\pgfpathlineto{\pgfqpoint{2.468654in}{0.649754in}}%
\pgfpathlineto{\pgfqpoint{2.469370in}{0.642926in}}%
\pgfpathlineto{\pgfqpoint{2.469728in}{0.643903in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{0.642528in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{2.470801in}{0.648671in}}%
\pgfpathlineto{\pgfqpoint{2.471159in}{0.644743in}}%
\pgfpathlineto{\pgfqpoint{2.471517in}{0.644309in}}%
\pgfpathlineto{\pgfqpoint{2.471875in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{2.472233in}{0.643655in}}%
\pgfpathlineto{\pgfqpoint{2.472949in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{2.473665in}{0.642837in}}%
\pgfpathlineto{\pgfqpoint{2.474023in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{2.474381in}{0.642717in}}%
\pgfpathlineto{\pgfqpoint{2.474738in}{0.646132in}}%
\pgfpathlineto{\pgfqpoint{2.475096in}{0.647558in}}%
\pgfpathlineto{\pgfqpoint{2.475454in}{0.643275in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{0.646927in}}%
\pgfpathlineto{\pgfqpoint{2.476886in}{0.643167in}}%
\pgfpathlineto{\pgfqpoint{2.477244in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{2.477602in}{0.642653in}}%
\pgfpathlineto{\pgfqpoint{2.478318in}{0.645953in}}%
\pgfpathlineto{\pgfqpoint{2.478675in}{0.643362in}}%
\pgfpathlineto{\pgfqpoint{2.479391in}{0.647517in}}%
\pgfpathlineto{\pgfqpoint{2.479749in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{2.480107in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{2.480465in}{0.645390in}}%
\pgfpathlineto{\pgfqpoint{2.480823in}{0.643201in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{0.644481in}}%
\pgfpathlineto{\pgfqpoint{2.481539in}{0.646751in}}%
\pgfpathlineto{\pgfqpoint{2.481897in}{0.643295in}}%
\pgfpathlineto{\pgfqpoint{2.482254in}{0.644203in}}%
\pgfpathlineto{\pgfqpoint{2.482612in}{0.645793in}}%
\pgfpathlineto{\pgfqpoint{2.482970in}{0.643295in}}%
\pgfpathlineto{\pgfqpoint{2.483328in}{0.644625in}}%
\pgfpathlineto{\pgfqpoint{2.483686in}{0.647373in}}%
\pgfpathlineto{\pgfqpoint{2.484044in}{0.643861in}}%
\pgfpathlineto{\pgfqpoint{2.484402in}{0.643508in}}%
\pgfpathlineto{\pgfqpoint{2.484760in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{2.485118in}{0.642853in}}%
\pgfpathlineto{\pgfqpoint{2.485834in}{0.647777in}}%
\pgfpathlineto{\pgfqpoint{2.486191in}{0.643958in}}%
\pgfpathlineto{\pgfqpoint{2.486549in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{0.645013in}}%
\pgfpathlineto{\pgfqpoint{2.487265in}{0.642907in}}%
\pgfpathlineto{\pgfqpoint{2.487981in}{0.647836in}}%
\pgfpathlineto{\pgfqpoint{2.488339in}{0.644133in}}%
\pgfpathlineto{\pgfqpoint{2.488697in}{0.643248in}}%
\pgfpathlineto{\pgfqpoint{2.489055in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.642550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{1.266927in}}%
\pgfpathlineto{\pgfqpoint{0.700599in}{1.275088in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{1.247585in}}%
\pgfpathlineto{\pgfqpoint{0.701315in}{1.248081in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{1.229351in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{1.202186in}}%
\pgfpathlineto{\pgfqpoint{0.703105in}{1.220897in}}%
\pgfpathlineto{\pgfqpoint{0.703463in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{0.703820in}{1.198363in}}%
\pgfpathlineto{\pgfqpoint{0.704178in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{0.704536in}{1.248735in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{1.275426in}}%
\pgfpathlineto{\pgfqpoint{0.705968in}{1.256034in}}%
\pgfpathlineto{\pgfqpoint{0.706326in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{0.706684in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.210505in}}%
\pgfpathlineto{\pgfqpoint{0.707757in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.708115in}{1.236657in}}%
\pgfpathlineto{\pgfqpoint{0.708473in}{1.230818in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{1.242459in}}%
\pgfpathlineto{\pgfqpoint{0.709189in}{1.243322in}}%
\pgfpathlineto{\pgfqpoint{0.710263in}{1.208140in}}%
\pgfpathlineto{\pgfqpoint{0.710621in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{1.184632in}}%
\pgfpathlineto{\pgfqpoint{0.711337in}{1.180234in}}%
\pgfpathlineto{\pgfqpoint{0.711694in}{1.166530in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.164377in}}%
\pgfpathlineto{\pgfqpoint{0.712410in}{1.201196in}}%
\pgfpathlineto{\pgfqpoint{0.712768in}{1.181891in}}%
\pgfpathlineto{\pgfqpoint{0.713126in}{1.117299in}}%
\pgfpathlineto{\pgfqpoint{0.713484in}{1.205263in}}%
\pgfpathlineto{\pgfqpoint{0.713842in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{0.714200in}{1.211649in}}%
\pgfpathlineto{\pgfqpoint{0.714558in}{1.167265in}}%
\pgfpathlineto{\pgfqpoint{0.714916in}{1.206450in}}%
\pgfpathlineto{\pgfqpoint{0.715273in}{1.219029in}}%
\pgfpathlineto{\pgfqpoint{0.715989in}{1.190465in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.185192in}}%
\pgfpathlineto{\pgfqpoint{0.716705in}{1.187426in}}%
\pgfpathlineto{\pgfqpoint{0.717063in}{1.181615in}}%
\pgfpathlineto{\pgfqpoint{0.717779in}{1.149118in}}%
\pgfpathlineto{\pgfqpoint{0.718137in}{1.132884in}}%
\pgfpathlineto{\pgfqpoint{0.718495in}{1.133212in}}%
\pgfpathlineto{\pgfqpoint{0.719210in}{1.100827in}}%
\pgfpathlineto{\pgfqpoint{0.719568in}{1.126996in}}%
\pgfpathlineto{\pgfqpoint{0.719926in}{1.109600in}}%
\pgfpathlineto{\pgfqpoint{0.720284in}{1.062941in}}%
\pgfpathlineto{\pgfqpoint{0.720642in}{1.140686in}}%
\pgfpathlineto{\pgfqpoint{0.721000in}{1.145456in}}%
\pgfpathlineto{\pgfqpoint{0.721358in}{1.100486in}}%
\pgfpathlineto{\pgfqpoint{0.721716in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{1.098151in}}%
\pgfpathlineto{\pgfqpoint{0.722432in}{1.146663in}}%
\pgfpathlineto{\pgfqpoint{0.722789in}{1.146284in}}%
\pgfpathlineto{\pgfqpoint{0.723505in}{1.075251in}}%
\pgfpathlineto{\pgfqpoint{0.723863in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{0.724221in}{1.146310in}}%
\pgfpathlineto{\pgfqpoint{0.724579in}{1.172140in}}%
\pgfpathlineto{\pgfqpoint{0.725295in}{1.104164in}}%
\pgfpathlineto{\pgfqpoint{0.725653in}{1.126722in}}%
\pgfpathlineto{\pgfqpoint{0.726011in}{1.097830in}}%
\pgfpathlineto{\pgfqpoint{0.726726in}{1.135911in}}%
\pgfpathlineto{\pgfqpoint{0.727084in}{1.101727in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{1.088474in}}%
\pgfpathlineto{\pgfqpoint{0.727800in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.084039in}}%
\pgfpathlineto{\pgfqpoint{0.728516in}{1.083236in}}%
\pgfpathlineto{\pgfqpoint{0.728874in}{1.086766in}}%
\pgfpathlineto{\pgfqpoint{0.729232in}{1.065600in}}%
\pgfpathlineto{\pgfqpoint{0.729948in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.091156in}}%
\pgfpathlineto{\pgfqpoint{0.731379in}{1.186897in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.173267in}}%
\pgfpathlineto{\pgfqpoint{0.732453in}{1.082482in}}%
\pgfpathlineto{\pgfqpoint{0.733169in}{1.223271in}}%
\pgfpathlineto{\pgfqpoint{0.733527in}{1.206772in}}%
\pgfpathlineto{\pgfqpoint{0.733885in}{1.130441in}}%
\pgfpathlineto{\pgfqpoint{0.734242in}{1.101944in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{1.096774in}}%
\pgfpathlineto{\pgfqpoint{0.734958in}{1.065762in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{1.076175in}}%
\pgfpathlineto{\pgfqpoint{0.735674in}{1.096713in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{1.079179in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{1.097075in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.078410in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{1.048175in}}%
\pgfpathlineto{\pgfqpoint{0.737822in}{1.036820in}}%
\pgfpathlineto{\pgfqpoint{0.738179in}{1.054515in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.019142in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{1.043947in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{1.046168in}}%
\pgfpathlineto{\pgfqpoint{0.739969in}{1.025954in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{1.019528in}}%
\pgfpathlineto{\pgfqpoint{0.740685in}{1.038799in}}%
\pgfpathlineto{\pgfqpoint{0.741043in}{1.019271in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{1.014264in}}%
\pgfpathlineto{\pgfqpoint{0.741758in}{1.022328in}}%
\pgfpathlineto{\pgfqpoint{0.742116in}{1.043661in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{0.743190in}{1.011693in}}%
\pgfpathlineto{\pgfqpoint{0.743906in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{1.029611in}}%
\pgfpathlineto{\pgfqpoint{0.744622in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{0.997711in}}%
\pgfpathlineto{\pgfqpoint{0.745338in}{0.986426in}}%
\pgfpathlineto{\pgfqpoint{0.746053in}{1.040957in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{1.083016in}}%
\pgfpathlineto{\pgfqpoint{0.746769in}{1.101766in}}%
\pgfpathlineto{\pgfqpoint{0.747127in}{1.105411in}}%
\pgfpathlineto{\pgfqpoint{0.747485in}{1.081345in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{0.748201in}{1.057976in}}%
\pgfpathlineto{\pgfqpoint{0.748559in}{1.072471in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.046074in}}%
\pgfpathlineto{\pgfqpoint{0.749275in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.056143in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.059398in}}%
\pgfpathlineto{\pgfqpoint{0.750706in}{1.028820in}}%
\pgfpathlineto{\pgfqpoint{0.751780in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{0.752138in}{1.034230in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{1.011117in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{1.060057in}}%
\pgfpathlineto{\pgfqpoint{0.753211in}{1.042400in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{1.046722in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{0.755001in}{1.080589in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{1.092144in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{1.033449in}}%
\pgfpathlineto{\pgfqpoint{0.756075in}{1.056886in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{1.044909in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.020487in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{1.014269in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{1.033533in}}%
\pgfpathlineto{\pgfqpoint{0.758580in}{1.090555in}}%
\pgfpathlineto{\pgfqpoint{0.758938in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{0.759654in}{1.097671in}}%
\pgfpathlineto{\pgfqpoint{0.760012in}{1.034841in}}%
\pgfpathlineto{\pgfqpoint{0.760728in}{1.102732in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.019239in}}%
\pgfpathlineto{\pgfqpoint{0.761801in}{1.025504in}}%
\pgfpathlineto{\pgfqpoint{0.762159in}{0.997286in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{0.762875in}{1.033811in}}%
\pgfpathlineto{\pgfqpoint{0.763233in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{0.763591in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{0.763949in}{1.066577in}}%
\pgfpathlineto{\pgfqpoint{0.764307in}{1.008378in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{1.044066in}}%
\pgfpathlineto{\pgfqpoint{0.765022in}{1.099782in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.003948in}}%
\pgfpathlineto{\pgfqpoint{0.766096in}{1.063954in}}%
\pgfpathlineto{\pgfqpoint{0.766454in}{1.088226in}}%
\pgfpathlineto{\pgfqpoint{0.766812in}{1.054218in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.078768in}}%
\pgfpathlineto{\pgfqpoint{0.767886in}{1.060834in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.045625in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{0.769317in}{1.022972in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{1.068903in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{1.032130in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{1.051087in}}%
\pgfpathlineto{\pgfqpoint{0.771823in}{0.981363in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{0.990716in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{0.974498in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.018741in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.020183in}}%
\pgfpathlineto{\pgfqpoint{0.773612in}{0.947369in}}%
\pgfpathlineto{\pgfqpoint{0.773970in}{1.074520in}}%
\pgfpathlineto{\pgfqpoint{0.774328in}{1.132898in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{0.775760in}{1.166211in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{1.156352in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{0.988333in}}%
\pgfpathlineto{\pgfqpoint{0.777191in}{1.027186in}}%
\pgfpathlineto{\pgfqpoint{0.777549in}{1.002617in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{0.964740in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{0.964813in}}%
\pgfpathlineto{\pgfqpoint{0.778623in}{0.988280in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{0.984596in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{0.779697in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{1.003637in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{1.013380in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.032430in}}%
\pgfpathlineto{\pgfqpoint{0.781486in}{1.035710in}}%
\pgfpathlineto{\pgfqpoint{0.781844in}{1.013799in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{1.097193in}}%
\pgfpathlineto{\pgfqpoint{0.782918in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{0.783276in}{1.043509in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{1.037851in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{0.990056in}}%
\pgfpathlineto{\pgfqpoint{0.784349in}{1.029226in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{1.090887in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.112725in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.095973in}}%
\pgfpathlineto{\pgfqpoint{0.785781in}{1.112977in}}%
\pgfpathlineto{\pgfqpoint{0.786497in}{1.068849in}}%
\pgfpathlineto{\pgfqpoint{0.786855in}{1.060898in}}%
\pgfpathlineto{\pgfqpoint{0.787570in}{0.982085in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{0.989766in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{1.010056in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{0.996650in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{1.025514in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{1.027746in}}%
\pgfpathlineto{\pgfqpoint{0.789718in}{0.983034in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{1.187832in}}%
\pgfpathlineto{\pgfqpoint{0.790792in}{1.143436in}}%
\pgfpathlineto{\pgfqpoint{0.791150in}{1.051119in}}%
\pgfpathlineto{\pgfqpoint{0.791507in}{1.048088in}}%
\pgfpathlineto{\pgfqpoint{0.791865in}{1.092666in}}%
\pgfpathlineto{\pgfqpoint{0.792223in}{1.077620in}}%
\pgfpathlineto{\pgfqpoint{0.792581in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{0.793297in}{1.120190in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{0.794729in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.111331in}}%
\pgfpathlineto{\pgfqpoint{0.795802in}{0.966640in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{0.796518in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{0.956762in}}%
\pgfpathlineto{\pgfqpoint{0.797592in}{1.061208in}}%
\pgfpathlineto{\pgfqpoint{0.797950in}{1.033607in}}%
\pgfpathlineto{\pgfqpoint{0.798308in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{1.142804in}}%
\pgfpathlineto{\pgfqpoint{0.800097in}{0.961239in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{1.065277in}}%
\pgfpathlineto{\pgfqpoint{0.800813in}{1.107044in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{1.069954in}}%
\pgfpathlineto{\pgfqpoint{0.801887in}{1.073880in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{0.992974in}}%
\pgfpathlineto{\pgfqpoint{0.802960in}{0.990391in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{0.996998in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{0.985866in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{0.962206in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{0.987285in}}%
\pgfpathlineto{\pgfqpoint{0.805466in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{0.806182in}{0.971745in}}%
\pgfpathlineto{\pgfqpoint{0.806539in}{0.966587in}}%
\pgfpathlineto{\pgfqpoint{0.806897in}{0.983016in}}%
\pgfpathlineto{\pgfqpoint{0.807255in}{0.977235in}}%
\pgfpathlineto{\pgfqpoint{0.807613in}{0.961179in}}%
\pgfpathlineto{\pgfqpoint{0.807971in}{0.995439in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{0.809045in}{0.989848in}}%
\pgfpathlineto{\pgfqpoint{0.809403in}{0.979374in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{0.947425in}}%
\pgfpathlineto{\pgfqpoint{0.810476in}{0.941295in}}%
\pgfpathlineto{\pgfqpoint{0.811192in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{0.811550in}{0.921725in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{0.919268in}}%
\pgfpathlineto{\pgfqpoint{0.812266in}{0.938498in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.012148in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.023721in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{1.054633in}}%
\pgfpathlineto{\pgfqpoint{0.813698in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{1.084685in}}%
\pgfpathlineto{\pgfqpoint{0.815129in}{1.052864in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{0.951822in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{1.191154in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{0.983904in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.059282in}}%
\pgfpathlineto{\pgfqpoint{0.817992in}{1.042735in}}%
\pgfpathlineto{\pgfqpoint{0.818350in}{0.964898in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{0.819066in}{0.977469in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{0.983633in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.087478in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{1.120428in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.821214in}{1.042548in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{1.072472in}}%
\pgfpathlineto{\pgfqpoint{0.821929in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{0.822287in}{1.017147in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{1.118133in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{1.007243in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{1.051055in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{0.950021in}}%
\pgfpathlineto{\pgfqpoint{0.826224in}{0.931602in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.964042in}}%
\pgfpathlineto{\pgfqpoint{0.827298in}{0.955968in}}%
\pgfpathlineto{\pgfqpoint{0.827656in}{0.984519in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{0.976460in}}%
\pgfpathlineto{\pgfqpoint{0.828372in}{0.987985in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{0.829088in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{1.085814in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{1.131813in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{1.047679in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{0.830877in}{1.123385in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.175234in}}%
\pgfpathlineto{\pgfqpoint{0.831593in}{1.158294in}}%
\pgfpathlineto{\pgfqpoint{0.831951in}{1.083088in}}%
\pgfpathlineto{\pgfqpoint{0.832309in}{0.964492in}}%
\pgfpathlineto{\pgfqpoint{0.832667in}{1.195192in}}%
\pgfpathlineto{\pgfqpoint{0.833024in}{1.282187in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{1.289919in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{0.834456in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{0.834814in}{1.038350in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{1.062191in}}%
\pgfpathlineto{\pgfqpoint{0.835888in}{0.960983in}}%
\pgfpathlineto{\pgfqpoint{0.836246in}{0.987678in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{0.960758in}}%
\pgfpathlineto{\pgfqpoint{0.837319in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{0.936894in}}%
\pgfpathlineto{\pgfqpoint{0.838393in}{1.086410in}}%
\pgfpathlineto{\pgfqpoint{0.838751in}{1.049506in}}%
\pgfpathlineto{\pgfqpoint{0.839109in}{0.929382in}}%
\pgfpathlineto{\pgfqpoint{0.839825in}{1.098330in}}%
\pgfpathlineto{\pgfqpoint{0.840183in}{1.092630in}}%
\pgfpathlineto{\pgfqpoint{0.840898in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{0.938097in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{0.929395in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{0.935492in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{0.904758in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{0.898563in}}%
\pgfpathlineto{\pgfqpoint{0.843404in}{0.951341in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{0.936975in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{0.988152in}}%
\pgfpathlineto{\pgfqpoint{0.844835in}{0.962858in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{1.094558in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{1.138741in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{1.010354in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{0.967253in}}%
\pgfpathlineto{\pgfqpoint{0.847699in}{1.020341in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{1.023440in}}%
\pgfpathlineto{\pgfqpoint{0.848414in}{0.968759in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{1.124541in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{1.091836in}}%
\pgfpathlineto{\pgfqpoint{0.849846in}{0.971920in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{1.137070in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{1.133533in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{0.956777in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{0.852351in}{0.922773in}}%
\pgfpathlineto{\pgfqpoint{0.853067in}{0.956487in}}%
\pgfpathlineto{\pgfqpoint{0.853425in}{0.953253in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{0.960293in}}%
\pgfpathlineto{\pgfqpoint{0.854141in}{0.950837in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{0.926095in}}%
\pgfpathlineto{\pgfqpoint{0.854857in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{0.912213in}}%
\pgfpathlineto{\pgfqpoint{0.855930in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{0.957356in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{0.977975in}}%
\pgfpathlineto{\pgfqpoint{0.857362in}{0.939326in}}%
\pgfpathlineto{\pgfqpoint{0.857720in}{0.943909in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{0.970624in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{0.954740in}}%
\pgfpathlineto{\pgfqpoint{0.858794in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{0.949187in}}%
\pgfpathlineto{\pgfqpoint{0.859510in}{0.992772in}}%
\pgfpathlineto{\pgfqpoint{0.859867in}{1.006028in}}%
\pgfpathlineto{\pgfqpoint{0.860225in}{0.994461in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{0.999504in}}%
\pgfpathlineto{\pgfqpoint{0.860941in}{0.991965in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{0.950241in}}%
\pgfpathlineto{\pgfqpoint{0.862015in}{0.979219in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{0.987746in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{0.975638in}}%
\pgfpathlineto{\pgfqpoint{0.863089in}{0.955859in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{0.970857in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{0.922135in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{0.955147in}}%
\pgfpathlineto{\pgfqpoint{0.865236in}{0.927979in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{0.958685in}}%
\pgfpathlineto{\pgfqpoint{0.865952in}{0.967654in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{0.995121in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{0.990121in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{0.912100in}}%
\pgfpathlineto{\pgfqpoint{0.867383in}{0.908417in}}%
\pgfpathlineto{\pgfqpoint{0.867741in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{0.868099in}{0.909240in}}%
\pgfpathlineto{\pgfqpoint{0.868457in}{1.007603in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{1.040035in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{0.953401in}}%
\pgfpathlineto{\pgfqpoint{0.869531in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{0.869889in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{0.938387in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{0.908893in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{0.891020in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{0.957733in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{0.973312in}}%
\pgfpathlineto{\pgfqpoint{0.872752in}{0.881522in}}%
\pgfpathlineto{\pgfqpoint{0.873110in}{1.022443in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.073080in}}%
\pgfpathlineto{\pgfqpoint{0.873826in}{1.039642in}}%
\pgfpathlineto{\pgfqpoint{0.874184in}{0.911311in}}%
\pgfpathlineto{\pgfqpoint{0.874899in}{1.170046in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{0.875973in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{0.876331in}{1.092351in}}%
\pgfpathlineto{\pgfqpoint{0.876689in}{1.165246in}}%
\pgfpathlineto{\pgfqpoint{0.877047in}{1.175066in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{1.139912in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{0.927923in}}%
\pgfpathlineto{\pgfqpoint{0.878479in}{1.006086in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{0.879910in}{0.963378in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.897683in}}%
\pgfpathlineto{\pgfqpoint{0.880984in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.887692in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{0.960844in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{0.991181in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{0.883131in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{0.909966in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{0.979170in}}%
\pgfpathlineto{\pgfqpoint{0.884563in}{0.917199in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{0.933723in}}%
\pgfpathlineto{\pgfqpoint{0.885279in}{0.974456in}}%
\pgfpathlineto{\pgfqpoint{0.885637in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{0.886352in}{0.976314in}}%
\pgfpathlineto{\pgfqpoint{0.886710in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{0.887426in}{1.062689in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{0.888142in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{0.886192in}}%
\pgfpathlineto{\pgfqpoint{0.888858in}{0.879280in}}%
\pgfpathlineto{\pgfqpoint{0.889216in}{0.981935in}}%
\pgfpathlineto{\pgfqpoint{0.889574in}{1.018278in}}%
\pgfpathlineto{\pgfqpoint{0.889932in}{0.947889in}}%
\pgfpathlineto{\pgfqpoint{0.890289in}{0.924879in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{0.957845in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{0.925077in}}%
\pgfpathlineto{\pgfqpoint{0.891363in}{0.965977in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{0.971479in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{0.960922in}}%
\pgfpathlineto{\pgfqpoint{0.893153in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{0.926117in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{0.959165in}}%
\pgfpathlineto{\pgfqpoint{0.894226in}{0.915284in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{0.972684in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{0.922748in}}%
\pgfpathlineto{\pgfqpoint{0.895658in}{0.929276in}}%
\pgfpathlineto{\pgfqpoint{0.896016in}{0.986395in}}%
\pgfpathlineto{\pgfqpoint{0.896374in}{0.917388in}}%
\pgfpathlineto{\pgfqpoint{0.896732in}{0.911903in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{0.940641in}}%
\pgfpathlineto{\pgfqpoint{0.897448in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{1.016905in}}%
\pgfpathlineto{\pgfqpoint{0.898879in}{0.892441in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{0.908193in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{0.878935in}}%
\pgfpathlineto{\pgfqpoint{0.900311in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{0.901027in}{0.878452in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{0.890123in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.855211in}}%
\pgfpathlineto{\pgfqpoint{0.902100in}{0.984238in}}%
\pgfpathlineto{\pgfqpoint{0.902458in}{1.031831in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.916166in}}%
\pgfpathlineto{\pgfqpoint{0.903532in}{0.944314in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.890556in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{1.032020in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{0.888490in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{0.906983in}}%
\pgfpathlineto{\pgfqpoint{0.906395in}{0.866641in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{0.878519in}}%
\pgfpathlineto{\pgfqpoint{0.907111in}{0.871566in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{0.872211in}}%
\pgfpathlineto{\pgfqpoint{0.907827in}{0.926527in}}%
\pgfpathlineto{\pgfqpoint{0.908185in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{0.908543in}{0.983469in}}%
\pgfpathlineto{\pgfqpoint{0.908901in}{0.990201in}}%
\pgfpathlineto{\pgfqpoint{0.909258in}{0.941518in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{1.009708in}}%
\pgfpathlineto{\pgfqpoint{0.909974in}{1.038179in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{0.942229in}}%
\pgfpathlineto{\pgfqpoint{0.911048in}{0.981042in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{0.964143in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{0.913728in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{0.913195in}{0.913328in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{0.919896in}}%
\pgfpathlineto{\pgfqpoint{0.913911in}{0.899013in}}%
\pgfpathlineto{\pgfqpoint{0.914627in}{0.959301in}}%
\pgfpathlineto{\pgfqpoint{0.915343in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{0.960035in}}%
\pgfpathlineto{\pgfqpoint{0.916059in}{0.980685in}}%
\pgfpathlineto{\pgfqpoint{0.916417in}{0.941646in}}%
\pgfpathlineto{\pgfqpoint{0.917132in}{1.069446in}}%
\pgfpathlineto{\pgfqpoint{0.917490in}{1.014084in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{1.006198in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.025202in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{0.965316in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{0.937673in}}%
\pgfpathlineto{\pgfqpoint{0.919280in}{0.969685in}}%
\pgfpathlineto{\pgfqpoint{0.919638in}{0.908212in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{0.963511in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{0.921069in}{0.994153in}}%
\pgfpathlineto{\pgfqpoint{0.921427in}{1.025946in}}%
\pgfpathlineto{\pgfqpoint{0.921785in}{0.954082in}}%
\pgfpathlineto{\pgfqpoint{0.922143in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{0.922501in}{0.972475in}}%
\pgfpathlineto{\pgfqpoint{0.922859in}{0.930383in}}%
\pgfpathlineto{\pgfqpoint{0.923575in}{0.978493in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{0.918142in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{1.002283in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.889820in}}%
\pgfpathlineto{\pgfqpoint{0.925722in}{0.926597in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{0.882798in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{0.993343in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{0.890403in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{0.934607in}}%
\pgfpathlineto{\pgfqpoint{0.928227in}{0.876895in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{0.957250in}}%
\pgfpathlineto{\pgfqpoint{0.929301in}{0.905684in}}%
\pgfpathlineto{\pgfqpoint{0.929659in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{0.968256in}}%
\pgfpathlineto{\pgfqpoint{0.930375in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{0.902939in}}%
\pgfpathlineto{\pgfqpoint{0.931091in}{0.926539in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{0.870028in}}%
\pgfpathlineto{\pgfqpoint{0.933238in}{0.891539in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{0.860333in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{1.024048in}}%
\pgfpathlineto{\pgfqpoint{0.935028in}{0.959553in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.000927in}}%
\pgfpathlineto{\pgfqpoint{0.936459in}{1.033896in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{0.975282in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{0.950524in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{0.945413in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{0.911019in}}%
\pgfpathlineto{\pgfqpoint{0.938607in}{0.906656in}}%
\pgfpathlineto{\pgfqpoint{0.938965in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{0.953848in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{0.939814in}}%
\pgfpathlineto{\pgfqpoint{0.940396in}{0.943005in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{0.905550in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{0.897108in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{0.941828in}{0.899734in}}%
\pgfpathlineto{\pgfqpoint{0.942186in}{0.904384in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.916563in}}%
\pgfpathlineto{\pgfqpoint{0.942902in}{0.881140in}}%
\pgfpathlineto{\pgfqpoint{0.943259in}{0.890446in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{0.905895in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{0.888196in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.896487in}}%
\pgfpathlineto{\pgfqpoint{0.944691in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{0.886103in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{0.885797in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{0.892642in}}%
\pgfpathlineto{\pgfqpoint{0.946123in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{0.937485in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.877227in}}%
\pgfpathlineto{\pgfqpoint{0.947912in}{0.877521in}}%
\pgfpathlineto{\pgfqpoint{0.948270in}{0.862143in}}%
\pgfpathlineto{\pgfqpoint{0.948986in}{0.952306in}}%
\pgfpathlineto{\pgfqpoint{0.949344in}{0.932028in}}%
\pgfpathlineto{\pgfqpoint{0.949702in}{0.923740in}}%
\pgfpathlineto{\pgfqpoint{0.950060in}{0.920548in}}%
\pgfpathlineto{\pgfqpoint{0.950418in}{0.888560in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{0.892868in}}%
\pgfpathlineto{\pgfqpoint{0.951133in}{0.906164in}}%
\pgfpathlineto{\pgfqpoint{0.951491in}{0.880597in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{0.952565in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{0.912567in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{0.953639in}{0.886524in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.877396in}}%
\pgfpathlineto{\pgfqpoint{0.954355in}{0.905315in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{0.870240in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{0.897031in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{0.938179in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{0.908782in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{0.905822in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{0.898667in}}%
\pgfpathlineto{\pgfqpoint{0.956860in}{0.855160in}}%
\pgfpathlineto{\pgfqpoint{0.957576in}{0.932910in}}%
\pgfpathlineto{\pgfqpoint{0.958292in}{0.900328in}}%
\pgfpathlineto{\pgfqpoint{0.958649in}{0.928414in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{0.959365in}{0.894500in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.969038in}}%
\pgfpathlineto{\pgfqpoint{0.960439in}{0.956270in}}%
\pgfpathlineto{\pgfqpoint{0.960797in}{0.911576in}}%
\pgfpathlineto{\pgfqpoint{0.961155in}{0.933932in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{0.985037in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{0.899006in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{0.869198in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{0.930411in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{0.916220in}}%
\pgfpathlineto{\pgfqpoint{0.963660in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{0.964376in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{0.964734in}{0.941666in}}%
\pgfpathlineto{\pgfqpoint{0.965092in}{0.868873in}}%
\pgfpathlineto{\pgfqpoint{0.965450in}{0.898763in}}%
\pgfpathlineto{\pgfqpoint{0.965808in}{0.965132in}}%
\pgfpathlineto{\pgfqpoint{0.966165in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{0.884778in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.884740in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{0.916351in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{0.900675in}}%
\pgfpathlineto{\pgfqpoint{0.967955in}{0.867586in}}%
\pgfpathlineto{\pgfqpoint{0.968313in}{0.905763in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.970599in}}%
\pgfpathlineto{\pgfqpoint{0.969029in}{0.952404in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{0.868098in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{0.970102in}{0.929333in}}%
\pgfpathlineto{\pgfqpoint{0.970460in}{0.913564in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{0.853830in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{0.978768in}}%
\pgfpathlineto{\pgfqpoint{0.971892in}{0.964900in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{0.858547in}}%
\pgfpathlineto{\pgfqpoint{0.972966in}{0.904927in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{0.882475in}}%
\pgfpathlineto{\pgfqpoint{0.973681in}{0.846809in}}%
\pgfpathlineto{\pgfqpoint{0.974397in}{0.997111in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{0.975884in}}%
\pgfpathlineto{\pgfqpoint{0.975113in}{0.879508in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{0.864503in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.907088in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{0.853446in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{0.978334in}{0.852955in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{0.900438in}}%
\pgfpathlineto{\pgfqpoint{0.979050in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{0.979408in}{0.849654in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.847798in}}%
\pgfpathlineto{\pgfqpoint{0.980124in}{0.851981in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{0.981197in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{0.982629in}{0.824263in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{0.983703in}{0.842617in}}%
\pgfpathlineto{\pgfqpoint{0.984061in}{0.839556in}}%
\pgfpathlineto{\pgfqpoint{0.984419in}{0.894865in}}%
\pgfpathlineto{\pgfqpoint{0.984777in}{0.908088in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{0.861970in}}%
\pgfpathlineto{\pgfqpoint{0.985850in}{1.015463in}}%
\pgfpathlineto{\pgfqpoint{0.986566in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{1.024518in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{1.018807in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{0.887824in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{0.889546in}}%
\pgfpathlineto{\pgfqpoint{0.989071in}{0.873123in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{0.839368in}}%
\pgfpathlineto{\pgfqpoint{0.989787in}{0.845588in}}%
\pgfpathlineto{\pgfqpoint{0.990145in}{0.858567in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{0.840395in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.851429in}}%
\pgfpathlineto{\pgfqpoint{0.991577in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{0.860505in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{0.993008in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{0.993366in}{0.830615in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{0.843416in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{0.830842in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{0.842843in}}%
\pgfpathlineto{\pgfqpoint{0.995156in}{0.824000in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{0.818247in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{0.849975in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{0.815974in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{0.819324in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{0.867688in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{0.998735in}{0.859523in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{0.817022in}}%
\pgfpathlineto{\pgfqpoint{1.000166in}{0.859400in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.000882in}{0.836022in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{1.001598in}{0.850839in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{1.003030in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.003388in}{0.895005in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.828226in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{0.961275in}}%
\pgfpathlineto{\pgfqpoint{1.004819in}{0.914036in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{0.837797in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{0.974869in}}%
\pgfpathlineto{\pgfqpoint{1.005893in}{1.037923in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.033439in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{0.973102in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{0.837523in}}%
\pgfpathlineto{\pgfqpoint{1.007683in}{1.120326in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{1.008398in}{1.097377in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{0.855373in}}%
\pgfpathlineto{\pgfqpoint{1.009472in}{0.916014in}}%
\pgfpathlineto{\pgfqpoint{1.009830in}{0.916849in}}%
\pgfpathlineto{\pgfqpoint{1.010188in}{0.854384in}}%
\pgfpathlineto{\pgfqpoint{1.010904in}{0.935750in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{0.905835in}}%
\pgfpathlineto{\pgfqpoint{1.011619in}{0.837300in}}%
\pgfpathlineto{\pgfqpoint{1.012335in}{0.981229in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{0.961604in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{0.877833in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{0.896194in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{0.968825in}}%
\pgfpathlineto{\pgfqpoint{1.014125in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{0.884018in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{0.895035in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{0.954840in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{0.929256in}}%
\pgfpathlineto{\pgfqpoint{1.015914in}{0.869826in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{0.878208in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{1.016988in}{0.921377in}}%
\pgfpathlineto{\pgfqpoint{1.017346in}{0.863882in}}%
\pgfpathlineto{\pgfqpoint{1.017704in}{0.887192in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{0.935764in}}%
\pgfpathlineto{\pgfqpoint{1.018420in}{0.906693in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{0.830049in}}%
\pgfpathlineto{\pgfqpoint{1.019493in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{1.019851in}{1.030873in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{0.849016in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{1.017249in}}%
\pgfpathlineto{\pgfqpoint{1.021641in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{0.941831in}}%
\pgfpathlineto{\pgfqpoint{1.022715in}{0.943777in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{0.859991in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.888464in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{1.025220in}{0.938975in}}%
\pgfpathlineto{\pgfqpoint{1.025578in}{0.922770in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.915450in}}%
\pgfpathlineto{\pgfqpoint{1.026294in}{0.922695in}}%
\pgfpathlineto{\pgfqpoint{1.026652in}{0.892052in}}%
\pgfpathlineto{\pgfqpoint{1.027009in}{0.889363in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{1.027725in}{0.880719in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{0.898156in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{1.030588in}{0.890969in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{0.879426in}}%
\pgfpathlineto{\pgfqpoint{1.031662in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{1.032020in}{0.874721in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{0.870944in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.890988in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{1.033452in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{0.850380in}}%
\pgfpathlineto{\pgfqpoint{1.034168in}{0.862935in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{0.835312in}}%
\pgfpathlineto{\pgfqpoint{1.035241in}{0.830258in}}%
\pgfpathlineto{\pgfqpoint{1.035599in}{0.829422in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.820310in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{1.037031in}{0.823963in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{1.037747in}{0.836362in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.832197in}}%
\pgfpathlineto{\pgfqpoint{1.038462in}{0.809114in}}%
\pgfpathlineto{\pgfqpoint{1.038820in}{0.808543in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.804063in}}%
\pgfpathlineto{\pgfqpoint{1.039536in}{0.805744in}}%
\pgfpathlineto{\pgfqpoint{1.039894in}{0.816048in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{1.040968in}{0.806222in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{1.041684in}{0.798074in}}%
\pgfpathlineto{\pgfqpoint{1.042399in}{0.807306in}}%
\pgfpathlineto{\pgfqpoint{1.042757in}{0.807892in}}%
\pgfpathlineto{\pgfqpoint{1.043115in}{0.812078in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.822934in}}%
\pgfpathlineto{\pgfqpoint{1.043831in}{0.820928in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{0.820712in}}%
\pgfpathlineto{\pgfqpoint{1.044547in}{0.817289in}}%
\pgfpathlineto{\pgfqpoint{1.044905in}{0.819434in}}%
\pgfpathlineto{\pgfqpoint{1.045263in}{0.816749in}}%
\pgfpathlineto{\pgfqpoint{1.045978in}{0.789257in}}%
\pgfpathlineto{\pgfqpoint{1.046336in}{0.815538in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{0.820766in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{0.809103in}}%
\pgfpathlineto{\pgfqpoint{1.047768in}{0.876732in}}%
\pgfpathlineto{\pgfqpoint{1.048126in}{0.853104in}}%
\pgfpathlineto{\pgfqpoint{1.048484in}{0.810121in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.935434in}}%
\pgfpathlineto{\pgfqpoint{1.049558in}{0.938053in}}%
\pgfpathlineto{\pgfqpoint{1.050273in}{0.796971in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{0.926538in}}%
\pgfpathlineto{\pgfqpoint{1.051347in}{0.932111in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.893285in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{0.829658in}}%
\pgfpathlineto{\pgfqpoint{1.053137in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{1.053494in}{0.929734in}}%
\pgfpathlineto{\pgfqpoint{1.053852in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{1.054210in}{0.834804in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{1.054926in}{0.901200in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{0.811260in}}%
\pgfpathlineto{\pgfqpoint{1.056358in}{0.925938in}}%
\pgfpathlineto{\pgfqpoint{1.056716in}{0.931561in}}%
\pgfpathlineto{\pgfqpoint{1.057431in}{0.812703in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{0.943069in}}%
\pgfpathlineto{\pgfqpoint{1.058863in}{0.902720in}}%
\pgfpathlineto{\pgfqpoint{1.059221in}{0.824886in}}%
\pgfpathlineto{\pgfqpoint{1.059579in}{0.814760in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{1.060295in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{1.061010in}{0.795710in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.800959in}}%
\pgfpathlineto{\pgfqpoint{1.061726in}{0.793118in}}%
\pgfpathlineto{\pgfqpoint{1.062442in}{0.822475in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.791930in}}%
\pgfpathlineto{\pgfqpoint{1.063158in}{0.802375in}}%
\pgfpathlineto{\pgfqpoint{1.063516in}{0.824083in}}%
\pgfpathlineto{\pgfqpoint{1.063874in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{1.064232in}{0.790652in}}%
\pgfpathlineto{\pgfqpoint{1.064590in}{0.800008in}}%
\pgfpathlineto{\pgfqpoint{1.064947in}{0.783384in}}%
\pgfpathlineto{\pgfqpoint{1.065663in}{0.840088in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.785081in}}%
\pgfpathlineto{\pgfqpoint{1.066737in}{0.777604in}}%
\pgfpathlineto{\pgfqpoint{1.067095in}{0.775369in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{0.765451in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.816971in}}%
\pgfpathlineto{\pgfqpoint{1.068169in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.787832in}}%
\pgfpathlineto{\pgfqpoint{1.069242in}{0.888429in}}%
\pgfpathlineto{\pgfqpoint{1.069600in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.798731in}}%
\pgfpathlineto{\pgfqpoint{1.070674in}{0.977950in}}%
\pgfpathlineto{\pgfqpoint{1.071032in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{1.071748in}{0.829500in}}%
\pgfpathlineto{\pgfqpoint{1.072106in}{0.873046in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{0.950067in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{0.906237in}}%
\pgfpathlineto{\pgfqpoint{1.073537in}{0.825073in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.953104in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{0.905999in}}%
\pgfpathlineto{\pgfqpoint{1.075327in}{0.813908in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{0.850746in}}%
\pgfpathlineto{\pgfqpoint{1.076043in}{0.912975in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{0.912693in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.795280in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{1.006433in}}%
\pgfpathlineto{\pgfqpoint{1.078190in}{1.020081in}}%
\pgfpathlineto{\pgfqpoint{1.078548in}{0.994540in}}%
\pgfpathlineto{\pgfqpoint{1.079264in}{0.813385in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{0.845094in}}%
\pgfpathlineto{\pgfqpoint{1.079979in}{0.851640in}}%
\pgfpathlineto{\pgfqpoint{1.080337in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{1.080695in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{1.081053in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{1.081411in}{0.809627in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{1.082127in}{0.818850in}}%
\pgfpathlineto{\pgfqpoint{1.082485in}{0.795156in}}%
\pgfpathlineto{\pgfqpoint{1.083201in}{0.845014in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.805049in}}%
\pgfpathlineto{\pgfqpoint{1.083916in}{0.792365in}}%
\pgfpathlineto{\pgfqpoint{1.084274in}{0.805774in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.783243in}}%
\pgfpathlineto{\pgfqpoint{1.084990in}{0.787963in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{1.085706in}{0.780540in}}%
\pgfpathlineto{\pgfqpoint{1.086422in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{1.086780in}{0.775817in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.863360in}}%
\pgfpathlineto{\pgfqpoint{1.087853in}{0.837430in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.791110in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{0.903891in}}%
\pgfpathlineto{\pgfqpoint{1.089285in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{0.825220in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{1.091075in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{1.092148in}{0.781502in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{0.778903in}}%
\pgfpathlineto{\pgfqpoint{1.093222in}{0.769892in}}%
\pgfpathlineto{\pgfqpoint{1.093580in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{1.093938in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{0.786295in}}%
\pgfpathlineto{\pgfqpoint{1.095369in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{1.095727in}{0.831385in}}%
\pgfpathlineto{\pgfqpoint{1.096085in}{0.829018in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{0.810296in}}%
\pgfpathlineto{\pgfqpoint{1.096801in}{0.811350in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{0.821761in}}%
\pgfpathlineto{\pgfqpoint{1.097517in}{0.824429in}}%
\pgfpathlineto{\pgfqpoint{1.097875in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{1.098233in}{0.810687in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.802766in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{0.804799in}}%
\pgfpathlineto{\pgfqpoint{1.099306in}{0.810959in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.806022in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{0.792274in}}%
\pgfpathlineto{\pgfqpoint{1.100380in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{1.101096in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{1.101454in}{0.803170in}}%
\pgfpathlineto{\pgfqpoint{1.101812in}{0.790538in}}%
\pgfpathlineto{\pgfqpoint{1.102528in}{0.810926in}}%
\pgfpathlineto{\pgfqpoint{1.102885in}{0.857416in}}%
\pgfpathlineto{\pgfqpoint{1.103243in}{0.872311in}}%
\pgfpathlineto{\pgfqpoint{1.103601in}{0.834236in}}%
\pgfpathlineto{\pgfqpoint{1.103959in}{0.875884in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{0.895370in}}%
\pgfpathlineto{\pgfqpoint{1.104675in}{0.881319in}}%
\pgfpathlineto{\pgfqpoint{1.105033in}{0.839967in}}%
\pgfpathlineto{\pgfqpoint{1.105391in}{0.830490in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.849186in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{1.106465in}{0.820606in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{0.823665in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{0.841065in}}%
\pgfpathlineto{\pgfqpoint{1.107538in}{0.828682in}}%
\pgfpathlineto{\pgfqpoint{1.107896in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{1.108612in}{0.895532in}}%
\pgfpathlineto{\pgfqpoint{1.108970in}{0.891339in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{0.796258in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.908821in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{1.111117in}{0.892602in}}%
\pgfpathlineto{\pgfqpoint{1.111833in}{0.795451in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{0.831239in}}%
\pgfpathlineto{\pgfqpoint{1.112549in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.788053in}}%
\pgfpathlineto{\pgfqpoint{1.113623in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.784148in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{0.799745in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{0.787989in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.821102in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.794728in}}%
\pgfpathlineto{\pgfqpoint{1.116486in}{0.788822in}}%
\pgfpathlineto{\pgfqpoint{1.116844in}{0.792487in}}%
\pgfpathlineto{\pgfqpoint{1.117202in}{0.784718in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.834931in}}%
\pgfpathlineto{\pgfqpoint{1.118633in}{0.793488in}}%
\pgfpathlineto{\pgfqpoint{1.118991in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{1.119349in}{0.780341in}}%
\pgfpathlineto{\pgfqpoint{1.119707in}{0.796183in}}%
\pgfpathlineto{\pgfqpoint{1.120065in}{0.801004in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{0.825929in}}%
\pgfpathlineto{\pgfqpoint{1.121497in}{0.802548in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{1.122212in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{1.122928in}{0.814126in}}%
\pgfpathlineto{\pgfqpoint{1.123286in}{0.791516in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.826779in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{0.790132in}}%
\pgfpathlineto{\pgfqpoint{1.125791in}{0.775723in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{0.787610in}}%
\pgfpathlineto{\pgfqpoint{1.126865in}{0.787007in}}%
\pgfpathlineto{\pgfqpoint{1.127581in}{0.771061in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.769345in}}%
\pgfpathlineto{\pgfqpoint{1.128297in}{0.771152in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.771094in}}%
\pgfpathlineto{\pgfqpoint{1.129013in}{0.774454in}}%
\pgfpathlineto{\pgfqpoint{1.129370in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{1.129728in}{0.776248in}}%
\pgfpathlineto{\pgfqpoint{1.130086in}{0.775458in}}%
\pgfpathlineto{\pgfqpoint{1.130802in}{0.764253in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.786576in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{0.784690in}}%
\pgfpathlineto{\pgfqpoint{1.132234in}{0.799677in}}%
\pgfpathlineto{\pgfqpoint{1.132950in}{0.768772in}}%
\pgfpathlineto{\pgfqpoint{1.133665in}{0.775554in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{0.765662in}}%
\pgfpathlineto{\pgfqpoint{1.134381in}{0.784919in}}%
\pgfpathlineto{\pgfqpoint{1.134739in}{0.788495in}}%
\pgfpathlineto{\pgfqpoint{1.135097in}{0.796299in}}%
\pgfpathlineto{\pgfqpoint{1.135455in}{0.796467in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.795079in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{0.789172in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{0.759136in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.838348in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.826166in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{0.796514in}}%
\pgfpathlineto{\pgfqpoint{1.138318in}{0.809951in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{0.807334in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{0.803090in}}%
\pgfpathlineto{\pgfqpoint{1.140108in}{0.815827in}}%
\pgfpathlineto{\pgfqpoint{1.140466in}{0.805813in}}%
\pgfpathlineto{\pgfqpoint{1.140823in}{0.775793in}}%
\pgfpathlineto{\pgfqpoint{1.141181in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{1.141539in}{0.863468in}}%
\pgfpathlineto{\pgfqpoint{1.141897in}{0.853263in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{0.774009in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{0.829001in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{0.839355in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{1.144045in}{0.823975in}}%
\pgfpathlineto{\pgfqpoint{1.144403in}{0.852856in}}%
\pgfpathlineto{\pgfqpoint{1.144760in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.809814in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{0.819048in}}%
\pgfpathlineto{\pgfqpoint{1.145834in}{0.840207in}}%
\pgfpathlineto{\pgfqpoint{1.146192in}{0.829743in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{1.146908in}{0.812119in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{0.843730in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{0.833180in}}%
\pgfpathlineto{\pgfqpoint{1.147982in}{0.806194in}}%
\pgfpathlineto{\pgfqpoint{1.148697in}{0.834952in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{0.830112in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{0.805064in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{0.795681in}}%
\pgfpathlineto{\pgfqpoint{1.150129in}{0.819803in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{1.151919in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{1.152276in}{0.794271in}}%
\pgfpathlineto{\pgfqpoint{1.152992in}{0.866479in}}%
\pgfpathlineto{\pgfqpoint{1.153350in}{0.858945in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{0.809927in}}%
\pgfpathlineto{\pgfqpoint{1.154066in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{0.810456in}}%
\pgfpathlineto{\pgfqpoint{1.154782in}{0.802953in}}%
\pgfpathlineto{\pgfqpoint{1.155140in}{0.780182in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{0.864531in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.853865in}}%
\pgfpathlineto{\pgfqpoint{1.156571in}{0.789937in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{0.779845in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{1.157645in}{0.794674in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{0.767277in}}%
\pgfpathlineto{\pgfqpoint{1.158719in}{0.873665in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{1.159435in}{0.790349in}}%
\pgfpathlineto{\pgfqpoint{1.159792in}{0.771437in}}%
\pgfpathlineto{\pgfqpoint{1.160150in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{0.777138in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{0.760111in}}%
\pgfpathlineto{\pgfqpoint{1.161582in}{0.874655in}}%
\pgfpathlineto{\pgfqpoint{1.161940in}{0.854497in}}%
\pgfpathlineto{\pgfqpoint{1.162298in}{0.777692in}}%
\pgfpathlineto{\pgfqpoint{1.162656in}{0.787175in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.821939in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.817808in}}%
\pgfpathlineto{\pgfqpoint{1.163729in}{0.774319in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.790313in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{0.839948in}}%
\pgfpathlineto{\pgfqpoint{1.164803in}{0.824474in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{0.773665in}}%
\pgfpathlineto{\pgfqpoint{1.165877in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{1.167309in}{0.838997in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.824603in}}%
\pgfpathlineto{\pgfqpoint{1.168024in}{0.776655in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.850017in}}%
\pgfpathlineto{\pgfqpoint{1.169098in}{0.837133in}}%
\pgfpathlineto{\pgfqpoint{1.169456in}{0.787637in}}%
\pgfpathlineto{\pgfqpoint{1.169814in}{0.776057in}}%
\pgfpathlineto{\pgfqpoint{1.170172in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{1.170888in}{0.767093in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.768825in}}%
\pgfpathlineto{\pgfqpoint{1.171603in}{0.768615in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{0.792282in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{0.777886in}}%
\pgfpathlineto{\pgfqpoint{1.173035in}{0.791365in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{0.790456in}}%
\pgfpathlineto{\pgfqpoint{1.173751in}{0.776769in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{1.174825in}{0.755353in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.176256in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{1.176972in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{1.177330in}{0.756670in}}%
\pgfpathlineto{\pgfqpoint{1.177688in}{0.760691in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.754840in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{0.767382in}}%
\pgfpathlineto{\pgfqpoint{1.179119in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{1.179835in}{0.793027in}}%
\pgfpathlineto{\pgfqpoint{1.180193in}{0.791921in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{0.832638in}}%
\pgfpathlineto{\pgfqpoint{1.181625in}{0.812971in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.821005in}}%
\pgfpathlineto{\pgfqpoint{1.183056in}{0.813852in}}%
\pgfpathlineto{\pgfqpoint{1.183414in}{0.781121in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{0.788163in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{0.809516in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{0.797959in}}%
\pgfpathlineto{\pgfqpoint{1.184846in}{0.766265in}}%
\pgfpathlineto{\pgfqpoint{1.185204in}{0.798803in}}%
\pgfpathlineto{\pgfqpoint{1.185562in}{0.853716in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.847139in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{0.752594in}}%
\pgfpathlineto{\pgfqpoint{1.186993in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.771501in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{0.746027in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{0.847807in}}%
\pgfpathlineto{\pgfqpoint{1.188783in}{0.843706in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{0.831261in}}%
\pgfpathlineto{\pgfqpoint{1.189499in}{0.831532in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{0.829996in}}%
\pgfpathlineto{\pgfqpoint{1.190214in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{0.765083in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.769500in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{0.783686in}}%
\pgfpathlineto{\pgfqpoint{1.192362in}{0.760824in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.768289in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.768697in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{0.769542in}}%
\pgfpathlineto{\pgfqpoint{1.194151in}{0.746600in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{0.739841in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.765111in}}%
\pgfpathlineto{\pgfqpoint{1.195583in}{0.757124in}}%
\pgfpathlineto{\pgfqpoint{1.195941in}{0.733779in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{1.197015in}{0.744253in}}%
\pgfpathlineto{\pgfqpoint{1.197373in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{1.197731in}{0.766149in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.759884in}}%
\pgfpathlineto{\pgfqpoint{1.198804in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{0.750241in}}%
\pgfpathlineto{\pgfqpoint{1.199520in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{1.199878in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{1.200236in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{0.754235in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{0.809161in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.747642in}}%
\pgfpathlineto{\pgfqpoint{1.203457in}{0.892819in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{0.842693in}}%
\pgfpathlineto{\pgfqpoint{1.204531in}{0.759221in}}%
\pgfpathlineto{\pgfqpoint{1.204889in}{0.790162in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.866693in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.878676in}}%
\pgfpathlineto{\pgfqpoint{1.205962in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{1.206320in}{0.764450in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{1.207036in}{0.826842in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.831673in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{0.868947in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{0.867065in}}%
\pgfpathlineto{\pgfqpoint{1.209899in}{0.807718in}}%
\pgfpathlineto{\pgfqpoint{1.210257in}{0.832244in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.816643in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.771515in}}%
\pgfpathlineto{\pgfqpoint{1.211689in}{0.795176in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{0.763719in}}%
\pgfpathlineto{\pgfqpoint{1.212763in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.213120in}{0.775251in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{0.769242in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{0.780621in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{0.810420in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{1.214910in}{0.801515in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.796206in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.772146in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.817494in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.767019in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{0.844931in}}%
\pgfpathlineto{\pgfqpoint{1.218131in}{0.829487in}}%
\pgfpathlineto{\pgfqpoint{1.218489in}{0.779570in}}%
\pgfpathlineto{\pgfqpoint{1.218847in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{0.843205in}}%
\pgfpathlineto{\pgfqpoint{1.219563in}{0.842965in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{0.793769in}}%
\pgfpathlineto{\pgfqpoint{1.220636in}{0.807641in}}%
\pgfpathlineto{\pgfqpoint{1.220994in}{0.794269in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.757882in}}%
\pgfpathlineto{\pgfqpoint{1.222068in}{0.825171in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.811321in}}%
\pgfpathlineto{\pgfqpoint{1.222784in}{0.773640in}}%
\pgfpathlineto{\pgfqpoint{1.223142in}{0.767568in}}%
\pgfpathlineto{\pgfqpoint{1.223500in}{0.770422in}}%
\pgfpathlineto{\pgfqpoint{1.223858in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.749263in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{0.791727in}}%
\pgfpathlineto{\pgfqpoint{1.225647in}{0.744560in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{0.751375in}}%
\pgfpathlineto{\pgfqpoint{1.226721in}{0.734429in}}%
\pgfpathlineto{\pgfqpoint{1.227079in}{0.752777in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.758776in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{1.228153in}{0.754065in}}%
\pgfpathlineto{\pgfqpoint{1.228510in}{0.753700in}}%
\pgfpathlineto{\pgfqpoint{1.228868in}{0.755770in}}%
\pgfpathlineto{\pgfqpoint{1.229584in}{0.736435in}}%
\pgfpathlineto{\pgfqpoint{1.229942in}{0.756395in}}%
\pgfpathlineto{\pgfqpoint{1.230300in}{0.757775in}}%
\pgfpathlineto{\pgfqpoint{1.230658in}{0.750070in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{0.781192in}}%
\pgfpathlineto{\pgfqpoint{1.231732in}{0.788254in}}%
\pgfpathlineto{\pgfqpoint{1.232089in}{0.753033in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{0.793734in}}%
\pgfpathlineto{\pgfqpoint{1.232805in}{0.807848in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.777796in}}%
\pgfpathlineto{\pgfqpoint{1.233521in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{0.735646in}}%
\pgfpathlineto{\pgfqpoint{1.234595in}{0.725321in}}%
\pgfpathlineto{\pgfqpoint{1.234953in}{0.769820in}}%
\pgfpathlineto{\pgfqpoint{1.235311in}{0.774531in}}%
\pgfpathlineto{\pgfqpoint{1.235669in}{0.750420in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{1.236742in}{0.792634in}}%
\pgfpathlineto{\pgfqpoint{1.237100in}{0.745286in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{0.951695in}}%
\pgfpathlineto{\pgfqpoint{1.238174in}{0.957047in}}%
\pgfpathlineto{\pgfqpoint{1.238532in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{0.782476in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{0.789008in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.856929in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{0.863549in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.762726in}}%
\pgfpathlineto{\pgfqpoint{1.241037in}{0.759614in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.750760in}}%
\pgfpathlineto{\pgfqpoint{1.241753in}{0.751955in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{0.757247in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.744817in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.739758in}}%
\pgfpathlineto{\pgfqpoint{1.243900in}{0.777332in}}%
\pgfpathlineto{\pgfqpoint{1.244258in}{0.773904in}}%
\pgfpathlineto{\pgfqpoint{1.244616in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{1.245332in}{0.819304in}}%
\pgfpathlineto{\pgfqpoint{1.245690in}{0.798719in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{0.732102in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{0.776929in}}%
\pgfpathlineto{\pgfqpoint{1.247479in}{0.751704in}}%
\pgfpathlineto{\pgfqpoint{1.247837in}{0.746522in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{0.778545in}}%
\pgfpathlineto{\pgfqpoint{1.248911in}{0.741903in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{0.742552in}}%
\pgfpathlineto{\pgfqpoint{1.249627in}{0.733489in}}%
\pgfpathlineto{\pgfqpoint{1.249985in}{0.730729in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{0.749162in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.751253in}}%
\pgfpathlineto{\pgfqpoint{1.251058in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{0.769736in}}%
\pgfpathlineto{\pgfqpoint{1.251774in}{0.750576in}}%
\pgfpathlineto{\pgfqpoint{1.252132in}{0.741499in}}%
\pgfpathlineto{\pgfqpoint{1.252490in}{0.757024in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.756747in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.750823in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.750540in}}%
\pgfpathlineto{\pgfqpoint{1.254280in}{0.745927in}}%
\pgfpathlineto{\pgfqpoint{1.254638in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{1.254995in}{0.738638in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{0.747757in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{0.734579in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{0.728345in}}%
\pgfpathlineto{\pgfqpoint{1.256785in}{0.744596in}}%
\pgfpathlineto{\pgfqpoint{1.257143in}{0.739110in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.720169in}}%
\pgfpathlineto{\pgfqpoint{1.258574in}{0.745696in}}%
\pgfpathlineto{\pgfqpoint{1.258932in}{0.746453in}}%
\pgfpathlineto{\pgfqpoint{1.259290in}{0.742850in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.736935in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{0.727161in}}%
\pgfpathlineto{\pgfqpoint{1.260364in}{0.729717in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{0.746120in}}%
\pgfpathlineto{\pgfqpoint{1.261080in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{1.261438in}{0.741650in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{0.754722in}}%
\pgfpathlineto{\pgfqpoint{1.262154in}{0.744278in}}%
\pgfpathlineto{\pgfqpoint{1.262869in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{1.263943in}{0.809919in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{0.733298in}}%
\pgfpathlineto{\pgfqpoint{1.265017in}{0.727272in}}%
\pgfpathlineto{\pgfqpoint{1.265375in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{1.265733in}{0.723285in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{1.267522in}{0.752254in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{0.807758in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.790180in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{0.803963in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{0.844318in}}%
\pgfpathlineto{\pgfqpoint{1.270385in}{0.764947in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{0.799269in}}%
\pgfpathlineto{\pgfqpoint{1.271459in}{0.824025in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{0.828416in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.781093in}}%
\pgfpathlineto{\pgfqpoint{1.272533in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{0.745718in}}%
\pgfpathlineto{\pgfqpoint{1.273607in}{0.760168in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{0.760381in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{0.736257in}}%
\pgfpathlineto{\pgfqpoint{1.275038in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.799897in}}%
\pgfpathlineto{\pgfqpoint{1.276112in}{0.794069in}}%
\pgfpathlineto{\pgfqpoint{1.276470in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{0.738505in}}%
\pgfpathlineto{\pgfqpoint{1.277186in}{0.741936in}}%
\pgfpathlineto{\pgfqpoint{1.277544in}{0.734984in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{0.794936in}}%
\pgfpathlineto{\pgfqpoint{1.278617in}{0.749815in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{0.752877in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.787622in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.773674in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{0.791188in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{0.756653in}}%
\pgfpathlineto{\pgfqpoint{1.281480in}{0.835943in}}%
\pgfpathlineto{\pgfqpoint{1.282196in}{0.746836in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{0.746357in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{0.748279in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{0.772589in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{0.772398in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{0.728541in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{1.285060in}{0.741504in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.730664in}}%
\pgfpathlineto{\pgfqpoint{1.286133in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.734922in}}%
\pgfpathlineto{\pgfqpoint{1.286849in}{0.733192in}}%
\pgfpathlineto{\pgfqpoint{1.287207in}{0.719674in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{0.722582in}}%
\pgfpathlineto{\pgfqpoint{1.287923in}{0.732007in}}%
\pgfpathlineto{\pgfqpoint{1.288281in}{0.720923in}}%
\pgfpathlineto{\pgfqpoint{1.288639in}{0.740853in}}%
\pgfpathlineto{\pgfqpoint{1.288996in}{0.746141in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{0.719326in}}%
\pgfpathlineto{\pgfqpoint{1.290070in}{0.802348in}}%
\pgfpathlineto{\pgfqpoint{1.290786in}{0.727394in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{0.752707in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{0.759524in}}%
\pgfpathlineto{\pgfqpoint{1.291860in}{0.736371in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.293291in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{0.743696in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{0.733012in}}%
\pgfpathlineto{\pgfqpoint{1.294723in}{0.763354in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.720330in}}%
\pgfpathlineto{\pgfqpoint{1.295797in}{0.792860in}}%
\pgfpathlineto{\pgfqpoint{1.296513in}{0.729701in}}%
\pgfpathlineto{\pgfqpoint{1.296870in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{0.732175in}}%
\pgfpathlineto{\pgfqpoint{1.297944in}{0.805304in}}%
\pgfpathlineto{\pgfqpoint{1.298660in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.299376in}{0.882641in}}%
\pgfpathlineto{\pgfqpoint{1.299734in}{0.882520in}}%
\pgfpathlineto{\pgfqpoint{1.300092in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{0.754372in}}%
\pgfpathlineto{\pgfqpoint{1.301165in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{0.962016in}}%
\pgfpathlineto{\pgfqpoint{1.301881in}{0.912795in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{0.795844in}}%
\pgfpathlineto{\pgfqpoint{1.302597in}{0.748546in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{0.798872in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{0.796407in}}%
\pgfpathlineto{\pgfqpoint{1.303671in}{0.752426in}}%
\pgfpathlineto{\pgfqpoint{1.304029in}{0.755521in}}%
\pgfpathlineto{\pgfqpoint{1.304386in}{0.801464in}}%
\pgfpathlineto{\pgfqpoint{1.304744in}{0.780286in}}%
\pgfpathlineto{\pgfqpoint{1.305102in}{0.743743in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.740394in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.744946in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{0.745274in}}%
\pgfpathlineto{\pgfqpoint{1.306534in}{0.732449in}}%
\pgfpathlineto{\pgfqpoint{1.306892in}{0.755316in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{1.307608in}{0.737617in}}%
\pgfpathlineto{\pgfqpoint{1.307966in}{0.746844in}}%
\pgfpathlineto{\pgfqpoint{1.308323in}{0.764933in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.741252in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.774057in}}%
\pgfpathlineto{\pgfqpoint{1.309755in}{0.750248in}}%
\pgfpathlineto{\pgfqpoint{1.310113in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.730754in}}%
\pgfpathlineto{\pgfqpoint{1.311187in}{0.721557in}}%
\pgfpathlineto{\pgfqpoint{1.311545in}{0.721314in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.733337in}}%
\pgfpathlineto{\pgfqpoint{1.312260in}{0.717029in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{0.723807in}}%
\pgfpathlineto{\pgfqpoint{1.312976in}{0.717767in}}%
\pgfpathlineto{\pgfqpoint{1.313334in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{1.314050in}{0.761667in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.776893in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{0.800773in}}%
\pgfpathlineto{\pgfqpoint{1.315124in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{0.738256in}}%
\pgfpathlineto{\pgfqpoint{1.316197in}{0.886449in}}%
\pgfpathlineto{\pgfqpoint{1.316555in}{0.866813in}}%
\pgfpathlineto{\pgfqpoint{1.316913in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{1.317271in}{0.784298in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{0.800775in}}%
\pgfpathlineto{\pgfqpoint{1.318345in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{0.759076in}}%
\pgfpathlineto{\pgfqpoint{1.319418in}{0.743063in}}%
\pgfpathlineto{\pgfqpoint{1.319776in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.731785in}}%
\pgfpathlineto{\pgfqpoint{1.320492in}{0.726012in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{0.732983in}}%
\pgfpathlineto{\pgfqpoint{1.321208in}{0.723496in}}%
\pgfpathlineto{\pgfqpoint{1.321566in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{1.321924in}{0.718920in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{0.741582in}}%
\pgfpathlineto{\pgfqpoint{1.323355in}{0.756580in}}%
\pgfpathlineto{\pgfqpoint{1.323713in}{0.756177in}}%
\pgfpathlineto{\pgfqpoint{1.324429in}{0.748732in}}%
\pgfpathlineto{\pgfqpoint{1.324787in}{0.758047in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{1.325503in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{1.325861in}{0.749822in}}%
\pgfpathlineto{\pgfqpoint{1.326219in}{0.767972in}}%
\pgfpathlineto{\pgfqpoint{1.326577in}{0.760445in}}%
\pgfpathlineto{\pgfqpoint{1.326935in}{0.748777in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{0.746724in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.747822in}}%
\pgfpathlineto{\pgfqpoint{1.328008in}{0.742549in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{0.751367in}}%
\pgfpathlineto{\pgfqpoint{1.328724in}{0.747274in}}%
\pgfpathlineto{\pgfqpoint{1.329082in}{0.738949in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{0.735675in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{0.736983in}}%
\pgfpathlineto{\pgfqpoint{1.330156in}{0.731992in}}%
\pgfpathlineto{\pgfqpoint{1.330514in}{0.737638in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.735093in}}%
\pgfpathlineto{\pgfqpoint{1.331229in}{0.730086in}}%
\pgfpathlineto{\pgfqpoint{1.331587in}{0.729152in}}%
\pgfpathlineto{\pgfqpoint{1.331945in}{0.738638in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{0.736654in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{0.728219in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.724726in}}%
\pgfpathlineto{\pgfqpoint{1.333377in}{0.742254in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.740318in}}%
\pgfpathlineto{\pgfqpoint{1.334093in}{0.720888in}}%
\pgfpathlineto{\pgfqpoint{1.334451in}{0.716635in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{0.741028in}}%
\pgfpathlineto{\pgfqpoint{1.335166in}{0.738997in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.713921in}}%
\pgfpathlineto{\pgfqpoint{1.336240in}{0.747457in}}%
\pgfpathlineto{\pgfqpoint{1.336598in}{0.749564in}}%
\pgfpathlineto{\pgfqpoint{1.336956in}{0.712139in}}%
\pgfpathlineto{\pgfqpoint{1.337314in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.843147in}}%
\pgfpathlineto{\pgfqpoint{1.338030in}{0.818650in}}%
\pgfpathlineto{\pgfqpoint{1.338387in}{0.735003in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{0.890821in}}%
\pgfpathlineto{\pgfqpoint{1.339461in}{0.876719in}}%
\pgfpathlineto{\pgfqpoint{1.340177in}{0.743665in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.899594in}}%
\pgfpathlineto{\pgfqpoint{1.341251in}{0.907013in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{0.871642in}}%
\pgfpathlineto{\pgfqpoint{1.341967in}{0.770144in}}%
\pgfpathlineto{\pgfqpoint{1.342324in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.808847in}}%
\pgfpathlineto{\pgfqpoint{1.343040in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{0.718651in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.731523in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{0.716571in}}%
\pgfpathlineto{\pgfqpoint{1.345188in}{0.775480in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.732180in}}%
\pgfpathlineto{\pgfqpoint{1.345904in}{0.733596in}}%
\pgfpathlineto{\pgfqpoint{1.346261in}{0.755531in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{0.729528in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.734100in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{0.721993in}}%
\pgfpathlineto{\pgfqpoint{1.348409in}{0.778216in}}%
\pgfpathlineto{\pgfqpoint{1.348767in}{0.769280in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{0.791917in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{0.777588in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{0.740169in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{0.786198in}}%
\pgfpathlineto{\pgfqpoint{1.350914in}{0.767202in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.791779in}}%
\pgfpathlineto{\pgfqpoint{1.351630in}{0.798572in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{0.769686in}}%
\pgfpathlineto{\pgfqpoint{1.352346in}{0.782301in}}%
\pgfpathlineto{\pgfqpoint{1.352704in}{0.809522in}}%
\pgfpathlineto{\pgfqpoint{1.353420in}{0.749921in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{0.767899in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.746474in}}%
\pgfpathlineto{\pgfqpoint{1.354493in}{0.780837in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{0.786710in}}%
\pgfpathlineto{\pgfqpoint{1.355209in}{0.730515in}}%
\pgfpathlineto{\pgfqpoint{1.355567in}{0.753588in}}%
\pgfpathlineto{\pgfqpoint{1.355925in}{0.789093in}}%
\pgfpathlineto{\pgfqpoint{1.356641in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.797741in}}%
\pgfpathlineto{\pgfqpoint{1.358072in}{0.741788in}}%
\pgfpathlineto{\pgfqpoint{1.358788in}{0.902528in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.896538in}}%
\pgfpathlineto{\pgfqpoint{1.359862in}{0.753646in}}%
\pgfpathlineto{\pgfqpoint{1.360220in}{0.766158in}}%
\pgfpathlineto{\pgfqpoint{1.360578in}{0.759469in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.729102in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.726221in}}%
\pgfpathlineto{\pgfqpoint{1.363083in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.824294in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.805056in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{1.365230in}{0.733075in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.748510in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.772588in}}%
\pgfpathlineto{\pgfqpoint{1.366662in}{0.722221in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{0.786450in}}%
\pgfpathlineto{\pgfqpoint{1.368094in}{0.724571in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{0.727938in}}%
\pgfpathlineto{\pgfqpoint{1.368809in}{0.719734in}}%
\pgfpathlineto{\pgfqpoint{1.369525in}{0.765451in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{0.729376in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{0.789016in}}%
\pgfpathlineto{\pgfqpoint{1.371315in}{0.735955in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{0.859435in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.731462in}}%
\pgfpathlineto{\pgfqpoint{1.373104in}{0.778046in}}%
\pgfpathlineto{\pgfqpoint{1.373462in}{0.791409in}}%
\pgfpathlineto{\pgfqpoint{1.374178in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{0.785362in}}%
\pgfpathlineto{\pgfqpoint{1.375968in}{0.736573in}}%
\pgfpathlineto{\pgfqpoint{1.376326in}{0.747499in}}%
\pgfpathlineto{\pgfqpoint{1.376683in}{0.745649in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{0.732287in}}%
\pgfpathlineto{\pgfqpoint{1.377399in}{0.736826in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{0.753590in}}%
\pgfpathlineto{\pgfqpoint{1.378115in}{0.742314in}}%
\pgfpathlineto{\pgfqpoint{1.378473in}{0.719973in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{0.746600in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{0.723852in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{0.736173in}}%
\pgfpathlineto{\pgfqpoint{1.381694in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{1.382052in}{0.719039in}}%
\pgfpathlineto{\pgfqpoint{1.382410in}{0.714103in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{0.753222in}}%
\pgfpathlineto{\pgfqpoint{1.383842in}{0.738469in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{1.384915in}{0.757596in}}%
\pgfpathlineto{\pgfqpoint{1.385273in}{0.728788in}}%
\pgfpathlineto{\pgfqpoint{1.385631in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{0.739251in}}%
\pgfpathlineto{\pgfqpoint{1.386347in}{0.732708in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{0.720109in}}%
\pgfpathlineto{\pgfqpoint{1.387063in}{0.723767in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{0.736937in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.736461in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.722088in}}%
\pgfpathlineto{\pgfqpoint{1.388852in}{0.735355in}}%
\pgfpathlineto{\pgfqpoint{1.389568in}{0.699751in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{0.702495in}}%
\pgfpathlineto{\pgfqpoint{1.390284in}{0.736393in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{0.736712in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.721438in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{0.720285in}}%
\pgfpathlineto{\pgfqpoint{1.392431in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{1.392789in}{0.716953in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.696512in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{1.394221in}{0.749507in}}%
\pgfpathlineto{\pgfqpoint{1.394579in}{0.739423in}}%
\pgfpathlineto{\pgfqpoint{1.394937in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{1.395295in}{0.733542in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{0.771598in}}%
\pgfpathlineto{\pgfqpoint{1.396010in}{0.764184in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{0.721973in}}%
\pgfpathlineto{\pgfqpoint{1.396726in}{0.721348in}}%
\pgfpathlineto{\pgfqpoint{1.397084in}{0.720159in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{0.705051in}}%
\pgfpathlineto{\pgfqpoint{1.397800in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{1.398158in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{1.398516in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{1.398874in}{0.710834in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.728479in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{0.699689in}}%
\pgfpathlineto{\pgfqpoint{1.400663in}{0.693809in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.691591in}}%
\pgfpathlineto{\pgfqpoint{1.401379in}{0.699212in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{0.701056in}}%
\pgfpathlineto{\pgfqpoint{1.402095in}{0.719308in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.721087in}}%
\pgfpathlineto{\pgfqpoint{1.402811in}{0.716984in}}%
\pgfpathlineto{\pgfqpoint{1.403168in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{1.403884in}{0.712624in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{0.715092in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{0.701311in}}%
\pgfpathlineto{\pgfqpoint{1.405316in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{0.692547in}}%
\pgfpathlineto{\pgfqpoint{1.406032in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{1.406390in}{0.700755in}}%
\pgfpathlineto{\pgfqpoint{1.406748in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{1.407105in}{0.693651in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{0.691245in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{0.696688in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.695040in}}%
\pgfpathlineto{\pgfqpoint{1.408537in}{0.697895in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{0.706355in}}%
\pgfpathlineto{\pgfqpoint{1.409253in}{0.705658in}}%
\pgfpathlineto{\pgfqpoint{1.409969in}{0.708992in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{0.695741in}}%
\pgfpathlineto{\pgfqpoint{1.411042in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{1.411400in}{0.720460in}}%
\pgfpathlineto{\pgfqpoint{1.411758in}{0.696341in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{1.412474in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.698504in}}%
\pgfpathlineto{\pgfqpoint{1.413190in}{0.700373in}}%
\pgfpathlineto{\pgfqpoint{1.413548in}{0.703944in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{0.696558in}}%
\pgfpathlineto{\pgfqpoint{1.414621in}{0.713341in}}%
\pgfpathlineto{\pgfqpoint{1.414979in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{0.695206in}}%
\pgfpathlineto{\pgfqpoint{1.415695in}{0.701144in}}%
\pgfpathlineto{\pgfqpoint{1.416411in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.696889in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{0.701012in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.699014in}}%
\pgfpathlineto{\pgfqpoint{1.418558in}{0.688062in}}%
\pgfpathlineto{\pgfqpoint{1.418916in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.681382in}}%
\pgfpathlineto{\pgfqpoint{1.419990in}{0.722780in}}%
\pgfpathlineto{\pgfqpoint{1.420348in}{0.740605in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.718527in}}%
\pgfpathlineto{\pgfqpoint{1.421064in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{1.421422in}{0.723371in}}%
\pgfpathlineto{\pgfqpoint{1.421780in}{0.715078in}}%
\pgfpathlineto{\pgfqpoint{1.422495in}{0.746172in}}%
\pgfpathlineto{\pgfqpoint{1.423211in}{0.704491in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.704569in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{0.701122in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.693415in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.725034in}}%
\pgfpathlineto{\pgfqpoint{1.425359in}{0.732128in}}%
\pgfpathlineto{\pgfqpoint{1.425717in}{0.720703in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{0.775388in}}%
\pgfpathlineto{\pgfqpoint{1.426790in}{0.768255in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{0.727557in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{0.729920in}}%
\pgfpathlineto{\pgfqpoint{1.427864in}{0.761134in}}%
\pgfpathlineto{\pgfqpoint{1.428222in}{0.751903in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.712032in}}%
\pgfpathlineto{\pgfqpoint{1.428938in}{0.725098in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.750819in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.735550in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{0.705830in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{0.779127in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{0.772910in}}%
\pgfpathlineto{\pgfqpoint{1.431801in}{0.695238in}}%
\pgfpathlineto{\pgfqpoint{1.432159in}{0.700844in}}%
\pgfpathlineto{\pgfqpoint{1.432517in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{0.692994in}}%
\pgfpathlineto{\pgfqpoint{1.433233in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.685430in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{0.698622in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{0.718887in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{0.676622in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.749401in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{0.727033in}}%
\pgfpathlineto{\pgfqpoint{1.436454in}{0.689320in}}%
\pgfpathlineto{\pgfqpoint{1.437170in}{0.751714in}}%
\pgfpathlineto{\pgfqpoint{1.437527in}{0.739337in}}%
\pgfpathlineto{\pgfqpoint{1.437885in}{0.698443in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.768603in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{0.766529in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.691214in}}%
\pgfpathlineto{\pgfqpoint{1.440033in}{0.695061in}}%
\pgfpathlineto{\pgfqpoint{1.440749in}{0.682067in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{0.681425in}}%
\pgfpathlineto{\pgfqpoint{1.441464in}{0.664580in}}%
\pgfpathlineto{\pgfqpoint{1.441822in}{0.669860in}}%
\pgfpathlineto{\pgfqpoint{1.442180in}{0.679904in}}%
\pgfpathlineto{\pgfqpoint{1.442538in}{0.672059in}}%
\pgfpathlineto{\pgfqpoint{1.442896in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.685332in}}%
\pgfpathlineto{\pgfqpoint{1.443612in}{0.675381in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.693795in}}%
\pgfpathlineto{\pgfqpoint{1.444328in}{0.701275in}}%
\pgfpathlineto{\pgfqpoint{1.444686in}{0.699997in}}%
\pgfpathlineto{\pgfqpoint{1.445043in}{0.706361in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{1.446475in}{0.689914in}}%
\pgfpathlineto{\pgfqpoint{1.446833in}{0.679581in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{0.706732in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.695103in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{0.702180in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{0.737185in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{0.695948in}}%
\pgfpathlineto{\pgfqpoint{1.450412in}{0.699976in}}%
\pgfpathlineto{\pgfqpoint{1.450770in}{0.687691in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{0.729160in}}%
\pgfpathlineto{\pgfqpoint{1.451844in}{0.706128in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.739334in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{0.704028in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.453991in}{0.693310in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{0.691047in}}%
\pgfpathlineto{\pgfqpoint{1.454707in}{0.683822in}}%
\pgfpathlineto{\pgfqpoint{1.455423in}{0.708585in}}%
\pgfpathlineto{\pgfqpoint{1.455781in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{0.685744in}}%
\pgfpathlineto{\pgfqpoint{1.456496in}{0.685694in}}%
\pgfpathlineto{\pgfqpoint{1.456854in}{0.693231in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{0.715503in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.708324in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{0.715147in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{0.729123in}}%
\pgfpathlineto{\pgfqpoint{1.459002in}{0.718854in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{0.717252in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.710604in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.681607in}}%
\pgfpathlineto{\pgfqpoint{1.460433in}{0.692814in}}%
\pgfpathlineto{\pgfqpoint{1.460791in}{0.679040in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{0.721391in}}%
\pgfpathlineto{\pgfqpoint{1.461507in}{0.741656in}}%
\pgfpathlineto{\pgfqpoint{1.461865in}{0.719680in}}%
\pgfpathlineto{\pgfqpoint{1.462223in}{0.684311in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.699503in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.688237in}}%
\pgfpathlineto{\pgfqpoint{1.463655in}{0.690930in}}%
\pgfpathlineto{\pgfqpoint{1.464012in}{0.690556in}}%
\pgfpathlineto{\pgfqpoint{1.464370in}{0.698968in}}%
\pgfpathlineto{\pgfqpoint{1.464728in}{0.698865in}}%
\pgfpathlineto{\pgfqpoint{1.465086in}{0.681468in}}%
\pgfpathlineto{\pgfqpoint{1.465802in}{0.734646in}}%
\pgfpathlineto{\pgfqpoint{1.466160in}{0.722369in}}%
\pgfpathlineto{\pgfqpoint{1.466518in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{1.466876in}{0.704975in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{0.742812in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.732424in}}%
\pgfpathlineto{\pgfqpoint{1.467949in}{0.691948in}}%
\pgfpathlineto{\pgfqpoint{1.468307in}{0.702830in}}%
\pgfpathlineto{\pgfqpoint{1.468665in}{0.732722in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.718163in}}%
\pgfpathlineto{\pgfqpoint{1.469381in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.712192in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{0.746552in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{0.733751in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.687347in}}%
\pgfpathlineto{\pgfqpoint{1.471171in}{0.697930in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{1.471886in}{0.711831in}}%
\pgfpathlineto{\pgfqpoint{1.472244in}{0.685074in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{0.698699in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.738198in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{0.725290in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{0.692998in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{0.719616in}}%
\pgfpathlineto{\pgfqpoint{1.474392in}{0.769150in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{0.755219in}}%
\pgfpathlineto{\pgfqpoint{1.475108in}{0.702221in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{0.690463in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{0.700094in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{0.678048in}}%
\pgfpathlineto{\pgfqpoint{1.476897in}{0.678844in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{0.682485in}}%
\pgfpathlineto{\pgfqpoint{1.477613in}{0.706832in}}%
\pgfpathlineto{\pgfqpoint{1.477971in}{0.707698in}}%
\pgfpathlineto{\pgfqpoint{1.479402in}{0.679757in}}%
\pgfpathlineto{\pgfqpoint{1.480118in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.676397in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.679005in}}%
\pgfpathlineto{\pgfqpoint{1.481550in}{0.663873in}}%
\pgfpathlineto{\pgfqpoint{1.482266in}{0.675405in}}%
\pgfpathlineto{\pgfqpoint{1.482624in}{0.671576in}}%
\pgfpathlineto{\pgfqpoint{1.483339in}{0.711767in}}%
\pgfpathlineto{\pgfqpoint{1.483697in}{0.706512in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.690993in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{0.702667in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{0.723072in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{0.720887in}}%
\pgfpathlineto{\pgfqpoint{1.485845in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{1.486561in}{0.683006in}}%
\pgfpathlineto{\pgfqpoint{1.486918in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{0.682501in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{0.685918in}}%
\pgfpathlineto{\pgfqpoint{1.487992in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.686821in}}%
\pgfpathlineto{\pgfqpoint{1.488708in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{0.680795in}}%
\pgfpathlineto{\pgfqpoint{1.489782in}{0.722940in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{1.490497in}{0.695854in}}%
\pgfpathlineto{\pgfqpoint{1.490855in}{0.693085in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{0.708385in}}%
\pgfpathlineto{\pgfqpoint{1.491571in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{1.492287in}{0.676881in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{0.697736in}}%
\pgfpathlineto{\pgfqpoint{1.493361in}{0.697833in}}%
\pgfpathlineto{\pgfqpoint{1.493719in}{0.696574in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.693323in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.680306in}}%
\pgfpathlineto{\pgfqpoint{1.494792in}{0.682966in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{0.699999in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{0.721963in}}%
\pgfpathlineto{\pgfqpoint{1.496940in}{0.718280in}}%
\pgfpathlineto{\pgfqpoint{1.497656in}{0.672459in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.770068in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{0.750838in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.500161in}{0.700764in}}%
\pgfpathlineto{\pgfqpoint{1.500519in}{0.740204in}}%
\pgfpathlineto{\pgfqpoint{1.500877in}{0.754320in}}%
\pgfpathlineto{\pgfqpoint{1.501235in}{0.742822in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.676861in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{0.692840in}}%
\pgfpathlineto{\pgfqpoint{1.502666in}{0.722464in}}%
\pgfpathlineto{\pgfqpoint{1.503024in}{0.732777in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{0.717423in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.682646in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.680303in}}%
\pgfpathlineto{\pgfqpoint{1.505172in}{0.670950in}}%
\pgfpathlineto{\pgfqpoint{1.505887in}{0.691199in}}%
\pgfpathlineto{\pgfqpoint{1.506245in}{0.684919in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{0.670732in}}%
\pgfpathlineto{\pgfqpoint{1.506961in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{0.693353in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{0.695326in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{0.680462in}}%
\pgfpathlineto{\pgfqpoint{1.508751in}{0.670617in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{0.672544in}}%
\pgfpathlineto{\pgfqpoint{1.509466in}{0.663750in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{0.677471in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{0.681925in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.691762in}}%
\pgfpathlineto{\pgfqpoint{1.511614in}{0.690149in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.677156in}}%
\pgfpathlineto{\pgfqpoint{1.512688in}{0.667754in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.667101in}}%
\pgfpathlineto{\pgfqpoint{1.513761in}{0.703013in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.711545in}}%
\pgfpathlineto{\pgfqpoint{1.514477in}{0.707213in}}%
\pgfpathlineto{\pgfqpoint{1.515193in}{0.686339in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{0.684993in}}%
\pgfpathlineto{\pgfqpoint{1.515909in}{0.692711in}}%
\pgfpathlineto{\pgfqpoint{1.516267in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.516625in}{0.678853in}}%
\pgfpathlineto{\pgfqpoint{1.516982in}{0.686557in}}%
\pgfpathlineto{\pgfqpoint{1.517340in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{1.517698in}{0.706868in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.687416in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{0.688122in}}%
\pgfpathlineto{\pgfqpoint{1.518772in}{0.684870in}}%
\pgfpathlineto{\pgfqpoint{1.519130in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{0.700964in}}%
\pgfpathlineto{\pgfqpoint{1.520204in}{0.693915in}}%
\pgfpathlineto{\pgfqpoint{1.520562in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{1.520919in}{0.685620in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{0.716376in}}%
\pgfpathlineto{\pgfqpoint{1.521635in}{0.722532in}}%
\pgfpathlineto{\pgfqpoint{1.522351in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{0.692663in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{1.523783in}{0.688398in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{0.691195in}}%
\pgfpathlineto{\pgfqpoint{1.524499in}{0.682301in}}%
\pgfpathlineto{\pgfqpoint{1.524856in}{0.667850in}}%
\pgfpathlineto{\pgfqpoint{1.525214in}{0.673739in}}%
\pgfpathlineto{\pgfqpoint{1.525930in}{0.668082in}}%
\pgfpathlineto{\pgfqpoint{1.526288in}{0.666229in}}%
\pgfpathlineto{\pgfqpoint{1.526646in}{0.658067in}}%
\pgfpathlineto{\pgfqpoint{1.527004in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{0.672311in}}%
\pgfpathlineto{\pgfqpoint{1.528078in}{0.681786in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.680061in}}%
\pgfpathlineto{\pgfqpoint{1.528793in}{0.665348in}}%
\pgfpathlineto{\pgfqpoint{1.529151in}{0.664738in}}%
\pgfpathlineto{\pgfqpoint{1.529509in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{1.529867in}{0.673204in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{0.658635in}}%
\pgfpathlineto{\pgfqpoint{1.531657in}{0.668201in}}%
\pgfpathlineto{\pgfqpoint{1.532015in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{1.532372in}{0.679408in}}%
\pgfpathlineto{\pgfqpoint{1.532730in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{1.533088in}{0.708751in}}%
\pgfpathlineto{\pgfqpoint{1.533446in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{1.534520in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{0.697384in}}%
\pgfpathlineto{\pgfqpoint{1.535236in}{0.683544in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{0.711200in}}%
\pgfpathlineto{\pgfqpoint{1.536309in}{0.707557in}}%
\pgfpathlineto{\pgfqpoint{1.537025in}{0.669387in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.671505in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.663182in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{0.659693in}}%
\pgfpathlineto{\pgfqpoint{1.538457in}{0.659835in}}%
\pgfpathlineto{\pgfqpoint{1.538815in}{0.654035in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{0.651844in}}%
\pgfpathlineto{\pgfqpoint{1.540246in}{0.668974in}}%
\pgfpathlineto{\pgfqpoint{1.540604in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.674884in}}%
\pgfpathlineto{\pgfqpoint{1.541320in}{0.677564in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.675751in}}%
\pgfpathlineto{\pgfqpoint{1.542036in}{0.671782in}}%
\pgfpathlineto{\pgfqpoint{1.542394in}{0.672438in}}%
\pgfpathlineto{\pgfqpoint{1.542752in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{0.680153in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.678205in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.668649in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.662857in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{1.545615in}{0.712608in}}%
\pgfpathlineto{\pgfqpoint{1.545973in}{0.684625in}}%
\pgfpathlineto{\pgfqpoint{1.546331in}{0.682623in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.547047in}{0.689463in}}%
\pgfpathlineto{\pgfqpoint{1.547404in}{0.667660in}}%
\pgfpathlineto{\pgfqpoint{1.547762in}{0.665508in}}%
\pgfpathlineto{\pgfqpoint{1.548120in}{0.681816in}}%
\pgfpathlineto{\pgfqpoint{1.548478in}{0.681451in}}%
\pgfpathlineto{\pgfqpoint{1.548836in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{1.549194in}{0.673513in}}%
\pgfpathlineto{\pgfqpoint{1.549552in}{0.675504in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{0.664356in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.678877in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.682127in}}%
\pgfpathlineto{\pgfqpoint{1.551699in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{1.552057in}{0.674591in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{1.553131in}{0.672137in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.677695in}}%
\pgfpathlineto{\pgfqpoint{1.553847in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{1.554205in}{0.663495in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{0.682465in}}%
\pgfpathlineto{\pgfqpoint{1.554921in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{0.682214in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{1.555994in}{0.698524in}}%
\pgfpathlineto{\pgfqpoint{1.556352in}{0.693472in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{0.679543in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.557784in}{0.670260in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{1.558857in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{1.559215in}{0.670208in}}%
\pgfpathlineto{\pgfqpoint{1.559573in}{0.668020in}}%
\pgfpathlineto{\pgfqpoint{1.559931in}{0.668114in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{0.667101in}}%
\pgfpathlineto{\pgfqpoint{1.560647in}{0.659978in}}%
\pgfpathlineto{\pgfqpoint{1.561363in}{0.690685in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{0.690408in}}%
\pgfpathlineto{\pgfqpoint{1.562079in}{0.697035in}}%
\pgfpathlineto{\pgfqpoint{1.562437in}{0.709335in}}%
\pgfpathlineto{\pgfqpoint{1.562794in}{0.693244in}}%
\pgfpathlineto{\pgfqpoint{1.563152in}{0.663756in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{0.662622in}}%
\pgfpathlineto{\pgfqpoint{1.563868in}{0.664875in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{0.662587in}}%
\pgfpathlineto{\pgfqpoint{1.564942in}{0.690888in}}%
\pgfpathlineto{\pgfqpoint{1.565300in}{0.696609in}}%
\pgfpathlineto{\pgfqpoint{1.566016in}{0.665609in}}%
\pgfpathlineto{\pgfqpoint{1.566373in}{0.667662in}}%
\pgfpathlineto{\pgfqpoint{1.567089in}{0.656909in}}%
\pgfpathlineto{\pgfqpoint{1.567447in}{0.656002in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{0.648408in}}%
\pgfpathlineto{\pgfqpoint{1.568163in}{0.648606in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{1.568879in}{0.667329in}}%
\pgfpathlineto{\pgfqpoint{1.569237in}{0.667693in}}%
\pgfpathlineto{\pgfqpoint{1.569595in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{1.570310in}{0.670884in}}%
\pgfpathlineto{\pgfqpoint{1.570668in}{0.662073in}}%
\pgfpathlineto{\pgfqpoint{1.571026in}{0.659788in}}%
\pgfpathlineto{\pgfqpoint{1.571384in}{0.654848in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{0.656926in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{0.678763in}}%
\pgfpathlineto{\pgfqpoint{1.572458in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{0.689316in}}%
\pgfpathlineto{\pgfqpoint{1.573890in}{0.685193in}}%
\pgfpathlineto{\pgfqpoint{1.574247in}{0.685679in}}%
\pgfpathlineto{\pgfqpoint{1.574605in}{0.675159in}}%
\pgfpathlineto{\pgfqpoint{1.575321in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{1.576037in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.578184in}{0.696352in}}%
\pgfpathlineto{\pgfqpoint{1.578542in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{0.696862in}}%
\pgfpathlineto{\pgfqpoint{1.579258in}{0.700492in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.682873in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{0.680215in}}%
\pgfpathlineto{\pgfqpoint{1.581406in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{1.582479in}{0.663556in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{0.671305in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.670938in}}%
\pgfpathlineto{\pgfqpoint{1.583553in}{0.666250in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{0.664953in}}%
\pgfpathlineto{\pgfqpoint{1.584269in}{0.669227in}}%
\pgfpathlineto{\pgfqpoint{1.584627in}{0.666377in}}%
\pgfpathlineto{\pgfqpoint{1.584985in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{1.585343in}{0.671266in}}%
\pgfpathlineto{\pgfqpoint{1.585700in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{1.586058in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.668030in}}%
\pgfpathlineto{\pgfqpoint{1.587132in}{0.654343in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{0.659751in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{0.664678in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{0.657339in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.705079in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{0.672306in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.667225in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.766969in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{1.591785in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{1.592501in}{0.675612in}}%
\pgfpathlineto{\pgfqpoint{1.592859in}{0.719954in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.824234in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{0.814300in}}%
\pgfpathlineto{\pgfqpoint{1.595006in}{0.681524in}}%
\pgfpathlineto{\pgfqpoint{1.595364in}{0.692396in}}%
\pgfpathlineto{\pgfqpoint{1.595722in}{0.725888in}}%
\pgfpathlineto{\pgfqpoint{1.596080in}{0.734093in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{0.672973in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{0.663511in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{0.772129in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{0.681185in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.672259in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.727640in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{0.720735in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{0.669684in}}%
\pgfpathlineto{\pgfqpoint{1.601806in}{0.685684in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{0.735045in}}%
\pgfpathlineto{\pgfqpoint{1.602880in}{0.720126in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{0.658586in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{0.676922in}}%
\pgfpathlineto{\pgfqpoint{1.604312in}{0.677421in}}%
\pgfpathlineto{\pgfqpoint{1.604669in}{0.660807in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{0.665656in}}%
\pgfpathlineto{\pgfqpoint{1.606101in}{0.658700in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{0.658628in}}%
\pgfpathlineto{\pgfqpoint{1.606817in}{0.663450in}}%
\pgfpathlineto{\pgfqpoint{1.607175in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{0.649771in}}%
\pgfpathlineto{\pgfqpoint{1.608964in}{0.673368in}}%
\pgfpathlineto{\pgfqpoint{1.609322in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{0.659229in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{1.610396in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.687118in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.680754in}}%
\pgfpathlineto{\pgfqpoint{1.611470in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{0.668913in}}%
\pgfpathlineto{\pgfqpoint{1.612185in}{0.673700in}}%
\pgfpathlineto{\pgfqpoint{1.612543in}{0.672652in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{0.666948in}}%
\pgfpathlineto{\pgfqpoint{1.613259in}{0.666167in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{0.660623in}}%
\pgfpathlineto{\pgfqpoint{1.615049in}{0.667700in}}%
\pgfpathlineto{\pgfqpoint{1.615407in}{0.663342in}}%
\pgfpathlineto{\pgfqpoint{1.615765in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{1.616480in}{0.679105in}}%
\pgfpathlineto{\pgfqpoint{1.616838in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.665239in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{0.658727in}}%
\pgfpathlineto{\pgfqpoint{1.618628in}{0.653170in}}%
\pgfpathlineto{\pgfqpoint{1.619344in}{0.656585in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{0.651545in}}%
\pgfpathlineto{\pgfqpoint{1.620417in}{0.665899in}}%
\pgfpathlineto{\pgfqpoint{1.620775in}{0.664789in}}%
\pgfpathlineto{\pgfqpoint{1.621133in}{0.655043in}}%
\pgfpathlineto{\pgfqpoint{1.621491in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.652689in}}%
\pgfpathlineto{\pgfqpoint{1.622207in}{0.650021in}}%
\pgfpathlineto{\pgfqpoint{1.622565in}{0.648971in}}%
\pgfpathlineto{\pgfqpoint{1.622923in}{0.648562in}}%
\pgfpathlineto{\pgfqpoint{1.623281in}{0.641463in}}%
\pgfpathlineto{\pgfqpoint{1.623638in}{0.644836in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{0.654963in}}%
\pgfpathlineto{\pgfqpoint{1.624354in}{0.651645in}}%
\pgfpathlineto{\pgfqpoint{1.624712in}{0.640680in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.653615in}}%
\pgfpathlineto{\pgfqpoint{1.625786in}{0.645975in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{0.645693in}}%
\pgfpathlineto{\pgfqpoint{1.626502in}{0.647533in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{0.642870in}}%
\pgfpathlineto{\pgfqpoint{1.627575in}{0.659510in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{0.640389in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{0.666976in}}%
\pgfpathlineto{\pgfqpoint{1.629365in}{0.666071in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{0.650540in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.637338in}}%
\pgfpathlineto{\pgfqpoint{1.631154in}{0.655440in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{0.661453in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.665489in}}%
\pgfpathlineto{\pgfqpoint{1.632586in}{0.666387in}}%
\pgfpathlineto{\pgfqpoint{1.632944in}{0.665798in}}%
\pgfpathlineto{\pgfqpoint{1.633302in}{0.665712in}}%
\pgfpathlineto{\pgfqpoint{1.633660in}{0.666819in}}%
\pgfpathlineto{\pgfqpoint{1.634018in}{0.663771in}}%
\pgfpathlineto{\pgfqpoint{1.634376in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.670619in}}%
\pgfpathlineto{\pgfqpoint{1.635091in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{1.635807in}{0.650469in}}%
\pgfpathlineto{\pgfqpoint{1.636165in}{0.644749in}}%
\pgfpathlineto{\pgfqpoint{1.636523in}{0.645017in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{0.647223in}}%
\pgfpathlineto{\pgfqpoint{1.637239in}{0.648147in}}%
\pgfpathlineto{\pgfqpoint{1.637597in}{0.650014in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{0.647860in}}%
\pgfpathlineto{\pgfqpoint{1.638313in}{0.634997in}}%
\pgfpathlineto{\pgfqpoint{1.638670in}{0.650287in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{0.657493in}}%
\pgfpathlineto{\pgfqpoint{1.639386in}{0.657835in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{0.654970in}}%
\pgfpathlineto{\pgfqpoint{1.640102in}{0.649149in}}%
\pgfpathlineto{\pgfqpoint{1.640460in}{0.647019in}}%
\pgfpathlineto{\pgfqpoint{1.640818in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{1.641176in}{0.643420in}}%
\pgfpathlineto{\pgfqpoint{1.641534in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{0.644534in}}%
\pgfpathlineto{\pgfqpoint{1.642250in}{0.644088in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{0.637716in}}%
\pgfpathlineto{\pgfqpoint{1.643323in}{0.646237in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{0.659207in}}%
\pgfpathlineto{\pgfqpoint{1.644039in}{0.663569in}}%
\pgfpathlineto{\pgfqpoint{1.644397in}{0.660999in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.660512in}}%
\pgfpathlineto{\pgfqpoint{1.645113in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{1.645471in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.653052in}}%
\pgfpathlineto{\pgfqpoint{1.646544in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{0.660397in}}%
\pgfpathlineto{\pgfqpoint{1.647260in}{0.653946in}}%
\pgfpathlineto{\pgfqpoint{1.647618in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{1.647976in}{0.644410in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{0.656552in}}%
\pgfpathlineto{\pgfqpoint{1.649050in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{1.649408in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{1.650123in}{0.643069in}}%
\pgfpathlineto{\pgfqpoint{1.650839in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{0.660094in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{0.648438in}}%
\pgfpathlineto{\pgfqpoint{1.652271in}{0.657201in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.651570in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.637321in}}%
\pgfpathlineto{\pgfqpoint{1.653703in}{0.636509in}}%
\pgfpathlineto{\pgfqpoint{1.654418in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{0.651269in}}%
\pgfpathlineto{\pgfqpoint{1.655492in}{0.650388in}}%
\pgfpathlineto{\pgfqpoint{1.655850in}{0.646301in}}%
\pgfpathlineto{\pgfqpoint{1.656208in}{0.639908in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{0.644886in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.656155in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{0.655404in}}%
\pgfpathlineto{\pgfqpoint{1.657639in}{0.652078in}}%
\pgfpathlineto{\pgfqpoint{1.657997in}{0.659884in}}%
\pgfpathlineto{\pgfqpoint{1.658355in}{0.683106in}}%
\pgfpathlineto{\pgfqpoint{1.658713in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.668069in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{0.639182in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{0.644667in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{0.656710in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.632680in}}%
\pgfpathlineto{\pgfqpoint{1.661576in}{0.640009in}}%
\pgfpathlineto{\pgfqpoint{1.661934in}{0.634279in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{1.662650in}{0.639220in}}%
\pgfpathlineto{\pgfqpoint{1.663008in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.642198in}}%
\pgfpathlineto{\pgfqpoint{1.664082in}{0.632116in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{1.665513in}{0.632537in}}%
\pgfpathlineto{\pgfqpoint{1.665871in}{0.637203in}}%
\pgfpathlineto{\pgfqpoint{1.666229in}{0.629537in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{0.638968in}}%
\pgfpathlineto{\pgfqpoint{1.666945in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{0.640267in}}%
\pgfpathlineto{\pgfqpoint{1.668735in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{1.669450in}{0.673605in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.671749in}}%
\pgfpathlineto{\pgfqpoint{1.670882in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{1.671240in}{0.673972in}}%
\pgfpathlineto{\pgfqpoint{1.671598in}{0.679643in}}%
\pgfpathlineto{\pgfqpoint{1.672314in}{0.639414in}}%
\pgfpathlineto{\pgfqpoint{1.672672in}{0.646156in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{0.633063in}}%
\pgfpathlineto{\pgfqpoint{1.674103in}{0.637136in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{0.626659in}}%
\pgfpathlineto{\pgfqpoint{1.674819in}{0.652838in}}%
\pgfpathlineto{\pgfqpoint{1.675177in}{0.663138in}}%
\pgfpathlineto{\pgfqpoint{1.675535in}{0.658678in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.639455in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{0.635831in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{0.644854in}}%
\pgfpathlineto{\pgfqpoint{1.676966in}{0.642474in}}%
\pgfpathlineto{\pgfqpoint{1.677324in}{0.633808in}}%
\pgfpathlineto{\pgfqpoint{1.677682in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{0.639791in}}%
\pgfpathlineto{\pgfqpoint{1.678398in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{1.678756in}{0.637096in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{0.636234in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{0.655018in}}%
\pgfpathlineto{\pgfqpoint{1.680188in}{0.651560in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.634976in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{0.640646in}}%
\pgfpathlineto{\pgfqpoint{1.682335in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{1.682693in}{0.636067in}}%
\pgfpathlineto{\pgfqpoint{1.683051in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{1.683767in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{1.684125in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{1.684482in}{0.627607in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{0.631201in}}%
\pgfpathlineto{\pgfqpoint{1.685198in}{0.637017in}}%
\pgfpathlineto{\pgfqpoint{1.685556in}{0.637126in}}%
\pgfpathlineto{\pgfqpoint{1.685914in}{0.633844in}}%
\pgfpathlineto{\pgfqpoint{1.686272in}{0.633379in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{0.635465in}}%
\pgfpathlineto{\pgfqpoint{1.686988in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{1.687704in}{0.639985in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{0.633515in}}%
\pgfpathlineto{\pgfqpoint{1.688777in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{1.689135in}{0.652807in}}%
\pgfpathlineto{\pgfqpoint{1.689493in}{0.631839in}}%
\pgfpathlineto{\pgfqpoint{1.690209in}{0.658628in}}%
\pgfpathlineto{\pgfqpoint{1.690567in}{0.656814in}}%
\pgfpathlineto{\pgfqpoint{1.691283in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{1.691641in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{1.691998in}{0.633675in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.633302in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{0.635215in}}%
\pgfpathlineto{\pgfqpoint{1.693072in}{0.635792in}}%
\pgfpathlineto{\pgfqpoint{1.693430in}{0.630079in}}%
\pgfpathlineto{\pgfqpoint{1.693788in}{0.627493in}}%
\pgfpathlineto{\pgfqpoint{1.694146in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.634317in}}%
\pgfpathlineto{\pgfqpoint{1.694862in}{0.633563in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{0.627412in}}%
\pgfpathlineto{\pgfqpoint{1.696293in}{0.626917in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.634505in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.632019in}}%
\pgfpathlineto{\pgfqpoint{1.697367in}{0.624233in}}%
\pgfpathlineto{\pgfqpoint{1.697725in}{0.653823in}}%
\pgfpathlineto{\pgfqpoint{1.698083in}{0.664402in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{1.699157in}{0.637865in}}%
\pgfpathlineto{\pgfqpoint{1.699514in}{0.646977in}}%
\pgfpathlineto{\pgfqpoint{1.699872in}{0.645493in}}%
\pgfpathlineto{\pgfqpoint{1.700230in}{0.633160in}}%
\pgfpathlineto{\pgfqpoint{1.700946in}{0.646017in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{0.636238in}}%
\pgfpathlineto{\pgfqpoint{1.701662in}{0.647028in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{1.703094in}{0.661192in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{0.664641in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.645513in}}%
\pgfpathlineto{\pgfqpoint{1.704525in}{0.648746in}}%
\pgfpathlineto{\pgfqpoint{1.705241in}{0.659545in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{0.643656in}}%
\pgfpathlineto{\pgfqpoint{1.707030in}{0.657286in}}%
\pgfpathlineto{\pgfqpoint{1.707388in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.707746in}{0.649774in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{0.650851in}}%
\pgfpathlineto{\pgfqpoint{1.708462in}{0.641221in}}%
\pgfpathlineto{\pgfqpoint{1.708820in}{0.641086in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{0.634084in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.643650in}}%
\pgfpathlineto{\pgfqpoint{1.710610in}{0.655463in}}%
\pgfpathlineto{\pgfqpoint{1.710967in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.712041in}{0.639137in}}%
\pgfpathlineto{\pgfqpoint{1.712399in}{0.638660in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{0.643850in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{1.713831in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.714904in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{1.715620in}{0.656785in}}%
\pgfpathlineto{\pgfqpoint{1.715978in}{0.669378in}}%
\pgfpathlineto{\pgfqpoint{1.716336in}{0.670367in}}%
\pgfpathlineto{\pgfqpoint{1.716694in}{0.659570in}}%
\pgfpathlineto{\pgfqpoint{1.717410in}{0.671377in}}%
\pgfpathlineto{\pgfqpoint{1.717768in}{0.668054in}}%
\pgfpathlineto{\pgfqpoint{1.718126in}{0.661580in}}%
\pgfpathlineto{\pgfqpoint{1.718483in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.677297in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{0.672437in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.639509in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{0.638855in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{1.722063in}{0.631221in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{0.631678in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{0.643076in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{0.636571in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{0.636736in}}%
\pgfpathlineto{\pgfqpoint{1.725284in}{0.639440in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{0.635848in}}%
\pgfpathlineto{\pgfqpoint{1.725999in}{0.635085in}}%
\pgfpathlineto{\pgfqpoint{1.726357in}{0.636160in}}%
\pgfpathlineto{\pgfqpoint{1.727073in}{0.625169in}}%
\pgfpathlineto{\pgfqpoint{1.727431in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.727789in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{1.728147in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.652104in}}%
\pgfpathlineto{\pgfqpoint{1.729221in}{0.653308in}}%
\pgfpathlineto{\pgfqpoint{1.729579in}{0.651499in}}%
\pgfpathlineto{\pgfqpoint{1.729936in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{0.643832in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{0.638694in}}%
\pgfpathlineto{\pgfqpoint{1.731368in}{0.657956in}}%
\pgfpathlineto{\pgfqpoint{1.731726in}{0.658915in}}%
\pgfpathlineto{\pgfqpoint{1.732442in}{0.642773in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{1.733516in}{0.655242in}}%
\pgfpathlineto{\pgfqpoint{1.733873in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.650417in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.735305in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{1.735663in}{0.639503in}}%
\pgfpathlineto{\pgfqpoint{1.736021in}{0.638998in}}%
\pgfpathlineto{\pgfqpoint{1.736379in}{0.637615in}}%
\pgfpathlineto{\pgfqpoint{1.736737in}{0.635064in}}%
\pgfpathlineto{\pgfqpoint{1.737095in}{0.639867in}}%
\pgfpathlineto{\pgfqpoint{1.737452in}{0.639955in}}%
\pgfpathlineto{\pgfqpoint{1.737810in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{0.643293in}}%
\pgfpathlineto{\pgfqpoint{1.738526in}{0.639104in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{0.639266in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.636293in}}%
\pgfpathlineto{\pgfqpoint{1.739600in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{1.739958in}{0.635559in}}%
\pgfpathlineto{\pgfqpoint{1.740316in}{0.636290in}}%
\pgfpathlineto{\pgfqpoint{1.740674in}{0.635967in}}%
\pgfpathlineto{\pgfqpoint{1.741032in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{0.635900in}}%
\pgfpathlineto{\pgfqpoint{1.742105in}{0.641679in}}%
\pgfpathlineto{\pgfqpoint{1.742463in}{0.643920in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{1.743537in}{0.633549in}}%
\pgfpathlineto{\pgfqpoint{1.743895in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{1.744253in}{0.632796in}}%
\pgfpathlineto{\pgfqpoint{1.744611in}{0.632617in}}%
\pgfpathlineto{\pgfqpoint{1.745326in}{0.628766in}}%
\pgfpathlineto{\pgfqpoint{1.745684in}{0.636973in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.638877in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{0.628383in}}%
\pgfpathlineto{\pgfqpoint{1.747116in}{0.630885in}}%
\pgfpathlineto{\pgfqpoint{1.747474in}{0.626852in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{1.748190in}{0.633088in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{0.625212in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{0.628398in}}%
\pgfpathlineto{\pgfqpoint{1.749979in}{0.630519in}}%
\pgfpathlineto{\pgfqpoint{1.750337in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{1.751053in}{0.618645in}}%
\pgfpathlineto{\pgfqpoint{1.751769in}{0.624735in}}%
\pgfpathlineto{\pgfqpoint{1.752127in}{0.629951in}}%
\pgfpathlineto{\pgfqpoint{1.752485in}{0.629754in}}%
\pgfpathlineto{\pgfqpoint{1.752842in}{0.631570in}}%
\pgfpathlineto{\pgfqpoint{1.753200in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{0.623705in}}%
\pgfpathlineto{\pgfqpoint{1.754274in}{0.624779in}}%
\pgfpathlineto{\pgfqpoint{1.754632in}{0.628087in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{0.627583in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.623580in}}%
\pgfpathlineto{\pgfqpoint{1.755706in}{0.625547in}}%
\pgfpathlineto{\pgfqpoint{1.756064in}{0.630021in}}%
\pgfpathlineto{\pgfqpoint{1.756421in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{1.757137in}{0.648034in}}%
\pgfpathlineto{\pgfqpoint{1.757495in}{0.646811in}}%
\pgfpathlineto{\pgfqpoint{1.757853in}{0.635654in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{0.632258in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{0.618396in}}%
\pgfpathlineto{\pgfqpoint{1.760001in}{0.645476in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.647308in}}%
\pgfpathlineto{\pgfqpoint{1.760716in}{0.641503in}}%
\pgfpathlineto{\pgfqpoint{1.761074in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{1.761432in}{0.631510in}}%
\pgfpathlineto{\pgfqpoint{1.762148in}{0.651427in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{0.650992in}}%
\pgfpathlineto{\pgfqpoint{1.763222in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{1.763580in}{0.647264in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{0.650695in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{0.646647in}}%
\pgfpathlineto{\pgfqpoint{1.765011in}{0.629826in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.629709in}}%
\pgfpathlineto{\pgfqpoint{1.765727in}{0.627384in}}%
\pgfpathlineto{\pgfqpoint{1.766085in}{0.628594in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{0.631821in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.624427in}}%
\pgfpathlineto{\pgfqpoint{1.767874in}{0.623656in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{0.625543in}}%
\pgfpathlineto{\pgfqpoint{1.768590in}{0.623980in}}%
\pgfpathlineto{\pgfqpoint{1.768948in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{1.769664in}{0.633527in}}%
\pgfpathlineto{\pgfqpoint{1.770022in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{1.770380in}{0.629299in}}%
\pgfpathlineto{\pgfqpoint{1.770738in}{0.631241in}}%
\pgfpathlineto{\pgfqpoint{1.771096in}{0.627185in}}%
\pgfpathlineto{\pgfqpoint{1.771454in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.772169in}{0.647023in}}%
\pgfpathlineto{\pgfqpoint{1.772527in}{0.646244in}}%
\pgfpathlineto{\pgfqpoint{1.772885in}{0.635780in}}%
\pgfpathlineto{\pgfqpoint{1.773243in}{0.635850in}}%
\pgfpathlineto{\pgfqpoint{1.773601in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{1.774317in}{0.637232in}}%
\pgfpathlineto{\pgfqpoint{1.775033in}{0.631499in}}%
\pgfpathlineto{\pgfqpoint{1.775748in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{1.776106in}{0.651505in}}%
\pgfpathlineto{\pgfqpoint{1.776464in}{0.643508in}}%
\pgfpathlineto{\pgfqpoint{1.777180in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{0.629791in}}%
\pgfpathlineto{\pgfqpoint{1.777896in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{1.778254in}{0.626886in}}%
\pgfpathlineto{\pgfqpoint{1.778612in}{0.624884in}}%
\pgfpathlineto{\pgfqpoint{1.778970in}{0.628912in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.623632in}}%
\pgfpathlineto{\pgfqpoint{1.780043in}{0.628811in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{0.618854in}}%
\pgfpathlineto{\pgfqpoint{1.781475in}{0.618822in}}%
\pgfpathlineto{\pgfqpoint{1.781833in}{0.617418in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{1.782549in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{1.782907in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{0.618760in}}%
\pgfpathlineto{\pgfqpoint{1.783980in}{0.615972in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{0.627831in}}%
\pgfpathlineto{\pgfqpoint{1.784696in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{1.785412in}{0.616556in}}%
\pgfpathlineto{\pgfqpoint{1.785770in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{1.786128in}{0.615701in}}%
\pgfpathlineto{\pgfqpoint{1.786486in}{0.617721in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{0.618410in}}%
\pgfpathlineto{\pgfqpoint{1.787201in}{0.631660in}}%
\pgfpathlineto{\pgfqpoint{1.787559in}{0.634860in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{0.617020in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{0.618443in}}%
\pgfpathlineto{\pgfqpoint{1.788991in}{0.615427in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{0.615240in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.615537in}}%
\pgfpathlineto{\pgfqpoint{1.790065in}{0.615543in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.618185in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.626691in}}%
\pgfpathlineto{\pgfqpoint{1.791496in}{0.627970in}}%
\pgfpathlineto{\pgfqpoint{1.791854in}{0.622779in}}%
\pgfpathlineto{\pgfqpoint{1.792212in}{0.625327in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{1.793286in}{0.619462in}}%
\pgfpathlineto{\pgfqpoint{1.793644in}{0.619509in}}%
\pgfpathlineto{\pgfqpoint{1.794002in}{0.616462in}}%
\pgfpathlineto{\pgfqpoint{1.794360in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{0.616333in}}%
\pgfpathlineto{\pgfqpoint{1.795075in}{0.614538in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{0.615396in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.614733in}}%
\pgfpathlineto{\pgfqpoint{1.796149in}{0.615870in}}%
\pgfpathlineto{\pgfqpoint{1.796507in}{0.614925in}}%
\pgfpathlineto{\pgfqpoint{1.796865in}{0.617971in}}%
\pgfpathlineto{\pgfqpoint{1.797223in}{0.614587in}}%
\pgfpathlineto{\pgfqpoint{1.797581in}{0.620923in}}%
\pgfpathlineto{\pgfqpoint{1.797939in}{0.622662in}}%
\pgfpathlineto{\pgfqpoint{1.798296in}{0.616074in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{0.629658in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{0.624513in}}%
\pgfpathlineto{\pgfqpoint{1.799728in}{0.615413in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{0.618689in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{0.613882in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.615141in}}%
\pgfpathlineto{\pgfqpoint{1.801876in}{0.627470in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.625689in}}%
\pgfpathlineto{\pgfqpoint{1.802591in}{0.635376in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{0.633395in}}%
\pgfpathlineto{\pgfqpoint{1.803307in}{0.629502in}}%
\pgfpathlineto{\pgfqpoint{1.803665in}{0.628680in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.630788in}}%
\pgfpathlineto{\pgfqpoint{1.804381in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{0.639699in}}%
\pgfpathlineto{\pgfqpoint{1.805455in}{0.630357in}}%
\pgfpathlineto{\pgfqpoint{1.805812in}{0.626591in}}%
\pgfpathlineto{\pgfqpoint{1.806170in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{1.806528in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.631746in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{0.645609in}}%
\pgfpathlineto{\pgfqpoint{1.807602in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{1.807960in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{1.808318in}{0.641073in}}%
\pgfpathlineto{\pgfqpoint{1.808676in}{0.628319in}}%
\pgfpathlineto{\pgfqpoint{1.809034in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{1.809392in}{0.643546in}}%
\pgfpathlineto{\pgfqpoint{1.809749in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{1.810107in}{0.640238in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{0.631256in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{0.630025in}}%
\pgfpathlineto{\pgfqpoint{1.811181in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{1.811539in}{0.628007in}}%
\pgfpathlineto{\pgfqpoint{1.811897in}{0.621900in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{0.638177in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{1.813329in}{0.630619in}}%
\pgfpathlineto{\pgfqpoint{1.813686in}{0.618696in}}%
\pgfpathlineto{\pgfqpoint{1.814044in}{0.624708in}}%
\pgfpathlineto{\pgfqpoint{1.814760in}{0.619244in}}%
\pgfpathlineto{\pgfqpoint{1.815118in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{1.815476in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{1.815834in}{0.620594in}}%
\pgfpathlineto{\pgfqpoint{1.816192in}{0.621406in}}%
\pgfpathlineto{\pgfqpoint{1.816550in}{0.621604in}}%
\pgfpathlineto{\pgfqpoint{1.816908in}{0.622322in}}%
\pgfpathlineto{\pgfqpoint{1.817265in}{0.623723in}}%
\pgfpathlineto{\pgfqpoint{1.817623in}{0.621586in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{0.627072in}}%
\pgfpathlineto{\pgfqpoint{1.818339in}{0.629462in}}%
\pgfpathlineto{\pgfqpoint{1.818697in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.621042in}}%
\pgfpathlineto{\pgfqpoint{1.819413in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{1.819771in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{0.623395in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{0.613517in}}%
\pgfpathlineto{\pgfqpoint{1.820845in}{0.615974in}}%
\pgfpathlineto{\pgfqpoint{1.821202in}{0.628699in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{0.628959in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{0.623918in}}%
\pgfpathlineto{\pgfqpoint{1.822634in}{0.615504in}}%
\pgfpathlineto{\pgfqpoint{1.822992in}{0.629945in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{0.642975in}}%
\pgfpathlineto{\pgfqpoint{1.824424in}{0.643016in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{0.632421in}}%
\pgfpathlineto{\pgfqpoint{1.825855in}{0.649907in}}%
\pgfpathlineto{\pgfqpoint{1.826213in}{0.647985in}}%
\pgfpathlineto{\pgfqpoint{1.827287in}{0.635538in}}%
\pgfpathlineto{\pgfqpoint{1.827645in}{0.645013in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{1.828361in}{0.668492in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.665262in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{0.636966in}}%
\pgfpathlineto{\pgfqpoint{1.829792in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.636823in}}%
\pgfpathlineto{\pgfqpoint{1.830866in}{0.631141in}}%
\pgfpathlineto{\pgfqpoint{1.831224in}{0.625247in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{0.628877in}}%
\pgfpathlineto{\pgfqpoint{1.831940in}{0.640238in}}%
\pgfpathlineto{\pgfqpoint{1.832298in}{0.641044in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.634957in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{0.625405in}}%
\pgfpathlineto{\pgfqpoint{1.833729in}{0.631438in}}%
\pgfpathlineto{\pgfqpoint{1.834087in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{0.629296in}}%
\pgfpathlineto{\pgfqpoint{1.835161in}{0.632820in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{0.630710in}}%
\pgfpathlineto{\pgfqpoint{1.835877in}{0.621147in}}%
\pgfpathlineto{\pgfqpoint{1.836234in}{0.617106in}}%
\pgfpathlineto{\pgfqpoint{1.837666in}{0.630698in}}%
\pgfpathlineto{\pgfqpoint{1.838382in}{0.626106in}}%
\pgfpathlineto{\pgfqpoint{1.838740in}{0.626911in}}%
\pgfpathlineto{\pgfqpoint{1.839098in}{0.624202in}}%
\pgfpathlineto{\pgfqpoint{1.839456in}{0.623649in}}%
\pgfpathlineto{\pgfqpoint{1.839814in}{0.623706in}}%
\pgfpathlineto{\pgfqpoint{1.840171in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{1.840529in}{0.630772in}}%
\pgfpathlineto{\pgfqpoint{1.840887in}{0.633543in}}%
\pgfpathlineto{\pgfqpoint{1.841603in}{0.617002in}}%
\pgfpathlineto{\pgfqpoint{1.841961in}{0.617070in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.618938in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.613215in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.615324in}}%
\pgfpathlineto{\pgfqpoint{1.843751in}{0.613385in}}%
\pgfpathlineto{\pgfqpoint{1.844108in}{0.618043in}}%
\pgfpathlineto{\pgfqpoint{1.844466in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{0.621355in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.619202in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{0.614792in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{0.623543in}}%
\pgfpathlineto{\pgfqpoint{1.846972in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.849119in}{0.616141in}}%
\pgfpathlineto{\pgfqpoint{1.849477in}{0.618589in}}%
\pgfpathlineto{\pgfqpoint{1.850193in}{0.612365in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{0.615519in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{0.626498in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{0.629178in}}%
\pgfpathlineto{\pgfqpoint{1.852340in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{1.852698in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{0.620454in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.629827in}}%
\pgfpathlineto{\pgfqpoint{1.854130in}{0.626865in}}%
\pgfpathlineto{\pgfqpoint{1.854488in}{0.620843in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{0.633534in}}%
\pgfpathlineto{\pgfqpoint{1.855203in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{1.855561in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{0.628395in}}%
\pgfpathlineto{\pgfqpoint{1.856993in}{0.637366in}}%
\pgfpathlineto{\pgfqpoint{1.857709in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{1.858067in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{1.858783in}{0.642487in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.641353in}}%
\pgfpathlineto{\pgfqpoint{1.859498in}{0.636341in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{0.620267in}}%
\pgfpathlineto{\pgfqpoint{1.860572in}{0.635367in}}%
\pgfpathlineto{\pgfqpoint{1.860930in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{1.862004in}{0.622174in}}%
\pgfpathlineto{\pgfqpoint{1.862720in}{0.651143in}}%
\pgfpathlineto{\pgfqpoint{1.863077in}{0.654851in}}%
\pgfpathlineto{\pgfqpoint{1.863435in}{0.649547in}}%
\pgfpathlineto{\pgfqpoint{1.864151in}{0.621768in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{0.625886in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.625011in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.616897in}}%
\pgfpathlineto{\pgfqpoint{1.866299in}{0.626901in}}%
\pgfpathlineto{\pgfqpoint{1.866656in}{0.623517in}}%
\pgfpathlineto{\pgfqpoint{1.867372in}{0.633359in}}%
\pgfpathlineto{\pgfqpoint{1.867730in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.618801in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{0.629771in}}%
\pgfpathlineto{\pgfqpoint{1.868804in}{0.634248in}}%
\pgfpathlineto{\pgfqpoint{1.869162in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{1.870593in}{0.644773in}}%
\pgfpathlineto{\pgfqpoint{1.870951in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{1.871309in}{0.639700in}}%
\pgfpathlineto{\pgfqpoint{1.871667in}{0.625177in}}%
\pgfpathlineto{\pgfqpoint{1.872025in}{0.623747in}}%
\pgfpathlineto{\pgfqpoint{1.872383in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{0.617135in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{0.620290in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{0.617208in}}%
\pgfpathlineto{\pgfqpoint{1.874530in}{0.617561in}}%
\pgfpathlineto{\pgfqpoint{1.874888in}{0.616110in}}%
\pgfpathlineto{\pgfqpoint{1.875246in}{0.612658in}}%
\pgfpathlineto{\pgfqpoint{1.875604in}{0.612247in}}%
\pgfpathlineto{\pgfqpoint{1.875962in}{0.619031in}}%
\pgfpathlineto{\pgfqpoint{1.876320in}{0.619395in}}%
\pgfpathlineto{\pgfqpoint{1.876678in}{0.613803in}}%
\pgfpathlineto{\pgfqpoint{1.877036in}{0.611302in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{0.619893in}}%
\pgfpathlineto{\pgfqpoint{1.877752in}{0.620609in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{0.617276in}}%
\pgfpathlineto{\pgfqpoint{1.878825in}{0.630116in}}%
\pgfpathlineto{\pgfqpoint{1.879183in}{0.624966in}}%
\pgfpathlineto{\pgfqpoint{1.879541in}{0.614951in}}%
\pgfpathlineto{\pgfqpoint{1.879899in}{0.619453in}}%
\pgfpathlineto{\pgfqpoint{1.880257in}{0.621453in}}%
\pgfpathlineto{\pgfqpoint{1.880615in}{0.618982in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{0.616677in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{0.616331in}}%
\pgfpathlineto{\pgfqpoint{1.882046in}{0.617132in}}%
\pgfpathlineto{\pgfqpoint{1.882404in}{0.619175in}}%
\pgfpathlineto{\pgfqpoint{1.882762in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{1.883836in}{0.631926in}}%
\pgfpathlineto{\pgfqpoint{1.884552in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.884910in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{1.885268in}{0.627015in}}%
\pgfpathlineto{\pgfqpoint{1.885625in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{1.885983in}{0.629349in}}%
\pgfpathlineto{\pgfqpoint{1.886341in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{1.886699in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{1.887057in}{0.619984in}}%
\pgfpathlineto{\pgfqpoint{1.887415in}{0.626936in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{0.624310in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{0.622107in}}%
\pgfpathlineto{\pgfqpoint{1.889562in}{0.617121in}}%
\pgfpathlineto{\pgfqpoint{1.890278in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{1.890636in}{0.616820in}}%
\pgfpathlineto{\pgfqpoint{1.890994in}{0.626452in}}%
\pgfpathlineto{\pgfqpoint{1.891352in}{0.628977in}}%
\pgfpathlineto{\pgfqpoint{1.892068in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{0.625713in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{0.619110in}}%
\pgfpathlineto{\pgfqpoint{1.893499in}{0.618088in}}%
\pgfpathlineto{\pgfqpoint{1.894215in}{0.618723in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{0.611534in}}%
\pgfpathlineto{\pgfqpoint{1.894931in}{0.613549in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{0.620684in}}%
\pgfpathlineto{\pgfqpoint{1.896005in}{0.620499in}}%
\pgfpathlineto{\pgfqpoint{1.896363in}{0.621268in}}%
\pgfpathlineto{\pgfqpoint{1.897078in}{0.620696in}}%
\pgfpathlineto{\pgfqpoint{1.898152in}{0.617178in}}%
\pgfpathlineto{\pgfqpoint{1.898510in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{1.898868in}{0.617011in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{0.613416in}}%
\pgfpathlineto{\pgfqpoint{1.899584in}{0.612508in}}%
\pgfpathlineto{\pgfqpoint{1.899942in}{0.615285in}}%
\pgfpathlineto{\pgfqpoint{1.900658in}{0.615835in}}%
\pgfpathlineto{\pgfqpoint{1.901015in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{1.901373in}{0.616743in}}%
\pgfpathlineto{\pgfqpoint{1.901731in}{0.615942in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.617474in}}%
\pgfpathlineto{\pgfqpoint{1.902447in}{0.617017in}}%
\pgfpathlineto{\pgfqpoint{1.903163in}{0.613095in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{0.615756in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{0.614916in}}%
\pgfpathlineto{\pgfqpoint{1.904237in}{0.611262in}}%
\pgfpathlineto{\pgfqpoint{1.904594in}{0.610053in}}%
\pgfpathlineto{\pgfqpoint{1.904952in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{1.905310in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{1.905668in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{1.906384in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{1.906742in}{0.622646in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.611706in}}%
\pgfpathlineto{\pgfqpoint{1.907458in}{0.611449in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{0.614170in}}%
\pgfpathlineto{\pgfqpoint{1.908174in}{0.612495in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{0.615114in}}%
\pgfpathlineto{\pgfqpoint{1.908889in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{1.909247in}{0.611871in}}%
\pgfpathlineto{\pgfqpoint{1.909605in}{0.611960in}}%
\pgfpathlineto{\pgfqpoint{1.909963in}{0.614464in}}%
\pgfpathlineto{\pgfqpoint{1.910679in}{0.612945in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{0.612457in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{1.911753in}{0.613897in}}%
\pgfpathlineto{\pgfqpoint{1.912468in}{0.609412in}}%
\pgfpathlineto{\pgfqpoint{1.912826in}{0.618474in}}%
\pgfpathlineto{\pgfqpoint{1.913184in}{0.619248in}}%
\pgfpathlineto{\pgfqpoint{1.913542in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{1.914258in}{0.629738in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{0.625021in}}%
\pgfpathlineto{\pgfqpoint{1.914974in}{0.610385in}}%
\pgfpathlineto{\pgfqpoint{1.915332in}{0.626185in}}%
\pgfpathlineto{\pgfqpoint{1.915690in}{0.633739in}}%
\pgfpathlineto{\pgfqpoint{1.916047in}{0.629479in}}%
\pgfpathlineto{\pgfqpoint{1.916763in}{0.639539in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.917479in}{0.634126in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{0.644559in}}%
\pgfpathlineto{\pgfqpoint{1.918195in}{0.648601in}}%
\pgfpathlineto{\pgfqpoint{1.918911in}{0.636710in}}%
\pgfpathlineto{\pgfqpoint{1.919269in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{1.920700in}{0.677945in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.674865in}}%
\pgfpathlineto{\pgfqpoint{1.921416in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{1.922132in}{0.622983in}}%
\pgfpathlineto{\pgfqpoint{1.922848in}{0.629234in}}%
\pgfpathlineto{\pgfqpoint{1.923206in}{0.624846in}}%
\pgfpathlineto{\pgfqpoint{1.923564in}{0.622769in}}%
\pgfpathlineto{\pgfqpoint{1.923921in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{0.620206in}}%
\pgfpathlineto{\pgfqpoint{1.924995in}{0.624941in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{1.926069in}{0.620749in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{0.614697in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{0.610823in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{0.620830in}}%
\pgfpathlineto{\pgfqpoint{1.928932in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{1.929290in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{1.929648in}{0.621574in}}%
\pgfpathlineto{\pgfqpoint{1.930006in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{1.930722in}{0.628496in}}%
\pgfpathlineto{\pgfqpoint{1.931437in}{0.623050in}}%
\pgfpathlineto{\pgfqpoint{1.931795in}{0.623606in}}%
\pgfpathlineto{\pgfqpoint{1.932153in}{0.616584in}}%
\pgfpathlineto{\pgfqpoint{1.932869in}{0.623877in}}%
\pgfpathlineto{\pgfqpoint{1.933227in}{0.617527in}}%
\pgfpathlineto{\pgfqpoint{1.933943in}{0.623150in}}%
\pgfpathlineto{\pgfqpoint{1.934301in}{0.618640in}}%
\pgfpathlineto{\pgfqpoint{1.935016in}{0.627461in}}%
\pgfpathlineto{\pgfqpoint{1.935732in}{0.614451in}}%
\pgfpathlineto{\pgfqpoint{1.936090in}{0.617255in}}%
\pgfpathlineto{\pgfqpoint{1.936448in}{0.613075in}}%
\pgfpathlineto{\pgfqpoint{1.936806in}{0.622630in}}%
\pgfpathlineto{\pgfqpoint{1.937164in}{0.624342in}}%
\pgfpathlineto{\pgfqpoint{1.937522in}{0.618410in}}%
\pgfpathlineto{\pgfqpoint{1.937880in}{0.617548in}}%
\pgfpathlineto{\pgfqpoint{1.938238in}{0.622668in}}%
\pgfpathlineto{\pgfqpoint{1.938596in}{0.616241in}}%
\pgfpathlineto{\pgfqpoint{1.938953in}{0.614876in}}%
\pgfpathlineto{\pgfqpoint{1.939311in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{1.939669in}{0.613005in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{0.620652in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.622440in}}%
\pgfpathlineto{\pgfqpoint{1.941101in}{0.611863in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{0.615770in}}%
\pgfpathlineto{\pgfqpoint{1.941817in}{0.610063in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{0.628204in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{0.625150in}}%
\pgfpathlineto{\pgfqpoint{1.943248in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{1.943964in}{0.645680in}}%
\pgfpathlineto{\pgfqpoint{1.944322in}{0.647149in}}%
\pgfpathlineto{\pgfqpoint{1.944680in}{0.639515in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{0.625458in}}%
\pgfpathlineto{\pgfqpoint{1.945396in}{0.620127in}}%
\pgfpathlineto{\pgfqpoint{1.945754in}{0.632145in}}%
\pgfpathlineto{\pgfqpoint{1.946112in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{1.946469in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{1.946827in}{0.616994in}}%
\pgfpathlineto{\pgfqpoint{1.947185in}{0.620938in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{0.616232in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{0.615494in}}%
\pgfpathlineto{\pgfqpoint{1.948259in}{0.618415in}}%
\pgfpathlineto{\pgfqpoint{1.948617in}{0.613943in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.615011in}}%
\pgfpathlineto{\pgfqpoint{1.949691in}{0.612011in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{0.612905in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{0.616142in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{0.614969in}}%
\pgfpathlineto{\pgfqpoint{1.951122in}{0.608864in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.623197in}}%
\pgfpathlineto{\pgfqpoint{1.952196in}{0.623208in}}%
\pgfpathlineto{\pgfqpoint{1.952912in}{0.613067in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{0.623605in}}%
\pgfpathlineto{\pgfqpoint{1.953985in}{0.622627in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{0.611155in}}%
\pgfpathlineto{\pgfqpoint{1.955417in}{0.626850in}}%
\pgfpathlineto{\pgfqpoint{1.955775in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{1.956133in}{0.627416in}}%
\pgfpathlineto{\pgfqpoint{1.956491in}{0.622646in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.615279in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.639560in}}%
\pgfpathlineto{\pgfqpoint{1.957922in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{0.641329in}}%
\pgfpathlineto{\pgfqpoint{1.958638in}{0.634368in}}%
\pgfpathlineto{\pgfqpoint{1.959354in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{0.630383in}}%
\pgfpathlineto{\pgfqpoint{1.960428in}{0.634032in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{1.961144in}{0.627466in}}%
\pgfpathlineto{\pgfqpoint{1.961502in}{0.614921in}}%
\pgfpathlineto{\pgfqpoint{1.962217in}{0.620365in}}%
\pgfpathlineto{\pgfqpoint{1.962575in}{0.621827in}}%
\pgfpathlineto{\pgfqpoint{1.962933in}{0.620530in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.608794in}}%
\pgfpathlineto{\pgfqpoint{1.964365in}{0.630380in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{0.632307in}}%
\pgfpathlineto{\pgfqpoint{1.965081in}{0.629566in}}%
\pgfpathlineto{\pgfqpoint{1.965796in}{0.619914in}}%
\pgfpathlineto{\pgfqpoint{1.966154in}{0.620375in}}%
\pgfpathlineto{\pgfqpoint{1.966512in}{0.628139in}}%
\pgfpathlineto{\pgfqpoint{1.966870in}{0.629284in}}%
\pgfpathlineto{\pgfqpoint{1.967228in}{0.625741in}}%
\pgfpathlineto{\pgfqpoint{1.967944in}{0.609428in}}%
\pgfpathlineto{\pgfqpoint{1.968302in}{0.615929in}}%
\pgfpathlineto{\pgfqpoint{1.968660in}{0.616394in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.969375in}{0.616068in}}%
\pgfpathlineto{\pgfqpoint{1.969733in}{0.618048in}}%
\pgfpathlineto{\pgfqpoint{1.970091in}{0.615989in}}%
\pgfpathlineto{\pgfqpoint{1.970449in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{1.971165in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{1.971523in}{0.622479in}}%
\pgfpathlineto{\pgfqpoint{1.971881in}{0.618689in}}%
\pgfpathlineto{\pgfqpoint{1.972239in}{0.612885in}}%
\pgfpathlineto{\pgfqpoint{1.972955in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{1.973312in}{0.633261in}}%
\pgfpathlineto{\pgfqpoint{1.973670in}{0.629841in}}%
\pgfpathlineto{\pgfqpoint{1.974028in}{0.621275in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{0.607565in}}%
\pgfpathlineto{\pgfqpoint{1.975102in}{0.630303in}}%
\pgfpathlineto{\pgfqpoint{1.975460in}{0.633654in}}%
\pgfpathlineto{\pgfqpoint{1.975818in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{1.976176in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{1.976534in}{0.611423in}}%
\pgfpathlineto{\pgfqpoint{1.976891in}{0.614611in}}%
\pgfpathlineto{\pgfqpoint{1.977249in}{0.620515in}}%
\pgfpathlineto{\pgfqpoint{1.977607in}{0.622889in}}%
\pgfpathlineto{\pgfqpoint{1.977965in}{0.620468in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{0.631509in}}%
\pgfpathlineto{\pgfqpoint{1.979755in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{1.980113in}{0.630572in}}%
\pgfpathlineto{\pgfqpoint{1.980828in}{0.618926in}}%
\pgfpathlineto{\pgfqpoint{1.981186in}{0.617367in}}%
\pgfpathlineto{\pgfqpoint{1.981544in}{0.627696in}}%
\pgfpathlineto{\pgfqpoint{1.981902in}{0.629956in}}%
\pgfpathlineto{\pgfqpoint{1.982260in}{0.626980in}}%
\pgfpathlineto{\pgfqpoint{1.982976in}{0.610003in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{0.613762in}}%
\pgfpathlineto{\pgfqpoint{1.983692in}{0.613363in}}%
\pgfpathlineto{\pgfqpoint{1.984050in}{0.608295in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{0.618007in}}%
\pgfpathlineto{\pgfqpoint{1.985123in}{0.616445in}}%
\pgfpathlineto{\pgfqpoint{1.985481in}{0.611499in}}%
\pgfpathlineto{\pgfqpoint{1.985839in}{0.613499in}}%
\pgfpathlineto{\pgfqpoint{1.986197in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{1.986555in}{0.618480in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{0.611791in}}%
\pgfpathlineto{\pgfqpoint{1.987271in}{0.611706in}}%
\pgfpathlineto{\pgfqpoint{1.987629in}{0.616748in}}%
\pgfpathlineto{\pgfqpoint{1.987987in}{0.615832in}}%
\pgfpathlineto{\pgfqpoint{1.988344in}{0.609475in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{0.617874in}}%
\pgfpathlineto{\pgfqpoint{1.989418in}{0.615609in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{0.607302in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{0.617685in}}%
\pgfpathlineto{\pgfqpoint{1.990850in}{0.616853in}}%
\pgfpathlineto{\pgfqpoint{1.991566in}{0.609073in}}%
\pgfpathlineto{\pgfqpoint{1.991924in}{0.614994in}}%
\pgfpathlineto{\pgfqpoint{1.992281in}{0.613613in}}%
\pgfpathlineto{\pgfqpoint{1.992639in}{0.608042in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{0.616117in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{0.614564in}}%
\pgfpathlineto{\pgfqpoint{1.994071in}{0.607157in}}%
\pgfpathlineto{\pgfqpoint{1.994787in}{0.621553in}}%
\pgfpathlineto{\pgfqpoint{1.995145in}{0.620818in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.606600in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{0.611004in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{0.607058in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{0.607594in}}%
\pgfpathlineto{\pgfqpoint{1.998008in}{0.606147in}}%
\pgfpathlineto{\pgfqpoint{1.998366in}{0.610245in}}%
\pgfpathlineto{\pgfqpoint{1.998724in}{0.610529in}}%
\pgfpathlineto{\pgfqpoint{1.999082in}{0.605745in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{1.999797in}{0.619487in}}%
\pgfpathlineto{\pgfqpoint{2.000155in}{0.617107in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{0.609249in}}%
\pgfpathlineto{\pgfqpoint{2.001229in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{2.001587in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{2.002303in}{0.606605in}}%
\pgfpathlineto{\pgfqpoint{2.002661in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{0.616564in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{0.615936in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{0.608602in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{0.615577in}}%
\pgfpathlineto{\pgfqpoint{2.005166in}{0.613112in}}%
\pgfpathlineto{\pgfqpoint{2.005524in}{0.608343in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.608412in}}%
\pgfpathlineto{\pgfqpoint{2.006240in}{0.608172in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{0.606648in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{0.609338in}}%
\pgfpathlineto{\pgfqpoint{2.007313in}{0.609942in}}%
\pgfpathlineto{\pgfqpoint{2.007671in}{0.605959in}}%
\pgfpathlineto{\pgfqpoint{2.008029in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{2.008387in}{0.616464in}}%
\pgfpathlineto{\pgfqpoint{2.008745in}{0.612990in}}%
\pgfpathlineto{\pgfqpoint{2.009103in}{0.605884in}}%
\pgfpathlineto{\pgfqpoint{2.009461in}{0.606996in}}%
\pgfpathlineto{\pgfqpoint{2.009819in}{0.605722in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{0.605568in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{2.010893in}{0.605744in}}%
\pgfpathlineto{\pgfqpoint{2.011250in}{0.610175in}}%
\pgfpathlineto{\pgfqpoint{2.011608in}{0.611187in}}%
\pgfpathlineto{\pgfqpoint{2.011966in}{0.606407in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{0.616144in}}%
\pgfpathlineto{\pgfqpoint{2.013040in}{0.613024in}}%
\pgfpathlineto{\pgfqpoint{2.013398in}{0.605757in}}%
\pgfpathlineto{\pgfqpoint{2.013756in}{0.616044in}}%
\pgfpathlineto{\pgfqpoint{2.014114in}{0.620881in}}%
\pgfpathlineto{\pgfqpoint{2.014472in}{0.619019in}}%
\pgfpathlineto{\pgfqpoint{2.015187in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{0.633272in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.632691in}}%
\pgfpathlineto{\pgfqpoint{2.017335in}{0.620344in}}%
\pgfpathlineto{\pgfqpoint{2.017693in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{2.018051in}{0.625619in}}%
\pgfpathlineto{\pgfqpoint{2.018409in}{0.625349in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{0.621546in}}%
\pgfpathlineto{\pgfqpoint{2.019124in}{0.615554in}}%
\pgfpathlineto{\pgfqpoint{2.019482in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{2.019840in}{0.613857in}}%
\pgfpathlineto{\pgfqpoint{2.020198in}{0.610646in}}%
\pgfpathlineto{\pgfqpoint{2.020556in}{0.609973in}}%
\pgfpathlineto{\pgfqpoint{2.021272in}{0.609718in}}%
\pgfpathlineto{\pgfqpoint{2.021630in}{0.611327in}}%
\pgfpathlineto{\pgfqpoint{2.021988in}{0.611131in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{0.608812in}}%
\pgfpathlineto{\pgfqpoint{2.022703in}{0.608905in}}%
\pgfpathlineto{\pgfqpoint{2.023061in}{0.608116in}}%
\pgfpathlineto{\pgfqpoint{2.023419in}{0.608518in}}%
\pgfpathlineto{\pgfqpoint{2.023777in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{2.024135in}{0.611588in}}%
\pgfpathlineto{\pgfqpoint{2.024493in}{0.611212in}}%
\pgfpathlineto{\pgfqpoint{2.024851in}{0.614400in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{2.025567in}{0.612020in}}%
\pgfpathlineto{\pgfqpoint{2.025925in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{2.026282in}{0.615381in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.613461in}}%
\pgfpathlineto{\pgfqpoint{2.026998in}{0.610406in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{2.028072in}{0.613090in}}%
\pgfpathlineto{\pgfqpoint{2.028430in}{0.606179in}}%
\pgfpathlineto{\pgfqpoint{2.028788in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{0.622485in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{0.620973in}}%
\pgfpathlineto{\pgfqpoint{2.030219in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{0.627929in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{0.630058in}}%
\pgfpathlineto{\pgfqpoint{2.031651in}{0.626257in}}%
\pgfpathlineto{\pgfqpoint{2.032367in}{0.610330in}}%
\pgfpathlineto{\pgfqpoint{2.033083in}{0.627894in}}%
\pgfpathlineto{\pgfqpoint{2.033441in}{0.630599in}}%
\pgfpathlineto{\pgfqpoint{2.033798in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{2.034872in}{0.614167in}}%
\pgfpathlineto{\pgfqpoint{2.035230in}{0.621912in}}%
\pgfpathlineto{\pgfqpoint{2.035588in}{0.624440in}}%
\pgfpathlineto{\pgfqpoint{2.035946in}{0.621600in}}%
\pgfpathlineto{\pgfqpoint{2.036304in}{0.613790in}}%
\pgfpathlineto{\pgfqpoint{2.036662in}{0.611704in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{0.613789in}}%
\pgfpathlineto{\pgfqpoint{2.037378in}{0.613565in}}%
\pgfpathlineto{\pgfqpoint{2.037735in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{0.610969in}}%
\pgfpathlineto{\pgfqpoint{2.038451in}{0.614520in}}%
\pgfpathlineto{\pgfqpoint{2.038809in}{0.612890in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{0.607706in}}%
\pgfpathlineto{\pgfqpoint{2.039525in}{0.616472in}}%
\pgfpathlineto{\pgfqpoint{2.039883in}{0.620666in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{0.618659in}}%
\pgfpathlineto{\pgfqpoint{2.040957in}{0.607862in}}%
\pgfpathlineto{\pgfqpoint{2.041315in}{0.623044in}}%
\pgfpathlineto{\pgfqpoint{2.041672in}{0.630015in}}%
\pgfpathlineto{\pgfqpoint{2.042030in}{0.630883in}}%
\pgfpathlineto{\pgfqpoint{2.042388in}{0.627356in}}%
\pgfpathlineto{\pgfqpoint{2.043104in}{0.614359in}}%
\pgfpathlineto{\pgfqpoint{2.043820in}{0.632298in}}%
\pgfpathlineto{\pgfqpoint{2.044178in}{0.635148in}}%
\pgfpathlineto{\pgfqpoint{2.044536in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{2.044894in}{0.625699in}}%
\pgfpathlineto{\pgfqpoint{2.045251in}{0.612015in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{0.611855in}}%
\pgfpathlineto{\pgfqpoint{2.045967in}{0.621314in}}%
\pgfpathlineto{\pgfqpoint{2.046325in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{0.620517in}}%
\pgfpathlineto{\pgfqpoint{2.047399in}{0.607975in}}%
\pgfpathlineto{\pgfqpoint{2.048115in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{2.048473in}{0.614967in}}%
\pgfpathlineto{\pgfqpoint{2.048831in}{0.613907in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{0.605108in}}%
\pgfpathlineto{\pgfqpoint{2.049904in}{0.606969in}}%
\pgfpathlineto{\pgfqpoint{2.050262in}{0.606436in}}%
\pgfpathlineto{\pgfqpoint{2.050620in}{0.604800in}}%
\pgfpathlineto{\pgfqpoint{2.050978in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{2.051336in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{2.051694in}{0.604949in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{0.605398in}}%
\pgfpathlineto{\pgfqpoint{2.052410in}{0.605364in}}%
\pgfpathlineto{\pgfqpoint{2.052768in}{0.604937in}}%
\pgfpathlineto{\pgfqpoint{2.053483in}{0.604908in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{0.604588in}}%
\pgfpathlineto{\pgfqpoint{2.054199in}{0.605785in}}%
\pgfpathlineto{\pgfqpoint{2.054557in}{0.606078in}}%
\pgfpathlineto{\pgfqpoint{2.054915in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{2.055273in}{0.608068in}}%
\pgfpathlineto{\pgfqpoint{2.055631in}{0.609626in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{0.608305in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{0.605343in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{0.613327in}}%
\pgfpathlineto{\pgfqpoint{2.057420in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{0.605148in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.606158in}}%
\pgfpathlineto{\pgfqpoint{2.059210in}{0.604750in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{0.604944in}}%
\pgfpathlineto{\pgfqpoint{2.060284in}{0.604451in}}%
\pgfpathlineto{\pgfqpoint{2.060641in}{0.605226in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{0.604476in}}%
\pgfpathlineto{\pgfqpoint{2.061715in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{2.062073in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{2.063147in}{0.604413in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{2.063863in}{0.605116in}}%
\pgfpathlineto{\pgfqpoint{2.064220in}{0.604110in}}%
\pgfpathlineto{\pgfqpoint{2.064578in}{0.604021in}}%
\pgfpathlineto{\pgfqpoint{2.065652in}{0.606151in}}%
\pgfpathlineto{\pgfqpoint{2.066010in}{0.607925in}}%
\pgfpathlineto{\pgfqpoint{2.066368in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{2.066726in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.067442in}{0.605613in}}%
\pgfpathlineto{\pgfqpoint{2.068157in}{0.604382in}}%
\pgfpathlineto{\pgfqpoint{2.068515in}{0.606280in}}%
\pgfpathlineto{\pgfqpoint{2.068873in}{0.606745in}}%
\pgfpathlineto{\pgfqpoint{2.069231in}{0.604894in}}%
\pgfpathlineto{\pgfqpoint{2.069947in}{0.611397in}}%
\pgfpathlineto{\pgfqpoint{2.070305in}{0.610634in}}%
\pgfpathlineto{\pgfqpoint{2.070663in}{0.607671in}}%
\pgfpathlineto{\pgfqpoint{2.071379in}{0.611964in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{0.610987in}}%
\pgfpathlineto{\pgfqpoint{2.072094in}{0.607873in}}%
\pgfpathlineto{\pgfqpoint{2.072810in}{0.614853in}}%
\pgfpathlineto{\pgfqpoint{2.073168in}{0.615075in}}%
\pgfpathlineto{\pgfqpoint{2.073884in}{0.607024in}}%
\pgfpathlineto{\pgfqpoint{2.074600in}{0.612676in}}%
\pgfpathlineto{\pgfqpoint{2.074958in}{0.612576in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{0.609903in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{0.605432in}}%
\pgfpathlineto{\pgfqpoint{2.076389in}{0.615993in}}%
\pgfpathlineto{\pgfqpoint{2.076747in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{2.077105in}{0.614890in}}%
\pgfpathlineto{\pgfqpoint{2.077821in}{0.604749in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{0.608525in}}%
\pgfpathlineto{\pgfqpoint{2.079253in}{0.604445in}}%
\pgfpathlineto{\pgfqpoint{2.079610in}{0.605607in}}%
\pgfpathlineto{\pgfqpoint{2.079968in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{2.080684in}{0.607332in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{0.605516in}}%
\pgfpathlineto{\pgfqpoint{2.081400in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{2.081758in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{2.082116in}{0.604227in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{0.606528in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{0.604641in}}%
\pgfpathlineto{\pgfqpoint{2.083547in}{0.604758in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{2.084263in}{0.604133in}}%
\pgfpathlineto{\pgfqpoint{2.084979in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{2.085695in}{0.604029in}}%
\pgfpathlineto{\pgfqpoint{2.086053in}{0.604900in}}%
\pgfpathlineto{\pgfqpoint{2.086411in}{0.603662in}}%
\pgfpathlineto{\pgfqpoint{2.087126in}{0.607438in}}%
\pgfpathlineto{\pgfqpoint{2.087842in}{0.603801in}}%
\pgfpathlineto{\pgfqpoint{2.088200in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{2.088558in}{0.603590in}}%
\pgfpathlineto{\pgfqpoint{2.089274in}{0.607106in}}%
\pgfpathlineto{\pgfqpoint{2.089632in}{0.605035in}}%
\pgfpathlineto{\pgfqpoint{2.089990in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{2.090348in}{0.605416in}}%
\pgfpathlineto{\pgfqpoint{2.090706in}{0.603739in}}%
\pgfpathlineto{\pgfqpoint{2.091421in}{0.606624in}}%
\pgfpathlineto{\pgfqpoint{2.091779in}{0.604748in}}%
\pgfpathlineto{\pgfqpoint{2.092137in}{0.604194in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{0.605416in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{0.603703in}}%
\pgfpathlineto{\pgfqpoint{2.093569in}{0.606704in}}%
\pgfpathlineto{\pgfqpoint{2.094285in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{2.094642in}{0.605078in}}%
\pgfpathlineto{\pgfqpoint{2.095000in}{0.603603in}}%
\pgfpathlineto{\pgfqpoint{2.095716in}{0.606892in}}%
\pgfpathlineto{\pgfqpoint{2.096432in}{0.603859in}}%
\pgfpathlineto{\pgfqpoint{2.096790in}{0.604928in}}%
\pgfpathlineto{\pgfqpoint{2.097148in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{2.097864in}{0.606926in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{0.603835in}}%
\pgfpathlineto{\pgfqpoint{2.098937in}{0.604952in}}%
\pgfpathlineto{\pgfqpoint{2.099295in}{0.603511in}}%
\pgfpathlineto{\pgfqpoint{2.100011in}{0.606859in}}%
\pgfpathlineto{\pgfqpoint{2.100727in}{0.603831in}}%
\pgfpathlineto{\pgfqpoint{2.101085in}{0.604949in}}%
\pgfpathlineto{\pgfqpoint{2.101443in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{2.102159in}{0.606894in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{0.603758in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{0.604807in}}%
\pgfpathlineto{\pgfqpoint{2.103590in}{0.603429in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.607026in}}%
\pgfpathlineto{\pgfqpoint{2.105022in}{0.603639in}}%
\pgfpathlineto{\pgfqpoint{2.105380in}{0.604641in}}%
\pgfpathlineto{\pgfqpoint{2.105738in}{0.603366in}}%
\pgfpathlineto{\pgfqpoint{2.106453in}{0.607108in}}%
\pgfpathlineto{\pgfqpoint{2.107169in}{0.603584in}}%
\pgfpathlineto{\pgfqpoint{2.107527in}{0.604591in}}%
\pgfpathlineto{\pgfqpoint{2.107885in}{0.603311in}}%
\pgfpathlineto{\pgfqpoint{2.108601in}{0.607158in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{2.109675in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{2.110032in}{0.603254in}}%
\pgfpathlineto{\pgfqpoint{2.110748in}{0.607301in}}%
\pgfpathlineto{\pgfqpoint{2.111464in}{0.603416in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{0.604282in}}%
\pgfpathlineto{\pgfqpoint{2.112180in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{2.112896in}{0.607413in}}%
\pgfpathlineto{\pgfqpoint{2.113611in}{0.603451in}}%
\pgfpathlineto{\pgfqpoint{2.113969in}{0.604409in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{0.603148in}}%
\pgfpathlineto{\pgfqpoint{2.114685in}{0.606137in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{2.115759in}{0.603322in}}%
\pgfpathlineto{\pgfqpoint{2.116117in}{0.604021in}}%
\pgfpathlineto{\pgfqpoint{2.116475in}{0.603140in}}%
\pgfpathlineto{\pgfqpoint{2.117191in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{0.604017in}}%
\pgfpathlineto{\pgfqpoint{2.118264in}{0.605138in}}%
\pgfpathlineto{\pgfqpoint{2.118622in}{0.603387in}}%
\pgfpathlineto{\pgfqpoint{2.119338in}{0.607428in}}%
\pgfpathlineto{\pgfqpoint{2.120054in}{0.603375in}}%
\pgfpathlineto{\pgfqpoint{2.120412in}{0.604004in}}%
\pgfpathlineto{\pgfqpoint{2.120770in}{0.603271in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{2.121843in}{0.604554in}}%
\pgfpathlineto{\pgfqpoint{2.122559in}{0.608133in}}%
\pgfpathlineto{\pgfqpoint{2.123275in}{0.604258in}}%
\pgfpathlineto{\pgfqpoint{2.123633in}{0.605178in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{0.603533in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{2.125064in}{0.604378in}}%
\pgfpathlineto{\pgfqpoint{2.125780in}{0.606183in}}%
\pgfpathlineto{\pgfqpoint{2.126138in}{0.604402in}}%
\pgfpathlineto{\pgfqpoint{2.126496in}{0.605192in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{2.127570in}{0.603585in}}%
\pgfpathlineto{\pgfqpoint{2.127928in}{0.604440in}}%
\pgfpathlineto{\pgfqpoint{2.128286in}{0.603234in}}%
\pgfpathlineto{\pgfqpoint{2.129001in}{0.607408in}}%
\pgfpathlineto{\pgfqpoint{2.129359in}{0.604851in}}%
\pgfpathlineto{\pgfqpoint{2.129717in}{0.603662in}}%
\pgfpathlineto{\pgfqpoint{2.130075in}{0.604835in}}%
\pgfpathlineto{\pgfqpoint{2.130433in}{0.603370in}}%
\pgfpathlineto{\pgfqpoint{2.131149in}{0.606372in}}%
\pgfpathlineto{\pgfqpoint{2.131507in}{0.604092in}}%
\pgfpathlineto{\pgfqpoint{2.131865in}{0.604106in}}%
\pgfpathlineto{\pgfqpoint{2.132223in}{0.605209in}}%
\pgfpathlineto{\pgfqpoint{2.132581in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{2.133296in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{2.133654in}{0.604361in}}%
\pgfpathlineto{\pgfqpoint{2.134012in}{0.603637in}}%
\pgfpathlineto{\pgfqpoint{2.134370in}{0.604673in}}%
\pgfpathlineto{\pgfqpoint{2.134728in}{0.603216in}}%
\pgfpathlineto{\pgfqpoint{2.135444in}{0.606856in}}%
\pgfpathlineto{\pgfqpoint{2.135802in}{0.604436in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{0.603628in}}%
\pgfpathlineto{\pgfqpoint{2.136517in}{0.604742in}}%
\pgfpathlineto{\pgfqpoint{2.136875in}{0.603296in}}%
\pgfpathlineto{\pgfqpoint{2.137591in}{0.606454in}}%
\pgfpathlineto{\pgfqpoint{2.137949in}{0.604138in}}%
\pgfpathlineto{\pgfqpoint{2.138307in}{0.603806in}}%
\pgfpathlineto{\pgfqpoint{2.138665in}{0.604930in}}%
\pgfpathlineto{\pgfqpoint{2.139023in}{0.603372in}}%
\pgfpathlineto{\pgfqpoint{2.139739in}{0.606311in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{0.604066in}}%
\pgfpathlineto{\pgfqpoint{2.140454in}{0.603790in}}%
\pgfpathlineto{\pgfqpoint{2.140812in}{0.604941in}}%
\pgfpathlineto{\pgfqpoint{2.141170in}{0.603361in}}%
\pgfpathlineto{\pgfqpoint{2.141886in}{0.606126in}}%
\pgfpathlineto{\pgfqpoint{2.142244in}{0.603893in}}%
\pgfpathlineto{\pgfqpoint{2.142602in}{0.603925in}}%
\pgfpathlineto{\pgfqpoint{2.142960in}{0.605131in}}%
\pgfpathlineto{\pgfqpoint{2.143318in}{0.603496in}}%
\pgfpathlineto{\pgfqpoint{2.143676in}{0.604358in}}%
\pgfpathlineto{\pgfqpoint{2.144033in}{0.605767in}}%
\pgfpathlineto{\pgfqpoint{2.144391in}{0.603674in}}%
\pgfpathlineto{\pgfqpoint{2.144749in}{0.604089in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{0.605311in}}%
\pgfpathlineto{\pgfqpoint{2.145465in}{0.603590in}}%
\pgfpathlineto{\pgfqpoint{2.145823in}{0.604189in}}%
\pgfpathlineto{\pgfqpoint{2.146181in}{0.605584in}}%
\pgfpathlineto{\pgfqpoint{2.146539in}{0.603577in}}%
\pgfpathlineto{\pgfqpoint{2.146897in}{0.604135in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{0.605377in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{0.603616in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{0.604101in}}%
\pgfpathlineto{\pgfqpoint{2.148328in}{0.605476in}}%
\pgfpathlineto{\pgfqpoint{2.148686in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{2.149044in}{0.604165in}}%
\pgfpathlineto{\pgfqpoint{2.149402in}{0.605391in}}%
\pgfpathlineto{\pgfqpoint{2.149760in}{0.603638in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{0.604062in}}%
\pgfpathlineto{\pgfqpoint{2.150476in}{0.605449in}}%
\pgfpathlineto{\pgfqpoint{2.150834in}{0.603475in}}%
\pgfpathlineto{\pgfqpoint{2.151192in}{0.604149in}}%
\pgfpathlineto{\pgfqpoint{2.151550in}{0.605389in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{2.152265in}{0.603996in}}%
\pgfpathlineto{\pgfqpoint{2.152623in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{2.152981in}{0.603399in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{0.602835in}}%
\pgfpathlineto{\pgfqpoint{2.153697in}{0.603008in}}%
\pgfpathlineto{\pgfqpoint{2.154055in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{0.602756in}}%
\pgfpathlineto{\pgfqpoint{2.154771in}{0.603230in}}%
\pgfpathlineto{\pgfqpoint{2.156560in}{0.603311in}}%
\pgfpathlineto{\pgfqpoint{2.156918in}{0.603881in}}%
\pgfpathlineto{\pgfqpoint{2.157276in}{0.604039in}}%
\pgfpathlineto{\pgfqpoint{2.157634in}{0.603169in}}%
\pgfpathlineto{\pgfqpoint{2.158350in}{0.605176in}}%
\pgfpathlineto{\pgfqpoint{2.159066in}{0.603003in}}%
\pgfpathlineto{\pgfqpoint{2.159423in}{0.603225in}}%
\pgfpathlineto{\pgfqpoint{2.159781in}{0.602843in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.603651in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{0.603934in}}%
\pgfpathlineto{\pgfqpoint{2.160855in}{0.602862in}}%
\pgfpathlineto{\pgfqpoint{2.161571in}{0.604317in}}%
\pgfpathlineto{\pgfqpoint{2.162287in}{0.602746in}}%
\pgfpathlineto{\pgfqpoint{2.162645in}{0.602928in}}%
\pgfpathlineto{\pgfqpoint{2.163002in}{0.602659in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{0.603349in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{0.603449in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.602619in}}%
\pgfpathlineto{\pgfqpoint{2.164792in}{0.604608in}}%
\pgfpathlineto{\pgfqpoint{2.165508in}{0.602690in}}%
\pgfpathlineto{\pgfqpoint{2.165866in}{0.602987in}}%
\pgfpathlineto{\pgfqpoint{2.166582in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{2.167297in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{2.168013in}{0.602466in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.603172in}}%
\pgfpathlineto{\pgfqpoint{2.169445in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{2.169803in}{0.603300in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{0.603630in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{0.602918in}}%
\pgfpathlineto{\pgfqpoint{2.171592in}{0.604400in}}%
\pgfpathlineto{\pgfqpoint{2.171950in}{0.603882in}}%
\pgfpathlineto{\pgfqpoint{2.172308in}{0.602533in}}%
\pgfpathlineto{\pgfqpoint{2.173024in}{0.606355in}}%
\pgfpathlineto{\pgfqpoint{2.173382in}{0.606276in}}%
\pgfpathlineto{\pgfqpoint{2.174098in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{2.174813in}{0.605174in}}%
\pgfpathlineto{\pgfqpoint{2.175171in}{0.604734in}}%
\pgfpathlineto{\pgfqpoint{2.175529in}{0.603517in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.603847in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{0.605394in}}%
\pgfpathlineto{\pgfqpoint{2.176603in}{0.605150in}}%
\pgfpathlineto{\pgfqpoint{2.176961in}{0.604062in}}%
\pgfpathlineto{\pgfqpoint{2.177677in}{0.606059in}}%
\pgfpathlineto{\pgfqpoint{2.178035in}{0.605904in}}%
\pgfpathlineto{\pgfqpoint{2.178750in}{0.603130in}}%
\pgfpathlineto{\pgfqpoint{2.179466in}{0.602258in}}%
\pgfpathlineto{\pgfqpoint{2.180182in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{2.180540in}{0.603701in}}%
\pgfpathlineto{\pgfqpoint{2.180898in}{0.603813in}}%
\pgfpathlineto{\pgfqpoint{2.181256in}{0.604555in}}%
\pgfpathlineto{\pgfqpoint{2.181972in}{0.604086in}}%
\pgfpathlineto{\pgfqpoint{2.182329in}{0.603950in}}%
\pgfpathlineto{\pgfqpoint{2.183045in}{0.602653in}}%
\pgfpathlineto{\pgfqpoint{2.183761in}{0.602266in}}%
\pgfpathlineto{\pgfqpoint{2.184835in}{0.602773in}}%
\pgfpathlineto{\pgfqpoint{2.185551in}{0.602381in}}%
\pgfpathlineto{\pgfqpoint{2.185908in}{0.602258in}}%
\pgfpathlineto{\pgfqpoint{2.186624in}{0.602521in}}%
\pgfpathlineto{\pgfqpoint{2.186982in}{0.602225in}}%
\pgfpathlineto{\pgfqpoint{2.187340in}{0.602226in}}%
\pgfpathlineto{\pgfqpoint{2.187698in}{0.602568in}}%
\pgfpathlineto{\pgfqpoint{2.188414in}{0.602235in}}%
\pgfpathlineto{\pgfqpoint{2.188772in}{0.602281in}}%
\pgfpathlineto{\pgfqpoint{2.189488in}{0.602058in}}%
\pgfpathlineto{\pgfqpoint{2.189845in}{0.602099in}}%
\pgfpathlineto{\pgfqpoint{2.190561in}{0.602896in}}%
\pgfpathlineto{\pgfqpoint{2.191635in}{0.602195in}}%
\pgfpathlineto{\pgfqpoint{2.192351in}{0.603071in}}%
\pgfpathlineto{\pgfqpoint{2.192709in}{0.602570in}}%
\pgfpathlineto{\pgfqpoint{2.193424in}{0.604504in}}%
\pgfpathlineto{\pgfqpoint{2.194498in}{0.602506in}}%
\pgfpathlineto{\pgfqpoint{2.194856in}{0.602037in}}%
\pgfpathlineto{\pgfqpoint{2.195214in}{0.601939in}}%
\pgfpathlineto{\pgfqpoint{2.195572in}{0.602616in}}%
\pgfpathlineto{\pgfqpoint{2.196288in}{0.602978in}}%
\pgfpathlineto{\pgfqpoint{2.197004in}{0.603401in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{0.603447in}}%
\pgfpathlineto{\pgfqpoint{2.198435in}{0.601923in}}%
\pgfpathlineto{\pgfqpoint{2.199509in}{0.601979in}}%
\pgfpathlineto{\pgfqpoint{2.200225in}{0.603127in}}%
\pgfpathlineto{\pgfqpoint{2.200583in}{0.602207in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{0.602435in}}%
\pgfpathlineto{\pgfqpoint{2.201298in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{2.201656in}{0.602357in}}%
\pgfpathlineto{\pgfqpoint{2.202014in}{0.602441in}}%
\pgfpathlineto{\pgfqpoint{2.202372in}{0.603000in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{0.602353in}}%
\pgfpathlineto{\pgfqpoint{2.203088in}{0.602359in}}%
\pgfpathlineto{\pgfqpoint{2.203446in}{0.602620in}}%
\pgfpathlineto{\pgfqpoint{2.203804in}{0.602004in}}%
\pgfpathlineto{\pgfqpoint{2.204520in}{0.604175in}}%
\pgfpathlineto{\pgfqpoint{2.205235in}{0.601803in}}%
\pgfpathlineto{\pgfqpoint{2.205951in}{0.606299in}}%
\pgfpathlineto{\pgfqpoint{2.206309in}{0.606476in}}%
\pgfpathlineto{\pgfqpoint{2.206667in}{0.605098in}}%
\pgfpathlineto{\pgfqpoint{2.207025in}{0.602635in}}%
\pgfpathlineto{\pgfqpoint{2.207383in}{0.604111in}}%
\pgfpathlineto{\pgfqpoint{2.207741in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{2.208099in}{0.608058in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{0.606526in}}%
\pgfpathlineto{\pgfqpoint{2.208814in}{0.603244in}}%
\pgfpathlineto{\pgfqpoint{2.209172in}{0.603160in}}%
\pgfpathlineto{\pgfqpoint{2.209530in}{0.604647in}}%
\pgfpathlineto{\pgfqpoint{2.209888in}{0.604642in}}%
\pgfpathlineto{\pgfqpoint{2.210604in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{2.210962in}{0.602868in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{0.602309in}}%
\pgfpathlineto{\pgfqpoint{2.211678in}{0.602108in}}%
\pgfpathlineto{\pgfqpoint{2.212036in}{0.602315in}}%
\pgfpathlineto{\pgfqpoint{2.212393in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{2.213109in}{0.603150in}}%
\pgfpathlineto{\pgfqpoint{2.213467in}{0.602007in}}%
\pgfpathlineto{\pgfqpoint{2.213825in}{0.602025in}}%
\pgfpathlineto{\pgfqpoint{2.214183in}{0.602636in}}%
\pgfpathlineto{\pgfqpoint{2.214541in}{0.602010in}}%
\pgfpathlineto{\pgfqpoint{2.214899in}{0.602042in}}%
\pgfpathlineto{\pgfqpoint{2.215257in}{0.602521in}}%
\pgfpathlineto{\pgfqpoint{2.215615in}{0.601837in}}%
\pgfpathlineto{\pgfqpoint{2.216330in}{0.602592in}}%
\pgfpathlineto{\pgfqpoint{2.216688in}{0.601835in}}%
\pgfpathlineto{\pgfqpoint{2.217046in}{0.602138in}}%
\pgfpathlineto{\pgfqpoint{2.217404in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{2.217762in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{2.218120in}{0.601829in}}%
\pgfpathlineto{\pgfqpoint{2.218478in}{0.602186in}}%
\pgfpathlineto{\pgfqpoint{2.218836in}{0.601623in}}%
\pgfpathlineto{\pgfqpoint{2.219552in}{0.603007in}}%
\pgfpathlineto{\pgfqpoint{2.220267in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{2.220625in}{0.601940in}}%
\pgfpathlineto{\pgfqpoint{2.220983in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{2.221699in}{0.603531in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{0.601453in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.601652in}}%
\pgfpathlineto{\pgfqpoint{2.223131in}{0.601390in}}%
\pgfpathlineto{\pgfqpoint{2.223846in}{0.603272in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{2.224562in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{2.224920in}{0.602151in}}%
\pgfpathlineto{\pgfqpoint{2.225278in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{2.225994in}{0.602986in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{0.602000in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.601572in}}%
\pgfpathlineto{\pgfqpoint{2.227068in}{0.601993in}}%
\pgfpathlineto{\pgfqpoint{2.227426in}{0.601465in}}%
\pgfpathlineto{\pgfqpoint{2.228141in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{2.228499in}{0.601715in}}%
\pgfpathlineto{\pgfqpoint{2.228857in}{0.601772in}}%
\pgfpathlineto{\pgfqpoint{2.229215in}{0.602346in}}%
\pgfpathlineto{\pgfqpoint{2.229573in}{0.601657in}}%
\pgfpathlineto{\pgfqpoint{2.229931in}{0.601738in}}%
\pgfpathlineto{\pgfqpoint{2.230289in}{0.602244in}}%
\pgfpathlineto{\pgfqpoint{2.230647in}{0.601496in}}%
\pgfpathlineto{\pgfqpoint{2.231363in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{2.231720in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{0.601649in}}%
\pgfpathlineto{\pgfqpoint{2.232436in}{0.602188in}}%
\pgfpathlineto{\pgfqpoint{2.232794in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{2.233510in}{0.602486in}}%
\pgfpathlineto{\pgfqpoint{2.233868in}{0.601690in}}%
\pgfpathlineto{\pgfqpoint{2.234226in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{2.234584in}{0.602089in}}%
\pgfpathlineto{\pgfqpoint{2.234942in}{0.601402in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{0.602542in}}%
\pgfpathlineto{\pgfqpoint{2.236015in}{0.601712in}}%
\pgfpathlineto{\pgfqpoint{2.236373in}{0.601536in}}%
\pgfpathlineto{\pgfqpoint{2.236731in}{0.602021in}}%
\pgfpathlineto{\pgfqpoint{2.237089in}{0.601374in}}%
\pgfpathlineto{\pgfqpoint{2.237805in}{0.602558in}}%
\pgfpathlineto{\pgfqpoint{2.238163in}{0.601741in}}%
\pgfpathlineto{\pgfqpoint{2.238521in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{2.238879in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{0.601331in}}%
\pgfpathlineto{\pgfqpoint{2.239952in}{0.602701in}}%
\pgfpathlineto{\pgfqpoint{2.240668in}{0.601402in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{0.601785in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{0.601293in}}%
\pgfpathlineto{\pgfqpoint{2.242100in}{0.602741in}}%
\pgfpathlineto{\pgfqpoint{2.242815in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{2.243173in}{0.601803in}}%
\pgfpathlineto{\pgfqpoint{2.243531in}{0.601266in}}%
\pgfpathlineto{\pgfqpoint{2.244247in}{0.602841in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.601315in}}%
\pgfpathlineto{\pgfqpoint{2.245321in}{0.601639in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{0.601230in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{0.602832in}}%
\pgfpathlineto{\pgfqpoint{2.247110in}{0.601348in}}%
\pgfpathlineto{\pgfqpoint{2.247468in}{0.601735in}}%
\pgfpathlineto{\pgfqpoint{2.247826in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.248542in}{0.602975in}}%
\pgfpathlineto{\pgfqpoint{2.249258in}{0.601251in}}%
\pgfpathlineto{\pgfqpoint{2.249616in}{0.601497in}}%
\pgfpathlineto{\pgfqpoint{2.249974in}{0.601176in}}%
\pgfpathlineto{\pgfqpoint{2.250689in}{0.602922in}}%
\pgfpathlineto{\pgfqpoint{2.251405in}{0.601361in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.601725in}}%
\pgfpathlineto{\pgfqpoint{2.252121in}{0.601201in}}%
\pgfpathlineto{\pgfqpoint{2.252837in}{0.603136in}}%
\pgfpathlineto{\pgfqpoint{2.253553in}{0.601269in}}%
\pgfpathlineto{\pgfqpoint{2.253911in}{0.601448in}}%
\pgfpathlineto{\pgfqpoint{2.254268in}{0.601127in}}%
\pgfpathlineto{\pgfqpoint{2.254984in}{0.602721in}}%
\pgfpathlineto{\pgfqpoint{2.255342in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{2.255700in}{0.601678in}}%
\pgfpathlineto{\pgfqpoint{2.256058in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{2.256416in}{0.601374in}}%
\pgfpathlineto{\pgfqpoint{2.257132in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{2.257848in}{0.601194in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{0.601505in}}%
\pgfpathlineto{\pgfqpoint{2.258563in}{0.601145in}}%
\pgfpathlineto{\pgfqpoint{2.259279in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{0.601662in}}%
\pgfpathlineto{\pgfqpoint{2.259995in}{0.601393in}}%
\pgfpathlineto{\pgfqpoint{2.260353in}{0.601936in}}%
\pgfpathlineto{\pgfqpoint{2.260711in}{0.601262in}}%
\pgfpathlineto{\pgfqpoint{2.261427in}{0.602493in}}%
\pgfpathlineto{\pgfqpoint{2.262142in}{0.601228in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.601623in}}%
\pgfpathlineto{\pgfqpoint{2.262858in}{0.601120in}}%
\pgfpathlineto{\pgfqpoint{2.263574in}{0.602615in}}%
\pgfpathlineto{\pgfqpoint{2.264290in}{0.601237in}}%
\pgfpathlineto{\pgfqpoint{2.264648in}{0.601690in}}%
\pgfpathlineto{\pgfqpoint{2.265006in}{0.601106in}}%
\pgfpathlineto{\pgfqpoint{2.265721in}{0.602428in}}%
\pgfpathlineto{\pgfqpoint{2.266079in}{0.601537in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{2.266795in}{0.601745in}}%
\pgfpathlineto{\pgfqpoint{2.267153in}{0.601092in}}%
\pgfpathlineto{\pgfqpoint{2.267869in}{0.602545in}}%
\pgfpathlineto{\pgfqpoint{2.268585in}{0.601157in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{0.601530in}}%
\pgfpathlineto{\pgfqpoint{2.269301in}{0.601054in}}%
\pgfpathlineto{\pgfqpoint{2.270016in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{2.270732in}{0.601160in}}%
\pgfpathlineto{\pgfqpoint{2.271090in}{0.601578in}}%
\pgfpathlineto{\pgfqpoint{2.271448in}{0.601038in}}%
\pgfpathlineto{\pgfqpoint{2.272164in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{2.272880in}{0.601075in}}%
\pgfpathlineto{\pgfqpoint{2.273237in}{0.601412in}}%
\pgfpathlineto{\pgfqpoint{2.273595in}{0.600988in}}%
\pgfpathlineto{\pgfqpoint{2.274311in}{0.602660in}}%
\pgfpathlineto{\pgfqpoint{2.275027in}{0.601096in}}%
\pgfpathlineto{\pgfqpoint{2.275385in}{0.601473in}}%
\pgfpathlineto{\pgfqpoint{2.275743in}{0.600980in}}%
\pgfpathlineto{\pgfqpoint{2.276459in}{0.602759in}}%
\pgfpathlineto{\pgfqpoint{2.277174in}{0.601019in}}%
\pgfpathlineto{\pgfqpoint{2.277532in}{0.601323in}}%
\pgfpathlineto{\pgfqpoint{2.277890in}{0.600942in}}%
\pgfpathlineto{\pgfqpoint{2.278606in}{0.602741in}}%
\pgfpathlineto{\pgfqpoint{2.279322in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{0.601390in}}%
\pgfpathlineto{\pgfqpoint{2.280038in}{0.600929in}}%
\pgfpathlineto{\pgfqpoint{2.280754in}{0.603006in}}%
\pgfpathlineto{\pgfqpoint{2.281469in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{2.281827in}{0.601168in}}%
\pgfpathlineto{\pgfqpoint{2.282185in}{0.600880in}}%
\pgfpathlineto{\pgfqpoint{2.282901in}{0.602723in}}%
\pgfpathlineto{\pgfqpoint{2.283617in}{0.601198in}}%
\pgfpathlineto{\pgfqpoint{2.283975in}{0.601575in}}%
\pgfpathlineto{\pgfqpoint{2.284333in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{0.602949in}}%
\pgfpathlineto{\pgfqpoint{2.285764in}{0.601034in}}%
\pgfpathlineto{\pgfqpoint{2.286122in}{0.601214in}}%
\pgfpathlineto{\pgfqpoint{2.286480in}{0.600867in}}%
\pgfpathlineto{\pgfqpoint{2.287196in}{0.602211in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{0.601342in}}%
\pgfpathlineto{\pgfqpoint{2.288270in}{0.602303in}}%
\pgfpathlineto{\pgfqpoint{2.288627in}{0.601300in}}%
\pgfpathlineto{\pgfqpoint{2.288985in}{0.601413in}}%
\pgfpathlineto{\pgfqpoint{2.289343in}{0.602069in}}%
\pgfpathlineto{\pgfqpoint{2.289701in}{0.601268in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{0.601543in}}%
\pgfpathlineto{\pgfqpoint{2.290775in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{2.291491in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{2.291849in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.601142in}}%
\pgfpathlineto{\pgfqpoint{2.292564in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{2.292922in}{0.601035in}}%
\pgfpathlineto{\pgfqpoint{2.293638in}{0.601903in}}%
\pgfpathlineto{\pgfqpoint{2.293996in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{2.294354in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{2.294712in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{2.295070in}{0.600960in}}%
\pgfpathlineto{\pgfqpoint{2.295786in}{0.602104in}}%
\pgfpathlineto{\pgfqpoint{2.296143in}{0.601313in}}%
\pgfpathlineto{\pgfqpoint{2.296501in}{0.601057in}}%
\pgfpathlineto{\pgfqpoint{2.296859in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{2.297217in}{0.600905in}}%
\pgfpathlineto{\pgfqpoint{2.297933in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{2.298291in}{0.601197in}}%
\pgfpathlineto{\pgfqpoint{2.298649in}{0.601111in}}%
\pgfpathlineto{\pgfqpoint{2.299007in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{2.299365in}{0.600929in}}%
\pgfpathlineto{\pgfqpoint{2.300080in}{0.602019in}}%
\pgfpathlineto{\pgfqpoint{2.300438in}{0.601206in}}%
\pgfpathlineto{\pgfqpoint{2.300796in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{2.301154in}{0.601476in}}%
\pgfpathlineto{\pgfqpoint{2.301512in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{2.302228in}{0.602203in}}%
\pgfpathlineto{\pgfqpoint{2.302944in}{0.600932in}}%
\pgfpathlineto{\pgfqpoint{2.303302in}{0.601344in}}%
\pgfpathlineto{\pgfqpoint{2.303659in}{0.600803in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.602190in}}%
\pgfpathlineto{\pgfqpoint{2.304733in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{2.305091in}{0.600942in}}%
\pgfpathlineto{\pgfqpoint{2.305449in}{0.601384in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{0.600787in}}%
\pgfpathlineto{\pgfqpoint{2.306523in}{0.602220in}}%
\pgfpathlineto{\pgfqpoint{2.307239in}{0.600871in}}%
\pgfpathlineto{\pgfqpoint{2.307596in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{2.307954in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{2.308670in}{0.602346in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{2.309744in}{0.601176in}}%
\pgfpathlineto{\pgfqpoint{2.310102in}{0.600708in}}%
\pgfpathlineto{\pgfqpoint{2.310818in}{0.602385in}}%
\pgfpathlineto{\pgfqpoint{2.311533in}{0.600785in}}%
\pgfpathlineto{\pgfqpoint{2.311891in}{0.601125in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{0.600681in}}%
\pgfpathlineto{\pgfqpoint{2.312965in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{2.313681in}{0.600718in}}%
\pgfpathlineto{\pgfqpoint{2.314039in}{0.600981in}}%
\pgfpathlineto{\pgfqpoint{2.314397in}{0.600643in}}%
\pgfpathlineto{\pgfqpoint{2.315112in}{0.602674in}}%
\pgfpathlineto{\pgfqpoint{2.315828in}{0.600686in}}%
\pgfpathlineto{\pgfqpoint{2.316186in}{0.600942in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.600620in}}%
\pgfpathlineto{\pgfqpoint{2.317260in}{0.602800in}}%
\pgfpathlineto{\pgfqpoint{2.317976in}{0.600663in}}%
\pgfpathlineto{\pgfqpoint{2.318334in}{0.600823in}}%
\pgfpathlineto{\pgfqpoint{2.318692in}{0.600600in}}%
\pgfpathlineto{\pgfqpoint{2.320839in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{0.600533in}}%
\pgfpathlineto{\pgfqpoint{2.321555in}{0.601582in}}%
\pgfpathlineto{\pgfqpoint{2.321913in}{0.601951in}}%
\pgfpathlineto{\pgfqpoint{2.322271in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{2.322986in}{0.602608in}}%
\pgfpathlineto{\pgfqpoint{2.323702in}{0.600750in}}%
\pgfpathlineto{\pgfqpoint{2.324060in}{0.600976in}}%
\pgfpathlineto{\pgfqpoint{2.324418in}{0.600625in}}%
\pgfpathlineto{\pgfqpoint{2.325134in}{0.602782in}}%
\pgfpathlineto{\pgfqpoint{2.325850in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{2.326208in}{0.600982in}}%
\pgfpathlineto{\pgfqpoint{2.326565in}{0.600602in}}%
\pgfpathlineto{\pgfqpoint{2.326923in}{0.600557in}}%
\pgfpathlineto{\pgfqpoint{2.327281in}{0.601023in}}%
\pgfpathlineto{\pgfqpoint{2.328355in}{0.600829in}}%
\pgfpathlineto{\pgfqpoint{2.328713in}{0.601447in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{2.329429in}{0.600667in}}%
\pgfpathlineto{\pgfqpoint{2.330145in}{0.603367in}}%
\pgfpathlineto{\pgfqpoint{2.330502in}{0.602577in}}%
\pgfpathlineto{\pgfqpoint{2.330860in}{0.600787in}}%
\pgfpathlineto{\pgfqpoint{2.331576in}{0.604383in}}%
\pgfpathlineto{\pgfqpoint{2.331934in}{0.603745in}}%
\pgfpathlineto{\pgfqpoint{2.332292in}{0.601182in}}%
\pgfpathlineto{\pgfqpoint{2.332650in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{0.602640in}}%
\pgfpathlineto{\pgfqpoint{2.333366in}{0.602367in}}%
\pgfpathlineto{\pgfqpoint{2.333724in}{0.600923in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{0.602056in}}%
\pgfpathlineto{\pgfqpoint{2.334439in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{2.334797in}{0.603605in}}%
\pgfpathlineto{\pgfqpoint{2.335155in}{0.601199in}}%
\pgfpathlineto{\pgfqpoint{2.335513in}{0.600973in}}%
\pgfpathlineto{\pgfqpoint{2.335871in}{0.602223in}}%
\pgfpathlineto{\pgfqpoint{2.336229in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{2.336587in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{2.337303in}{0.604024in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{0.603442in}}%
\pgfpathlineto{\pgfqpoint{2.338018in}{0.601062in}}%
\pgfpathlineto{\pgfqpoint{2.338376in}{0.601064in}}%
\pgfpathlineto{\pgfqpoint{2.338734in}{0.602467in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{0.602088in}}%
\pgfpathlineto{\pgfqpoint{2.339450in}{0.600583in}}%
\pgfpathlineto{\pgfqpoint{2.340166in}{0.603695in}}%
\pgfpathlineto{\pgfqpoint{2.340524in}{0.603203in}}%
\pgfpathlineto{\pgfqpoint{2.340882in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{2.341240in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{2.341597in}{0.602305in}}%
\pgfpathlineto{\pgfqpoint{2.341955in}{0.601901in}}%
\pgfpathlineto{\pgfqpoint{2.342313in}{0.600496in}}%
\pgfpathlineto{\pgfqpoint{2.343029in}{0.603949in}}%
\pgfpathlineto{\pgfqpoint{2.343387in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{2.343745in}{0.601136in}}%
\pgfpathlineto{\pgfqpoint{2.344103in}{0.600909in}}%
\pgfpathlineto{\pgfqpoint{2.344461in}{0.602169in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{0.601811in}}%
\pgfpathlineto{\pgfqpoint{2.345177in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.345892in}{0.603850in}}%
\pgfpathlineto{\pgfqpoint{2.346250in}{0.603301in}}%
\pgfpathlineto{\pgfqpoint{2.346608in}{0.601011in}}%
\pgfpathlineto{\pgfqpoint{2.346966in}{0.600977in}}%
\pgfpathlineto{\pgfqpoint{2.347324in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{0.601900in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{0.600489in}}%
\pgfpathlineto{\pgfqpoint{2.348756in}{0.603790in}}%
\pgfpathlineto{\pgfqpoint{2.349114in}{0.603279in}}%
\pgfpathlineto{\pgfqpoint{2.349471in}{0.601008in}}%
\pgfpathlineto{\pgfqpoint{2.349829in}{0.600933in}}%
\pgfpathlineto{\pgfqpoint{2.350187in}{0.602225in}}%
\pgfpathlineto{\pgfqpoint{2.350545in}{0.601852in}}%
\pgfpathlineto{\pgfqpoint{2.350903in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{2.351619in}{0.603751in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{0.603213in}}%
\pgfpathlineto{\pgfqpoint{2.352335in}{0.600944in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{0.600977in}}%
\pgfpathlineto{\pgfqpoint{2.353050in}{0.602324in}}%
\pgfpathlineto{\pgfqpoint{2.353408in}{0.601963in}}%
\pgfpathlineto{\pgfqpoint{2.353766in}{0.600492in}}%
\pgfpathlineto{\pgfqpoint{2.354482in}{0.603518in}}%
\pgfpathlineto{\pgfqpoint{2.354840in}{0.602968in}}%
\pgfpathlineto{\pgfqpoint{2.355198in}{0.600818in}}%
\pgfpathlineto{\pgfqpoint{2.355556in}{0.601070in}}%
\pgfpathlineto{\pgfqpoint{2.355914in}{0.602434in}}%
\pgfpathlineto{\pgfqpoint{2.356272in}{0.602056in}}%
\pgfpathlineto{\pgfqpoint{2.356630in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{2.356987in}{0.601580in}}%
\pgfpathlineto{\pgfqpoint{2.357345in}{0.603393in}}%
\pgfpathlineto{\pgfqpoint{2.357703in}{0.602864in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{0.600776in}}%
\pgfpathlineto{\pgfqpoint{2.358419in}{0.601084in}}%
\pgfpathlineto{\pgfqpoint{2.358777in}{0.602453in}}%
\pgfpathlineto{\pgfqpoint{2.359135in}{0.602078in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{0.600536in}}%
\pgfpathlineto{\pgfqpoint{2.359851in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{2.360209in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{2.360567in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{2.360924in}{0.600702in}}%
\pgfpathlineto{\pgfqpoint{2.361282in}{0.601157in}}%
\pgfpathlineto{\pgfqpoint{2.361640in}{0.602551in}}%
\pgfpathlineto{\pgfqpoint{2.361998in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{2.362356in}{0.600579in}}%
\pgfpathlineto{\pgfqpoint{2.362714in}{0.601385in}}%
\pgfpathlineto{\pgfqpoint{2.363072in}{0.603116in}}%
\pgfpathlineto{\pgfqpoint{2.363430in}{0.602595in}}%
\pgfpathlineto{\pgfqpoint{2.363788in}{0.600648in}}%
\pgfpathlineto{\pgfqpoint{2.364146in}{0.601182in}}%
\pgfpathlineto{\pgfqpoint{2.364503in}{0.602586in}}%
\pgfpathlineto{\pgfqpoint{2.364861in}{0.602200in}}%
\pgfpathlineto{\pgfqpoint{2.365219in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{2.365577in}{0.601330in}}%
\pgfpathlineto{\pgfqpoint{2.365935in}{0.603037in}}%
\pgfpathlineto{\pgfqpoint{2.366293in}{0.602507in}}%
\pgfpathlineto{\pgfqpoint{2.366651in}{0.600601in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{0.601225in}}%
\pgfpathlineto{\pgfqpoint{2.367367in}{0.602653in}}%
\pgfpathlineto{\pgfqpoint{2.367725in}{0.602272in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{0.600620in}}%
\pgfpathlineto{\pgfqpoint{2.368440in}{0.601227in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.602888in}}%
\pgfpathlineto{\pgfqpoint{2.369156in}{0.602372in}}%
\pgfpathlineto{\pgfqpoint{2.369514in}{0.600549in}}%
\pgfpathlineto{\pgfqpoint{2.369872in}{0.601281in}}%
\pgfpathlineto{\pgfqpoint{2.370230in}{0.602719in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{0.602332in}}%
\pgfpathlineto{\pgfqpoint{2.370946in}{0.600643in}}%
\pgfpathlineto{\pgfqpoint{2.371304in}{0.601159in}}%
\pgfpathlineto{\pgfqpoint{2.371662in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{2.372019in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{2.372377in}{0.600503in}}%
\pgfpathlineto{\pgfqpoint{2.372735in}{0.601312in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{0.602768in}}%
\pgfpathlineto{\pgfqpoint{2.373451in}{0.602379in}}%
\pgfpathlineto{\pgfqpoint{2.373809in}{0.600662in}}%
\pgfpathlineto{\pgfqpoint{2.374167in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{2.374525in}{0.602705in}}%
\pgfpathlineto{\pgfqpoint{2.374883in}{0.602205in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{0.600457in}}%
\pgfpathlineto{\pgfqpoint{2.375599in}{0.601365in}}%
\pgfpathlineto{\pgfqpoint{2.375956in}{0.602834in}}%
\pgfpathlineto{\pgfqpoint{2.376314in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{2.376672in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{2.377030in}{0.601011in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{2.377746in}{0.602108in}}%
\pgfpathlineto{\pgfqpoint{2.378104in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{2.378820in}{0.602887in}}%
\pgfpathlineto{\pgfqpoint{2.379178in}{0.602498in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{0.600727in}}%
\pgfpathlineto{\pgfqpoint{2.379893in}{0.600934in}}%
\pgfpathlineto{\pgfqpoint{2.380251in}{0.602483in}}%
\pgfpathlineto{\pgfqpoint{2.380609in}{0.601993in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{0.600365in}}%
\pgfpathlineto{\pgfqpoint{2.381683in}{0.602983in}}%
\pgfpathlineto{\pgfqpoint{2.382041in}{0.602594in}}%
\pgfpathlineto{\pgfqpoint{2.382399in}{0.600773in}}%
\pgfpathlineto{\pgfqpoint{2.382757in}{0.600843in}}%
\pgfpathlineto{\pgfqpoint{2.383115in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{2.383472in}{0.601867in}}%
\pgfpathlineto{\pgfqpoint{2.383830in}{0.600315in}}%
\pgfpathlineto{\pgfqpoint{2.384546in}{0.603095in}}%
\pgfpathlineto{\pgfqpoint{2.384904in}{0.602703in}}%
\pgfpathlineto{\pgfqpoint{2.385262in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{2.385620in}{0.600751in}}%
\pgfpathlineto{\pgfqpoint{2.385978in}{0.602209in}}%
\pgfpathlineto{\pgfqpoint{2.386336in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{2.386694in}{0.600273in}}%
\pgfpathlineto{\pgfqpoint{2.387409in}{0.603184in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{0.602785in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{0.600865in}}%
\pgfpathlineto{\pgfqpoint{2.388483in}{0.600679in}}%
\pgfpathlineto{\pgfqpoint{2.388841in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{2.389199in}{0.601629in}}%
\pgfpathlineto{\pgfqpoint{2.389557in}{0.600220in}}%
\pgfpathlineto{\pgfqpoint{2.390273in}{0.603302in}}%
\pgfpathlineto{\pgfqpoint{2.390631in}{0.602906in}}%
\pgfpathlineto{\pgfqpoint{2.390989in}{0.600946in}}%
\pgfpathlineto{\pgfqpoint{2.391346in}{0.600574in}}%
\pgfpathlineto{\pgfqpoint{2.391704in}{0.601933in}}%
\pgfpathlineto{\pgfqpoint{2.392062in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{2.392420in}{0.600186in}}%
\pgfpathlineto{\pgfqpoint{2.393136in}{0.603408in}}%
\pgfpathlineto{\pgfqpoint{2.393494in}{0.602995in}}%
\pgfpathlineto{\pgfqpoint{2.393852in}{0.600968in}}%
\pgfpathlineto{\pgfqpoint{2.394210in}{0.600526in}}%
\pgfpathlineto{\pgfqpoint{2.394568in}{0.601886in}}%
\pgfpathlineto{\pgfqpoint{2.394925in}{0.601436in}}%
\pgfpathlineto{\pgfqpoint{2.395283in}{0.600145in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{0.603472in}}%
\pgfpathlineto{\pgfqpoint{2.396357in}{0.603057in}}%
\pgfpathlineto{\pgfqpoint{2.396715in}{0.600986in}}%
\pgfpathlineto{\pgfqpoint{2.397073in}{0.600469in}}%
\pgfpathlineto{\pgfqpoint{2.397431in}{0.601808in}}%
\pgfpathlineto{\pgfqpoint{2.397789in}{0.601340in}}%
\pgfpathlineto{\pgfqpoint{2.398147in}{0.600101in}}%
\pgfpathlineto{\pgfqpoint{2.398862in}{0.603612in}}%
\pgfpathlineto{\pgfqpoint{2.399220in}{0.603220in}}%
\pgfpathlineto{\pgfqpoint{2.399578in}{0.601142in}}%
\pgfpathlineto{\pgfqpoint{2.399936in}{0.600344in}}%
\pgfpathlineto{\pgfqpoint{2.400294in}{0.601578in}}%
\pgfpathlineto{\pgfqpoint{2.400652in}{0.601150in}}%
\pgfpathlineto{\pgfqpoint{2.401010in}{0.600084in}}%
\pgfpathlineto{\pgfqpoint{2.401726in}{0.603658in}}%
\pgfpathlineto{\pgfqpoint{2.402084in}{0.603219in}}%
\pgfpathlineto{\pgfqpoint{2.402441in}{0.601018in}}%
\pgfpathlineto{\pgfqpoint{2.402799in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{2.403157in}{0.601856in}}%
\pgfpathlineto{\pgfqpoint{2.403515in}{0.601337in}}%
\pgfpathlineto{\pgfqpoint{2.403873in}{0.600034in}}%
\pgfpathlineto{\pgfqpoint{2.404589in}{0.603841in}}%
\pgfpathlineto{\pgfqpoint{2.404947in}{0.603518in}}%
\pgfpathlineto{\pgfqpoint{2.405663in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{2.406021in}{0.601215in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{0.600898in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{0.603015in}}%
\pgfpathlineto{\pgfqpoint{2.408168in}{0.603792in}}%
\pgfpathlineto{\pgfqpoint{2.408526in}{0.603269in}}%
\pgfpathlineto{\pgfqpoint{2.408884in}{0.601336in}}%
\pgfpathlineto{\pgfqpoint{2.409242in}{0.602063in}}%
\pgfpathlineto{\pgfqpoint{2.409600in}{0.603527in}}%
\pgfpathlineto{\pgfqpoint{2.409958in}{0.603599in}}%
\pgfpathlineto{\pgfqpoint{2.410315in}{0.602360in}}%
\pgfpathlineto{\pgfqpoint{2.410673in}{0.602995in}}%
\pgfpathlineto{\pgfqpoint{2.411031in}{0.605534in}}%
\pgfpathlineto{\pgfqpoint{2.411389in}{0.605632in}}%
\pgfpathlineto{\pgfqpoint{2.411747in}{0.603708in}}%
\pgfpathlineto{\pgfqpoint{2.412105in}{0.603185in}}%
\pgfpathlineto{\pgfqpoint{2.412463in}{0.603121in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.601813in}}%
\pgfpathlineto{\pgfqpoint{2.413179in}{0.601561in}}%
\pgfpathlineto{\pgfqpoint{2.413537in}{0.602067in}}%
\pgfpathlineto{\pgfqpoint{2.413894in}{0.601076in}}%
\pgfpathlineto{\pgfqpoint{2.414252in}{0.600674in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{0.601470in}}%
\pgfpathlineto{\pgfqpoint{2.415684in}{0.600624in}}%
\pgfpathlineto{\pgfqpoint{2.416042in}{0.600123in}}%
\pgfpathlineto{\pgfqpoint{2.416400in}{0.600066in}}%
\pgfpathlineto{\pgfqpoint{2.417116in}{0.600578in}}%
\pgfpathlineto{\pgfqpoint{2.417474in}{0.600412in}}%
\pgfpathlineto{\pgfqpoint{2.417831in}{0.600006in}}%
\pgfpathlineto{\pgfqpoint{2.418189in}{0.600043in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.600327in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{0.599916in}}%
\pgfpathlineto{\pgfqpoint{2.419621in}{0.599969in}}%
\pgfpathlineto{\pgfqpoint{2.419979in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{2.420337in}{0.600280in}}%
\pgfpathlineto{\pgfqpoint{2.421053in}{0.600657in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{0.600476in}}%
\pgfpathlineto{\pgfqpoint{2.422126in}{0.600592in}}%
\pgfpathlineto{\pgfqpoint{2.422484in}{0.599799in}}%
\pgfpathlineto{\pgfqpoint{2.423200in}{0.602826in}}%
\pgfpathlineto{\pgfqpoint{2.423916in}{0.600069in}}%
\pgfpathlineto{\pgfqpoint{2.424632in}{0.603420in}}%
\pgfpathlineto{\pgfqpoint{2.424990in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{2.425347in}{0.600537in}}%
\pgfpathlineto{\pgfqpoint{2.425705in}{0.600748in}}%
\pgfpathlineto{\pgfqpoint{2.426063in}{0.602707in}}%
\pgfpathlineto{\pgfqpoint{2.426421in}{0.602270in}}%
\pgfpathlineto{\pgfqpoint{2.426779in}{0.600190in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{0.603281in}}%
\pgfpathlineto{\pgfqpoint{2.427853in}{0.602853in}}%
\pgfpathlineto{\pgfqpoint{2.428211in}{0.600750in}}%
\pgfpathlineto{\pgfqpoint{2.428569in}{0.600080in}}%
\pgfpathlineto{\pgfqpoint{2.428927in}{0.601342in}}%
\pgfpathlineto{\pgfqpoint{2.429642in}{0.599875in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.599992in}}%
\pgfpathlineto{\pgfqpoint{2.430358in}{0.600504in}}%
\pgfpathlineto{\pgfqpoint{2.430716in}{0.600396in}}%
\pgfpathlineto{\pgfqpoint{2.431074in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{2.432148in}{0.602379in}}%
\pgfpathlineto{\pgfqpoint{2.432506in}{0.603249in}}%
\pgfpathlineto{\pgfqpoint{2.432863in}{0.603277in}}%
\pgfpathlineto{\pgfqpoint{2.433937in}{0.599803in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{0.601822in}}%
\pgfpathlineto{\pgfqpoint{2.435011in}{0.601854in}}%
\pgfpathlineto{\pgfqpoint{2.435369in}{0.601340in}}%
\pgfpathlineto{\pgfqpoint{2.435727in}{0.600460in}}%
\pgfpathlineto{\pgfqpoint{2.436443in}{0.600972in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{0.600482in}}%
\pgfpathlineto{\pgfqpoint{2.437516in}{0.604234in}}%
\pgfpathlineto{\pgfqpoint{2.437874in}{0.603425in}}%
\pgfpathlineto{\pgfqpoint{2.438232in}{0.600806in}}%
\pgfpathlineto{\pgfqpoint{2.438590in}{0.600784in}}%
\pgfpathlineto{\pgfqpoint{2.438948in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{2.439306in}{0.602459in}}%
\pgfpathlineto{\pgfqpoint{2.439664in}{0.601265in}}%
\pgfpathlineto{\pgfqpoint{2.440022in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.600435in}}%
\pgfpathlineto{\pgfqpoint{2.441095in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{2.441453in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{2.441811in}{0.599954in}}%
\pgfpathlineto{\pgfqpoint{2.442169in}{0.600428in}}%
\pgfpathlineto{\pgfqpoint{2.442527in}{0.601271in}}%
\pgfpathlineto{\pgfqpoint{2.443243in}{0.599812in}}%
\pgfpathlineto{\pgfqpoint{2.443601in}{0.599937in}}%
\pgfpathlineto{\pgfqpoint{2.444316in}{0.599561in}}%
\pgfpathlineto{\pgfqpoint{2.444674in}{0.600086in}}%
\pgfpathlineto{\pgfqpoint{2.445032in}{0.599995in}}%
\pgfpathlineto{\pgfqpoint{2.445390in}{0.599598in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{0.599601in}}%
\pgfpathlineto{\pgfqpoint{2.446464in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{2.446822in}{0.600969in}}%
\pgfpathlineto{\pgfqpoint{2.447538in}{0.603365in}}%
\pgfpathlineto{\pgfqpoint{2.447896in}{0.603306in}}%
\pgfpathlineto{\pgfqpoint{2.448253in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{0.604301in}}%
\pgfpathlineto{\pgfqpoint{2.449327in}{0.603260in}}%
\pgfpathlineto{\pgfqpoint{2.449685in}{0.600965in}}%
\pgfpathlineto{\pgfqpoint{2.450759in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{2.451117in}{0.603239in}}%
\pgfpathlineto{\pgfqpoint{2.451475in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{2.452548in}{0.605927in}}%
\pgfpathlineto{\pgfqpoint{2.452906in}{0.604533in}}%
\pgfpathlineto{\pgfqpoint{2.453622in}{0.600246in}}%
\pgfpathlineto{\pgfqpoint{2.453980in}{0.601353in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{2.454696in}{0.600066in}}%
\pgfpathlineto{\pgfqpoint{2.455412in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.455769in}{0.601523in}}%
\pgfpathlineto{\pgfqpoint{2.456127in}{0.599593in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{0.603706in}}%
\pgfpathlineto{\pgfqpoint{2.457201in}{0.603554in}}%
\pgfpathlineto{\pgfqpoint{2.457917in}{0.599951in}}%
\pgfpathlineto{\pgfqpoint{2.458275in}{0.600667in}}%
\pgfpathlineto{\pgfqpoint{2.458991in}{0.599586in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{0.599694in}}%
\pgfpathlineto{\pgfqpoint{2.459706in}{0.599329in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{0.599392in}}%
\pgfpathlineto{\pgfqpoint{2.460780in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{2.461496in}{0.599428in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{0.599514in}}%
\pgfpathlineto{\pgfqpoint{2.462928in}{0.599407in}}%
\pgfpathlineto{\pgfqpoint{2.463643in}{0.599634in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{0.600644in}}%
\pgfpathlineto{\pgfqpoint{2.464359in}{0.600738in}}%
\pgfpathlineto{\pgfqpoint{2.464717in}{0.600080in}}%
\pgfpathlineto{\pgfqpoint{2.465075in}{0.599850in}}%
\pgfpathlineto{\pgfqpoint{2.465433in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{2.466149in}{0.600134in}}%
\pgfpathlineto{\pgfqpoint{2.466507in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{2.466865in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{2.467580in}{0.601318in}}%
\pgfpathlineto{\pgfqpoint{2.467938in}{0.600470in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{0.600205in}}%
\pgfpathlineto{\pgfqpoint{2.468654in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{2.469012in}{0.599431in}}%
\pgfpathlineto{\pgfqpoint{2.469728in}{0.601899in}}%
\pgfpathlineto{\pgfqpoint{2.470801in}{0.599451in}}%
\pgfpathlineto{\pgfqpoint{2.471517in}{0.599836in}}%
\pgfpathlineto{\pgfqpoint{2.472233in}{0.599815in}}%
\pgfpathlineto{\pgfqpoint{2.472591in}{0.599580in}}%
\pgfpathlineto{\pgfqpoint{2.473307in}{0.600693in}}%
\pgfpathlineto{\pgfqpoint{2.473665in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{2.474023in}{0.600794in}}%
\pgfpathlineto{\pgfqpoint{2.474381in}{0.600701in}}%
\pgfpathlineto{\pgfqpoint{2.474738in}{0.599239in}}%
\pgfpathlineto{\pgfqpoint{2.475454in}{0.601483in}}%
\pgfpathlineto{\pgfqpoint{2.475812in}{0.600823in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{2.476886in}{0.604883in}}%
\pgfpathlineto{\pgfqpoint{2.477244in}{0.604708in}}%
\pgfpathlineto{\pgfqpoint{2.477960in}{0.599246in}}%
\pgfpathlineto{\pgfqpoint{2.478675in}{0.605299in}}%
\pgfpathlineto{\pgfqpoint{2.479033in}{0.606105in}}%
\pgfpathlineto{\pgfqpoint{2.479391in}{0.604659in}}%
\pgfpathlineto{\pgfqpoint{2.479749in}{0.601043in}}%
\pgfpathlineto{\pgfqpoint{2.480107in}{0.600701in}}%
\pgfpathlineto{\pgfqpoint{2.480465in}{0.602607in}}%
\pgfpathlineto{\pgfqpoint{2.480823in}{0.602716in}}%
\pgfpathlineto{\pgfqpoint{2.481539in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{2.481897in}{0.600093in}}%
\pgfpathlineto{\pgfqpoint{2.482254in}{0.599510in}}%
\pgfpathlineto{\pgfqpoint{2.482970in}{0.600146in}}%
\pgfpathlineto{\pgfqpoint{2.483328in}{0.599262in}}%
\pgfpathlineto{\pgfqpoint{2.484044in}{0.600506in}}%
\pgfpathlineto{\pgfqpoint{2.484402in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{2.484760in}{0.599507in}}%
\pgfpathlineto{\pgfqpoint{2.485118in}{0.599966in}}%
\pgfpathlineto{\pgfqpoint{2.485476in}{0.599308in}}%
\pgfpathlineto{\pgfqpoint{2.486191in}{0.600935in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{0.599052in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{0.598981in}}%
\pgfpathlineto{\pgfqpoint{2.487981in}{0.598890in}}%
\pgfpathlineto{\pgfqpoint{2.488339in}{0.599007in}}%
\pgfpathlineto{\pgfqpoint{2.488697in}{0.599820in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.600323in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.600323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{1.262850in}}%
\pgfpathlineto{\pgfqpoint{0.700599in}{1.276469in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{1.266501in}}%
\pgfpathlineto{\pgfqpoint{0.701315in}{1.277406in}}%
\pgfpathlineto{\pgfqpoint{0.701673in}{1.279498in}}%
\pgfpathlineto{\pgfqpoint{0.702031in}{1.285720in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{1.270230in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{1.211376in}}%
\pgfpathlineto{\pgfqpoint{0.703105in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{0.704178in}{1.237104in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{1.299771in}}%
\pgfpathlineto{\pgfqpoint{0.705252in}{1.292097in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{1.292843in}}%
\pgfpathlineto{\pgfqpoint{0.705968in}{1.236854in}}%
\pgfpathlineto{\pgfqpoint{0.706326in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{0.706684in}{1.235046in}}%
\pgfpathlineto{\pgfqpoint{0.707042in}{1.192309in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.185652in}}%
\pgfpathlineto{\pgfqpoint{0.707757in}{1.194273in}}%
\pgfpathlineto{\pgfqpoint{0.708115in}{1.181573in}}%
\pgfpathlineto{\pgfqpoint{0.708473in}{1.178651in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{1.231062in}}%
\pgfpathlineto{\pgfqpoint{0.709547in}{1.199845in}}%
\pgfpathlineto{\pgfqpoint{0.710263in}{1.195910in}}%
\pgfpathlineto{\pgfqpoint{0.710621in}{1.182161in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{1.187966in}}%
\pgfpathlineto{\pgfqpoint{0.711337in}{1.171116in}}%
\pgfpathlineto{\pgfqpoint{0.711694in}{1.187155in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.228057in}}%
\pgfpathlineto{\pgfqpoint{0.712410in}{1.237461in}}%
\pgfpathlineto{\pgfqpoint{0.712768in}{1.195075in}}%
\pgfpathlineto{\pgfqpoint{0.713126in}{1.218992in}}%
\pgfpathlineto{\pgfqpoint{0.713484in}{1.226195in}}%
\pgfpathlineto{\pgfqpoint{0.714200in}{1.188766in}}%
\pgfpathlineto{\pgfqpoint{0.714558in}{1.230497in}}%
\pgfpathlineto{\pgfqpoint{0.714916in}{1.244439in}}%
\pgfpathlineto{\pgfqpoint{0.715631in}{1.178233in}}%
\pgfpathlineto{\pgfqpoint{0.715989in}{1.182998in}}%
\pgfpathlineto{\pgfqpoint{0.716705in}{1.156147in}}%
\pgfpathlineto{\pgfqpoint{0.717063in}{1.178506in}}%
\pgfpathlineto{\pgfqpoint{0.717779in}{1.173618in}}%
\pgfpathlineto{\pgfqpoint{0.718495in}{1.192571in}}%
\pgfpathlineto{\pgfqpoint{0.718853in}{1.159644in}}%
\pgfpathlineto{\pgfqpoint{0.719210in}{1.187133in}}%
\pgfpathlineto{\pgfqpoint{0.719568in}{1.269365in}}%
\pgfpathlineto{\pgfqpoint{0.719926in}{1.242038in}}%
\pgfpathlineto{\pgfqpoint{0.720284in}{1.190112in}}%
\pgfpathlineto{\pgfqpoint{0.721000in}{1.270468in}}%
\pgfpathlineto{\pgfqpoint{0.721358in}{1.356661in}}%
\pgfpathlineto{\pgfqpoint{0.721716in}{1.384830in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{1.388712in}}%
\pgfpathlineto{\pgfqpoint{0.722432in}{1.309405in}}%
\pgfpathlineto{\pgfqpoint{0.722789in}{1.301762in}}%
\pgfpathlineto{\pgfqpoint{0.723863in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{0.724221in}{1.227438in}}%
\pgfpathlineto{\pgfqpoint{0.724579in}{1.227611in}}%
\pgfpathlineto{\pgfqpoint{0.724937in}{1.233299in}}%
\pgfpathlineto{\pgfqpoint{0.725295in}{1.224628in}}%
\pgfpathlineto{\pgfqpoint{0.725653in}{1.230914in}}%
\pgfpathlineto{\pgfqpoint{0.726011in}{1.211728in}}%
\pgfpathlineto{\pgfqpoint{0.726369in}{1.221768in}}%
\pgfpathlineto{\pgfqpoint{0.726726in}{1.203676in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{1.189145in}}%
\pgfpathlineto{\pgfqpoint{0.727800in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.232736in}}%
\pgfpathlineto{\pgfqpoint{0.728516in}{1.245316in}}%
\pgfpathlineto{\pgfqpoint{0.728874in}{1.183540in}}%
\pgfpathlineto{\pgfqpoint{0.729232in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{0.729590in}{1.207410in}}%
\pgfpathlineto{\pgfqpoint{0.729948in}{1.190692in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.248644in}}%
\pgfpathlineto{\pgfqpoint{0.731021in}{1.225802in}}%
\pgfpathlineto{\pgfqpoint{0.731379in}{1.186558in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.194415in}}%
\pgfpathlineto{\pgfqpoint{0.732453in}{1.180646in}}%
\pgfpathlineto{\pgfqpoint{0.732811in}{1.174115in}}%
\pgfpathlineto{\pgfqpoint{0.733169in}{1.194664in}}%
\pgfpathlineto{\pgfqpoint{0.733527in}{1.175511in}}%
\pgfpathlineto{\pgfqpoint{0.733885in}{1.203283in}}%
\pgfpathlineto{\pgfqpoint{0.734242in}{1.212493in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{1.174245in}}%
\pgfpathlineto{\pgfqpoint{0.734958in}{1.181808in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{1.258205in}}%
\pgfpathlineto{\pgfqpoint{0.735674in}{1.267450in}}%
\pgfpathlineto{\pgfqpoint{0.736032in}{1.264492in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{1.259040in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{1.241557in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{1.225616in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.212638in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{1.221571in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{1.217044in}}%
\pgfpathlineto{\pgfqpoint{0.740685in}{1.219506in}}%
\pgfpathlineto{\pgfqpoint{0.741043in}{1.215449in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{0.741758in}{1.218532in}}%
\pgfpathlineto{\pgfqpoint{0.742116in}{1.210083in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{1.212705in}}%
\pgfpathlineto{\pgfqpoint{0.743190in}{1.210999in}}%
\pgfpathlineto{\pgfqpoint{0.743906in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{1.210739in}}%
\pgfpathlineto{\pgfqpoint{0.744622in}{1.206158in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.225829in}}%
\pgfpathlineto{\pgfqpoint{0.745338in}{1.227318in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{1.218126in}}%
\pgfpathlineto{\pgfqpoint{0.746053in}{1.196138in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{1.202633in}}%
\pgfpathlineto{\pgfqpoint{0.746769in}{1.192162in}}%
\pgfpathlineto{\pgfqpoint{0.747127in}{1.214783in}}%
\pgfpathlineto{\pgfqpoint{0.747485in}{1.218500in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{1.211599in}}%
\pgfpathlineto{\pgfqpoint{0.748201in}{1.195437in}}%
\pgfpathlineto{\pgfqpoint{0.748559in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.197445in}}%
\pgfpathlineto{\pgfqpoint{0.749275in}{1.201171in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.211682in}}%
\pgfpathlineto{\pgfqpoint{0.750348in}{1.218984in}}%
\pgfpathlineto{\pgfqpoint{0.750706in}{1.205505in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{0.752138in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{1.202655in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{1.185357in}}%
\pgfpathlineto{\pgfqpoint{0.753211in}{1.191818in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{1.191734in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{1.187007in}}%
\pgfpathlineto{\pgfqpoint{0.754285in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{1.184111in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{1.201354in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{1.176062in}}%
\pgfpathlineto{\pgfqpoint{0.756075in}{1.169806in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{1.194012in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.205589in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{1.201121in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{1.183422in}}%
\pgfpathlineto{\pgfqpoint{0.758222in}{1.190909in}}%
\pgfpathlineto{\pgfqpoint{0.758580in}{1.169408in}}%
\pgfpathlineto{\pgfqpoint{0.758938in}{1.187835in}}%
\pgfpathlineto{\pgfqpoint{0.759654in}{1.159404in}}%
\pgfpathlineto{\pgfqpoint{0.760012in}{1.185996in}}%
\pgfpathlineto{\pgfqpoint{0.760370in}{1.198119in}}%
\pgfpathlineto{\pgfqpoint{0.760728in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{1.185966in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.156812in}}%
\pgfpathlineto{\pgfqpoint{0.762159in}{1.218510in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{1.223496in}}%
\pgfpathlineto{\pgfqpoint{0.762875in}{1.211124in}}%
\pgfpathlineto{\pgfqpoint{0.763591in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{0.763949in}{1.181828in}}%
\pgfpathlineto{\pgfqpoint{0.764307in}{1.184758in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{1.173363in}}%
\pgfpathlineto{\pgfqpoint{0.765022in}{1.174914in}}%
\pgfpathlineto{\pgfqpoint{0.765380in}{1.185339in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.165444in}}%
\pgfpathlineto{\pgfqpoint{0.766096in}{1.167672in}}%
\pgfpathlineto{\pgfqpoint{0.766454in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{0.766812in}{1.188936in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.180370in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.190875in}}%
\pgfpathlineto{\pgfqpoint{0.767886in}{1.189817in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.171729in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{1.181652in}}%
\pgfpathlineto{\pgfqpoint{0.769317in}{1.161714in}}%
\pgfpathlineto{\pgfqpoint{0.769675in}{1.173054in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{1.173344in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{1.210769in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{1.188912in}}%
\pgfpathlineto{\pgfqpoint{0.771823in}{1.210090in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{1.180214in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.184980in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{0.773612in}{1.172340in}}%
\pgfpathlineto{\pgfqpoint{0.773970in}{1.164070in}}%
\pgfpathlineto{\pgfqpoint{0.774328in}{1.185671in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.147885in}}%
\pgfpathlineto{\pgfqpoint{0.775402in}{1.184589in}}%
\pgfpathlineto{\pgfqpoint{0.775760in}{1.199281in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{1.191148in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{1.150015in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{1.192959in}}%
\pgfpathlineto{\pgfqpoint{0.777549in}{1.213260in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{1.208652in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{1.192181in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.202358in}}%
\pgfpathlineto{\pgfqpoint{0.779697in}{1.199605in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{1.170140in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{1.165209in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{1.189013in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.180073in}}%
\pgfpathlineto{\pgfqpoint{0.781486in}{1.156460in}}%
\pgfpathlineto{\pgfqpoint{0.781844in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{1.177366in}}%
\pgfpathlineto{\pgfqpoint{0.782918in}{1.172098in}}%
\pgfpathlineto{\pgfqpoint{0.783276in}{1.138455in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{1.135120in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{1.187551in}}%
\pgfpathlineto{\pgfqpoint{0.784349in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{1.144256in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.190830in}}%
\pgfpathlineto{\pgfqpoint{0.785781in}{1.176775in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{1.132218in}}%
\pgfpathlineto{\pgfqpoint{0.786855in}{1.217002in}}%
\pgfpathlineto{\pgfqpoint{0.787213in}{1.209913in}}%
\pgfpathlineto{\pgfqpoint{0.787570in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{1.170069in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{1.164125in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{0.789718in}{1.159749in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{1.177125in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{1.175861in}}%
\pgfpathlineto{\pgfqpoint{0.790792in}{1.163164in}}%
\pgfpathlineto{\pgfqpoint{0.791150in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{0.791507in}{1.211366in}}%
\pgfpathlineto{\pgfqpoint{0.792223in}{1.189308in}}%
\pgfpathlineto{\pgfqpoint{0.792939in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{0.793297in}{1.163148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{1.152491in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{1.174301in}}%
\pgfpathlineto{\pgfqpoint{0.794371in}{1.179143in}}%
\pgfpathlineto{\pgfqpoint{0.794729in}{1.164032in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.163290in}}%
\pgfpathlineto{\pgfqpoint{0.795802in}{1.185194in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{1.185983in}}%
\pgfpathlineto{\pgfqpoint{0.796518in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{1.151949in}}%
\pgfpathlineto{\pgfqpoint{0.797592in}{1.170571in}}%
\pgfpathlineto{\pgfqpoint{0.797950in}{1.167622in}}%
\pgfpathlineto{\pgfqpoint{0.798308in}{1.153211in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.172294in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{1.171044in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{1.183922in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.800097in}{1.166793in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{1.177018in}}%
\pgfpathlineto{\pgfqpoint{0.800813in}{1.161103in}}%
\pgfpathlineto{\pgfqpoint{0.801171in}{1.172363in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{1.149313in}}%
\pgfpathlineto{\pgfqpoint{0.802245in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.143238in}}%
\pgfpathlineto{\pgfqpoint{0.802960in}{1.140459in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{1.169955in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.139891in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{1.170027in}}%
\pgfpathlineto{\pgfqpoint{0.804750in}{1.157942in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{1.159267in}}%
\pgfpathlineto{\pgfqpoint{0.805466in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{1.132995in}}%
\pgfpathlineto{\pgfqpoint{0.806182in}{1.169700in}}%
\pgfpathlineto{\pgfqpoint{0.806539in}{1.174152in}}%
\pgfpathlineto{\pgfqpoint{0.806897in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{0.807613in}{1.207628in}}%
\pgfpathlineto{\pgfqpoint{0.807971in}{1.186896in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{0.808687in}{1.151907in}}%
\pgfpathlineto{\pgfqpoint{0.809045in}{1.137315in}}%
\pgfpathlineto{\pgfqpoint{0.809403in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{0.809761in}{1.198349in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{0.810476in}{1.151286in}}%
\pgfpathlineto{\pgfqpoint{0.810834in}{1.160056in}}%
\pgfpathlineto{\pgfqpoint{0.811192in}{1.155099in}}%
\pgfpathlineto{\pgfqpoint{0.811550in}{1.135374in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{0.812266in}{1.164967in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.139147in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.143603in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{1.122518in}}%
\pgfpathlineto{\pgfqpoint{0.813698in}{1.201213in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{1.233370in}}%
\pgfpathlineto{\pgfqpoint{0.814413in}{1.223061in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{1.218898in}}%
\pgfpathlineto{\pgfqpoint{0.815129in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{1.181966in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{1.193520in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{1.158113in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{1.178020in}}%
\pgfpathlineto{\pgfqpoint{0.816919in}{1.180829in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.177312in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{0.817992in}{1.190390in}}%
\pgfpathlineto{\pgfqpoint{0.818350in}{1.171929in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{1.179841in}}%
\pgfpathlineto{\pgfqpoint{0.819066in}{1.179613in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.173691in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.158390in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{1.193626in}}%
\pgfpathlineto{\pgfqpoint{0.820498in}{1.182108in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{1.177099in}}%
\pgfpathlineto{\pgfqpoint{0.821214in}{1.183438in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{1.182128in}}%
\pgfpathlineto{\pgfqpoint{0.821929in}{1.174631in}}%
\pgfpathlineto{\pgfqpoint{0.822645in}{1.189633in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{1.178740in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{1.158324in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{1.151983in}}%
\pgfpathlineto{\pgfqpoint{0.824793in}{1.160215in}}%
\pgfpathlineto{\pgfqpoint{0.825151in}{1.122279in}}%
\pgfpathlineto{\pgfqpoint{0.825508in}{1.148905in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{1.159166in}}%
\pgfpathlineto{\pgfqpoint{0.826224in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{0.826582in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{1.220520in}}%
\pgfpathlineto{\pgfqpoint{0.827298in}{1.238952in}}%
\pgfpathlineto{\pgfqpoint{0.827656in}{1.213809in}}%
\pgfpathlineto{\pgfqpoint{0.828372in}{1.227271in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{1.223721in}}%
\pgfpathlineto{\pgfqpoint{0.829088in}{1.213432in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{1.186761in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{1.181462in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{1.202484in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{0.830877in}{1.171602in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.182489in}}%
\pgfpathlineto{\pgfqpoint{0.831593in}{1.185215in}}%
\pgfpathlineto{\pgfqpoint{0.831951in}{1.181868in}}%
\pgfpathlineto{\pgfqpoint{0.832309in}{1.171108in}}%
\pgfpathlineto{\pgfqpoint{0.832667in}{1.154484in}}%
\pgfpathlineto{\pgfqpoint{0.833024in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{1.163297in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{1.167458in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{1.177719in}}%
\pgfpathlineto{\pgfqpoint{0.834456in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{0.834814in}{1.152566in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{1.173755in}}%
\pgfpathlineto{\pgfqpoint{0.835888in}{1.164278in}}%
\pgfpathlineto{\pgfqpoint{0.836246in}{1.138720in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{0.836961in}{1.125148in}}%
\pgfpathlineto{\pgfqpoint{0.837319in}{1.157627in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{1.134073in}}%
\pgfpathlineto{\pgfqpoint{0.838393in}{1.148613in}}%
\pgfpathlineto{\pgfqpoint{0.838751in}{1.126638in}}%
\pgfpathlineto{\pgfqpoint{0.839109in}{1.203575in}}%
\pgfpathlineto{\pgfqpoint{0.839467in}{1.219357in}}%
\pgfpathlineto{\pgfqpoint{0.839825in}{1.179796in}}%
\pgfpathlineto{\pgfqpoint{0.840183in}{1.183889in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.840898in}{1.189461in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{1.181894in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{1.168355in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{1.186755in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{1.182227in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{1.153124in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{1.171682in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{1.168397in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{1.155865in}}%
\pgfpathlineto{\pgfqpoint{0.844835in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{1.156311in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{0.845909in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{1.136215in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{1.121738in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{1.182731in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{1.166563in}}%
\pgfpathlineto{\pgfqpoint{0.848414in}{1.198309in}}%
\pgfpathlineto{\pgfqpoint{0.848772in}{1.203175in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{1.195299in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{1.174279in}}%
\pgfpathlineto{\pgfqpoint{0.849846in}{1.113056in}}%
\pgfpathlineto{\pgfqpoint{0.850204in}{1.154651in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{1.173748in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{1.175252in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.171183in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{1.155307in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{1.126909in}}%
\pgfpathlineto{\pgfqpoint{0.852351in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{1.181677in}}%
\pgfpathlineto{\pgfqpoint{0.853425in}{1.197293in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{0.854141in}{1.181117in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{1.188764in}}%
\pgfpathlineto{\pgfqpoint{0.854857in}{1.180548in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{0.855930in}{1.171635in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.170985in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{0.857362in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{0.857720in}{1.163121in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.135132in}}%
\pgfpathlineto{\pgfqpoint{0.858794in}{1.150231in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{1.156471in}}%
\pgfpathlineto{\pgfqpoint{0.859510in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{0.859867in}{1.143380in}}%
\pgfpathlineto{\pgfqpoint{0.860225in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{1.179129in}}%
\pgfpathlineto{\pgfqpoint{0.860941in}{1.164924in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.161121in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{1.132634in}}%
\pgfpathlineto{\pgfqpoint{0.863089in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{1.150730in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{1.103306in}}%
\pgfpathlineto{\pgfqpoint{0.864520in}{1.104263in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.104338in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{1.093090in}}%
\pgfpathlineto{\pgfqpoint{0.865952in}{1.092784in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.139559in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{1.099159in}}%
\pgfpathlineto{\pgfqpoint{0.867383in}{1.162371in}}%
\pgfpathlineto{\pgfqpoint{0.867741in}{1.100307in}}%
\pgfpathlineto{\pgfqpoint{0.868099in}{1.158481in}}%
\pgfpathlineto{\pgfqpoint{0.868457in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{1.138341in}}%
\pgfpathlineto{\pgfqpoint{0.869531in}{1.204325in}}%
\pgfpathlineto{\pgfqpoint{0.869889in}{1.179223in}}%
\pgfpathlineto{\pgfqpoint{0.870247in}{1.099765in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{1.107379in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{1.130374in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{1.128169in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{1.130598in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{1.101418in}}%
\pgfpathlineto{\pgfqpoint{0.872752in}{1.172651in}}%
\pgfpathlineto{\pgfqpoint{0.873110in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{0.874542in}{1.154838in}}%
\pgfpathlineto{\pgfqpoint{0.874899in}{1.140599in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{1.175398in}}%
\pgfpathlineto{\pgfqpoint{0.875615in}{1.147877in}}%
\pgfpathlineto{\pgfqpoint{0.875973in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{0.876331in}{1.159858in}}%
\pgfpathlineto{\pgfqpoint{0.876689in}{1.187393in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.169021in}}%
\pgfpathlineto{\pgfqpoint{0.878479in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{1.168546in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{1.160042in}}%
\pgfpathlineto{\pgfqpoint{0.879910in}{1.128591in}}%
\pgfpathlineto{\pgfqpoint{0.880268in}{1.124514in}}%
\pgfpathlineto{\pgfqpoint{0.880984in}{1.151871in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.149264in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{1.128133in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{1.133675in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.154299in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.134062in}}%
\pgfpathlineto{\pgfqpoint{0.883131in}{1.147697in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{1.151000in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{0.884563in}{1.121597in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{0.885279in}{1.155302in}}%
\pgfpathlineto{\pgfqpoint{0.885637in}{1.114898in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{1.117196in}}%
\pgfpathlineto{\pgfqpoint{0.886352in}{1.113192in}}%
\pgfpathlineto{\pgfqpoint{0.887426in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{1.152294in}}%
\pgfpathlineto{\pgfqpoint{0.888142in}{1.122647in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{1.127486in}}%
\pgfpathlineto{\pgfqpoint{0.888858in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{0.889216in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{0.889574in}{1.215589in}}%
\pgfpathlineto{\pgfqpoint{0.890289in}{1.230375in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{1.224911in}}%
\pgfpathlineto{\pgfqpoint{0.891363in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{1.130206in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.152560in}}%
\pgfpathlineto{\pgfqpoint{0.892437in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{1.142363in}}%
\pgfpathlineto{\pgfqpoint{0.893153in}{1.144395in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.150079in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{1.146793in}}%
\pgfpathlineto{\pgfqpoint{0.894226in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{0.894584in}{1.124898in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{1.147259in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{1.129998in}}%
\pgfpathlineto{\pgfqpoint{0.895658in}{1.124787in}}%
\pgfpathlineto{\pgfqpoint{0.896016in}{1.152838in}}%
\pgfpathlineto{\pgfqpoint{0.896374in}{1.165019in}}%
\pgfpathlineto{\pgfqpoint{0.896732in}{1.165526in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{1.155817in}}%
\pgfpathlineto{\pgfqpoint{0.897448in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{0.897805in}{1.124379in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{1.139131in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{1.164179in}}%
\pgfpathlineto{\pgfqpoint{0.898879in}{1.162026in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{1.104298in}}%
\pgfpathlineto{\pgfqpoint{0.900311in}{1.132866in}}%
\pgfpathlineto{\pgfqpoint{0.900669in}{1.132662in}}%
\pgfpathlineto{\pgfqpoint{0.901027in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{0.902100in}{1.149651in}}%
\pgfpathlineto{\pgfqpoint{0.902458in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{0.902816in}{1.166552in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.167276in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{1.152697in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{1.137890in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{1.112134in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{1.137817in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{1.142220in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{1.100690in}}%
\pgfpathlineto{\pgfqpoint{0.906395in}{1.110408in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{1.108876in}}%
\pgfpathlineto{\pgfqpoint{0.907111in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{1.094565in}}%
\pgfpathlineto{\pgfqpoint{0.907827in}{1.118568in}}%
\pgfpathlineto{\pgfqpoint{0.908185in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{0.908543in}{1.081930in}}%
\pgfpathlineto{\pgfqpoint{0.908901in}{1.087355in}}%
\pgfpathlineto{\pgfqpoint{0.909258in}{1.079379in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{1.062123in}}%
\pgfpathlineto{\pgfqpoint{0.909974in}{1.145092in}}%
\pgfpathlineto{\pgfqpoint{0.910332in}{1.147857in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{1.147948in}}%
\pgfpathlineto{\pgfqpoint{0.911048in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{1.132642in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{1.143186in}}%
\pgfpathlineto{\pgfqpoint{0.912122in}{1.127346in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{1.122782in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.129329in}}%
\pgfpathlineto{\pgfqpoint{0.913195in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{1.128590in}}%
\pgfpathlineto{\pgfqpoint{0.913911in}{1.126468in}}%
\pgfpathlineto{\pgfqpoint{0.914269in}{1.109613in}}%
\pgfpathlineto{\pgfqpoint{0.914627in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{0.914985in}{1.141595in}}%
\pgfpathlineto{\pgfqpoint{0.915343in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{1.150386in}}%
\pgfpathlineto{\pgfqpoint{0.916059in}{1.141263in}}%
\pgfpathlineto{\pgfqpoint{0.916774in}{1.106509in}}%
\pgfpathlineto{\pgfqpoint{0.917132in}{1.131216in}}%
\pgfpathlineto{\pgfqpoint{0.917490in}{1.141909in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{1.144232in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{1.112805in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{1.094047in}}%
\pgfpathlineto{\pgfqpoint{0.919280in}{1.155743in}}%
\pgfpathlineto{\pgfqpoint{0.919638in}{1.150009in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{1.171438in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{1.169939in}}%
\pgfpathlineto{\pgfqpoint{0.921427in}{1.157577in}}%
\pgfpathlineto{\pgfqpoint{0.921785in}{1.154167in}}%
\pgfpathlineto{\pgfqpoint{0.922501in}{1.138165in}}%
\pgfpathlineto{\pgfqpoint{0.922859in}{1.126215in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.140600in}}%
\pgfpathlineto{\pgfqpoint{0.923575in}{1.126292in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{0.924290in}{1.113578in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{1.112891in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{0.925722in}{1.090696in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{1.088749in}}%
\pgfpathlineto{\pgfqpoint{0.926438in}{1.073466in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{1.126802in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{1.076899in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{1.085127in}}%
\pgfpathlineto{\pgfqpoint{0.928227in}{1.081437in}}%
\pgfpathlineto{\pgfqpoint{0.928585in}{1.143957in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.160569in}}%
\pgfpathlineto{\pgfqpoint{0.929301in}{1.096539in}}%
\pgfpathlineto{\pgfqpoint{0.929659in}{1.139054in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{1.153578in}}%
\pgfpathlineto{\pgfqpoint{0.930375in}{1.141615in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{1.113543in}}%
\pgfpathlineto{\pgfqpoint{0.931091in}{1.151398in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.116358in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{1.075232in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{1.060806in}}%
\pgfpathlineto{\pgfqpoint{0.933238in}{1.098675in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{1.088760in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{1.033748in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{1.017622in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{1.062908in}}%
\pgfpathlineto{\pgfqpoint{0.935028in}{1.071713in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{1.000316in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{1.009973in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.054163in}}%
\pgfpathlineto{\pgfqpoint{0.936459in}{1.013820in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{1.059352in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{1.056337in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{1.025805in}}%
\pgfpathlineto{\pgfqpoint{0.938607in}{0.977153in}}%
\pgfpathlineto{\pgfqpoint{0.938965in}{1.069634in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{0.962170in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{0.957027in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{1.192900in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{1.075549in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{1.106692in}}%
\pgfpathlineto{\pgfqpoint{0.941828in}{1.194302in}}%
\pgfpathlineto{\pgfqpoint{0.942186in}{1.207198in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.169934in}}%
\pgfpathlineto{\pgfqpoint{0.942902in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.943259in}{1.045925in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{1.273101in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.214104in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{1.173149in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{1.163825in}}%
\pgfpathlineto{\pgfqpoint{0.946481in}{1.111130in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{0.947196in}{1.146607in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{1.160938in}}%
\pgfpathlineto{\pgfqpoint{0.947912in}{1.155990in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{1.118929in}}%
\pgfpathlineto{\pgfqpoint{0.949702in}{1.031948in}}%
\pgfpathlineto{\pgfqpoint{0.950418in}{1.070834in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{1.033516in}}%
\pgfpathlineto{\pgfqpoint{0.951491in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{0.951849in}{1.037591in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{1.084651in}}%
\pgfpathlineto{\pgfqpoint{0.952565in}{1.091627in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.090869in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{1.078829in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.127081in}}%
\pgfpathlineto{\pgfqpoint{0.954355in}{1.129510in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{1.122482in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{1.104978in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{1.073577in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{1.012383in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{0.998809in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{0.956860in}{0.995838in}}%
\pgfpathlineto{\pgfqpoint{0.957218in}{0.980689in}}%
\pgfpathlineto{\pgfqpoint{0.957934in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{1.087717in}}%
\pgfpathlineto{\pgfqpoint{0.959365in}{1.111507in}}%
\pgfpathlineto{\pgfqpoint{0.959723in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{0.960439in}{1.084184in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{1.099651in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{1.118745in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{1.097403in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{1.096475in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{1.072439in}}%
\pgfpathlineto{\pgfqpoint{0.963660in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.044922in}}%
\pgfpathlineto{\pgfqpoint{0.964376in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{0.964734in}{1.038324in}}%
\pgfpathlineto{\pgfqpoint{0.965092in}{1.044837in}}%
\pgfpathlineto{\pgfqpoint{0.965450in}{1.029771in}}%
\pgfpathlineto{\pgfqpoint{0.965808in}{1.022621in}}%
\pgfpathlineto{\pgfqpoint{0.966165in}{1.027643in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{1.155243in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.158160in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{1.142850in}}%
\pgfpathlineto{\pgfqpoint{0.967955in}{1.113028in}}%
\pgfpathlineto{\pgfqpoint{0.968313in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{0.969029in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{1.025379in}}%
\pgfpathlineto{\pgfqpoint{0.970102in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{0.970460in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{0.970619in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{0.939670in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{0.928700in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{0.916228in}}%
\pgfpathlineto{\pgfqpoint{0.972966in}{0.910687in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{0.899982in}}%
\pgfpathlineto{\pgfqpoint{0.973681in}{0.923863in}}%
\pgfpathlineto{\pgfqpoint{0.974039in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{0.966557in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.917680in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{1.047408in}}%
\pgfpathlineto{\pgfqpoint{0.976903in}{1.018405in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{1.041017in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{1.043169in}}%
\pgfpathlineto{\pgfqpoint{0.978334in}{0.998346in}}%
\pgfpathlineto{\pgfqpoint{0.979050in}{1.131259in}}%
\pgfpathlineto{\pgfqpoint{0.979408in}{1.131787in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.077586in}}%
\pgfpathlineto{\pgfqpoint{0.980124in}{0.984964in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.990470in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{0.976037in}}%
\pgfpathlineto{\pgfqpoint{0.981197in}{1.015356in}}%
\pgfpathlineto{\pgfqpoint{0.981555in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{0.981913in}{0.959883in}}%
\pgfpathlineto{\pgfqpoint{0.982271in}{0.965249in}}%
\pgfpathlineto{\pgfqpoint{0.982629in}{0.967554in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{0.983703in}{0.932416in}}%
\pgfpathlineto{\pgfqpoint{0.984419in}{0.909311in}}%
\pgfpathlineto{\pgfqpoint{0.984777in}{0.904698in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{0.892719in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{0.887818in}}%
\pgfpathlineto{\pgfqpoint{0.985850in}{0.897736in}}%
\pgfpathlineto{\pgfqpoint{0.986208in}{0.893743in}}%
\pgfpathlineto{\pgfqpoint{0.986924in}{0.883900in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{0.866297in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{0.899102in}}%
\pgfpathlineto{\pgfqpoint{0.987998in}{0.965389in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{0.974834in}}%
\pgfpathlineto{\pgfqpoint{0.989071in}{0.998520in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{0.986737in}}%
\pgfpathlineto{\pgfqpoint{0.989787in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{0.990145in}{1.001343in}}%
\pgfpathlineto{\pgfqpoint{0.991577in}{0.895619in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{1.002616in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{1.013374in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{1.001178in}}%
\pgfpathlineto{\pgfqpoint{0.993008in}{1.037656in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{1.005638in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{1.015531in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{0.997177in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{0.995907in}}%
\pgfpathlineto{\pgfqpoint{0.995156in}{0.977141in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{0.986869in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{0.961114in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{0.949359in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{0.944394in}}%
\pgfpathlineto{\pgfqpoint{0.997303in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{0.997661in}{0.949191in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{0.913487in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{0.858549in}}%
\pgfpathlineto{\pgfqpoint{0.999093in}{0.964097in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{0.954650in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{0.891440in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.990428in}}%
\pgfpathlineto{\pgfqpoint{1.001598in}{0.982762in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.939728in}}%
\pgfpathlineto{\pgfqpoint{1.002672in}{0.821335in}}%
\pgfpathlineto{\pgfqpoint{1.003030in}{0.856619in}}%
\pgfpathlineto{\pgfqpoint{1.003388in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{0.821992in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{0.853292in}}%
\pgfpathlineto{\pgfqpoint{1.004819in}{0.857293in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{0.772920in}}%
\pgfpathlineto{\pgfqpoint{1.005893in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{0.761899in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{0.754507in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{0.751531in}}%
\pgfpathlineto{\pgfqpoint{1.007683in}{0.765666in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{0.864885in}}%
\pgfpathlineto{\pgfqpoint{1.009830in}{0.834088in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{1.010904in}{0.927250in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{0.904953in}}%
\pgfpathlineto{\pgfqpoint{1.012335in}{0.980213in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{0.972670in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{0.980508in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{1.055811in}}%
\pgfpathlineto{\pgfqpoint{1.014125in}{1.058249in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{1.106394in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{1.124618in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{1.111718in}}%
\pgfpathlineto{\pgfqpoint{1.015914in}{1.080725in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.087886in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{1.080385in}}%
\pgfpathlineto{\pgfqpoint{1.016988in}{1.111928in}}%
\pgfpathlineto{\pgfqpoint{1.017346in}{1.120481in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{1.070733in}}%
\pgfpathlineto{\pgfqpoint{1.018420in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{1.055291in}}%
\pgfpathlineto{\pgfqpoint{1.019493in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{1.019851in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{1.022154in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{1.006718in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{1.015718in}}%
\pgfpathlineto{\pgfqpoint{1.021641in}{1.040453in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{1.007673in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{1.007778in}}%
\pgfpathlineto{\pgfqpoint{1.022715in}{1.008098in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{0.990843in}}%
\pgfpathlineto{\pgfqpoint{1.023430in}{0.996969in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{1.011171in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{0.967062in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.963924in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.971106in}}%
\pgfpathlineto{\pgfqpoint{1.025220in}{0.954324in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{1.026652in}{0.927874in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.028083in}{0.980082in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{0.958122in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{0.919263in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{0.889304in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{0.887367in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{1.030588in}{0.928840in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{0.931868in}}%
\pgfpathlineto{\pgfqpoint{1.031304in}{0.991485in}}%
\pgfpathlineto{\pgfqpoint{1.031662in}{1.016531in}}%
\pgfpathlineto{\pgfqpoint{1.032020in}{1.012583in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{0.959445in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{1.003106in}}%
\pgfpathlineto{\pgfqpoint{1.033452in}{0.997205in}}%
\pgfpathlineto{\pgfqpoint{1.034168in}{0.953345in}}%
\pgfpathlineto{\pgfqpoint{1.034525in}{0.996796in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{0.980881in}}%
\pgfpathlineto{\pgfqpoint{1.035241in}{0.941297in}}%
\pgfpathlineto{\pgfqpoint{1.035599in}{0.936533in}}%
\pgfpathlineto{\pgfqpoint{1.035957in}{0.949599in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.925550in}}%
\pgfpathlineto{\pgfqpoint{1.037031in}{0.918339in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{0.951190in}}%
\pgfpathlineto{\pgfqpoint{1.037747in}{0.952508in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{1.038462in}{0.896744in}}%
\pgfpathlineto{\pgfqpoint{1.038820in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.875737in}}%
\pgfpathlineto{\pgfqpoint{1.039894in}{0.922205in}}%
\pgfpathlineto{\pgfqpoint{1.040968in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{0.953489in}}%
\pgfpathlineto{\pgfqpoint{1.041684in}{0.935751in}}%
\pgfpathlineto{\pgfqpoint{1.042041in}{0.872558in}}%
\pgfpathlineto{\pgfqpoint{1.042399in}{0.866135in}}%
\pgfpathlineto{\pgfqpoint{1.042757in}{0.902476in}}%
\pgfpathlineto{\pgfqpoint{1.043115in}{0.889478in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.828246in}}%
\pgfpathlineto{\pgfqpoint{1.043831in}{0.911945in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{1.044547in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{1.044905in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{1.045263in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.045621in}{0.810668in}}%
\pgfpathlineto{\pgfqpoint{1.046336in}{0.928425in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{0.933503in}}%
\pgfpathlineto{\pgfqpoint{1.047410in}{0.889476in}}%
\pgfpathlineto{\pgfqpoint{1.047768in}{0.813576in}}%
\pgfpathlineto{\pgfqpoint{1.048126in}{0.796948in}}%
\pgfpathlineto{\pgfqpoint{1.048484in}{0.874371in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.883624in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{1.049558in}{0.797238in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{0.789889in}}%
\pgfpathlineto{\pgfqpoint{1.050631in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{0.804809in}}%
\pgfpathlineto{\pgfqpoint{1.051347in}{0.776877in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.850043in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{0.867813in}}%
\pgfpathlineto{\pgfqpoint{1.052421in}{0.867100in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{0.849988in}}%
\pgfpathlineto{\pgfqpoint{1.053137in}{0.800008in}}%
\pgfpathlineto{\pgfqpoint{1.053494in}{0.826122in}}%
\pgfpathlineto{\pgfqpoint{1.053852in}{0.867349in}}%
\pgfpathlineto{\pgfqpoint{1.054210in}{0.870309in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{0.840971in}}%
\pgfpathlineto{\pgfqpoint{1.054926in}{0.780172in}}%
\pgfpathlineto{\pgfqpoint{1.055284in}{0.830371in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{0.852357in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{0.850553in}}%
\pgfpathlineto{\pgfqpoint{1.056716in}{0.805566in}}%
\pgfpathlineto{\pgfqpoint{1.057074in}{0.817309in}}%
\pgfpathlineto{\pgfqpoint{1.057431in}{0.862194in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.864804in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{0.785048in}}%
\pgfpathlineto{\pgfqpoint{1.058863in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{1.059579in}{0.846606in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.834289in}}%
\pgfpathlineto{\pgfqpoint{1.060295in}{0.808127in}}%
\pgfpathlineto{\pgfqpoint{1.060653in}{0.766201in}}%
\pgfpathlineto{\pgfqpoint{1.061010in}{0.786183in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.780946in}}%
\pgfpathlineto{\pgfqpoint{1.061726in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{1.062084in}{0.747284in}}%
\pgfpathlineto{\pgfqpoint{1.062442in}{0.786284in}}%
\pgfpathlineto{\pgfqpoint{1.063158in}{0.751546in}}%
\pgfpathlineto{\pgfqpoint{1.063516in}{0.766020in}}%
\pgfpathlineto{\pgfqpoint{1.063874in}{0.797131in}}%
\pgfpathlineto{\pgfqpoint{1.064232in}{0.795745in}}%
\pgfpathlineto{\pgfqpoint{1.064947in}{0.747015in}}%
\pgfpathlineto{\pgfqpoint{1.065663in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{1.066021in}{0.880817in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.859964in}}%
\pgfpathlineto{\pgfqpoint{1.067095in}{0.743818in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{0.761883in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.765744in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.737592in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.746148in}}%
\pgfpathlineto{\pgfqpoint{1.069600in}{0.977030in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{1.035016in}}%
\pgfpathlineto{\pgfqpoint{1.070674in}{1.046749in}}%
\pgfpathlineto{\pgfqpoint{1.071032in}{1.052056in}}%
\pgfpathlineto{\pgfqpoint{1.071390in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.071748in}{1.041345in}}%
\pgfpathlineto{\pgfqpoint{1.072106in}{1.042184in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{1.073537in}{1.018765in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.958251in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{0.966190in}}%
\pgfpathlineto{\pgfqpoint{1.075327in}{0.956849in}}%
\pgfpathlineto{\pgfqpoint{1.076043in}{0.912494in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{0.906217in}}%
\pgfpathlineto{\pgfqpoint{1.076758in}{0.903928in}}%
\pgfpathlineto{\pgfqpoint{1.077474in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.078190in}{0.864893in}}%
\pgfpathlineto{\pgfqpoint{1.078548in}{0.871822in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{1.080337in}{0.862243in}}%
\pgfpathlineto{\pgfqpoint{1.080695in}{0.864639in}}%
\pgfpathlineto{\pgfqpoint{1.081053in}{0.858989in}}%
\pgfpathlineto{\pgfqpoint{1.081411in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{1.082127in}{0.862185in}}%
\pgfpathlineto{\pgfqpoint{1.082485in}{0.860162in}}%
\pgfpathlineto{\pgfqpoint{1.083201in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.812727in}}%
\pgfpathlineto{\pgfqpoint{1.083916in}{0.830222in}}%
\pgfpathlineto{\pgfqpoint{1.084274in}{0.833715in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.816805in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{0.764898in}}%
\pgfpathlineto{\pgfqpoint{1.085706in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{1.086064in}{0.836156in}}%
\pgfpathlineto{\pgfqpoint{1.086422in}{0.819038in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.748455in}}%
\pgfpathlineto{\pgfqpoint{1.087853in}{0.829104in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.825013in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{0.793245in}}%
\pgfpathlineto{\pgfqpoint{1.089285in}{0.808076in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{0.838750in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{0.833356in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{0.814785in}}%
\pgfpathlineto{\pgfqpoint{1.090717in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{1.091790in}{0.760690in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{0.778384in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{0.765383in}}%
\pgfpathlineto{\pgfqpoint{1.093938in}{0.815002in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{0.808709in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{0.798533in}}%
\pgfpathlineto{\pgfqpoint{1.095369in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{1.095727in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{0.785858in}}%
\pgfpathlineto{\pgfqpoint{1.096801in}{0.803636in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{1.097875in}{0.758993in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.826427in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.758131in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{0.774594in}}%
\pgfpathlineto{\pgfqpoint{1.100380in}{0.768061in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{0.747403in}}%
\pgfpathlineto{\pgfqpoint{1.101454in}{0.806333in}}%
\pgfpathlineto{\pgfqpoint{1.101812in}{0.804656in}}%
\pgfpathlineto{\pgfqpoint{1.102528in}{0.745118in}}%
\pgfpathlineto{\pgfqpoint{1.103243in}{0.852861in}}%
\pgfpathlineto{\pgfqpoint{1.103601in}{0.876453in}}%
\pgfpathlineto{\pgfqpoint{1.103959in}{0.845424in}}%
\pgfpathlineto{\pgfqpoint{1.104675in}{0.737927in}}%
\pgfpathlineto{\pgfqpoint{1.105033in}{0.737667in}}%
\pgfpathlineto{\pgfqpoint{1.105391in}{0.727894in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{0.775678in}}%
\pgfpathlineto{\pgfqpoint{1.106465in}{0.782685in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{0.779728in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{0.805026in}}%
\pgfpathlineto{\pgfqpoint{1.107538in}{0.798947in}}%
\pgfpathlineto{\pgfqpoint{1.108612in}{0.754224in}}%
\pgfpathlineto{\pgfqpoint{1.108970in}{0.776639in}}%
\pgfpathlineto{\pgfqpoint{1.109328in}{0.776618in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{0.788463in}}%
\pgfpathlineto{\pgfqpoint{1.110044in}{0.788132in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{0.755738in}}%
\pgfpathlineto{\pgfqpoint{1.111475in}{0.777750in}}%
\pgfpathlineto{\pgfqpoint{1.111833in}{0.777957in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{0.769277in}}%
\pgfpathlineto{\pgfqpoint{1.112549in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{1.112907in}{0.752432in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{1.113623in}{0.739390in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.740472in}}%
\pgfpathlineto{\pgfqpoint{1.114338in}{0.738591in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{0.732887in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.758576in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.786361in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{1.116486in}{0.727872in}}%
\pgfpathlineto{\pgfqpoint{1.117202in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.723166in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{0.721087in}}%
\pgfpathlineto{\pgfqpoint{1.118991in}{0.736408in}}%
\pgfpathlineto{\pgfqpoint{1.119349in}{0.727158in}}%
\pgfpathlineto{\pgfqpoint{1.119707in}{0.735797in}}%
\pgfpathlineto{\pgfqpoint{1.120065in}{0.764415in}}%
\pgfpathlineto{\pgfqpoint{1.120423in}{0.758752in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{0.719721in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{0.718035in}}%
\pgfpathlineto{\pgfqpoint{1.121497in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{0.719499in}}%
\pgfpathlineto{\pgfqpoint{1.122212in}{0.719755in}}%
\pgfpathlineto{\pgfqpoint{1.122570in}{0.744209in}}%
\pgfpathlineto{\pgfqpoint{1.122928in}{0.839644in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.940869in}}%
\pgfpathlineto{\pgfqpoint{1.124360in}{0.946664in}}%
\pgfpathlineto{\pgfqpoint{1.125076in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{1.126149in}{0.939516in}}%
\pgfpathlineto{\pgfqpoint{1.126865in}{0.894748in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.867278in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{1.128297in}{0.739018in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.738323in}}%
\pgfpathlineto{\pgfqpoint{1.129013in}{0.745309in}}%
\pgfpathlineto{\pgfqpoint{1.129370in}{0.743128in}}%
\pgfpathlineto{\pgfqpoint{1.129728in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{1.130444in}{0.810583in}}%
\pgfpathlineto{\pgfqpoint{1.130802in}{0.814318in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.803257in}}%
\pgfpathlineto{\pgfqpoint{1.132234in}{0.739570in}}%
\pgfpathlineto{\pgfqpoint{1.132950in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{1.133665in}{0.894057in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{0.877666in}}%
\pgfpathlineto{\pgfqpoint{1.134381in}{0.844217in}}%
\pgfpathlineto{\pgfqpoint{1.135097in}{0.736166in}}%
\pgfpathlineto{\pgfqpoint{1.135455in}{0.774285in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.843855in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{0.872884in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{0.881068in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.860266in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.902513in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{0.889033in}}%
\pgfpathlineto{\pgfqpoint{1.138318in}{0.799227in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{0.877978in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{0.903448in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{0.921043in}}%
\pgfpathlineto{\pgfqpoint{1.140108in}{0.928153in}}%
\pgfpathlineto{\pgfqpoint{1.140466in}{0.923063in}}%
\pgfpathlineto{\pgfqpoint{1.140823in}{0.907058in}}%
\pgfpathlineto{\pgfqpoint{1.141897in}{0.827673in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.937736in}}%
\pgfpathlineto{\pgfqpoint{1.144045in}{0.935950in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.879162in}}%
\pgfpathlineto{\pgfqpoint{1.146908in}{0.768182in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{0.771789in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.806573in}}%
\pgfpathlineto{\pgfqpoint{1.148697in}{0.806812in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{0.811011in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{0.809162in}}%
\pgfpathlineto{\pgfqpoint{1.150129in}{0.815018in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.815907in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.809188in}}%
\pgfpathlineto{\pgfqpoint{1.151203in}{0.806675in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{0.800205in}}%
\pgfpathlineto{\pgfqpoint{1.151919in}{0.870079in}}%
\pgfpathlineto{\pgfqpoint{1.152276in}{0.895606in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{0.891328in}}%
\pgfpathlineto{\pgfqpoint{1.152992in}{0.866437in}}%
\pgfpathlineto{\pgfqpoint{1.154066in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{1.154782in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{1.155140in}{0.799529in}}%
\pgfpathlineto{\pgfqpoint{1.155498in}{0.788520in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.808796in}}%
\pgfpathlineto{\pgfqpoint{1.156571in}{0.798686in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{0.780128in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{0.764934in}}%
\pgfpathlineto{\pgfqpoint{1.158719in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.771955in}}%
\pgfpathlineto{\pgfqpoint{1.159435in}{0.756774in}}%
\pgfpathlineto{\pgfqpoint{1.159792in}{0.762711in}}%
\pgfpathlineto{\pgfqpoint{1.160150in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{0.768715in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{0.755599in}}%
\pgfpathlineto{\pgfqpoint{1.161224in}{0.752546in}}%
\pgfpathlineto{\pgfqpoint{1.161582in}{0.762910in}}%
\pgfpathlineto{\pgfqpoint{1.161940in}{0.760664in}}%
\pgfpathlineto{\pgfqpoint{1.162298in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{1.162656in}{0.749892in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.756383in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.751175in}}%
\pgfpathlineto{\pgfqpoint{1.163729in}{0.742203in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{0.762087in}}%
\pgfpathlineto{\pgfqpoint{1.164803in}{0.759291in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{0.736984in}}%
\pgfpathlineto{\pgfqpoint{1.165877in}{0.739280in}}%
\pgfpathlineto{\pgfqpoint{1.166235in}{0.737442in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.732907in}}%
\pgfpathlineto{\pgfqpoint{1.166951in}{0.734261in}}%
\pgfpathlineto{\pgfqpoint{1.167309in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.728408in}}%
\pgfpathlineto{\pgfqpoint{1.168024in}{0.727401in}}%
\pgfpathlineto{\pgfqpoint{1.168382in}{0.729578in}}%
\pgfpathlineto{\pgfqpoint{1.169098in}{0.721339in}}%
\pgfpathlineto{\pgfqpoint{1.169456in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{1.169814in}{0.716505in}}%
\pgfpathlineto{\pgfqpoint{1.170172in}{0.720312in}}%
\pgfpathlineto{\pgfqpoint{1.170530in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{1.170888in}{0.711548in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.710704in}}%
\pgfpathlineto{\pgfqpoint{1.171603in}{0.711330in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{0.709372in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{0.713339in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{0.713570in}}%
\pgfpathlineto{\pgfqpoint{1.173035in}{0.705343in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{0.697895in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{0.699860in}}%
\pgfpathlineto{\pgfqpoint{1.174825in}{0.698354in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.694158in}}%
\pgfpathlineto{\pgfqpoint{1.175540in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{1.176256in}{0.690146in}}%
\pgfpathlineto{\pgfqpoint{1.176614in}{0.694270in}}%
\pgfpathlineto{\pgfqpoint{1.176972in}{0.693134in}}%
\pgfpathlineto{\pgfqpoint{1.177330in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{1.177688in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.687253in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{0.686465in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{1.179119in}{0.685399in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{0.691697in}}%
\pgfpathlineto{\pgfqpoint{1.179835in}{0.692289in}}%
\pgfpathlineto{\pgfqpoint{1.180193in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{0.693019in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{0.689372in}}%
\pgfpathlineto{\pgfqpoint{1.181625in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.725704in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{0.688082in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{0.688861in}}%
\pgfpathlineto{\pgfqpoint{1.184846in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{1.185204in}{0.685136in}}%
\pgfpathlineto{\pgfqpoint{1.185562in}{0.685054in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.683187in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{0.683052in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{0.679699in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{0.699222in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{0.683398in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{0.681710in}}%
\pgfpathlineto{\pgfqpoint{1.188783in}{0.684075in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{0.685098in}}%
\pgfpathlineto{\pgfqpoint{1.190214in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.687810in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{0.683774in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{0.677030in}}%
\pgfpathlineto{\pgfqpoint{1.192362in}{0.695040in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.689724in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{1.194151in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{1.194867in}{0.693965in}}%
\pgfpathlineto{\pgfqpoint{1.195583in}{0.702177in}}%
\pgfpathlineto{\pgfqpoint{1.195941in}{0.701627in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{1.197015in}{0.708487in}}%
\pgfpathlineto{\pgfqpoint{1.197373in}{0.712632in}}%
\pgfpathlineto{\pgfqpoint{1.197731in}{0.707040in}}%
\pgfpathlineto{\pgfqpoint{1.198088in}{0.693525in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{1.198804in}{0.704861in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{0.708218in}}%
\pgfpathlineto{\pgfqpoint{1.199520in}{0.701681in}}%
\pgfpathlineto{\pgfqpoint{1.199878in}{0.691037in}}%
\pgfpathlineto{\pgfqpoint{1.200236in}{0.689101in}}%
\pgfpathlineto{\pgfqpoint{1.200594in}{0.693620in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.690209in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{0.681633in}}%
\pgfpathlineto{\pgfqpoint{1.201667in}{0.683432in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.683850in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.682483in}}%
\pgfpathlineto{\pgfqpoint{1.203099in}{0.676534in}}%
\pgfpathlineto{\pgfqpoint{1.203457in}{0.677466in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.677523in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{0.675753in}}%
\pgfpathlineto{\pgfqpoint{1.204531in}{0.687842in}}%
\pgfpathlineto{\pgfqpoint{1.204889in}{0.689665in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.682573in}}%
\pgfpathlineto{\pgfqpoint{1.205962in}{0.704474in}}%
\pgfpathlineto{\pgfqpoint{1.206320in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{1.207036in}{0.680009in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.719686in}}%
\pgfpathlineto{\pgfqpoint{1.208468in}{0.720774in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{0.705914in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{1.209541in}{0.681174in}}%
\pgfpathlineto{\pgfqpoint{1.209899in}{0.688906in}}%
\pgfpathlineto{\pgfqpoint{1.210257in}{0.687451in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.684750in}}%
\pgfpathlineto{\pgfqpoint{1.211331in}{0.698733in}}%
\pgfpathlineto{\pgfqpoint{1.211689in}{0.700124in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{0.674222in}}%
\pgfpathlineto{\pgfqpoint{1.213120in}{0.692881in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{0.691179in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.678842in}}%
\pgfpathlineto{\pgfqpoint{1.214910in}{0.678675in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.669255in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.680231in}}%
\pgfpathlineto{\pgfqpoint{1.215984in}{0.702549in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.706768in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.677225in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{0.676685in}}%
\pgfpathlineto{\pgfqpoint{1.218131in}{0.675391in}}%
\pgfpathlineto{\pgfqpoint{1.218847in}{0.670646in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{0.678796in}}%
\pgfpathlineto{\pgfqpoint{1.219563in}{0.680616in}}%
\pgfpathlineto{\pgfqpoint{1.219921in}{0.674860in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{1.220636in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{1.220994in}{0.670205in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{1.221710in}{0.668397in}}%
\pgfpathlineto{\pgfqpoint{1.222068in}{0.666814in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.672456in}}%
\pgfpathlineto{\pgfqpoint{1.222784in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{1.223142in}{0.667537in}}%
\pgfpathlineto{\pgfqpoint{1.223500in}{0.677848in}}%
\pgfpathlineto{\pgfqpoint{1.223858in}{0.679579in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.671243in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{0.672800in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{1.225289in}{0.674802in}}%
\pgfpathlineto{\pgfqpoint{1.225647in}{0.666724in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{0.697579in}}%
\pgfpathlineto{\pgfqpoint{1.226721in}{0.694705in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.674366in}}%
\pgfpathlineto{\pgfqpoint{1.228153in}{0.670689in}}%
\pgfpathlineto{\pgfqpoint{1.228868in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{1.229584in}{0.666252in}}%
\pgfpathlineto{\pgfqpoint{1.230300in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{1.230658in}{0.701998in}}%
\pgfpathlineto{\pgfqpoint{1.231732in}{0.670029in}}%
\pgfpathlineto{\pgfqpoint{1.232089in}{0.676312in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{0.677019in}}%
\pgfpathlineto{\pgfqpoint{1.232805in}{0.671675in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{1.233521in}{0.672952in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{0.665499in}}%
\pgfpathlineto{\pgfqpoint{1.234237in}{0.665349in}}%
\pgfpathlineto{\pgfqpoint{1.234595in}{0.669351in}}%
\pgfpathlineto{\pgfqpoint{1.234953in}{0.667032in}}%
\pgfpathlineto{\pgfqpoint{1.235311in}{0.669338in}}%
\pgfpathlineto{\pgfqpoint{1.235669in}{0.669890in}}%
\pgfpathlineto{\pgfqpoint{1.236026in}{0.666254in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.669029in}}%
\pgfpathlineto{\pgfqpoint{1.236742in}{0.666247in}}%
\pgfpathlineto{\pgfqpoint{1.237100in}{0.668036in}}%
\pgfpathlineto{\pgfqpoint{1.237458in}{0.665586in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{1.238174in}{0.669383in}}%
\pgfpathlineto{\pgfqpoint{1.238532in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{0.678990in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.674517in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{0.664106in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{0.668148in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.665186in}}%
\pgfpathlineto{\pgfqpoint{1.241037in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.669802in}}%
\pgfpathlineto{\pgfqpoint{1.241753in}{0.662487in}}%
\pgfpathlineto{\pgfqpoint{1.242469in}{0.688790in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.683017in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.668483in}}%
\pgfpathlineto{\pgfqpoint{1.243542in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{1.243900in}{0.710586in}}%
\pgfpathlineto{\pgfqpoint{1.244258in}{0.718939in}}%
\pgfpathlineto{\pgfqpoint{1.245332in}{0.674281in}}%
\pgfpathlineto{\pgfqpoint{1.245690in}{0.673891in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.689121in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{0.694016in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{1.247837in}{0.681500in}}%
\pgfpathlineto{\pgfqpoint{1.248553in}{0.669845in}}%
\pgfpathlineto{\pgfqpoint{1.248911in}{0.673423in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{0.672043in}}%
\pgfpathlineto{\pgfqpoint{1.249627in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{0.677190in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.674731in}}%
\pgfpathlineto{\pgfqpoint{1.251058in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{0.670304in}}%
\pgfpathlineto{\pgfqpoint{1.251774in}{0.676477in}}%
\pgfpathlineto{\pgfqpoint{1.252490in}{0.663834in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.666379in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.663216in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.670024in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.672360in}}%
\pgfpathlineto{\pgfqpoint{1.254280in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{1.254638in}{0.667298in}}%
\pgfpathlineto{\pgfqpoint{1.254995in}{0.669343in}}%
\pgfpathlineto{\pgfqpoint{1.255353in}{0.665384in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{0.673090in}}%
\pgfpathlineto{\pgfqpoint{1.256785in}{0.663483in}}%
\pgfpathlineto{\pgfqpoint{1.257143in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{1.257501in}{0.660680in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.659910in}}%
\pgfpathlineto{\pgfqpoint{1.258217in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{1.258574in}{0.663624in}}%
\pgfpathlineto{\pgfqpoint{1.258932in}{0.665014in}}%
\pgfpathlineto{\pgfqpoint{1.259290in}{0.667296in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.661625in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{0.667194in}}%
\pgfpathlineto{\pgfqpoint{1.260364in}{0.669196in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{0.663968in}}%
\pgfpathlineto{\pgfqpoint{1.261438in}{0.670536in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{0.665612in}}%
\pgfpathlineto{\pgfqpoint{1.262154in}{0.664892in}}%
\pgfpathlineto{\pgfqpoint{1.262511in}{0.668236in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{0.662855in}}%
\pgfpathlineto{\pgfqpoint{1.263585in}{0.664317in}}%
\pgfpathlineto{\pgfqpoint{1.263943in}{0.660765in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{0.659416in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{0.668788in}}%
\pgfpathlineto{\pgfqpoint{1.265017in}{0.671723in}}%
\pgfpathlineto{\pgfqpoint{1.265375in}{0.665198in}}%
\pgfpathlineto{\pgfqpoint{1.265733in}{0.662474in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{0.663825in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{0.659780in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.670155in}}%
\pgfpathlineto{\pgfqpoint{1.267164in}{0.673645in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{0.661700in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{0.664895in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.662163in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{0.664754in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{0.665413in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{0.658566in}}%
\pgfpathlineto{\pgfqpoint{1.270385in}{0.677794in}}%
\pgfpathlineto{\pgfqpoint{1.270743in}{0.671190in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{0.659468in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.728300in}}%
\pgfpathlineto{\pgfqpoint{1.273607in}{0.666753in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{0.677063in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{1.275038in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.676357in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.680139in}}%
\pgfpathlineto{\pgfqpoint{1.276470in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{0.672598in}}%
\pgfpathlineto{\pgfqpoint{1.277186in}{0.672184in}}%
\pgfpathlineto{\pgfqpoint{1.277544in}{0.664348in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{0.667161in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{0.671609in}}%
\pgfpathlineto{\pgfqpoint{1.278617in}{0.670447in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{0.662782in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.663571in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{0.668034in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.662992in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{0.664694in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.662618in}}%
\pgfpathlineto{\pgfqpoint{1.281480in}{0.663080in}}%
\pgfpathlineto{\pgfqpoint{1.281838in}{0.665241in}}%
\pgfpathlineto{\pgfqpoint{1.282196in}{0.657521in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{0.665418in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{0.668912in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{0.660156in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{0.665682in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{0.661351in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{0.661414in}}%
\pgfpathlineto{\pgfqpoint{1.285060in}{0.662010in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{0.657795in}}%
\pgfpathlineto{\pgfqpoint{1.286133in}{0.680849in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{1.286849in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{1.287923in}{0.725142in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{0.663126in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{0.674850in}}%
\pgfpathlineto{\pgfqpoint{1.290070in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{0.673513in}}%
\pgfpathlineto{\pgfqpoint{1.290786in}{0.663278in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{0.674816in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{0.678877in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{1.292933in}{0.668918in}}%
\pgfpathlineto{\pgfqpoint{1.293291in}{0.658250in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{0.668800in}}%
\pgfpathlineto{\pgfqpoint{1.294365in}{0.668271in}}%
\pgfpathlineto{\pgfqpoint{1.294723in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.660474in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.295797in}{0.655769in}}%
\pgfpathlineto{\pgfqpoint{1.296155in}{0.658912in}}%
\pgfpathlineto{\pgfqpoint{1.296513in}{0.659042in}}%
\pgfpathlineto{\pgfqpoint{1.296870in}{0.657292in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{0.656968in}}%
\pgfpathlineto{\pgfqpoint{1.297586in}{0.659710in}}%
\pgfpathlineto{\pgfqpoint{1.297944in}{0.654652in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{0.660832in}}%
\pgfpathlineto{\pgfqpoint{1.298660in}{0.655285in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{0.661895in}}%
\pgfpathlineto{\pgfqpoint{1.299376in}{0.663818in}}%
\pgfpathlineto{\pgfqpoint{1.299734in}{0.658894in}}%
\pgfpathlineto{\pgfqpoint{1.300092in}{0.660039in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{0.664647in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{0.658157in}}%
\pgfpathlineto{\pgfqpoint{1.302597in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{0.658090in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{0.658629in}}%
\pgfpathlineto{\pgfqpoint{1.303671in}{0.660075in}}%
\pgfpathlineto{\pgfqpoint{1.304029in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{1.304744in}{0.675475in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.654747in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.657469in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{0.652870in}}%
\pgfpathlineto{\pgfqpoint{1.306534in}{0.653699in}}%
\pgfpathlineto{\pgfqpoint{1.306892in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{1.307966in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{1.308323in}{0.662736in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.682923in}}%
\pgfpathlineto{\pgfqpoint{1.309755in}{0.677217in}}%
\pgfpathlineto{\pgfqpoint{1.310113in}{0.662251in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{0.661328in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.662150in}}%
\pgfpathlineto{\pgfqpoint{1.311187in}{0.657732in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.676673in}}%
\pgfpathlineto{\pgfqpoint{1.312260in}{0.671509in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{0.659235in}}%
\pgfpathlineto{\pgfqpoint{1.312976in}{0.666726in}}%
\pgfpathlineto{\pgfqpoint{1.313334in}{0.689740in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{0.696831in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{1.315124in}{0.671707in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{0.695313in}}%
\pgfpathlineto{\pgfqpoint{1.315839in}{0.698428in}}%
\pgfpathlineto{\pgfqpoint{1.316555in}{0.665896in}}%
\pgfpathlineto{\pgfqpoint{1.316913in}{0.666819in}}%
\pgfpathlineto{\pgfqpoint{1.317271in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{1.317987in}{0.661677in}}%
\pgfpathlineto{\pgfqpoint{1.318345in}{0.663816in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{0.661309in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.655606in}}%
\pgfpathlineto{\pgfqpoint{1.319776in}{0.667699in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.663241in}}%
\pgfpathlineto{\pgfqpoint{1.320492in}{0.651787in}}%
\pgfpathlineto{\pgfqpoint{1.321208in}{0.672418in}}%
\pgfpathlineto{\pgfqpoint{1.321566in}{0.664016in}}%
\pgfpathlineto{\pgfqpoint{1.321924in}{0.651181in}}%
\pgfpathlineto{\pgfqpoint{1.322640in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{0.748417in}}%
\pgfpathlineto{\pgfqpoint{1.323355in}{0.735955in}}%
\pgfpathlineto{\pgfqpoint{1.323713in}{0.705945in}}%
\pgfpathlineto{\pgfqpoint{1.324787in}{0.667967in}}%
\pgfpathlineto{\pgfqpoint{1.325503in}{0.704040in}}%
\pgfpathlineto{\pgfqpoint{1.325861in}{0.699412in}}%
\pgfpathlineto{\pgfqpoint{1.326577in}{0.664783in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{0.678498in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.674225in}}%
\pgfpathlineto{\pgfqpoint{1.328008in}{0.658355in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{1.328724in}{0.659772in}}%
\pgfpathlineto{\pgfqpoint{1.329082in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{0.654231in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{0.652020in}}%
\pgfpathlineto{\pgfqpoint{1.330156in}{0.654452in}}%
\pgfpathlineto{\pgfqpoint{1.330514in}{0.649165in}}%
\pgfpathlineto{\pgfqpoint{1.331229in}{0.701416in}}%
\pgfpathlineto{\pgfqpoint{1.331587in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{0.658579in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.655432in}}%
\pgfpathlineto{\pgfqpoint{1.334093in}{0.656586in}}%
\pgfpathlineto{\pgfqpoint{1.334451in}{0.654403in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{0.656226in}}%
\pgfpathlineto{\pgfqpoint{1.335166in}{0.651570in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{0.651787in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.653538in}}%
\pgfpathlineto{\pgfqpoint{1.336240in}{0.649508in}}%
\pgfpathlineto{\pgfqpoint{1.336598in}{0.649641in}}%
\pgfpathlineto{\pgfqpoint{1.336956in}{0.651916in}}%
\pgfpathlineto{\pgfqpoint{1.337314in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{1.338030in}{0.651211in}}%
\pgfpathlineto{\pgfqpoint{1.338387in}{0.654188in}}%
\pgfpathlineto{\pgfqpoint{1.338745in}{0.654702in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{1.339461in}{0.651562in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{0.646778in}}%
\pgfpathlineto{\pgfqpoint{1.340177in}{0.649534in}}%
\pgfpathlineto{\pgfqpoint{1.340535in}{0.644616in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.655937in}}%
\pgfpathlineto{\pgfqpoint{1.341251in}{0.656146in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{0.647359in}}%
\pgfpathlineto{\pgfqpoint{1.341967in}{0.662559in}}%
\pgfpathlineto{\pgfqpoint{1.342324in}{0.668081in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.662306in}}%
\pgfpathlineto{\pgfqpoint{1.343040in}{0.651820in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{0.689897in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{0.646366in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.692091in}}%
\pgfpathlineto{\pgfqpoint{1.345904in}{0.701352in}}%
\pgfpathlineto{\pgfqpoint{1.346261in}{0.694109in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{0.661893in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.664865in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{0.694285in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{0.706271in}}%
\pgfpathlineto{\pgfqpoint{1.348409in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{0.652103in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{0.658676in}}%
\pgfpathlineto{\pgfqpoint{1.350198in}{0.654838in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{0.659338in}}%
\pgfpathlineto{\pgfqpoint{1.350914in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.647452in}}%
\pgfpathlineto{\pgfqpoint{1.351630in}{0.647094in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{0.651897in}}%
\pgfpathlineto{\pgfqpoint{1.352346in}{0.650854in}}%
\pgfpathlineto{\pgfqpoint{1.352704in}{0.644766in}}%
\pgfpathlineto{\pgfqpoint{1.353062in}{0.645383in}}%
\pgfpathlineto{\pgfqpoint{1.353420in}{0.654276in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{0.655074in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.648318in}}%
\pgfpathlineto{\pgfqpoint{1.354493in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{1.355209in}{0.646654in}}%
\pgfpathlineto{\pgfqpoint{1.355925in}{0.662932in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{0.661460in}}%
\pgfpathlineto{\pgfqpoint{1.356641in}{0.653245in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.656709in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{1.357714in}{0.663091in}}%
\pgfpathlineto{\pgfqpoint{1.358072in}{0.653930in}}%
\pgfpathlineto{\pgfqpoint{1.358430in}{0.657947in}}%
\pgfpathlineto{\pgfqpoint{1.358788in}{0.659650in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.647026in}}%
\pgfpathlineto{\pgfqpoint{1.359862in}{0.669533in}}%
\pgfpathlineto{\pgfqpoint{1.360220in}{0.664109in}}%
\pgfpathlineto{\pgfqpoint{1.360578in}{0.651084in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.662465in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{0.685430in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.666252in}}%
\pgfpathlineto{\pgfqpoint{1.362725in}{0.647662in}}%
\pgfpathlineto{\pgfqpoint{1.363799in}{0.693433in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.655927in}}%
\pgfpathlineto{\pgfqpoint{1.365230in}{0.666377in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.664243in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{0.650619in}}%
\pgfpathlineto{\pgfqpoint{1.366662in}{0.650922in}}%
\pgfpathlineto{\pgfqpoint{1.367020in}{0.646168in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.659144in}}%
\pgfpathlineto{\pgfqpoint{1.368094in}{0.657559in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.368809in}{0.648148in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{0.649856in}}%
\pgfpathlineto{\pgfqpoint{1.369525in}{0.653234in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{0.651513in}}%
\pgfpathlineto{\pgfqpoint{1.370241in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{1.370957in}{0.648300in}}%
\pgfpathlineto{\pgfqpoint{1.371315in}{0.645358in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{0.656341in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.650011in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{1.373104in}{0.657599in}}%
\pgfpathlineto{\pgfqpoint{1.373462in}{0.648671in}}%
\pgfpathlineto{\pgfqpoint{1.374178in}{0.671867in}}%
\pgfpathlineto{\pgfqpoint{1.374536in}{0.666335in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{0.646632in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{0.695523in}}%
\pgfpathlineto{\pgfqpoint{1.375968in}{0.709121in}}%
\pgfpathlineto{\pgfqpoint{1.376683in}{0.675433in}}%
\pgfpathlineto{\pgfqpoint{1.377399in}{0.650492in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{0.651236in}}%
\pgfpathlineto{\pgfqpoint{1.378473in}{0.668364in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{0.669600in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.650760in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{0.655585in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.644433in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{1.381694in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{1.382052in}{0.650808in}}%
\pgfpathlineto{\pgfqpoint{1.382410in}{0.649481in}}%
\pgfpathlineto{\pgfqpoint{1.382768in}{0.643461in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{0.641503in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{0.642362in}}%
\pgfpathlineto{\pgfqpoint{1.383842in}{0.641247in}}%
\pgfpathlineto{\pgfqpoint{1.384199in}{0.644316in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{0.641363in}}%
\pgfpathlineto{\pgfqpoint{1.384915in}{0.641114in}}%
\pgfpathlineto{\pgfqpoint{1.385273in}{0.641728in}}%
\pgfpathlineto{\pgfqpoint{1.385631in}{0.637977in}}%
\pgfpathlineto{\pgfqpoint{1.386347in}{0.656268in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{0.657315in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.652936in}}%
\pgfpathlineto{\pgfqpoint{1.388494in}{0.650552in}}%
\pgfpathlineto{\pgfqpoint{1.388852in}{0.641697in}}%
\pgfpathlineto{\pgfqpoint{1.389210in}{0.640544in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{0.644489in}}%
\pgfpathlineto{\pgfqpoint{1.390284in}{0.644614in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.648085in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.644298in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{0.644574in}}%
\pgfpathlineto{\pgfqpoint{1.392789in}{0.640646in}}%
\pgfpathlineto{\pgfqpoint{1.393147in}{0.641476in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.645276in}}%
\pgfpathlineto{\pgfqpoint{1.394579in}{0.641236in}}%
\pgfpathlineto{\pgfqpoint{1.394937in}{0.637701in}}%
\pgfpathlineto{\pgfqpoint{1.395295in}{0.638308in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{1.396010in}{0.644231in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{0.637674in}}%
\pgfpathlineto{\pgfqpoint{1.397084in}{0.652833in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{0.654530in}}%
\pgfpathlineto{\pgfqpoint{1.398516in}{0.643845in}}%
\pgfpathlineto{\pgfqpoint{1.398874in}{0.647643in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.644344in}}%
\pgfpathlineto{\pgfqpoint{1.399589in}{0.635851in}}%
\pgfpathlineto{\pgfqpoint{1.399947in}{0.637235in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{0.652027in}}%
\pgfpathlineto{\pgfqpoint{1.400663in}{0.657454in}}%
\pgfpathlineto{\pgfqpoint{1.401379in}{0.655112in}}%
\pgfpathlineto{\pgfqpoint{1.402095in}{0.670118in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.666499in}}%
\pgfpathlineto{\pgfqpoint{1.403168in}{0.655432in}}%
\pgfpathlineto{\pgfqpoint{1.403526in}{0.655491in}}%
\pgfpathlineto{\pgfqpoint{1.403884in}{0.655113in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{0.653940in}}%
\pgfpathlineto{\pgfqpoint{1.404600in}{0.656569in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.405316in}{0.652342in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{0.655443in}}%
\pgfpathlineto{\pgfqpoint{1.406032in}{0.656839in}}%
\pgfpathlineto{\pgfqpoint{1.406390in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{1.407105in}{0.658747in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{0.657734in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{0.651371in}}%
\pgfpathlineto{\pgfqpoint{1.408537in}{0.657855in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{0.656273in}}%
\pgfpathlineto{\pgfqpoint{1.409253in}{0.650539in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{0.653268in}}%
\pgfpathlineto{\pgfqpoint{1.409969in}{0.658665in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{0.657049in}}%
\pgfpathlineto{\pgfqpoint{1.410684in}{0.650312in}}%
\pgfpathlineto{\pgfqpoint{1.411042in}{0.652434in}}%
\pgfpathlineto{\pgfqpoint{1.411400in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{1.411758in}{0.656079in}}%
\pgfpathlineto{\pgfqpoint{1.412474in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.649824in}}%
\pgfpathlineto{\pgfqpoint{1.413548in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{0.646767in}}%
\pgfpathlineto{\pgfqpoint{1.414621in}{0.645319in}}%
\pgfpathlineto{\pgfqpoint{1.414979in}{0.647466in}}%
\pgfpathlineto{\pgfqpoint{1.415695in}{0.645738in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{0.645765in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.644626in}}%
\pgfpathlineto{\pgfqpoint{1.417127in}{0.647609in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.643882in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.642949in}}%
\pgfpathlineto{\pgfqpoint{1.418558in}{0.647593in}}%
\pgfpathlineto{\pgfqpoint{1.418916in}{0.646819in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{0.643422in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.643400in}}%
\pgfpathlineto{\pgfqpoint{1.419990in}{0.644822in}}%
\pgfpathlineto{\pgfqpoint{1.420348in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.645547in}}%
\pgfpathlineto{\pgfqpoint{1.421064in}{0.645876in}}%
\pgfpathlineto{\pgfqpoint{1.421422in}{0.642481in}}%
\pgfpathlineto{\pgfqpoint{1.421780in}{0.641183in}}%
\pgfpathlineto{\pgfqpoint{1.422137in}{0.647917in}}%
\pgfpathlineto{\pgfqpoint{1.422495in}{0.647964in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{0.641827in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.653237in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{0.642869in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.657049in}}%
\pgfpathlineto{\pgfqpoint{1.425359in}{0.657064in}}%
\pgfpathlineto{\pgfqpoint{1.425717in}{0.652382in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.644627in}}%
\pgfpathlineto{\pgfqpoint{1.426790in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{0.661326in}}%
\pgfpathlineto{\pgfqpoint{1.427864in}{0.644621in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.655105in}}%
\pgfpathlineto{\pgfqpoint{1.428938in}{0.653880in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{0.650838in}}%
\pgfpathlineto{\pgfqpoint{1.430369in}{0.650069in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{0.643588in}}%
\pgfpathlineto{\pgfqpoint{1.431443in}{0.650401in}}%
\pgfpathlineto{\pgfqpoint{1.431801in}{0.648697in}}%
\pgfpathlineto{\pgfqpoint{1.432159in}{0.641011in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{0.654634in}}%
\pgfpathlineto{\pgfqpoint{1.433233in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.643640in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{0.647414in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{0.653477in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{0.654088in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{0.649848in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.640622in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{0.659259in}}%
\pgfpathlineto{\pgfqpoint{1.436454in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.436812in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{1.437527in}{0.642937in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{0.651112in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.651845in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{0.649695in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.642562in}}%
\pgfpathlineto{\pgfqpoint{1.440033in}{0.645055in}}%
\pgfpathlineto{\pgfqpoint{1.440391in}{0.646195in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{0.641496in}}%
\pgfpathlineto{\pgfqpoint{1.441822in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{1.442180in}{0.646536in}}%
\pgfpathlineto{\pgfqpoint{1.442896in}{0.640659in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.641813in}}%
\pgfpathlineto{\pgfqpoint{1.443612in}{0.641359in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.637894in}}%
\pgfpathlineto{\pgfqpoint{1.444328in}{0.645749in}}%
\pgfpathlineto{\pgfqpoint{1.444686in}{0.648933in}}%
\pgfpathlineto{\pgfqpoint{1.445043in}{0.649426in}}%
\pgfpathlineto{\pgfqpoint{1.445401in}{0.647255in}}%
\pgfpathlineto{\pgfqpoint{1.446117in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{1.446475in}{0.643500in}}%
\pgfpathlineto{\pgfqpoint{1.446833in}{0.643320in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.638701in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{0.642559in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{0.643072in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.640125in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{0.647633in}}%
\pgfpathlineto{\pgfqpoint{1.449696in}{0.647648in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{0.645314in}}%
\pgfpathlineto{\pgfqpoint{1.450412in}{0.638832in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{0.647073in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{0.647180in}}%
\pgfpathlineto{\pgfqpoint{1.451844in}{0.645295in}}%
\pgfpathlineto{\pgfqpoint{1.452202in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.643244in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.646807in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{0.646976in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{1.453991in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{0.644483in}}%
\pgfpathlineto{\pgfqpoint{1.454707in}{0.647823in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.648100in}}%
\pgfpathlineto{\pgfqpoint{1.455423in}{0.645836in}}%
\pgfpathlineto{\pgfqpoint{1.455781in}{0.642146in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{0.640593in}}%
\pgfpathlineto{\pgfqpoint{1.456496in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{1.456854in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{0.639482in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.641113in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{0.639108in}}%
\pgfpathlineto{\pgfqpoint{1.459002in}{0.640586in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{0.637530in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.641122in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.641846in}}%
\pgfpathlineto{\pgfqpoint{1.460433in}{0.639822in}}%
\pgfpathlineto{\pgfqpoint{1.460791in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{0.641295in}}%
\pgfpathlineto{\pgfqpoint{1.461507in}{0.638989in}}%
\pgfpathlineto{\pgfqpoint{1.462223in}{0.640897in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.638519in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{0.641134in}}%
\pgfpathlineto{\pgfqpoint{1.463655in}{0.639064in}}%
\pgfpathlineto{\pgfqpoint{1.464012in}{0.639559in}}%
\pgfpathlineto{\pgfqpoint{1.464370in}{0.640728in}}%
\pgfpathlineto{\pgfqpoint{1.464728in}{0.637960in}}%
\pgfpathlineto{\pgfqpoint{1.465444in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{1.465802in}{0.639170in}}%
\pgfpathlineto{\pgfqpoint{1.466160in}{0.639241in}}%
\pgfpathlineto{\pgfqpoint{1.466518in}{0.640698in}}%
\pgfpathlineto{\pgfqpoint{1.466876in}{0.638508in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{0.638956in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.639945in}}%
\pgfpathlineto{\pgfqpoint{1.467949in}{0.638193in}}%
\pgfpathlineto{\pgfqpoint{1.468665in}{0.641057in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{1.469381in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.639891in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.641069in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{0.637719in}}%
\pgfpathlineto{\pgfqpoint{1.471886in}{0.639397in}}%
\pgfpathlineto{\pgfqpoint{1.472244in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.637976in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{0.636166in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{0.638058in}}%
\pgfpathlineto{\pgfqpoint{1.474392in}{0.636503in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{0.636481in}}%
\pgfpathlineto{\pgfqpoint{1.475108in}{0.637566in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{0.635752in}}%
\pgfpathlineto{\pgfqpoint{1.476181in}{0.638239in}}%
\pgfpathlineto{\pgfqpoint{1.476897in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{1.477613in}{0.635494in}}%
\pgfpathlineto{\pgfqpoint{1.477971in}{0.637416in}}%
\pgfpathlineto{\pgfqpoint{1.478329in}{0.638317in}}%
\pgfpathlineto{\pgfqpoint{1.479044in}{0.635627in}}%
\pgfpathlineto{\pgfqpoint{1.479402in}{0.636507in}}%
\pgfpathlineto{\pgfqpoint{1.479760in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.639535in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{0.640127in}}%
\pgfpathlineto{\pgfqpoint{1.482266in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{1.482624in}{0.638710in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{0.636200in}}%
\pgfpathlineto{\pgfqpoint{1.483339in}{0.640702in}}%
\pgfpathlineto{\pgfqpoint{1.483697in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.642922in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{0.641835in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{0.638205in}}%
\pgfpathlineto{\pgfqpoint{1.485487in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{1.485845in}{0.639503in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.638524in}}%
\pgfpathlineto{\pgfqpoint{1.486561in}{0.636031in}}%
\pgfpathlineto{\pgfqpoint{1.486918in}{0.640369in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{0.642269in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{0.642278in}}%
\pgfpathlineto{\pgfqpoint{1.487992in}{0.640678in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.636443in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{0.640415in}}%
\pgfpathlineto{\pgfqpoint{1.489424in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{1.489782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.636330in}}%
\pgfpathlineto{\pgfqpoint{1.490855in}{0.640414in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{0.640638in}}%
\pgfpathlineto{\pgfqpoint{1.491571in}{0.639090in}}%
\pgfpathlineto{\pgfqpoint{1.491929in}{0.635071in}}%
\pgfpathlineto{\pgfqpoint{1.492645in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{0.641055in}}%
\pgfpathlineto{\pgfqpoint{1.493361in}{0.639898in}}%
\pgfpathlineto{\pgfqpoint{1.493719in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.637269in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.639607in}}%
\pgfpathlineto{\pgfqpoint{1.494792in}{0.639836in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{0.638285in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{0.635245in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{0.640939in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{0.641128in}}%
\pgfpathlineto{\pgfqpoint{1.496940in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{0.636445in}}%
\pgfpathlineto{\pgfqpoint{1.497656in}{0.637332in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{1.498371in}{0.639653in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{0.635586in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.640748in}}%
\pgfpathlineto{\pgfqpoint{1.500161in}{0.640950in}}%
\pgfpathlineto{\pgfqpoint{1.500519in}{0.639657in}}%
\pgfpathlineto{\pgfqpoint{1.500877in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.639732in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{0.638279in}}%
\pgfpathlineto{\pgfqpoint{1.502666in}{0.635740in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{0.640433in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.635486in}}%
\pgfpathlineto{\pgfqpoint{1.505172in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{1.505530in}{0.639685in}}%
\pgfpathlineto{\pgfqpoint{1.505887in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{1.506245in}{0.635684in}}%
\pgfpathlineto{\pgfqpoint{1.506961in}{0.640313in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{0.640517in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{0.639223in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{1.508751in}{0.639299in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{0.639599in}}%
\pgfpathlineto{\pgfqpoint{1.509466in}{0.638088in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.635568in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{0.640425in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.639120in}}%
\pgfpathlineto{\pgfqpoint{1.511614in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.639166in}}%
\pgfpathlineto{\pgfqpoint{1.512688in}{0.639472in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.637960in}}%
\pgfpathlineto{\pgfqpoint{1.513403in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.640082in}}%
\pgfpathlineto{\pgfqpoint{1.514477in}{0.640292in}}%
\pgfpathlineto{\pgfqpoint{1.514835in}{0.638980in}}%
\pgfpathlineto{\pgfqpoint{1.515193in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{1.515909in}{0.639076in}}%
\pgfpathlineto{\pgfqpoint{1.516267in}{0.639386in}}%
\pgfpathlineto{\pgfqpoint{1.516625in}{0.637864in}}%
\pgfpathlineto{\pgfqpoint{1.516982in}{0.635395in}}%
\pgfpathlineto{\pgfqpoint{1.517698in}{0.639939in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.640148in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{1.518772in}{0.634734in}}%
\pgfpathlineto{\pgfqpoint{1.519488in}{0.639010in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{0.639322in}}%
\pgfpathlineto{\pgfqpoint{1.520204in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{1.520562in}{0.635348in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{0.639774in}}%
\pgfpathlineto{\pgfqpoint{1.521635in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.521993in}{0.638630in}}%
\pgfpathlineto{\pgfqpoint{1.522351in}{0.634473in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{1.523783in}{0.637715in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{0.635315in}}%
\pgfpathlineto{\pgfqpoint{1.524856in}{0.639618in}}%
\pgfpathlineto{\pgfqpoint{1.525214in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{1.525572in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{1.525930in}{0.634270in}}%
\pgfpathlineto{\pgfqpoint{1.526646in}{0.638839in}}%
\pgfpathlineto{\pgfqpoint{1.527004in}{0.639156in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{0.635285in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{1.528793in}{0.639676in}}%
\pgfpathlineto{\pgfqpoint{1.529151in}{0.638280in}}%
\pgfpathlineto{\pgfqpoint{1.529509in}{0.634046in}}%
\pgfpathlineto{\pgfqpoint{1.530225in}{0.638775in}}%
\pgfpathlineto{\pgfqpoint{1.530583in}{0.639085in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{0.635257in}}%
\pgfpathlineto{\pgfqpoint{1.532372in}{0.639518in}}%
\pgfpathlineto{\pgfqpoint{1.532730in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{1.533088in}{0.633841in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.639009in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{0.635236in}}%
\pgfpathlineto{\pgfqpoint{1.535236in}{0.636680in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{0.639130in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{0.639311in}}%
\pgfpathlineto{\pgfqpoint{1.536309in}{0.637840in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{0.633604in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.638740in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.639053in}}%
\pgfpathlineto{\pgfqpoint{1.538457in}{0.635237in}}%
\pgfpathlineto{\pgfqpoint{1.538815in}{0.636270in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{0.638847in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{1.539888in}{0.637486in}}%
\pgfpathlineto{\pgfqpoint{1.540246in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{1.541320in}{0.639394in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.637964in}}%
\pgfpathlineto{\pgfqpoint{1.542036in}{0.635212in}}%
\pgfpathlineto{\pgfqpoint{1.542394in}{0.635274in}}%
\pgfpathlineto{\pgfqpoint{1.542752in}{0.638081in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{0.638203in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{0.632883in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.633886in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.632984in}}%
\pgfpathlineto{\pgfqpoint{1.544899in}{0.635087in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.635654in}}%
\pgfpathlineto{\pgfqpoint{1.545615in}{0.633454in}}%
\pgfpathlineto{\pgfqpoint{1.546331in}{0.635546in}}%
\pgfpathlineto{\pgfqpoint{1.547047in}{0.632915in}}%
\pgfpathlineto{\pgfqpoint{1.547404in}{0.633863in}}%
\pgfpathlineto{\pgfqpoint{1.547762in}{0.632285in}}%
\pgfpathlineto{\pgfqpoint{1.548120in}{0.636475in}}%
\pgfpathlineto{\pgfqpoint{1.548478in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{1.548836in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{1.549194in}{0.634691in}}%
\pgfpathlineto{\pgfqpoint{1.549552in}{0.638285in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{0.639868in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{0.639656in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.633726in}}%
\pgfpathlineto{\pgfqpoint{1.551699in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{1.552057in}{0.639478in}}%
\pgfpathlineto{\pgfqpoint{1.552415in}{0.638687in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.638786in}}%
\pgfpathlineto{\pgfqpoint{1.553847in}{0.638321in}}%
\pgfpathlineto{\pgfqpoint{1.554205in}{0.636553in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{0.632897in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{0.640059in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{1.555994in}{0.638649in}}%
\pgfpathlineto{\pgfqpoint{1.556352in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.638316in}}%
\pgfpathlineto{\pgfqpoint{1.557784in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{1.558142in}{0.633718in}}%
\pgfpathlineto{\pgfqpoint{1.558857in}{0.637625in}}%
\pgfpathlineto{\pgfqpoint{1.559215in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{1.559573in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{1.559931in}{0.632841in}}%
\pgfpathlineto{\pgfqpoint{1.560647in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{1.561005in}{0.638402in}}%
\pgfpathlineto{\pgfqpoint{1.561363in}{0.637190in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{1.562794in}{0.637324in}}%
\pgfpathlineto{\pgfqpoint{1.563152in}{0.635763in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{0.633254in}}%
\pgfpathlineto{\pgfqpoint{1.564226in}{0.638468in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{0.638387in}}%
\pgfpathlineto{\pgfqpoint{1.564942in}{0.637071in}}%
\pgfpathlineto{\pgfqpoint{1.565300in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{1.566016in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{1.566373in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{1.567089in}{0.633527in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{0.638417in}}%
\pgfpathlineto{\pgfqpoint{1.568163in}{0.638534in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{0.636925in}}%
\pgfpathlineto{\pgfqpoint{1.568879in}{0.632568in}}%
\pgfpathlineto{\pgfqpoint{1.569595in}{0.637236in}}%
\pgfpathlineto{\pgfqpoint{1.569953in}{0.637555in}}%
\pgfpathlineto{\pgfqpoint{1.570668in}{0.633616in}}%
\pgfpathlineto{\pgfqpoint{1.571384in}{0.637955in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{0.636695in}}%
\pgfpathlineto{\pgfqpoint{1.572458in}{0.632290in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{0.637016in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{0.637328in}}%
\pgfpathlineto{\pgfqpoint{1.574247in}{0.633432in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{0.637776in}}%
\pgfpathlineto{\pgfqpoint{1.575321in}{0.637877in}}%
\pgfpathlineto{\pgfqpoint{1.575679in}{0.636334in}}%
\pgfpathlineto{\pgfqpoint{1.576037in}{0.631992in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.637179in}}%
\pgfpathlineto{\pgfqpoint{1.577111in}{0.637419in}}%
\pgfpathlineto{\pgfqpoint{1.577826in}{0.633336in}}%
\pgfpathlineto{\pgfqpoint{1.578542in}{0.637642in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{0.637719in}}%
\pgfpathlineto{\pgfqpoint{1.579258in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{0.631800in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{0.637098in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{0.637326in}}%
\pgfpathlineto{\pgfqpoint{1.581406in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{0.634903in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{1.582479in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{0.635975in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{0.636849in}}%
\pgfpathlineto{\pgfqpoint{1.584269in}{0.637065in}}%
\pgfpathlineto{\pgfqpoint{1.584985in}{0.633272in}}%
\pgfpathlineto{\pgfqpoint{1.585343in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{1.585700in}{0.637236in}}%
\pgfpathlineto{\pgfqpoint{1.586058in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{1.586774in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{0.636726in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{0.636999in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{0.633962in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.636308in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{0.636343in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{0.634903in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.631197in}}%
\pgfpathlineto{\pgfqpoint{1.590711in}{0.632069in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{0.633450in}}%
\pgfpathlineto{\pgfqpoint{1.591785in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{1.592143in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{1.592501in}{0.632100in}}%
\pgfpathlineto{\pgfqpoint{1.592859in}{0.633396in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.631008in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{0.631874in}}%
\pgfpathlineto{\pgfqpoint{1.594290in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{0.633859in}}%
\pgfpathlineto{\pgfqpoint{1.595006in}{0.634881in}}%
\pgfpathlineto{\pgfqpoint{1.595364in}{0.633880in}}%
\pgfpathlineto{\pgfqpoint{1.595722in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{1.596080in}{0.634894in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{0.636549in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{0.635201in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{0.631412in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{0.637109in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{1.598943in}{0.635606in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{0.634851in}}%
\pgfpathlineto{\pgfqpoint{1.601090in}{0.631226in}}%
\pgfpathlineto{\pgfqpoint{1.601806in}{0.637462in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.637486in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{0.635485in}}%
\pgfpathlineto{\pgfqpoint{1.602880in}{0.631107in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{0.637066in}}%
\pgfpathlineto{\pgfqpoint{1.604312in}{0.635398in}}%
\pgfpathlineto{\pgfqpoint{1.604669in}{0.631515in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{0.636297in}}%
\pgfpathlineto{\pgfqpoint{1.606101in}{0.634429in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{0.631001in}}%
\pgfpathlineto{\pgfqpoint{1.607175in}{0.636653in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{0.636886in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{0.635407in}}%
\pgfpathlineto{\pgfqpoint{1.608248in}{0.631581in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{0.632997in}}%
\pgfpathlineto{\pgfqpoint{1.608964in}{0.635241in}}%
\pgfpathlineto{\pgfqpoint{1.609322in}{0.635457in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.631111in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.636513in}}%
\pgfpathlineto{\pgfqpoint{1.611470in}{0.635068in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{0.631151in}}%
\pgfpathlineto{\pgfqpoint{1.612543in}{0.635590in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{0.635640in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{0.636709in}}%
\pgfpathlineto{\pgfqpoint{1.614691in}{0.636466in}}%
\pgfpathlineto{\pgfqpoint{1.615049in}{0.634732in}}%
\pgfpathlineto{\pgfqpoint{1.615407in}{0.630589in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{1.616480in}{0.635914in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.631413in}}%
\pgfpathlineto{\pgfqpoint{1.617912in}{0.636426in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{0.636424in}}%
\pgfpathlineto{\pgfqpoint{1.618628in}{0.634595in}}%
\pgfpathlineto{\pgfqpoint{1.618986in}{0.630256in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{0.635505in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{0.635654in}}%
\pgfpathlineto{\pgfqpoint{1.620775in}{0.631252in}}%
\pgfpathlineto{\pgfqpoint{1.621491in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.636112in}}%
\pgfpathlineto{\pgfqpoint{1.622207in}{0.634331in}}%
\pgfpathlineto{\pgfqpoint{1.622565in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{1.623281in}{0.635387in}}%
\pgfpathlineto{\pgfqpoint{1.623638in}{0.635476in}}%
\pgfpathlineto{\pgfqpoint{1.624354in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{1.625070in}{0.635982in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{1.625786in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{0.629858in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{1.627217in}{0.635293in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{0.631124in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{0.635646in}}%
\pgfpathlineto{\pgfqpoint{1.629365in}{0.633841in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{0.629650in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.635162in}}%
\pgfpathlineto{\pgfqpoint{1.630797in}{0.635185in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{0.631121in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{1.632586in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{1.632944in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{1.633302in}{0.629436in}}%
\pgfpathlineto{\pgfqpoint{1.634018in}{0.634807in}}%
\pgfpathlineto{\pgfqpoint{1.634376in}{0.634874in}}%
\pgfpathlineto{\pgfqpoint{1.635091in}{0.631360in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{1.635807in}{0.634609in}}%
\pgfpathlineto{\pgfqpoint{1.636165in}{0.634438in}}%
\pgfpathlineto{\pgfqpoint{1.636523in}{0.633093in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{0.629261in}}%
\pgfpathlineto{\pgfqpoint{1.637239in}{0.629324in}}%
\pgfpathlineto{\pgfqpoint{1.637597in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{0.631541in}}%
\pgfpathlineto{\pgfqpoint{1.638313in}{0.631462in}}%
\pgfpathlineto{\pgfqpoint{1.638670in}{0.628855in}}%
\pgfpathlineto{\pgfqpoint{1.639386in}{0.633089in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{1.640102in}{0.628210in}}%
\pgfpathlineto{\pgfqpoint{1.640818in}{0.638661in}}%
\pgfpathlineto{\pgfqpoint{1.641176in}{0.639774in}}%
\pgfpathlineto{\pgfqpoint{1.641534in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{1.642250in}{0.634306in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{0.636952in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.643323in}{0.635774in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{0.633041in}}%
\pgfpathlineto{\pgfqpoint{1.644039in}{0.634051in}}%
\pgfpathlineto{\pgfqpoint{1.644397in}{0.632663in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.632694in}}%
\pgfpathlineto{\pgfqpoint{1.645113in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{1.645471in}{0.631059in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.631365in}}%
\pgfpathlineto{\pgfqpoint{1.646544in}{0.629856in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{0.630640in}}%
\pgfpathlineto{\pgfqpoint{1.647260in}{0.632915in}}%
\pgfpathlineto{\pgfqpoint{1.647618in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{0.633598in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{1.649408in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{0.631096in}}%
\pgfpathlineto{\pgfqpoint{1.650123in}{0.633766in}}%
\pgfpathlineto{\pgfqpoint{1.650481in}{0.633816in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{0.630401in}}%
\pgfpathlineto{\pgfqpoint{1.651555in}{0.630877in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{0.628395in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.631703in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.630356in}}%
\pgfpathlineto{\pgfqpoint{1.653703in}{0.631379in}}%
\pgfpathlineto{\pgfqpoint{1.654060in}{0.629587in}}%
\pgfpathlineto{\pgfqpoint{1.654418in}{0.629413in}}%
\pgfpathlineto{\pgfqpoint{1.654776in}{0.630191in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{0.627577in}}%
\pgfpathlineto{\pgfqpoint{1.655492in}{0.630225in}}%
\pgfpathlineto{\pgfqpoint{1.655850in}{0.631300in}}%
\pgfpathlineto{\pgfqpoint{1.656208in}{0.630146in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{0.627826in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.629148in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{0.627149in}}%
\pgfpathlineto{\pgfqpoint{1.657997in}{0.631993in}}%
\pgfpathlineto{\pgfqpoint{1.658355in}{0.631554in}}%
\pgfpathlineto{\pgfqpoint{1.658713in}{0.630652in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.632280in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{0.629973in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{0.632985in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{0.633760in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.660861in}{0.628391in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.628226in}}%
\pgfpathlineto{\pgfqpoint{1.661576in}{0.627343in}}%
\pgfpathlineto{\pgfqpoint{1.661934in}{0.627003in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{1.662650in}{0.631373in}}%
\pgfpathlineto{\pgfqpoint{1.663008in}{0.629181in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{1.664082in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.627464in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{0.628474in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{0.626311in}}%
\pgfpathlineto{\pgfqpoint{1.665513in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{1.665871in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{1.666229in}{0.629903in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{0.626111in}}%
\pgfpathlineto{\pgfqpoint{1.666945in}{0.631567in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{1.667661in}{0.633287in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{0.632038in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{0.628342in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.633606in}}%
\pgfpathlineto{\pgfqpoint{1.669450in}{0.633568in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.631825in}}%
\pgfpathlineto{\pgfqpoint{1.670166in}{0.627748in}}%
\pgfpathlineto{\pgfqpoint{1.670882in}{0.633725in}}%
\pgfpathlineto{\pgfqpoint{1.671240in}{0.633341in}}%
\pgfpathlineto{\pgfqpoint{1.671598in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{1.672672in}{0.633950in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{0.634063in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{0.627468in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{0.633489in}}%
\pgfpathlineto{\pgfqpoint{1.674819in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{1.675177in}{0.631960in}}%
\pgfpathlineto{\pgfqpoint{1.675535in}{0.628280in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.629909in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{0.632674in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{1.676966in}{0.630807in}}%
\pgfpathlineto{\pgfqpoint{1.677324in}{0.627390in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{0.633382in}}%
\pgfpathlineto{\pgfqpoint{1.678398in}{0.633238in}}%
\pgfpathlineto{\pgfqpoint{1.678756in}{0.631557in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{0.627644in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{0.632686in}}%
\pgfpathlineto{\pgfqpoint{1.680188in}{0.632764in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{0.627814in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{0.633306in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{0.633035in}}%
\pgfpathlineto{\pgfqpoint{1.682335in}{0.631178in}}%
\pgfpathlineto{\pgfqpoint{1.682693in}{0.626824in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{0.632770in}}%
\pgfpathlineto{\pgfqpoint{1.683767in}{0.632819in}}%
\pgfpathlineto{\pgfqpoint{1.684482in}{0.628047in}}%
\pgfpathlineto{\pgfqpoint{1.685198in}{0.633194in}}%
\pgfpathlineto{\pgfqpoint{1.685556in}{0.632956in}}%
\pgfpathlineto{\pgfqpoint{1.685914in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{1.686272in}{0.626318in}}%
\pgfpathlineto{\pgfqpoint{1.686988in}{0.632523in}}%
\pgfpathlineto{\pgfqpoint{1.687346in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{0.628054in}}%
\pgfpathlineto{\pgfqpoint{1.688777in}{0.632888in}}%
\pgfpathlineto{\pgfqpoint{1.689135in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{1.689493in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.625964in}}%
\pgfpathlineto{\pgfqpoint{1.690567in}{0.632292in}}%
\pgfpathlineto{\pgfqpoint{1.690925in}{0.632245in}}%
\pgfpathlineto{\pgfqpoint{1.691641in}{0.628033in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.632362in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{0.631871in}}%
\pgfpathlineto{\pgfqpoint{1.693072in}{0.630048in}}%
\pgfpathlineto{\pgfqpoint{1.693430in}{0.625806in}}%
\pgfpathlineto{\pgfqpoint{1.693788in}{0.626916in}}%
\pgfpathlineto{\pgfqpoint{1.694146in}{0.625521in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.628641in}}%
\pgfpathlineto{\pgfqpoint{1.694862in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{1.695220in}{0.627203in}}%
\pgfpathlineto{\pgfqpoint{1.695577in}{0.626713in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.626461in}}%
\pgfpathlineto{\pgfqpoint{1.697367in}{0.624410in}}%
\pgfpathlineto{\pgfqpoint{1.697725in}{0.624793in}}%
\pgfpathlineto{\pgfqpoint{1.698083in}{0.624877in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{0.624147in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{0.627747in}}%
\pgfpathlineto{\pgfqpoint{1.699157in}{0.628044in}}%
\pgfpathlineto{\pgfqpoint{1.699514in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{1.700230in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{1.700588in}{0.627912in}}%
\pgfpathlineto{\pgfqpoint{1.700946in}{0.624498in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{1.701662in}{0.624306in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{0.624281in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{1.702736in}{0.623922in}}%
\pgfpathlineto{\pgfqpoint{1.703094in}{0.627503in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{0.628018in}}%
\pgfpathlineto{\pgfqpoint{1.703809in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{1.704525in}{0.627694in}}%
\pgfpathlineto{\pgfqpoint{1.705241in}{0.625338in}}%
\pgfpathlineto{\pgfqpoint{1.705599in}{0.626593in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{0.627989in}}%
\pgfpathlineto{\pgfqpoint{1.707030in}{0.626753in}}%
\pgfpathlineto{\pgfqpoint{1.707388in}{0.624212in}}%
\pgfpathlineto{\pgfqpoint{1.707746in}{0.625364in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{0.624178in}}%
\pgfpathlineto{\pgfqpoint{1.708820in}{0.624702in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{0.624018in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{0.627689in}}%
\pgfpathlineto{\pgfqpoint{1.709894in}{0.627950in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.625559in}}%
\pgfpathlineto{\pgfqpoint{1.710610in}{0.626371in}}%
\pgfpathlineto{\pgfqpoint{1.710967in}{0.628117in}}%
\pgfpathlineto{\pgfqpoint{1.711325in}{0.626941in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{0.624072in}}%
\pgfpathlineto{\pgfqpoint{1.712041in}{0.625096in}}%
\pgfpathlineto{\pgfqpoint{1.712399in}{0.623640in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{0.624300in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{0.623384in}}%
\pgfpathlineto{\pgfqpoint{1.713831in}{0.627597in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.628916in}}%
\pgfpathlineto{\pgfqpoint{1.714547in}{0.628067in}}%
\pgfpathlineto{\pgfqpoint{1.714904in}{0.625474in}}%
\pgfpathlineto{\pgfqpoint{1.715262in}{0.626595in}}%
\pgfpathlineto{\pgfqpoint{1.715620in}{0.624881in}}%
\pgfpathlineto{\pgfqpoint{1.715978in}{0.629019in}}%
\pgfpathlineto{\pgfqpoint{1.716336in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{0.626251in}}%
\pgfpathlineto{\pgfqpoint{1.717410in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{1.717768in}{0.626162in}}%
\pgfpathlineto{\pgfqpoint{1.718126in}{0.628603in}}%
\pgfpathlineto{\pgfqpoint{1.718483in}{0.629371in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{0.627029in}}%
\pgfpathlineto{\pgfqpoint{1.719557in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.626580in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{1.720631in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{0.627332in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{0.627509in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.628396in}}%
\pgfpathlineto{\pgfqpoint{1.722063in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{0.627609in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{0.628698in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{0.626751in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{0.628275in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{0.626758in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{0.627843in}}%
\pgfpathlineto{\pgfqpoint{1.725284in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{0.627781in}}%
\pgfpathlineto{\pgfqpoint{1.725999in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{1.726715in}{0.625945in}}%
\pgfpathlineto{\pgfqpoint{1.727073in}{0.627274in}}%
\pgfpathlineto{\pgfqpoint{1.727431in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{1.727789in}{0.627776in}}%
\pgfpathlineto{\pgfqpoint{1.728147in}{0.628302in}}%
\pgfpathlineto{\pgfqpoint{1.728505in}{0.627397in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.624737in}}%
\pgfpathlineto{\pgfqpoint{1.729221in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{1.729579in}{0.624318in}}%
\pgfpathlineto{\pgfqpoint{1.729936in}{0.624886in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{0.624860in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{0.624143in}}%
\pgfpathlineto{\pgfqpoint{1.731010in}{0.625245in}}%
\pgfpathlineto{\pgfqpoint{1.731368in}{0.624123in}}%
\pgfpathlineto{\pgfqpoint{1.731726in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.732084in}{0.628096in}}%
\pgfpathlineto{\pgfqpoint{1.732442in}{0.625918in}}%
\pgfpathlineto{\pgfqpoint{1.732800in}{0.626278in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{0.627162in}}%
\pgfpathlineto{\pgfqpoint{1.733873in}{0.624883in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{1.734589in}{0.623792in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.626290in}}%
\pgfpathlineto{\pgfqpoint{1.735305in}{0.626689in}}%
\pgfpathlineto{\pgfqpoint{1.735663in}{0.626034in}}%
\pgfpathlineto{\pgfqpoint{1.736021in}{0.622911in}}%
\pgfpathlineto{\pgfqpoint{1.736379in}{0.623936in}}%
\pgfpathlineto{\pgfqpoint{1.736737in}{0.623184in}}%
\pgfpathlineto{\pgfqpoint{1.737095in}{0.622897in}}%
\pgfpathlineto{\pgfqpoint{1.737452in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{1.737810in}{0.622569in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{0.625586in}}%
\pgfpathlineto{\pgfqpoint{1.738526in}{0.626030in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{0.623558in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.624605in}}%
\pgfpathlineto{\pgfqpoint{1.739600in}{0.625036in}}%
\pgfpathlineto{\pgfqpoint{1.739958in}{0.624221in}}%
\pgfpathlineto{\pgfqpoint{1.740316in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{1.740674in}{0.623575in}}%
\pgfpathlineto{\pgfqpoint{1.741032in}{0.621666in}}%
\pgfpathlineto{\pgfqpoint{1.741389in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{1.742105in}{0.621641in}}%
\pgfpathlineto{\pgfqpoint{1.742463in}{0.624288in}}%
\pgfpathlineto{\pgfqpoint{1.742821in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.621989in}}%
\pgfpathlineto{\pgfqpoint{1.743895in}{0.625650in}}%
\pgfpathlineto{\pgfqpoint{1.744253in}{0.624559in}}%
\pgfpathlineto{\pgfqpoint{1.744611in}{0.621073in}}%
\pgfpathlineto{\pgfqpoint{1.744969in}{0.621929in}}%
\pgfpathlineto{\pgfqpoint{1.745684in}{0.620530in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.626485in}}%
\pgfpathlineto{\pgfqpoint{1.746400in}{0.628322in}}%
\pgfpathlineto{\pgfqpoint{1.747116in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.747474in}{0.627257in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.625679in}}%
\pgfpathlineto{\pgfqpoint{1.748190in}{0.625729in}}%
\pgfpathlineto{\pgfqpoint{1.748548in}{0.626081in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{1.749621in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{1.749979in}{0.625523in}}%
\pgfpathlineto{\pgfqpoint{1.750337in}{0.621823in}}%
\pgfpathlineto{\pgfqpoint{1.750695in}{0.626968in}}%
\pgfpathlineto{\pgfqpoint{1.751053in}{0.628245in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{0.627984in}}%
\pgfpathlineto{\pgfqpoint{1.751769in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{1.752127in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{1.752485in}{0.624215in}}%
\pgfpathlineto{\pgfqpoint{1.752842in}{0.626622in}}%
\pgfpathlineto{\pgfqpoint{1.753200in}{0.626812in}}%
\pgfpathlineto{\pgfqpoint{1.753558in}{0.625236in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{0.621714in}}%
\pgfpathlineto{\pgfqpoint{1.754632in}{0.627346in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{0.627498in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.626243in}}%
\pgfpathlineto{\pgfqpoint{1.755706in}{0.622381in}}%
\pgfpathlineto{\pgfqpoint{1.756421in}{0.626311in}}%
\pgfpathlineto{\pgfqpoint{1.756779in}{0.626415in}}%
\pgfpathlineto{\pgfqpoint{1.757137in}{0.625058in}}%
\pgfpathlineto{\pgfqpoint{1.757495in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{1.758211in}{0.626866in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{0.627291in}}%
\pgfpathlineto{\pgfqpoint{1.758927in}{0.626382in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{0.622016in}}%
\pgfpathlineto{\pgfqpoint{1.760001in}{0.626247in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{1.760716in}{0.625268in}}%
\pgfpathlineto{\pgfqpoint{1.761074in}{0.623174in}}%
\pgfpathlineto{\pgfqpoint{1.761790in}{0.626405in}}%
\pgfpathlineto{\pgfqpoint{1.762148in}{0.627010in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{0.626043in}}%
\pgfpathlineto{\pgfqpoint{1.762864in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{1.763222in}{0.624531in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{0.626448in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{1.764653in}{0.623564in}}%
\pgfpathlineto{\pgfqpoint{1.765011in}{0.623642in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.625942in}}%
\pgfpathlineto{\pgfqpoint{1.765727in}{0.626792in}}%
\pgfpathlineto{\pgfqpoint{1.766085in}{0.625554in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{0.620900in}}%
\pgfpathlineto{\pgfqpoint{1.766801in}{0.621542in}}%
\pgfpathlineto{\pgfqpoint{1.767159in}{0.619690in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.624195in}}%
\pgfpathlineto{\pgfqpoint{1.767874in}{0.625220in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{0.622300in}}%
\pgfpathlineto{\pgfqpoint{1.768590in}{0.621528in}}%
\pgfpathlineto{\pgfqpoint{1.768948in}{0.622530in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{0.621809in}}%
\pgfpathlineto{\pgfqpoint{1.769664in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{1.770022in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{1.770380in}{0.618846in}}%
\pgfpathlineto{\pgfqpoint{1.771096in}{0.619462in}}%
\pgfpathlineto{\pgfqpoint{1.771454in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{1.771811in}{0.622150in}}%
\pgfpathlineto{\pgfqpoint{1.772169in}{0.622441in}}%
\pgfpathlineto{\pgfqpoint{1.772527in}{0.619956in}}%
\pgfpathlineto{\pgfqpoint{1.773243in}{0.623888in}}%
\pgfpathlineto{\pgfqpoint{1.773601in}{0.622287in}}%
\pgfpathlineto{\pgfqpoint{1.773959in}{0.618375in}}%
\pgfpathlineto{\pgfqpoint{1.774317in}{0.619673in}}%
\pgfpathlineto{\pgfqpoint{1.775033in}{0.618186in}}%
\pgfpathlineto{\pgfqpoint{1.775390in}{0.621233in}}%
\pgfpathlineto{\pgfqpoint{1.775748in}{0.621603in}}%
\pgfpathlineto{\pgfqpoint{1.776464in}{0.624436in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{0.621862in}}%
\pgfpathlineto{\pgfqpoint{1.777180in}{0.626558in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{0.627548in}}%
\pgfpathlineto{\pgfqpoint{1.777896in}{0.625959in}}%
\pgfpathlineto{\pgfqpoint{1.778254in}{0.621108in}}%
\pgfpathlineto{\pgfqpoint{1.778612in}{0.625927in}}%
\pgfpathlineto{\pgfqpoint{1.778970in}{0.626252in}}%
\pgfpathlineto{\pgfqpoint{1.779685in}{0.626254in}}%
\pgfpathlineto{\pgfqpoint{1.780043in}{0.623063in}}%
\pgfpathlineto{\pgfqpoint{1.780401in}{0.622163in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{0.624713in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{0.624946in}}%
\pgfpathlineto{\pgfqpoint{1.781475in}{0.623504in}}%
\pgfpathlineto{\pgfqpoint{1.781833in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{0.623140in}}%
\pgfpathlineto{\pgfqpoint{1.782549in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{1.782907in}{0.625271in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.624074in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{0.620747in}}%
\pgfpathlineto{\pgfqpoint{1.783980in}{0.621074in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{0.623767in}}%
\pgfpathlineto{\pgfqpoint{1.784696in}{0.623929in}}%
\pgfpathlineto{\pgfqpoint{1.785054in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{1.785412in}{0.618605in}}%
\pgfpathlineto{\pgfqpoint{1.785770in}{0.623353in}}%
\pgfpathlineto{\pgfqpoint{1.786128in}{0.624721in}}%
\pgfpathlineto{\pgfqpoint{1.786486in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{0.624048in}}%
\pgfpathlineto{\pgfqpoint{1.787201in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{1.787559in}{0.621395in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{0.623693in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{0.624150in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{0.622808in}}%
\pgfpathlineto{\pgfqpoint{1.788991in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.624094in}}%
\pgfpathlineto{\pgfqpoint{1.790065in}{0.624522in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.623680in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{1.791496in}{0.623753in}}%
\pgfpathlineto{\pgfqpoint{1.791854in}{0.623513in}}%
\pgfpathlineto{\pgfqpoint{1.792212in}{0.622608in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{0.620370in}}%
\pgfpathlineto{\pgfqpoint{1.793286in}{0.623474in}}%
\pgfpathlineto{\pgfqpoint{1.793644in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{1.794002in}{0.623343in}}%
\pgfpathlineto{\pgfqpoint{1.794360in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{0.621858in}}%
\pgfpathlineto{\pgfqpoint{1.795075in}{0.623239in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{0.623364in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.622641in}}%
\pgfpathlineto{\pgfqpoint{1.796149in}{0.620538in}}%
\pgfpathlineto{\pgfqpoint{1.797223in}{0.623603in}}%
\pgfpathlineto{\pgfqpoint{1.797581in}{0.622809in}}%
\pgfpathlineto{\pgfqpoint{1.797939in}{0.618147in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{0.625689in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{0.624765in}}%
\pgfpathlineto{\pgfqpoint{1.799728in}{0.622641in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{0.626696in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.625997in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{1.801518in}{0.616379in}}%
\pgfpathlineto{\pgfqpoint{1.801876in}{0.618216in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.618018in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{0.620080in}}%
\pgfpathlineto{\pgfqpoint{1.803307in}{0.617193in}}%
\pgfpathlineto{\pgfqpoint{1.803665in}{0.620361in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.621803in}}%
\pgfpathlineto{\pgfqpoint{1.804381in}{0.620652in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{0.616132in}}%
\pgfpathlineto{\pgfqpoint{1.805097in}{0.620567in}}%
\pgfpathlineto{\pgfqpoint{1.805455in}{0.621843in}}%
\pgfpathlineto{\pgfqpoint{1.805812in}{0.622105in}}%
\pgfpathlineto{\pgfqpoint{1.806170in}{0.620521in}}%
\pgfpathlineto{\pgfqpoint{1.806528in}{0.616435in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{0.622493in}}%
\pgfpathlineto{\pgfqpoint{1.807602in}{0.622621in}}%
\pgfpathlineto{\pgfqpoint{1.807960in}{0.620596in}}%
\pgfpathlineto{\pgfqpoint{1.808318in}{0.615707in}}%
\pgfpathlineto{\pgfqpoint{1.809034in}{0.621290in}}%
\pgfpathlineto{\pgfqpoint{1.809392in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{1.809749in}{0.618950in}}%
\pgfpathlineto{\pgfqpoint{1.810107in}{0.615647in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{0.621446in}}%
\pgfpathlineto{\pgfqpoint{1.811181in}{0.620243in}}%
\pgfpathlineto{\pgfqpoint{1.811897in}{0.614141in}}%
\pgfpathlineto{\pgfqpoint{1.812255in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{0.622776in}}%
\pgfpathlineto{\pgfqpoint{1.813686in}{0.616220in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{0.623443in}}%
\pgfpathlineto{\pgfqpoint{1.814760in}{0.623035in}}%
\pgfpathlineto{\pgfqpoint{1.815118in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{1.815476in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{1.816192in}{0.622595in}}%
\pgfpathlineto{\pgfqpoint{1.816550in}{0.622023in}}%
\pgfpathlineto{\pgfqpoint{1.817265in}{0.614733in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{0.623497in}}%
\pgfpathlineto{\pgfqpoint{1.818339in}{0.623717in}}%
\pgfpathlineto{\pgfqpoint{1.818697in}{0.620915in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.615695in}}%
\pgfpathlineto{\pgfqpoint{1.819413in}{0.616122in}}%
\pgfpathlineto{\pgfqpoint{1.819771in}{0.621007in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{0.621345in}}%
\pgfpathlineto{\pgfqpoint{1.820845in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{0.621112in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{0.620143in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{0.615972in}}%
\pgfpathlineto{\pgfqpoint{1.822634in}{0.614443in}}%
\pgfpathlineto{\pgfqpoint{1.822992in}{0.620379in}}%
\pgfpathlineto{\pgfqpoint{1.823350in}{0.622626in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{0.621261in}}%
\pgfpathlineto{\pgfqpoint{1.824424in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{1.824781in}{0.619365in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{0.621555in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{0.620708in}}%
\pgfpathlineto{\pgfqpoint{1.826213in}{0.613860in}}%
\pgfpathlineto{\pgfqpoint{1.826571in}{0.620012in}}%
\pgfpathlineto{\pgfqpoint{1.826929in}{0.622781in}}%
\pgfpathlineto{\pgfqpoint{1.827287in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{1.828361in}{0.618964in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.621769in}}%
\pgfpathlineto{\pgfqpoint{1.829076in}{0.621622in}}%
\pgfpathlineto{\pgfqpoint{1.829792in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{1.830866in}{0.621701in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{0.612277in}}%
\pgfpathlineto{\pgfqpoint{1.831940in}{0.617601in}}%
\pgfpathlineto{\pgfqpoint{1.832298in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.618990in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{0.615340in}}%
\pgfpathlineto{\pgfqpoint{1.833371in}{0.614194in}}%
\pgfpathlineto{\pgfqpoint{1.834087in}{0.621533in}}%
\pgfpathlineto{\pgfqpoint{1.834445in}{0.620015in}}%
\pgfpathlineto{\pgfqpoint{1.835161in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{0.617634in}}%
\pgfpathlineto{\pgfqpoint{1.835877in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{1.836592in}{0.615804in}}%
\pgfpathlineto{\pgfqpoint{1.836950in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{1.837308in}{0.618057in}}%
\pgfpathlineto{\pgfqpoint{1.837666in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{1.838382in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{1.838740in}{0.613881in}}%
\pgfpathlineto{\pgfqpoint{1.839098in}{0.615466in}}%
\pgfpathlineto{\pgfqpoint{1.839456in}{0.613268in}}%
\pgfpathlineto{\pgfqpoint{1.839814in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{1.840171in}{0.614777in}}%
\pgfpathlineto{\pgfqpoint{1.840887in}{0.612520in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{0.613263in}}%
\pgfpathlineto{\pgfqpoint{1.841603in}{0.611389in}}%
\pgfpathlineto{\pgfqpoint{1.841961in}{0.610888in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.612384in}}%
\pgfpathlineto{\pgfqpoint{1.842677in}{0.610948in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.614638in}}%
\pgfpathlineto{\pgfqpoint{1.843751in}{0.619473in}}%
\pgfpathlineto{\pgfqpoint{1.844108in}{0.621247in}}%
\pgfpathlineto{\pgfqpoint{1.844466in}{0.620341in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{0.616801in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.617517in}}%
\pgfpathlineto{\pgfqpoint{1.845898in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{1.846256in}{0.618198in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{0.616687in}}%
\pgfpathlineto{\pgfqpoint{1.846972in}{0.610024in}}%
\pgfpathlineto{\pgfqpoint{1.847687in}{0.620740in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{0.621047in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{0.617654in}}%
\pgfpathlineto{\pgfqpoint{1.849119in}{0.621223in}}%
\pgfpathlineto{\pgfqpoint{1.849477in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{1.849835in}{0.618542in}}%
\pgfpathlineto{\pgfqpoint{1.850193in}{0.612256in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{0.619476in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{0.618490in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{1.852340in}{0.617215in}}%
\pgfpathlineto{\pgfqpoint{1.852698in}{0.617294in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{0.615506in}}%
\pgfpathlineto{\pgfqpoint{1.853414in}{0.616232in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.612844in}}%
\pgfpathlineto{\pgfqpoint{1.854130in}{0.613602in}}%
\pgfpathlineto{\pgfqpoint{1.854488in}{0.611073in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{0.613018in}}%
\pgfpathlineto{\pgfqpoint{1.855203in}{0.616265in}}%
\pgfpathlineto{\pgfqpoint{1.855561in}{0.615866in}}%
\pgfpathlineto{\pgfqpoint{1.855919in}{0.611749in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{0.612032in}}%
\pgfpathlineto{\pgfqpoint{1.856635in}{0.609458in}}%
\pgfpathlineto{\pgfqpoint{1.857351in}{0.611757in}}%
\pgfpathlineto{\pgfqpoint{1.857709in}{0.609804in}}%
\pgfpathlineto{\pgfqpoint{1.858067in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{0.613641in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.610595in}}%
\pgfpathlineto{\pgfqpoint{1.859498in}{0.612760in}}%
\pgfpathlineto{\pgfqpoint{1.859856in}{0.609661in}}%
\pgfpathlineto{\pgfqpoint{1.860572in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.860930in}{0.620297in}}%
\pgfpathlineto{\pgfqpoint{1.861288in}{0.617118in}}%
\pgfpathlineto{\pgfqpoint{1.862004in}{0.621182in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{0.621222in}}%
\pgfpathlineto{\pgfqpoint{1.862720in}{0.619364in}}%
\pgfpathlineto{\pgfqpoint{1.863077in}{0.614059in}}%
\pgfpathlineto{\pgfqpoint{1.863435in}{0.614846in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{0.616997in}}%
\pgfpathlineto{\pgfqpoint{1.864151in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.617002in}}%
\pgfpathlineto{\pgfqpoint{1.865225in}{0.620330in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.619464in}}%
\pgfpathlineto{\pgfqpoint{1.865941in}{0.619644in}}%
\pgfpathlineto{\pgfqpoint{1.866299in}{0.620767in}}%
\pgfpathlineto{\pgfqpoint{1.866656in}{0.618373in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.622638in}}%
\pgfpathlineto{\pgfqpoint{1.867372in}{0.623586in}}%
\pgfpathlineto{\pgfqpoint{1.867730in}{0.622225in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.619030in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{0.620704in}}%
\pgfpathlineto{\pgfqpoint{1.868804in}{0.618663in}}%
\pgfpathlineto{\pgfqpoint{1.869162in}{0.621813in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{0.620092in}}%
\pgfpathlineto{\pgfqpoint{1.870236in}{0.620633in}}%
\pgfpathlineto{\pgfqpoint{1.870593in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{1.870951in}{0.620419in}}%
\pgfpathlineto{\pgfqpoint{1.871309in}{0.617865in}}%
\pgfpathlineto{\pgfqpoint{1.871667in}{0.618737in}}%
\pgfpathlineto{\pgfqpoint{1.872025in}{0.616551in}}%
\pgfpathlineto{\pgfqpoint{1.872383in}{0.616232in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{0.617325in}}%
\pgfpathlineto{\pgfqpoint{1.873099in}{0.615843in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{0.617365in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{0.616991in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{0.612876in}}%
\pgfpathlineto{\pgfqpoint{1.874888in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{1.875246in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.875604in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{1.876320in}{0.626838in}}%
\pgfpathlineto{\pgfqpoint{1.877036in}{0.631443in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{0.631413in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{0.628189in}}%
\pgfpathlineto{\pgfqpoint{1.878825in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{1.879183in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{1.879899in}{0.627419in}}%
\pgfpathlineto{\pgfqpoint{1.880257in}{0.628577in}}%
\pgfpathlineto{\pgfqpoint{1.880615in}{0.628080in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{0.625106in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{0.630271in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{0.631342in}}%
\pgfpathlineto{\pgfqpoint{1.882046in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{1.882762in}{0.625374in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.627841in}}%
\pgfpathlineto{\pgfqpoint{1.883478in}{0.627070in}}%
\pgfpathlineto{\pgfqpoint{1.883836in}{0.624073in}}%
\pgfpathlineto{\pgfqpoint{1.884194in}{0.624625in}}%
\pgfpathlineto{\pgfqpoint{1.884552in}{0.624580in}}%
\pgfpathlineto{\pgfqpoint{1.884910in}{0.623556in}}%
\pgfpathlineto{\pgfqpoint{1.885268in}{0.626288in}}%
\pgfpathlineto{\pgfqpoint{1.885625in}{0.626492in}}%
\pgfpathlineto{\pgfqpoint{1.885983in}{0.625209in}}%
\pgfpathlineto{\pgfqpoint{1.886699in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{1.887057in}{0.625186in}}%
\pgfpathlineto{\pgfqpoint{1.887415in}{0.624949in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{1.888131in}{0.624336in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{0.624872in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{0.625789in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{0.623173in}}%
\pgfpathlineto{\pgfqpoint{1.889920in}{0.625438in}}%
\pgfpathlineto{\pgfqpoint{1.890278in}{0.624313in}}%
\pgfpathlineto{\pgfqpoint{1.890636in}{0.622254in}}%
\pgfpathlineto{\pgfqpoint{1.890994in}{0.623481in}}%
\pgfpathlineto{\pgfqpoint{1.891352in}{0.621056in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.621754in}}%
\pgfpathlineto{\pgfqpoint{1.892068in}{0.621235in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{0.620340in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{0.621321in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{0.619556in}}%
\pgfpathlineto{\pgfqpoint{1.893499in}{0.620871in}}%
\pgfpathlineto{\pgfqpoint{1.893857in}{0.621277in}}%
\pgfpathlineto{\pgfqpoint{1.894215in}{0.619766in}}%
\pgfpathlineto{\pgfqpoint{1.894931in}{0.621990in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.896005in}{0.620533in}}%
\pgfpathlineto{\pgfqpoint{1.896363in}{0.619428in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{0.621417in}}%
\pgfpathlineto{\pgfqpoint{1.897078in}{0.621995in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{0.619740in}}%
\pgfpathlineto{\pgfqpoint{1.898152in}{0.620651in}}%
\pgfpathlineto{\pgfqpoint{1.898510in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{0.620791in}}%
\pgfpathlineto{\pgfqpoint{1.899584in}{0.619474in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{0.621412in}}%
\pgfpathlineto{\pgfqpoint{1.901015in}{0.619517in}}%
\pgfpathlineto{\pgfqpoint{1.901373in}{0.620208in}}%
\pgfpathlineto{\pgfqpoint{1.901731in}{0.619015in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.620838in}}%
\pgfpathlineto{\pgfqpoint{1.902447in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{1.903163in}{0.619104in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{0.619842in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{1.904237in}{0.620841in}}%
\pgfpathlineto{\pgfqpoint{1.904594in}{0.621624in}}%
\pgfpathlineto{\pgfqpoint{1.904952in}{0.620555in}}%
\pgfpathlineto{\pgfqpoint{1.905310in}{0.618832in}}%
\pgfpathlineto{\pgfqpoint{1.905668in}{0.619457in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.618551in}}%
\pgfpathlineto{\pgfqpoint{1.906384in}{0.621156in}}%
\pgfpathlineto{\pgfqpoint{1.906742in}{0.621874in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{1.907458in}{0.618447in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{0.618736in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{0.618378in}}%
\pgfpathlineto{\pgfqpoint{1.908889in}{0.618932in}}%
\pgfpathlineto{\pgfqpoint{1.909247in}{0.618352in}}%
\pgfpathlineto{\pgfqpoint{1.909605in}{0.620374in}}%
\pgfpathlineto{\pgfqpoint{1.909963in}{0.620821in}}%
\pgfpathlineto{\pgfqpoint{1.910321in}{0.619212in}}%
\pgfpathlineto{\pgfqpoint{1.910679in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{0.620711in}}%
\pgfpathlineto{\pgfqpoint{1.911753in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.912111in}{0.619114in}}%
\pgfpathlineto{\pgfqpoint{1.912468in}{0.618096in}}%
\pgfpathlineto{\pgfqpoint{1.912826in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{1.913184in}{0.621592in}}%
\pgfpathlineto{\pgfqpoint{1.913542in}{0.620702in}}%
\pgfpathlineto{\pgfqpoint{1.913900in}{0.618054in}}%
\pgfpathlineto{\pgfqpoint{1.914258in}{0.621801in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{0.623218in}}%
\pgfpathlineto{\pgfqpoint{1.914974in}{0.623195in}}%
\pgfpathlineto{\pgfqpoint{1.915332in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{1.915690in}{0.618412in}}%
\pgfpathlineto{\pgfqpoint{1.916405in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{1.916763in}{0.623323in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{0.622602in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{0.619062in}}%
\pgfpathlineto{\pgfqpoint{1.918195in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{1.918553in}{0.621305in}}%
\pgfpathlineto{\pgfqpoint{1.919269in}{0.618381in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{0.619662in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{0.618414in}}%
\pgfpathlineto{\pgfqpoint{1.920700in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.617739in}}%
\pgfpathlineto{\pgfqpoint{1.921416in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.621218in}}%
\pgfpathlineto{\pgfqpoint{1.922132in}{0.620426in}}%
\pgfpathlineto{\pgfqpoint{1.922490in}{0.617703in}}%
\pgfpathlineto{\pgfqpoint{1.922848in}{0.621009in}}%
\pgfpathlineto{\pgfqpoint{1.923206in}{0.622472in}}%
\pgfpathlineto{\pgfqpoint{1.923564in}{0.622440in}}%
\pgfpathlineto{\pgfqpoint{1.923921in}{0.621030in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{0.617782in}}%
\pgfpathlineto{\pgfqpoint{1.924637in}{0.621367in}}%
\pgfpathlineto{\pgfqpoint{1.924995in}{0.622872in}}%
\pgfpathlineto{\pgfqpoint{1.925353in}{0.623143in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.622396in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{0.618335in}}%
\pgfpathlineto{\pgfqpoint{1.926785in}{0.620521in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{0.620660in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{0.618306in}}%
\pgfpathlineto{\pgfqpoint{1.928216in}{0.619556in}}%
\pgfpathlineto{\pgfqpoint{1.928932in}{0.617838in}}%
\pgfpathlineto{\pgfqpoint{1.929290in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{1.929648in}{0.617581in}}%
\pgfpathlineto{\pgfqpoint{1.930364in}{0.618404in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.617411in}}%
\pgfpathlineto{\pgfqpoint{1.931437in}{0.617597in}}%
\pgfpathlineto{\pgfqpoint{1.931795in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{1.932153in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{1.932511in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{1.933227in}{0.617252in}}%
\pgfpathlineto{\pgfqpoint{1.933585in}{0.617391in}}%
\pgfpathlineto{\pgfqpoint{1.933943in}{0.617213in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{0.617201in}}%
\pgfpathlineto{\pgfqpoint{1.936448in}{0.617092in}}%
\pgfpathlineto{\pgfqpoint{1.936806in}{0.617202in}}%
\pgfpathlineto{\pgfqpoint{1.937164in}{0.617059in}}%
\pgfpathlineto{\pgfqpoint{1.937522in}{0.617182in}}%
\pgfpathlineto{\pgfqpoint{1.937880in}{0.616993in}}%
\pgfpathlineto{\pgfqpoint{1.938238in}{0.617697in}}%
\pgfpathlineto{\pgfqpoint{1.938596in}{0.617837in}}%
\pgfpathlineto{\pgfqpoint{1.938953in}{0.617155in}}%
\pgfpathlineto{\pgfqpoint{1.939669in}{0.618330in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.617145in}}%
\pgfpathlineto{\pgfqpoint{1.940743in}{0.617291in}}%
\pgfpathlineto{\pgfqpoint{1.941101in}{0.617065in}}%
\pgfpathlineto{\pgfqpoint{1.941817in}{0.618134in}}%
\pgfpathlineto{\pgfqpoint{1.942175in}{0.617503in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{0.618519in}}%
\pgfpathlineto{\pgfqpoint{1.943606in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{1.943964in}{0.618316in}}%
\pgfpathlineto{\pgfqpoint{1.944322in}{0.617924in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{0.619053in}}%
\pgfpathlineto{\pgfqpoint{1.945754in}{0.617884in}}%
\pgfpathlineto{\pgfqpoint{1.946112in}{0.618156in}}%
\pgfpathlineto{\pgfqpoint{1.946469in}{0.617628in}}%
\pgfpathlineto{\pgfqpoint{1.947185in}{0.618243in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{0.617422in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{0.617520in}}%
\pgfpathlineto{\pgfqpoint{1.948259in}{0.617886in}}%
\pgfpathlineto{\pgfqpoint{1.948975in}{0.616764in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.616937in}}%
\pgfpathlineto{\pgfqpoint{1.949691in}{0.616373in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{0.617935in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{1.951122in}{0.616290in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{0.616606in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{1.952554in}{0.617695in}}%
\pgfpathlineto{\pgfqpoint{1.952912in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{0.618715in}}%
\pgfpathlineto{\pgfqpoint{1.954343in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{0.617825in}}%
\pgfpathlineto{\pgfqpoint{1.955417in}{0.617431in}}%
\pgfpathlineto{\pgfqpoint{1.955775in}{0.618166in}}%
\pgfpathlineto{\pgfqpoint{1.956133in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{1.956491in}{0.617764in}}%
\pgfpathlineto{\pgfqpoint{1.957207in}{0.621696in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{1.957922in}{0.621346in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{1.958638in}{0.620003in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{1.959354in}{0.621231in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.620703in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{0.619408in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{0.622732in}}%
\pgfpathlineto{\pgfqpoint{1.961144in}{0.622997in}}%
\pgfpathlineto{\pgfqpoint{1.961502in}{0.622322in}}%
\pgfpathlineto{\pgfqpoint{1.961859in}{0.620470in}}%
\pgfpathlineto{\pgfqpoint{1.962217in}{0.619769in}}%
\pgfpathlineto{\pgfqpoint{1.962575in}{0.620715in}}%
\pgfpathlineto{\pgfqpoint{1.962933in}{0.620759in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.619424in}}%
\pgfpathlineto{\pgfqpoint{1.964007in}{0.620168in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{1.965796in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{1.966870in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{1.967228in}{0.619074in}}%
\pgfpathlineto{\pgfqpoint{1.967586in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.967944in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{1.968660in}{0.619439in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{1.969375in}{0.618860in}}%
\pgfpathlineto{\pgfqpoint{1.969733in}{0.619045in}}%
\pgfpathlineto{\pgfqpoint{1.970091in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{1.970449in}{0.619361in}}%
\pgfpathlineto{\pgfqpoint{1.970807in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{1.971165in}{0.619027in}}%
\pgfpathlineto{\pgfqpoint{1.971523in}{0.619403in}}%
\pgfpathlineto{\pgfqpoint{1.971881in}{0.619329in}}%
\pgfpathlineto{\pgfqpoint{1.972239in}{0.618905in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.618958in}}%
\pgfpathlineto{\pgfqpoint{1.972955in}{0.619284in}}%
\pgfpathlineto{\pgfqpoint{1.973312in}{0.619150in}}%
\pgfpathlineto{\pgfqpoint{1.973670in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{0.619666in}}%
\pgfpathlineto{\pgfqpoint{1.974744in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{1.975460in}{0.618729in}}%
\pgfpathlineto{\pgfqpoint{1.975818in}{0.618831in}}%
\pgfpathlineto{\pgfqpoint{1.976534in}{0.618784in}}%
\pgfpathlineto{\pgfqpoint{1.976891in}{0.618857in}}%
\pgfpathlineto{\pgfqpoint{1.977249in}{0.618644in}}%
\pgfpathlineto{\pgfqpoint{1.977965in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{0.618576in}}%
\pgfpathlineto{\pgfqpoint{1.979755in}{0.618869in}}%
\pgfpathlineto{\pgfqpoint{1.980113in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{1.980828in}{0.618507in}}%
\pgfpathlineto{\pgfqpoint{1.981186in}{0.618625in}}%
\pgfpathlineto{\pgfqpoint{1.981544in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{1.982260in}{0.618809in}}%
\pgfpathlineto{\pgfqpoint{1.982976in}{0.618528in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{0.618672in}}%
\pgfpathlineto{\pgfqpoint{1.983692in}{0.618486in}}%
\pgfpathlineto{\pgfqpoint{1.985839in}{0.618582in}}%
\pgfpathlineto{\pgfqpoint{1.986197in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{1.987271in}{0.618360in}}%
\pgfpathlineto{\pgfqpoint{1.987987in}{0.618303in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{0.618614in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{0.618338in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{0.618783in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{0.618232in}}%
\pgfpathlineto{\pgfqpoint{1.991208in}{0.619459in}}%
\pgfpathlineto{\pgfqpoint{1.991566in}{0.619402in}}%
\pgfpathlineto{\pgfqpoint{1.992281in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{0.618287in}}%
\pgfpathlineto{\pgfqpoint{1.995503in}{0.618119in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{1.996576in}{0.618735in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{0.618142in}}%
\pgfpathlineto{\pgfqpoint{1.998008in}{0.618737in}}%
\pgfpathlineto{\pgfqpoint{1.998366in}{0.618248in}}%
\pgfpathlineto{\pgfqpoint{1.998724in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{1.999082in}{0.618472in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.618346in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.618346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{0.700599in}{1.249758in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{0.701315in}{1.257063in}}%
\pgfpathlineto{\pgfqpoint{0.701673in}{1.243659in}}%
\pgfpathlineto{\pgfqpoint{0.702031in}{1.251363in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{1.241258in}}%
\pgfpathlineto{\pgfqpoint{0.703105in}{1.195009in}}%
\pgfpathlineto{\pgfqpoint{0.703463in}{1.177904in}}%
\pgfpathlineto{\pgfqpoint{0.703820in}{1.277292in}}%
\pgfpathlineto{\pgfqpoint{0.704178in}{1.207017in}}%
\pgfpathlineto{\pgfqpoint{0.704536in}{1.273933in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{0.705252in}{1.172482in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{1.203966in}}%
\pgfpathlineto{\pgfqpoint{0.705968in}{1.214237in}}%
\pgfpathlineto{\pgfqpoint{0.706326in}{1.192122in}}%
\pgfpathlineto{\pgfqpoint{0.706684in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{0.707042in}{1.193269in}}%
\pgfpathlineto{\pgfqpoint{0.708473in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{1.127878in}}%
\pgfpathlineto{\pgfqpoint{0.709547in}{1.138904in}}%
\pgfpathlineto{\pgfqpoint{0.709905in}{1.116034in}}%
\pgfpathlineto{\pgfqpoint{0.710621in}{1.196054in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{1.170146in}}%
\pgfpathlineto{\pgfqpoint{0.711337in}{1.064679in}}%
\pgfpathlineto{\pgfqpoint{0.711694in}{1.222492in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.189396in}}%
\pgfpathlineto{\pgfqpoint{0.712410in}{1.211028in}}%
\pgfpathlineto{\pgfqpoint{0.713126in}{1.114001in}}%
\pgfpathlineto{\pgfqpoint{0.713484in}{1.166890in}}%
\pgfpathlineto{\pgfqpoint{0.713842in}{1.148879in}}%
\pgfpathlineto{\pgfqpoint{0.714200in}{1.144104in}}%
\pgfpathlineto{\pgfqpoint{0.714558in}{1.146500in}}%
\pgfpathlineto{\pgfqpoint{0.715273in}{1.130332in}}%
\pgfpathlineto{\pgfqpoint{0.715631in}{1.100454in}}%
\pgfpathlineto{\pgfqpoint{0.715989in}{1.145456in}}%
\pgfpathlineto{\pgfqpoint{0.716347in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{0.716705in}{1.112483in}}%
\pgfpathlineto{\pgfqpoint{0.717063in}{1.107626in}}%
\pgfpathlineto{\pgfqpoint{0.717421in}{1.229892in}}%
\pgfpathlineto{\pgfqpoint{0.717779in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{0.718137in}{1.115788in}}%
\pgfpathlineto{\pgfqpoint{0.718495in}{1.193264in}}%
\pgfpathlineto{\pgfqpoint{0.718853in}{1.187653in}}%
\pgfpathlineto{\pgfqpoint{0.719210in}{1.115472in}}%
\pgfpathlineto{\pgfqpoint{0.719568in}{1.114448in}}%
\pgfpathlineto{\pgfqpoint{0.719926in}{1.128109in}}%
\pgfpathlineto{\pgfqpoint{0.720284in}{1.098542in}}%
\pgfpathlineto{\pgfqpoint{0.720642in}{1.090583in}}%
\pgfpathlineto{\pgfqpoint{0.721000in}{1.107246in}}%
\pgfpathlineto{\pgfqpoint{0.721358in}{1.078343in}}%
\pgfpathlineto{\pgfqpoint{0.721716in}{1.117127in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{1.122872in}}%
\pgfpathlineto{\pgfqpoint{0.722432in}{1.071236in}}%
\pgfpathlineto{\pgfqpoint{0.723147in}{1.127991in}}%
\pgfpathlineto{\pgfqpoint{0.723505in}{1.083641in}}%
\pgfpathlineto{\pgfqpoint{0.724221in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{0.724579in}{1.080099in}}%
\pgfpathlineto{\pgfqpoint{0.724937in}{1.084946in}}%
\pgfpathlineto{\pgfqpoint{0.725295in}{1.118881in}}%
\pgfpathlineto{\pgfqpoint{0.726011in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.726369in}{1.063813in}}%
\pgfpathlineto{\pgfqpoint{0.726726in}{1.053272in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{1.113365in}}%
\pgfpathlineto{\pgfqpoint{0.727800in}{1.049467in}}%
\pgfpathlineto{\pgfqpoint{0.728516in}{1.139819in}}%
\pgfpathlineto{\pgfqpoint{0.729232in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{0.729590in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{0.729948in}{1.022061in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{1.018566in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.020063in}}%
\pgfpathlineto{\pgfqpoint{0.731379in}{1.050714in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{0.732095in}{1.042487in}}%
\pgfpathlineto{\pgfqpoint{0.732453in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{0.732811in}{1.158252in}}%
\pgfpathlineto{\pgfqpoint{0.733169in}{1.082488in}}%
\pgfpathlineto{\pgfqpoint{0.733885in}{1.211924in}}%
\pgfpathlineto{\pgfqpoint{0.734242in}{1.148988in}}%
\pgfpathlineto{\pgfqpoint{0.734958in}{1.110454in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{1.047540in}}%
\pgfpathlineto{\pgfqpoint{0.736032in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{1.061037in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.060926in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{1.056440in}}%
\pgfpathlineto{\pgfqpoint{0.737822in}{1.045540in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{1.154183in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.118076in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{1.021671in}}%
\pgfpathlineto{\pgfqpoint{0.739969in}{1.187028in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{1.184589in}}%
\pgfpathlineto{\pgfqpoint{0.740685in}{1.125377in}}%
\pgfpathlineto{\pgfqpoint{0.741043in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{0.741758in}{1.193879in}}%
\pgfpathlineto{\pgfqpoint{0.742116in}{1.199185in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{1.160608in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{1.086745in}}%
\pgfpathlineto{\pgfqpoint{0.743190in}{1.063544in}}%
\pgfpathlineto{\pgfqpoint{0.743548in}{1.115990in}}%
\pgfpathlineto{\pgfqpoint{0.743906in}{1.122393in}}%
\pgfpathlineto{\pgfqpoint{0.744622in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.055377in}}%
\pgfpathlineto{\pgfqpoint{0.745338in}{1.033526in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{0.746053in}{1.030847in}}%
\pgfpathlineto{\pgfqpoint{0.746769in}{1.000056in}}%
\pgfpathlineto{\pgfqpoint{0.747127in}{1.018353in}}%
\pgfpathlineto{\pgfqpoint{0.747485in}{1.015458in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{1.036286in}}%
\pgfpathlineto{\pgfqpoint{0.748201in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{0.749275in}{1.046897in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.050398in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{0.994176in}}%
\pgfpathlineto{\pgfqpoint{0.750348in}{0.988360in}}%
\pgfpathlineto{\pgfqpoint{0.750706in}{1.061358in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.062554in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{0.976177in}}%
\pgfpathlineto{\pgfqpoint{0.751780in}{0.967123in}}%
\pgfpathlineto{\pgfqpoint{0.752138in}{0.999423in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{0.963911in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{1.032449in}}%
\pgfpathlineto{\pgfqpoint{0.753211in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{0.990348in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{0.971164in}}%
\pgfpathlineto{\pgfqpoint{0.754285in}{0.971933in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{0.977398in}}%
\pgfpathlineto{\pgfqpoint{0.755001in}{1.062358in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{1.018378in}}%
\pgfpathlineto{\pgfqpoint{0.756075in}{1.116518in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.136443in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{1.017042in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{1.096100in}}%
\pgfpathlineto{\pgfqpoint{0.758222in}{1.080823in}}%
\pgfpathlineto{\pgfqpoint{0.758580in}{1.012192in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{1.090056in}}%
\pgfpathlineto{\pgfqpoint{0.759654in}{1.055281in}}%
\pgfpathlineto{\pgfqpoint{0.760012in}{0.994419in}}%
\pgfpathlineto{\pgfqpoint{0.760728in}{1.169493in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{1.158874in}}%
\pgfpathlineto{\pgfqpoint{0.761801in}{1.015234in}}%
\pgfpathlineto{\pgfqpoint{0.762159in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{1.050662in}}%
\pgfpathlineto{\pgfqpoint{0.762875in}{0.974584in}}%
\pgfpathlineto{\pgfqpoint{0.763233in}{1.081468in}}%
\pgfpathlineto{\pgfqpoint{0.763591in}{1.131636in}}%
\pgfpathlineto{\pgfqpoint{0.763949in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{0.764307in}{1.021284in}}%
\pgfpathlineto{\pgfqpoint{0.765022in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{0.765380in}{1.088945in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{0.766096in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{0.766454in}{1.086040in}}%
\pgfpathlineto{\pgfqpoint{0.766812in}{1.072981in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{0.995417in}}%
\pgfpathlineto{\pgfqpoint{0.767886in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{1.097898in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.014051in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{0.998320in}}%
\pgfpathlineto{\pgfqpoint{0.769317in}{1.058722in}}%
\pgfpathlineto{\pgfqpoint{0.769675in}{1.039048in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{0.979613in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{1.093528in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{1.073807in}}%
\pgfpathlineto{\pgfqpoint{0.771465in}{1.010621in}}%
\pgfpathlineto{\pgfqpoint{0.771823in}{1.017341in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.076491in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{1.060521in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{0.983851in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.023630in}}%
\pgfpathlineto{\pgfqpoint{0.773612in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{0.773970in}{1.069630in}}%
\pgfpathlineto{\pgfqpoint{0.774328in}{0.988915in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{1.015842in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{0.775402in}{1.064830in}}%
\pgfpathlineto{\pgfqpoint{0.775760in}{0.993471in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{1.005215in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{1.071883in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{0.777191in}{0.976442in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.113017in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{1.112759in}}%
\pgfpathlineto{\pgfqpoint{0.778623in}{1.088228in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.067350in}}%
\pgfpathlineto{\pgfqpoint{0.779697in}{1.048135in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{1.010588in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{0.989809in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.020050in}}%
\pgfpathlineto{\pgfqpoint{0.781486in}{0.986865in}}%
\pgfpathlineto{\pgfqpoint{0.781844in}{1.021936in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{1.047869in}}%
\pgfpathlineto{\pgfqpoint{0.782918in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{1.097224in}}%
\pgfpathlineto{\pgfqpoint{0.784349in}{1.015878in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{1.024066in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.050655in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.014048in}}%
\pgfpathlineto{\pgfqpoint{0.785781in}{1.014878in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{1.005949in}}%
\pgfpathlineto{\pgfqpoint{0.786497in}{0.982872in}}%
\pgfpathlineto{\pgfqpoint{0.787213in}{1.026954in}}%
\pgfpathlineto{\pgfqpoint{0.787570in}{1.029195in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{1.007805in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{1.042056in}}%
\pgfpathlineto{\pgfqpoint{0.789718in}{1.006126in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{0.986935in}}%
\pgfpathlineto{\pgfqpoint{0.790792in}{1.014838in}}%
\pgfpathlineto{\pgfqpoint{0.791150in}{0.994296in}}%
\pgfpathlineto{\pgfqpoint{0.791507in}{1.016081in}}%
\pgfpathlineto{\pgfqpoint{0.791865in}{1.051734in}}%
\pgfpathlineto{\pgfqpoint{0.792223in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{0.792581in}{0.984972in}}%
\pgfpathlineto{\pgfqpoint{0.793297in}{1.028046in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{0.955284in}}%
\pgfpathlineto{\pgfqpoint{0.794729in}{1.023805in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{0.998975in}}%
\pgfpathlineto{\pgfqpoint{0.795444in}{0.991839in}}%
\pgfpathlineto{\pgfqpoint{0.795802in}{0.999728in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{1.016955in}}%
\pgfpathlineto{\pgfqpoint{0.796518in}{0.997002in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{0.963315in}}%
\pgfpathlineto{\pgfqpoint{0.797234in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{0.797592in}{1.053601in}}%
\pgfpathlineto{\pgfqpoint{0.797950in}{1.049617in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{0.962094in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{0.970024in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{0.950782in}}%
\pgfpathlineto{\pgfqpoint{0.800097in}{0.955457in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{0.999615in}}%
\pgfpathlineto{\pgfqpoint{0.800813in}{0.979560in}}%
\pgfpathlineto{\pgfqpoint{0.801171in}{0.925081in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{0.914535in}}%
\pgfpathlineto{\pgfqpoint{0.801887in}{0.970944in}}%
\pgfpathlineto{\pgfqpoint{0.802245in}{0.997754in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{0.979350in}}%
\pgfpathlineto{\pgfqpoint{0.802960in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{0.926682in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{0.946973in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{0.913506in}}%
\pgfpathlineto{\pgfqpoint{0.805466in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{0.943000in}}%
\pgfpathlineto{\pgfqpoint{0.806539in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{0.806897in}{0.952874in}}%
\pgfpathlineto{\pgfqpoint{0.807255in}{0.920155in}}%
\pgfpathlineto{\pgfqpoint{0.807613in}{0.959018in}}%
\pgfpathlineto{\pgfqpoint{0.807971in}{0.966566in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{0.931390in}}%
\pgfpathlineto{\pgfqpoint{0.809045in}{0.958258in}}%
\pgfpathlineto{\pgfqpoint{0.809761in}{0.910659in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{0.929864in}}%
\pgfpathlineto{\pgfqpoint{0.810476in}{0.901447in}}%
\pgfpathlineto{\pgfqpoint{0.810834in}{0.930164in}}%
\pgfpathlineto{\pgfqpoint{0.811192in}{0.974726in}}%
\pgfpathlineto{\pgfqpoint{0.811550in}{0.916889in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{0.901393in}}%
\pgfpathlineto{\pgfqpoint{0.812266in}{0.921153in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{0.945980in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{0.976929in}}%
\pgfpathlineto{\pgfqpoint{0.813698in}{0.907479in}}%
\pgfpathlineto{\pgfqpoint{0.814413in}{1.017838in}}%
\pgfpathlineto{\pgfqpoint{0.815129in}{0.950731in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{1.015526in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{0.931829in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.036948in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.036943in}}%
\pgfpathlineto{\pgfqpoint{0.817992in}{0.999533in}}%
\pgfpathlineto{\pgfqpoint{0.818350in}{1.015060in}}%
\pgfpathlineto{\pgfqpoint{0.819066in}{0.979851in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{0.924830in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{0.821214in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{0.925185in}}%
\pgfpathlineto{\pgfqpoint{0.822287in}{0.959588in}}%
\pgfpathlineto{\pgfqpoint{0.822645in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{0.981323in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{0.967785in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{0.925717in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{0.825151in}{0.898933in}}%
\pgfpathlineto{\pgfqpoint{0.825508in}{0.895526in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{0.826224in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{0.826582in}{0.896019in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{0.900254in}}%
\pgfpathlineto{\pgfqpoint{0.827298in}{0.924973in}}%
\pgfpathlineto{\pgfqpoint{0.827656in}{0.929518in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{0.872552in}}%
\pgfpathlineto{\pgfqpoint{0.828372in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{0.829088in}{1.072456in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{0.918744in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{1.002345in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{0.830877in}{0.903694in}}%
\pgfpathlineto{\pgfqpoint{0.831593in}{0.922748in}}%
\pgfpathlineto{\pgfqpoint{0.832309in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{0.832667in}{0.905493in}}%
\pgfpathlineto{\pgfqpoint{0.833024in}{0.902748in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{0.938030in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{0.904612in}}%
\pgfpathlineto{\pgfqpoint{0.834814in}{0.887424in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{0.883366in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{0.912662in}}%
\pgfpathlineto{\pgfqpoint{0.835888in}{0.913364in}}%
\pgfpathlineto{\pgfqpoint{0.836246in}{0.878123in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{0.836961in}{0.957816in}}%
\pgfpathlineto{\pgfqpoint{0.837319in}{0.969219in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{0.974413in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{0.984772in}}%
\pgfpathlineto{\pgfqpoint{0.838393in}{0.962573in}}%
\pgfpathlineto{\pgfqpoint{0.838751in}{0.923927in}}%
\pgfpathlineto{\pgfqpoint{0.839109in}{0.909001in}}%
\pgfpathlineto{\pgfqpoint{0.839467in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{0.839825in}{0.995792in}}%
\pgfpathlineto{\pgfqpoint{0.840183in}{0.975927in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{0.975974in}}%
\pgfpathlineto{\pgfqpoint{0.840898in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{0.975384in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{0.980169in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{0.941890in}}%
\pgfpathlineto{\pgfqpoint{0.843404in}{0.940522in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{0.899959in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{0.922885in}}%
\pgfpathlineto{\pgfqpoint{0.844835in}{0.911519in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{0.921897in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{0.924136in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{0.906663in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{0.937839in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{0.936622in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{0.900679in}}%
\pgfpathlineto{\pgfqpoint{0.847699in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{0.848414in}{0.926216in}}%
\pgfpathlineto{\pgfqpoint{0.848772in}{0.925932in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{0.885775in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{0.884986in}}%
\pgfpathlineto{\pgfqpoint{0.849846in}{0.928915in}}%
\pgfpathlineto{\pgfqpoint{0.850204in}{0.916750in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{0.907786in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{0.900241in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{0.900023in}}%
\pgfpathlineto{\pgfqpoint{0.852351in}{0.898614in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{0.853067in}{0.853948in}}%
\pgfpathlineto{\pgfqpoint{0.853425in}{0.948512in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{0.968716in}}%
\pgfpathlineto{\pgfqpoint{0.854141in}{0.878640in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{1.022538in}}%
\pgfpathlineto{\pgfqpoint{0.854857in}{1.076636in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{0.855573in}{0.942524in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.050770in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{1.034206in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{0.962634in}}%
\pgfpathlineto{\pgfqpoint{0.857362in}{0.978527in}}%
\pgfpathlineto{\pgfqpoint{0.857720in}{1.014886in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.006357in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{0.948226in}}%
\pgfpathlineto{\pgfqpoint{0.858794in}{0.947916in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{0.859510in}{0.987132in}}%
\pgfpathlineto{\pgfqpoint{0.859867in}{0.906447in}}%
\pgfpathlineto{\pgfqpoint{0.860225in}{0.894502in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{0.894898in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{0.919288in}}%
\pgfpathlineto{\pgfqpoint{0.862015in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{0.945963in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{0.967489in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{0.892638in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{0.883936in}}%
\pgfpathlineto{\pgfqpoint{0.864520in}{0.884887in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{0.884002in}}%
\pgfpathlineto{\pgfqpoint{0.865236in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{0.932372in}}%
\pgfpathlineto{\pgfqpoint{0.865952in}{0.962232in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{0.898280in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{0.965223in}}%
\pgfpathlineto{\pgfqpoint{0.867741in}{0.902253in}}%
\pgfpathlineto{\pgfqpoint{0.868099in}{0.911200in}}%
\pgfpathlineto{\pgfqpoint{0.868457in}{0.870472in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{0.854924in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{0.882074in}}%
\pgfpathlineto{\pgfqpoint{0.869531in}{0.875108in}}%
\pgfpathlineto{\pgfqpoint{0.870247in}{0.898583in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{0.894724in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{0.854409in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{0.890115in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{0.891674in}}%
\pgfpathlineto{\pgfqpoint{0.872752in}{0.885277in}}%
\pgfpathlineto{\pgfqpoint{0.873110in}{0.891891in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{0.944039in}}%
\pgfpathlineto{\pgfqpoint{0.874184in}{0.887898in}}%
\pgfpathlineto{\pgfqpoint{0.874542in}{0.913147in}}%
\pgfpathlineto{\pgfqpoint{0.874899in}{0.920211in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{0.890228in}}%
\pgfpathlineto{\pgfqpoint{0.875615in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{0.875973in}{0.904097in}}%
\pgfpathlineto{\pgfqpoint{0.876331in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{0.876689in}{0.867018in}}%
\pgfpathlineto{\pgfqpoint{0.877047in}{0.858091in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.890643in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{0.941620in}}%
\pgfpathlineto{\pgfqpoint{0.878479in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{0.856179in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{0.872276in}}%
\pgfpathlineto{\pgfqpoint{0.879910in}{0.846423in}}%
\pgfpathlineto{\pgfqpoint{0.880268in}{0.892538in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{0.898316in}}%
\pgfpathlineto{\pgfqpoint{0.880984in}{0.848192in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.930250in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{0.955355in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{0.942591in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{0.901783in}}%
\pgfpathlineto{\pgfqpoint{0.883131in}{0.883596in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{0.847985in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{0.952630in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{0.884563in}{0.962315in}}%
\pgfpathlineto{\pgfqpoint{0.885279in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{0.966631in}}%
\pgfpathlineto{\pgfqpoint{0.886352in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{0.887426in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{0.859133in}}%
\pgfpathlineto{\pgfqpoint{0.888142in}{0.916074in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{0.905238in}}%
\pgfpathlineto{\pgfqpoint{0.888858in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{0.889216in}{0.888212in}}%
\pgfpathlineto{\pgfqpoint{0.889932in}{0.881535in}}%
\pgfpathlineto{\pgfqpoint{0.890289in}{0.983665in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{1.001961in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{0.964076in}}%
\pgfpathlineto{\pgfqpoint{0.891363in}{0.979429in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{0.961656in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.918982in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{0.895646in}}%
\pgfpathlineto{\pgfqpoint{0.893153in}{0.911790in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{0.905006in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{0.925177in}}%
\pgfpathlineto{\pgfqpoint{0.894226in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{0.894584in}{0.923628in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{0.938017in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{0.906978in}}%
\pgfpathlineto{\pgfqpoint{0.895658in}{0.893310in}}%
\pgfpathlineto{\pgfqpoint{0.896016in}{0.893980in}}%
\pgfpathlineto{\pgfqpoint{0.896374in}{0.914444in}}%
\pgfpathlineto{\pgfqpoint{0.896732in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{0.915770in}}%
\pgfpathlineto{\pgfqpoint{0.897448in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{0.897805in}{0.970905in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{0.983840in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{0.894626in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{0.983473in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{0.900311in}{0.875288in}}%
\pgfpathlineto{\pgfqpoint{0.900669in}{0.861382in}}%
\pgfpathlineto{\pgfqpoint{0.901027in}{0.878334in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.858808in}}%
\pgfpathlineto{\pgfqpoint{0.902100in}{0.898818in}}%
\pgfpathlineto{\pgfqpoint{0.902458in}{0.886554in}}%
\pgfpathlineto{\pgfqpoint{0.902816in}{0.847654in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.919636in}}%
\pgfpathlineto{\pgfqpoint{0.903532in}{0.950392in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.923711in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{0.955459in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{0.995624in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{0.992482in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{0.994770in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{0.957374in}}%
\pgfpathlineto{\pgfqpoint{0.906395in}{0.885821in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{0.904870in}}%
\pgfpathlineto{\pgfqpoint{0.907111in}{0.954778in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{0.977793in}}%
\pgfpathlineto{\pgfqpoint{0.907827in}{0.959667in}}%
\pgfpathlineto{\pgfqpoint{0.908185in}{0.897447in}}%
\pgfpathlineto{\pgfqpoint{0.908543in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{0.908901in}{0.902788in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{0.909974in}{0.954303in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{0.884229in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{0.863769in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{0.867669in}}%
\pgfpathlineto{\pgfqpoint{0.913195in}{0.861751in}}%
\pgfpathlineto{\pgfqpoint{0.913911in}{0.897080in}}%
\pgfpathlineto{\pgfqpoint{0.914269in}{0.867741in}}%
\pgfpathlineto{\pgfqpoint{0.914627in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{0.914985in}{0.993038in}}%
\pgfpathlineto{\pgfqpoint{0.915343in}{0.925792in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{0.923718in}}%
\pgfpathlineto{\pgfqpoint{0.916059in}{0.941594in}}%
\pgfpathlineto{\pgfqpoint{0.916417in}{0.914380in}}%
\pgfpathlineto{\pgfqpoint{0.916774in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{0.917132in}{0.861951in}}%
\pgfpathlineto{\pgfqpoint{0.917490in}{0.897127in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.880176in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.840011in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{0.889681in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{0.919280in}{0.884538in}}%
\pgfpathlineto{\pgfqpoint{0.919638in}{0.845751in}}%
\pgfpathlineto{\pgfqpoint{0.919996in}{0.875827in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{0.936561in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{0.926855in}}%
\pgfpathlineto{\pgfqpoint{0.921069in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{0.921427in}{0.846424in}}%
\pgfpathlineto{\pgfqpoint{0.921785in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{0.922501in}{0.825854in}}%
\pgfpathlineto{\pgfqpoint{0.922859in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{0.816596in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{0.885180in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{0.808637in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{0.829692in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.799261in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{0.870784in}}%
\pgfpathlineto{\pgfqpoint{0.926438in}{0.819712in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{0.836983in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{0.873417in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{0.810092in}}%
\pgfpathlineto{\pgfqpoint{0.928227in}{0.824438in}}%
\pgfpathlineto{\pgfqpoint{0.928585in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{0.804343in}}%
\pgfpathlineto{\pgfqpoint{0.929301in}{0.824449in}}%
\pgfpathlineto{\pgfqpoint{0.929659in}{0.815693in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{0.828476in}}%
\pgfpathlineto{\pgfqpoint{0.930375in}{0.833893in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{0.825156in}}%
\pgfpathlineto{\pgfqpoint{0.931091in}{0.801424in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{0.828387in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{0.835587in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{0.824064in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{0.933238in}{0.835474in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{0.856307in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.838150in}}%
\pgfpathlineto{\pgfqpoint{0.935028in}{0.831654in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.831062in}}%
\pgfpathlineto{\pgfqpoint{0.936459in}{0.832505in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{0.817836in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{0.848489in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{0.856638in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{0.860272in}}%
\pgfpathlineto{\pgfqpoint{0.938607in}{0.881880in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{0.811434in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{0.809206in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{0.802822in}}%
\pgfpathlineto{\pgfqpoint{0.940396in}{0.800491in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{0.808826in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{0.871942in}}%
\pgfpathlineto{\pgfqpoint{0.941828in}{0.897969in}}%
\pgfpathlineto{\pgfqpoint{0.942186in}{0.832734in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.846175in}}%
\pgfpathlineto{\pgfqpoint{0.942902in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{0.943259in}{0.840240in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{0.875372in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.842079in}}%
\pgfpathlineto{\pgfqpoint{0.944691in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{0.862196in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{0.807356in}}%
\pgfpathlineto{\pgfqpoint{0.946123in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{0.946481in}{0.836915in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{0.816729in}}%
\pgfpathlineto{\pgfqpoint{0.947196in}{0.838937in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.812135in}}%
\pgfpathlineto{\pgfqpoint{0.948270in}{0.839822in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{0.808952in}}%
\pgfpathlineto{\pgfqpoint{0.948986in}{0.829371in}}%
\pgfpathlineto{\pgfqpoint{0.949344in}{0.882231in}}%
\pgfpathlineto{\pgfqpoint{0.950060in}{0.800806in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{1.018951in}}%
\pgfpathlineto{\pgfqpoint{0.951133in}{1.017559in}}%
\pgfpathlineto{\pgfqpoint{0.951491in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{0.951849in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{0.952565in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.044134in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{0.953639in}{0.895875in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.845818in}}%
\pgfpathlineto{\pgfqpoint{0.954355in}{0.903848in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{0.900051in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{0.848045in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{0.845477in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{0.896326in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{0.865532in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{0.815438in}}%
\pgfpathlineto{\pgfqpoint{0.957218in}{0.888904in}}%
\pgfpathlineto{\pgfqpoint{0.957576in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{0.958292in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{0.958649in}{0.873718in}}%
\pgfpathlineto{\pgfqpoint{0.959365in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.897467in}}%
\pgfpathlineto{\pgfqpoint{0.960439in}{0.905404in}}%
\pgfpathlineto{\pgfqpoint{0.960797in}{0.972264in}}%
\pgfpathlineto{\pgfqpoint{0.961155in}{0.969348in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{0.901921in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{0.869546in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{0.845604in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{0.847013in}}%
\pgfpathlineto{\pgfqpoint{0.963660in}{0.831373in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{0.837243in}}%
\pgfpathlineto{\pgfqpoint{0.964376in}{0.838961in}}%
\pgfpathlineto{\pgfqpoint{0.964734in}{0.829645in}}%
\pgfpathlineto{\pgfqpoint{0.965092in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{0.965450in}{0.864473in}}%
\pgfpathlineto{\pgfqpoint{0.966165in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.830596in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{0.817887in}}%
\pgfpathlineto{\pgfqpoint{0.967955in}{0.875672in}}%
\pgfpathlineto{\pgfqpoint{0.968313in}{0.872849in}}%
\pgfpathlineto{\pgfqpoint{0.969029in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{0.970102in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{0.970460in}{0.797207in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{0.785580in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{0.795179in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{0.831062in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{0.972966in}{0.826094in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{0.973681in}{0.803284in}}%
\pgfpathlineto{\pgfqpoint{0.974039in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{0.974397in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{0.823188in}}%
\pgfpathlineto{\pgfqpoint{0.975113in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.795380in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.792444in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{0.784290in}}%
\pgfpathlineto{\pgfqpoint{0.976903in}{0.795915in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{0.810980in}}%
\pgfpathlineto{\pgfqpoint{0.978334in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{0.801572in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.815868in}}%
\pgfpathlineto{\pgfqpoint{0.980124in}{0.793319in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.788358in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{0.787096in}}%
\pgfpathlineto{\pgfqpoint{0.981197in}{0.787255in}}%
\pgfpathlineto{\pgfqpoint{0.981555in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{0.981913in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{0.982271in}{0.802460in}}%
\pgfpathlineto{\pgfqpoint{0.982629in}{0.783375in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.792183in}}%
\pgfpathlineto{\pgfqpoint{0.983703in}{0.830195in}}%
\pgfpathlineto{\pgfqpoint{0.984061in}{0.827463in}}%
\pgfpathlineto{\pgfqpoint{0.984419in}{0.818895in}}%
\pgfpathlineto{\pgfqpoint{0.984777in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{0.800469in}}%
\pgfpathlineto{\pgfqpoint{0.985850in}{0.791588in}}%
\pgfpathlineto{\pgfqpoint{0.986208in}{0.813738in}}%
\pgfpathlineto{\pgfqpoint{0.986566in}{0.803412in}}%
\pgfpathlineto{\pgfqpoint{0.986924in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{0.816112in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{0.800694in}}%
\pgfpathlineto{\pgfqpoint{0.987998in}{0.796113in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{0.779959in}}%
\pgfpathlineto{\pgfqpoint{0.989071in}{0.805731in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{0.813023in}}%
\pgfpathlineto{\pgfqpoint{0.989787in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{0.811600in}}%
\pgfpathlineto{\pgfqpoint{0.990861in}{0.813311in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.801366in}}%
\pgfpathlineto{\pgfqpoint{0.991577in}{0.801178in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{0.798289in}}%
\pgfpathlineto{\pgfqpoint{0.993366in}{0.769955in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{0.759365in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{0.995156in}{0.787324in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.852447in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{0.809527in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{0.799569in}}%
\pgfpathlineto{\pgfqpoint{0.997303in}{0.830135in}}%
\pgfpathlineto{\pgfqpoint{0.997661in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{0.810182in}}%
\pgfpathlineto{\pgfqpoint{0.998735in}{0.840287in}}%
\pgfpathlineto{\pgfqpoint{0.999093in}{0.823611in}}%
\pgfpathlineto{\pgfqpoint{0.999451in}{0.777507in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{0.779668in}}%
\pgfpathlineto{\pgfqpoint{1.000166in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{0.773249in}}%
\pgfpathlineto{\pgfqpoint{1.000882in}{0.783691in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.786106in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.781282in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{0.797003in}}%
\pgfpathlineto{\pgfqpoint{1.002672in}{0.786983in}}%
\pgfpathlineto{\pgfqpoint{1.003030in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{1.003388in}{0.886110in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{0.900947in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{1.004819in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{0.836208in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{0.773361in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{0.783744in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{0.765393in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{0.791358in}}%
\pgfpathlineto{\pgfqpoint{1.007683in}{0.798133in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{0.774658in}}%
\pgfpathlineto{\pgfqpoint{1.008398in}{0.777350in}}%
\pgfpathlineto{\pgfqpoint{1.008756in}{0.795900in}}%
\pgfpathlineto{\pgfqpoint{1.009472in}{0.771664in}}%
\pgfpathlineto{\pgfqpoint{1.009830in}{0.781631in}}%
\pgfpathlineto{\pgfqpoint{1.010188in}{0.765002in}}%
\pgfpathlineto{\pgfqpoint{1.010904in}{0.760253in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{0.752362in}}%
\pgfpathlineto{\pgfqpoint{1.011619in}{0.776639in}}%
\pgfpathlineto{\pgfqpoint{1.012335in}{0.747861in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{0.751750in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{0.744348in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{0.766753in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{0.777373in}}%
\pgfpathlineto{\pgfqpoint{1.014125in}{0.773999in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{0.772526in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{0.779816in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{0.792512in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{0.788735in}}%
\pgfpathlineto{\pgfqpoint{1.015914in}{0.771239in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{0.769825in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.806349in}}%
\pgfpathlineto{\pgfqpoint{1.016988in}{0.803793in}}%
\pgfpathlineto{\pgfqpoint{1.017346in}{0.776866in}}%
\pgfpathlineto{\pgfqpoint{1.017704in}{0.809870in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{0.817761in}}%
\pgfpathlineto{\pgfqpoint{1.018420in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{0.759896in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{0.766408in}}%
\pgfpathlineto{\pgfqpoint{1.019493in}{0.753899in}}%
\pgfpathlineto{\pgfqpoint{1.019851in}{0.750827in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{0.771367in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{0.759798in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{0.758536in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{0.762238in}}%
\pgfpathlineto{\pgfqpoint{1.021641in}{0.744687in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{0.736586in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{0.750439in}}%
\pgfpathlineto{\pgfqpoint{1.022715in}{0.749221in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{0.743295in}}%
\pgfpathlineto{\pgfqpoint{1.023430in}{0.734068in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{0.744289in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.742001in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{1.025220in}{0.757919in}}%
\pgfpathlineto{\pgfqpoint{1.025578in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.730764in}}%
\pgfpathlineto{\pgfqpoint{1.026294in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{1.026652in}{0.741786in}}%
\pgfpathlineto{\pgfqpoint{1.027009in}{0.740377in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{0.736062in}}%
\pgfpathlineto{\pgfqpoint{1.027725in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{1.028083in}{0.748826in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{0.810672in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{0.795248in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{0.767218in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{0.778062in}}%
\pgfpathlineto{\pgfqpoint{1.030588in}{0.782403in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{0.758911in}}%
\pgfpathlineto{\pgfqpoint{1.031304in}{0.785568in}}%
\pgfpathlineto{\pgfqpoint{1.031662in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{1.032020in}{0.765803in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{0.764849in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.744504in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{0.746848in}}%
\pgfpathlineto{\pgfqpoint{1.033452in}{0.740596in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{0.787224in}}%
\pgfpathlineto{\pgfqpoint{1.034168in}{0.804490in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{0.775683in}}%
\pgfpathlineto{\pgfqpoint{1.035241in}{0.790051in}}%
\pgfpathlineto{\pgfqpoint{1.035599in}{0.765622in}}%
\pgfpathlineto{\pgfqpoint{1.035957in}{0.831176in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.862627in}}%
\pgfpathlineto{\pgfqpoint{1.037031in}{0.817656in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{1.038462in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{1.038820in}{0.844990in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.828410in}}%
\pgfpathlineto{\pgfqpoint{1.039536in}{0.838001in}}%
\pgfpathlineto{\pgfqpoint{1.039894in}{0.837100in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{0.814099in}}%
\pgfpathlineto{\pgfqpoint{1.040610in}{0.814800in}}%
\pgfpathlineto{\pgfqpoint{1.040968in}{0.818464in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{1.041684in}{0.821010in}}%
\pgfpathlineto{\pgfqpoint{1.042041in}{0.815583in}}%
\pgfpathlineto{\pgfqpoint{1.042399in}{0.797126in}}%
\pgfpathlineto{\pgfqpoint{1.042757in}{0.789944in}}%
\pgfpathlineto{\pgfqpoint{1.043115in}{0.792867in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.789705in}}%
\pgfpathlineto{\pgfqpoint{1.043831in}{0.791583in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{1.044547in}{0.801037in}}%
\pgfpathlineto{\pgfqpoint{1.044905in}{0.783319in}}%
\pgfpathlineto{\pgfqpoint{1.045263in}{0.777854in}}%
\pgfpathlineto{\pgfqpoint{1.045621in}{0.782560in}}%
\pgfpathlineto{\pgfqpoint{1.045978in}{0.778219in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{0.743764in}}%
\pgfpathlineto{\pgfqpoint{1.047410in}{0.748054in}}%
\pgfpathlineto{\pgfqpoint{1.047768in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{1.048126in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{1.048484in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.760442in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.755061in}}%
\pgfpathlineto{\pgfqpoint{1.049558in}{0.755512in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{1.050273in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{1.050631in}{0.749591in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{0.731255in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.779974in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{0.778676in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{0.754488in}}%
\pgfpathlineto{\pgfqpoint{1.053494in}{0.830507in}}%
\pgfpathlineto{\pgfqpoint{1.054210in}{0.788348in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{0.793476in}}%
\pgfpathlineto{\pgfqpoint{1.054926in}{0.773499in}}%
\pgfpathlineto{\pgfqpoint{1.055284in}{0.769989in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{0.786640in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{0.763640in}}%
\pgfpathlineto{\pgfqpoint{1.056358in}{0.784153in}}%
\pgfpathlineto{\pgfqpoint{1.056716in}{0.790697in}}%
\pgfpathlineto{\pgfqpoint{1.057074in}{0.740846in}}%
\pgfpathlineto{\pgfqpoint{1.057431in}{0.793219in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.813518in}}%
\pgfpathlineto{\pgfqpoint{1.058147in}{0.798845in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{0.774151in}}%
\pgfpathlineto{\pgfqpoint{1.059221in}{0.945830in}}%
\pgfpathlineto{\pgfqpoint{1.059579in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.887821in}}%
\pgfpathlineto{\pgfqpoint{1.060295in}{0.774650in}}%
\pgfpathlineto{\pgfqpoint{1.060653in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{1.061010in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.897545in}}%
\pgfpathlineto{\pgfqpoint{1.061726in}{0.849190in}}%
\pgfpathlineto{\pgfqpoint{1.062084in}{0.765616in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.894167in}}%
\pgfpathlineto{\pgfqpoint{1.063158in}{0.897711in}}%
\pgfpathlineto{\pgfqpoint{1.063516in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{1.064232in}{0.757768in}}%
\pgfpathlineto{\pgfqpoint{1.064590in}{0.773191in}}%
\pgfpathlineto{\pgfqpoint{1.064947in}{0.810836in}}%
\pgfpathlineto{\pgfqpoint{1.065305in}{0.827558in}}%
\pgfpathlineto{\pgfqpoint{1.065663in}{0.821388in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.759824in}}%
\pgfpathlineto{\pgfqpoint{1.066737in}{0.763009in}}%
\pgfpathlineto{\pgfqpoint{1.067095in}{0.792017in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{0.801393in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.788001in}}%
\pgfpathlineto{\pgfqpoint{1.068169in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.762334in}}%
\pgfpathlineto{\pgfqpoint{1.069242in}{0.760827in}}%
\pgfpathlineto{\pgfqpoint{1.069600in}{0.741889in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.747791in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{0.761413in}}%
\pgfpathlineto{\pgfqpoint{1.070674in}{0.753660in}}%
\pgfpathlineto{\pgfqpoint{1.071032in}{0.738704in}}%
\pgfpathlineto{\pgfqpoint{1.071748in}{0.726867in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{0.725665in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{0.737161in}}%
\pgfpathlineto{\pgfqpoint{1.073895in}{0.751433in}}%
\pgfpathlineto{\pgfqpoint{1.074253in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.748259in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{0.757608in}}%
\pgfpathlineto{\pgfqpoint{1.075327in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{0.737619in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{0.763378in}}%
\pgfpathlineto{\pgfqpoint{1.076758in}{0.738961in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.734736in}}%
\pgfpathlineto{\pgfqpoint{1.077474in}{0.740117in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.736322in}}%
\pgfpathlineto{\pgfqpoint{1.078548in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{1.079264in}{0.735564in}}%
\pgfpathlineto{\pgfqpoint{1.079979in}{0.758552in}}%
\pgfpathlineto{\pgfqpoint{1.080337in}{0.748426in}}%
\pgfpathlineto{\pgfqpoint{1.080695in}{0.751457in}}%
\pgfpathlineto{\pgfqpoint{1.081053in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{0.743392in}}%
\pgfpathlineto{\pgfqpoint{1.082127in}{0.758343in}}%
\pgfpathlineto{\pgfqpoint{1.082485in}{0.764042in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.747337in}}%
\pgfpathlineto{\pgfqpoint{1.083201in}{0.743202in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{1.083916in}{0.740766in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.762703in}}%
\pgfpathlineto{\pgfqpoint{1.085706in}{0.742840in}}%
\pgfpathlineto{\pgfqpoint{1.086422in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.730659in}}%
\pgfpathlineto{\pgfqpoint{1.087853in}{0.742269in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{0.761693in}}%
\pgfpathlineto{\pgfqpoint{1.089285in}{0.762835in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{0.754713in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{1.090717in}{0.738112in}}%
\pgfpathlineto{\pgfqpoint{1.091075in}{0.732187in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{0.719913in}}%
\pgfpathlineto{\pgfqpoint{1.091790in}{0.721731in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{0.745552in}}%
\pgfpathlineto{\pgfqpoint{1.093580in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{1.093938in}{0.742323in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{0.743462in}}%
\pgfpathlineto{\pgfqpoint{1.095012in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{1.095369in}{0.793889in}}%
\pgfpathlineto{\pgfqpoint{1.095727in}{0.758483in}}%
\pgfpathlineto{\pgfqpoint{1.096085in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{0.776521in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{0.740716in}}%
\pgfpathlineto{\pgfqpoint{1.097875in}{0.733033in}}%
\pgfpathlineto{\pgfqpoint{1.098233in}{0.737904in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.732395in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{0.722892in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.799636in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{0.781476in}}%
\pgfpathlineto{\pgfqpoint{1.100380in}{0.732256in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{0.750343in}}%
\pgfpathlineto{\pgfqpoint{1.101096in}{0.804541in}}%
\pgfpathlineto{\pgfqpoint{1.101454in}{0.808056in}}%
\pgfpathlineto{\pgfqpoint{1.102170in}{0.738013in}}%
\pgfpathlineto{\pgfqpoint{1.102885in}{0.848668in}}%
\pgfpathlineto{\pgfqpoint{1.103243in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{1.103959in}{0.736444in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{1.104675in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{1.105033in}{0.837531in}}%
\pgfpathlineto{\pgfqpoint{1.105391in}{0.802446in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.745024in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{0.737658in}}%
\pgfpathlineto{\pgfqpoint{1.106465in}{0.766733in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{0.739369in}}%
\pgfpathlineto{\pgfqpoint{1.107538in}{0.726584in}}%
\pgfpathlineto{\pgfqpoint{1.107896in}{0.731949in}}%
\pgfpathlineto{\pgfqpoint{1.108254in}{0.714737in}}%
\pgfpathlineto{\pgfqpoint{1.108970in}{0.748378in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{0.731591in}}%
\pgfpathlineto{\pgfqpoint{1.110044in}{0.736023in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{0.747931in}}%
\pgfpathlineto{\pgfqpoint{1.111117in}{0.754949in}}%
\pgfpathlineto{\pgfqpoint{1.111833in}{0.788353in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{0.771880in}}%
\pgfpathlineto{\pgfqpoint{1.112549in}{0.745241in}}%
\pgfpathlineto{\pgfqpoint{1.112907in}{0.740219in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.742402in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{1.114338in}{0.765515in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{0.739269in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{0.747837in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.748595in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.740106in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{1.116486in}{0.746902in}}%
\pgfpathlineto{\pgfqpoint{1.116844in}{0.735215in}}%
\pgfpathlineto{\pgfqpoint{1.117202in}{0.744094in}}%
\pgfpathlineto{\pgfqpoint{1.117560in}{0.787454in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.773280in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{0.749376in}}%
\pgfpathlineto{\pgfqpoint{1.118633in}{0.763365in}}%
\pgfpathlineto{\pgfqpoint{1.118991in}{0.795601in}}%
\pgfpathlineto{\pgfqpoint{1.119349in}{0.792758in}}%
\pgfpathlineto{\pgfqpoint{1.120065in}{0.748877in}}%
\pgfpathlineto{\pgfqpoint{1.120423in}{0.747301in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{0.742460in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{0.757639in}}%
\pgfpathlineto{\pgfqpoint{1.121497in}{0.757730in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{0.738746in}}%
\pgfpathlineto{\pgfqpoint{1.122570in}{0.767162in}}%
\pgfpathlineto{\pgfqpoint{1.123286in}{0.726719in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{0.732380in}}%
\pgfpathlineto{\pgfqpoint{1.124360in}{0.727961in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{0.723507in}}%
\pgfpathlineto{\pgfqpoint{1.125076in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{1.125434in}{0.722298in}}%
\pgfpathlineto{\pgfqpoint{1.125791in}{0.766150in}}%
\pgfpathlineto{\pgfqpoint{1.126149in}{0.783703in}}%
\pgfpathlineto{\pgfqpoint{1.126865in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.756188in}}%
\pgfpathlineto{\pgfqpoint{1.127581in}{0.820172in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.816435in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.706186in}}%
\pgfpathlineto{\pgfqpoint{1.129013in}{0.719040in}}%
\pgfpathlineto{\pgfqpoint{1.129728in}{0.711072in}}%
\pgfpathlineto{\pgfqpoint{1.130086in}{0.701964in}}%
\pgfpathlineto{\pgfqpoint{1.130444in}{0.705954in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{0.707831in}}%
\pgfpathlineto{\pgfqpoint{1.131876in}{0.697933in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{0.753712in}}%
\pgfpathlineto{\pgfqpoint{1.132950in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{1.133665in}{0.732582in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{0.717384in}}%
\pgfpathlineto{\pgfqpoint{1.134381in}{0.715922in}}%
\pgfpathlineto{\pgfqpoint{1.134739in}{0.725088in}}%
\pgfpathlineto{\pgfqpoint{1.135097in}{0.704969in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.733251in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{0.708204in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{0.717964in}}%
\pgfpathlineto{\pgfqpoint{1.136887in}{0.721638in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.698095in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{0.757195in}}%
\pgfpathlineto{\pgfqpoint{1.138318in}{0.740957in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{0.714724in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{0.836121in}}%
\pgfpathlineto{\pgfqpoint{1.140466in}{0.720551in}}%
\pgfpathlineto{\pgfqpoint{1.140823in}{0.729850in}}%
\pgfpathlineto{\pgfqpoint{1.141897in}{0.707704in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{0.728966in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{0.713364in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{0.713888in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.693987in}}%
\pgfpathlineto{\pgfqpoint{1.144045in}{0.689890in}}%
\pgfpathlineto{\pgfqpoint{1.144403in}{0.708986in}}%
\pgfpathlineto{\pgfqpoint{1.144760in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{0.718510in}}%
\pgfpathlineto{\pgfqpoint{1.145834in}{0.694050in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.775800in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{0.701332in}}%
\pgfpathlineto{\pgfqpoint{1.147982in}{0.818536in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{0.719288in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{1.150129in}{0.823333in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.749521in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.720534in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{0.861288in}}%
\pgfpathlineto{\pgfqpoint{1.151919in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{1.152276in}{0.844043in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{0.759265in}}%
\pgfpathlineto{\pgfqpoint{1.152992in}{0.721261in}}%
\pgfpathlineto{\pgfqpoint{1.153350in}{0.735709in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{1.154066in}{0.723028in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{0.731167in}}%
\pgfpathlineto{\pgfqpoint{1.154782in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{1.155498in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{0.716482in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.699629in}}%
\pgfpathlineto{\pgfqpoint{1.156571in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{0.760445in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{0.752378in}}%
\pgfpathlineto{\pgfqpoint{1.157645in}{0.723600in}}%
\pgfpathlineto{\pgfqpoint{1.158361in}{0.876823in}}%
\pgfpathlineto{\pgfqpoint{1.158719in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.830831in}}%
\pgfpathlineto{\pgfqpoint{1.159435in}{0.753805in}}%
\pgfpathlineto{\pgfqpoint{1.159792in}{0.777604in}}%
\pgfpathlineto{\pgfqpoint{1.160150in}{0.827953in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{0.834308in}}%
\pgfpathlineto{\pgfqpoint{1.161224in}{0.766506in}}%
\pgfpathlineto{\pgfqpoint{1.161582in}{0.781292in}}%
\pgfpathlineto{\pgfqpoint{1.161940in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{1.162298in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.162656in}{0.782513in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.728429in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.751647in}}%
\pgfpathlineto{\pgfqpoint{1.163729in}{0.801448in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.794792in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{0.759743in}}%
\pgfpathlineto{\pgfqpoint{1.164803in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.772338in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{1.165877in}{0.741186in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.727188in}}%
\pgfpathlineto{\pgfqpoint{1.166951in}{0.714584in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.756900in}}%
\pgfpathlineto{\pgfqpoint{1.168024in}{0.756199in}}%
\pgfpathlineto{\pgfqpoint{1.168382in}{0.745530in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{1.169098in}{0.736352in}}%
\pgfpathlineto{\pgfqpoint{1.169814in}{0.762816in}}%
\pgfpathlineto{\pgfqpoint{1.170172in}{0.740972in}}%
\pgfpathlineto{\pgfqpoint{1.170888in}{0.775782in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.755706in}}%
\pgfpathlineto{\pgfqpoint{1.171603in}{0.757454in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{0.768518in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{0.759835in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{1.173035in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{0.743005in}}%
\pgfpathlineto{\pgfqpoint{1.173751in}{0.755846in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{0.761551in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{0.750407in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.765558in}}%
\pgfpathlineto{\pgfqpoint{1.175898in}{0.731336in}}%
\pgfpathlineto{\pgfqpoint{1.176256in}{0.728567in}}%
\pgfpathlineto{\pgfqpoint{1.176614in}{0.731436in}}%
\pgfpathlineto{\pgfqpoint{1.177330in}{0.779901in}}%
\pgfpathlineto{\pgfqpoint{1.177688in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.738725in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{0.723134in}}%
\pgfpathlineto{\pgfqpoint{1.179119in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{0.728347in}}%
\pgfpathlineto{\pgfqpoint{1.179835in}{0.729262in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.718293in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{0.708099in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{0.708208in}}%
\pgfpathlineto{\pgfqpoint{1.183056in}{0.689525in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{0.767909in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{0.762294in}}%
\pgfpathlineto{\pgfqpoint{1.184846in}{0.709905in}}%
\pgfpathlineto{\pgfqpoint{1.185562in}{0.726497in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{0.706781in}}%
\pgfpathlineto{\pgfqpoint{1.186993in}{0.702342in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.701409in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{0.714625in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{0.717532in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{1.188783in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{1.189499in}{0.695569in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{0.696718in}}%
\pgfpathlineto{\pgfqpoint{1.190214in}{0.704275in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{0.696815in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.705901in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{0.710215in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.692870in}}%
\pgfpathlineto{\pgfqpoint{1.192362in}{0.697945in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.691796in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{0.695806in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{0.689994in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{0.710922in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.687082in}}%
\pgfpathlineto{\pgfqpoint{1.195941in}{0.721624in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{0.697161in}}%
\pgfpathlineto{\pgfqpoint{1.197015in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{1.197373in}{0.690413in}}%
\pgfpathlineto{\pgfqpoint{1.197731in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{1.198088in}{0.727570in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{0.698793in}}%
\pgfpathlineto{\pgfqpoint{1.199520in}{0.692237in}}%
\pgfpathlineto{\pgfqpoint{1.200236in}{0.718258in}}%
\pgfpathlineto{\pgfqpoint{1.200594in}{0.712325in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.724346in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{0.702949in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.701288in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{1.203099in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{1.203457in}{0.703364in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.700192in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{0.703364in}}%
\pgfpathlineto{\pgfqpoint{1.204531in}{0.701514in}}%
\pgfpathlineto{\pgfqpoint{1.204889in}{0.693051in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.695603in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.706937in}}%
\pgfpathlineto{\pgfqpoint{1.205962in}{0.698586in}}%
\pgfpathlineto{\pgfqpoint{1.206320in}{0.696121in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.723175in}}%
\pgfpathlineto{\pgfqpoint{1.207036in}{0.731626in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.712490in}}%
\pgfpathlineto{\pgfqpoint{1.208468in}{0.734960in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{0.734983in}}%
\pgfpathlineto{\pgfqpoint{1.209541in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{1.209899in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.711319in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.700910in}}%
\pgfpathlineto{\pgfqpoint{1.211331in}{0.697656in}}%
\pgfpathlineto{\pgfqpoint{1.211689in}{0.688954in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{0.690075in}}%
\pgfpathlineto{\pgfqpoint{1.213120in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{0.701869in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{0.700082in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{0.700128in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.695503in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.751550in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.696322in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.794657in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{1.218489in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{1.218847in}{0.728873in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{0.731274in}}%
\pgfpathlineto{\pgfqpoint{1.219921in}{0.701095in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{0.697389in}}%
\pgfpathlineto{\pgfqpoint{1.220636in}{0.698034in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.769751in}}%
\pgfpathlineto{\pgfqpoint{1.221710in}{0.766839in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{1.222784in}{0.702604in}}%
\pgfpathlineto{\pgfqpoint{1.223142in}{0.690962in}}%
\pgfpathlineto{\pgfqpoint{1.223500in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{1.223858in}{0.695704in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.704458in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{0.695672in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{1.225289in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{1.225647in}{0.700280in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{0.683830in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{1.226721in}{0.686113in}}%
\pgfpathlineto{\pgfqpoint{1.227079in}{0.690125in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.681237in}}%
\pgfpathlineto{\pgfqpoint{1.228153in}{0.700223in}}%
\pgfpathlineto{\pgfqpoint{1.228510in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{0.726588in}}%
\pgfpathlineto{\pgfqpoint{1.229584in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{1.229942in}{0.680687in}}%
\pgfpathlineto{\pgfqpoint{1.230300in}{0.705726in}}%
\pgfpathlineto{\pgfqpoint{1.230658in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{0.707974in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{1.231732in}{0.713675in}}%
\pgfpathlineto{\pgfqpoint{1.232089in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{0.756639in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.697695in}}%
\pgfpathlineto{\pgfqpoint{1.233521in}{0.724974in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{0.774734in}}%
\pgfpathlineto{\pgfqpoint{1.234237in}{0.786400in}}%
\pgfpathlineto{\pgfqpoint{1.234595in}{0.765909in}}%
\pgfpathlineto{\pgfqpoint{1.235311in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{1.236026in}{0.786969in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.804839in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{0.705519in}}%
\pgfpathlineto{\pgfqpoint{1.238532in}{0.833227in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{0.819077in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{0.758798in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.734906in}}%
\pgfpathlineto{\pgfqpoint{1.241037in}{0.792118in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.816217in}}%
\pgfpathlineto{\pgfqpoint{1.241753in}{0.805541in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.701503in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.693481in}}%
\pgfpathlineto{\pgfqpoint{1.243900in}{0.705371in}}%
\pgfpathlineto{\pgfqpoint{1.244258in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{1.244616in}{0.754692in}}%
\pgfpathlineto{\pgfqpoint{1.244974in}{0.779717in}}%
\pgfpathlineto{\pgfqpoint{1.245332in}{0.771322in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.719855in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{0.727796in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{0.730432in}}%
\pgfpathlineto{\pgfqpoint{1.247479in}{0.712273in}}%
\pgfpathlineto{\pgfqpoint{1.247837in}{0.717828in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{0.720100in}}%
\pgfpathlineto{\pgfqpoint{1.248553in}{0.709790in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{0.740596in}}%
\pgfpathlineto{\pgfqpoint{1.249627in}{0.730131in}}%
\pgfpathlineto{\pgfqpoint{1.249985in}{0.697475in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.709144in}}%
\pgfpathlineto{\pgfqpoint{1.251058in}{0.704224in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{1.251774in}{0.690387in}}%
\pgfpathlineto{\pgfqpoint{1.252132in}{0.698489in}}%
\pgfpathlineto{\pgfqpoint{1.252490in}{0.695345in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.682115in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.680014in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.681601in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.684043in}}%
\pgfpathlineto{\pgfqpoint{1.254280in}{0.690064in}}%
\pgfpathlineto{\pgfqpoint{1.254638in}{0.689717in}}%
\pgfpathlineto{\pgfqpoint{1.254995in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{1.255353in}{0.731648in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{0.755171in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{0.709131in}}%
\pgfpathlineto{\pgfqpoint{1.256785in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.257143in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{1.257501in}{0.715079in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.686007in}}%
\pgfpathlineto{\pgfqpoint{1.258217in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{1.258574in}{0.686255in}}%
\pgfpathlineto{\pgfqpoint{1.258932in}{0.678323in}}%
\pgfpathlineto{\pgfqpoint{1.259290in}{0.699630in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.708668in}}%
\pgfpathlineto{\pgfqpoint{1.260364in}{0.692498in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{0.704736in}}%
\pgfpathlineto{\pgfqpoint{1.261438in}{0.679426in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{0.677241in}}%
\pgfpathlineto{\pgfqpoint{1.262154in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{1.262511in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{1.262869in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{0.707824in}}%
\pgfpathlineto{\pgfqpoint{1.263585in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{0.692963in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{0.683224in}}%
\pgfpathlineto{\pgfqpoint{1.265017in}{0.680981in}}%
\pgfpathlineto{\pgfqpoint{1.265375in}{0.693551in}}%
\pgfpathlineto{\pgfqpoint{1.265733in}{0.676807in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.267164in}{0.679317in}}%
\pgfpathlineto{\pgfqpoint{1.267522in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{0.672062in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.679667in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{0.678901in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{0.679653in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{0.688380in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{0.678907in}}%
\pgfpathlineto{\pgfqpoint{1.270743in}{0.727511in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{0.716957in}}%
\pgfpathlineto{\pgfqpoint{1.271459in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.728981in}}%
\pgfpathlineto{\pgfqpoint{1.272533in}{0.722950in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{1.273607in}{0.702082in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{0.699386in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{0.699740in}}%
\pgfpathlineto{\pgfqpoint{1.275038in}{0.722649in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.714080in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.689272in}}%
\pgfpathlineto{\pgfqpoint{1.276470in}{0.723007in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{0.711788in}}%
\pgfpathlineto{\pgfqpoint{1.277186in}{0.689713in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{0.741885in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{0.739957in}}%
\pgfpathlineto{\pgfqpoint{1.278617in}{0.715467in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{0.676291in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.788101in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.681269in}}%
\pgfpathlineto{\pgfqpoint{1.281838in}{0.801822in}}%
\pgfpathlineto{\pgfqpoint{1.282196in}{0.820915in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{0.807586in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{0.758848in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{0.758579in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{0.715108in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.700664in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.830533in}}%
\pgfpathlineto{\pgfqpoint{1.286849in}{0.850102in}}%
\pgfpathlineto{\pgfqpoint{1.287207in}{0.837744in}}%
\pgfpathlineto{\pgfqpoint{1.288639in}{0.707747in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{0.791378in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{0.775484in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{0.699854in}}%
\pgfpathlineto{\pgfqpoint{1.290786in}{0.700711in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{0.695761in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{0.697468in}}%
\pgfpathlineto{\pgfqpoint{1.291860in}{0.702923in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{0.697797in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{0.684599in}}%
\pgfpathlineto{\pgfqpoint{1.293291in}{0.700066in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{0.700657in}}%
\pgfpathlineto{\pgfqpoint{1.294365in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{1.294723in}{0.684989in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.678851in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{1.295797in}{0.680510in}}%
\pgfpathlineto{\pgfqpoint{1.296155in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{1.296513in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{1.296870in}{0.676261in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{0.666037in}}%
\pgfpathlineto{\pgfqpoint{1.297586in}{0.668801in}}%
\pgfpathlineto{\pgfqpoint{1.297944in}{0.674460in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{0.687823in}}%
\pgfpathlineto{\pgfqpoint{1.298660in}{0.688011in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{0.676227in}}%
\pgfpathlineto{\pgfqpoint{1.299734in}{0.699136in}}%
\pgfpathlineto{\pgfqpoint{1.300092in}{0.694314in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{0.671681in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{0.674211in}}%
\pgfpathlineto{\pgfqpoint{1.301165in}{0.689916in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{1.301881in}{0.674228in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{0.668027in}}%
\pgfpathlineto{\pgfqpoint{1.302597in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{0.667067in}}%
\pgfpathlineto{\pgfqpoint{1.303671in}{0.667236in}}%
\pgfpathlineto{\pgfqpoint{1.304029in}{0.664876in}}%
\pgfpathlineto{\pgfqpoint{1.304386in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{1.304744in}{0.660072in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.668451in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.669899in}}%
\pgfpathlineto{\pgfqpoint{1.306534in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{1.306892in}{0.662174in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{0.667143in}}%
\pgfpathlineto{\pgfqpoint{1.307608in}{0.665632in}}%
\pgfpathlineto{\pgfqpoint{1.307966in}{0.669518in}}%
\pgfpathlineto{\pgfqpoint{1.308323in}{0.680898in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.680110in}}%
\pgfpathlineto{\pgfqpoint{1.309039in}{0.669591in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{1.309755in}{0.683302in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{0.667000in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.666775in}}%
\pgfpathlineto{\pgfqpoint{1.311187in}{0.665635in}}%
\pgfpathlineto{\pgfqpoint{1.312260in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{0.659585in}}%
\pgfpathlineto{\pgfqpoint{1.312976in}{0.659351in}}%
\pgfpathlineto{\pgfqpoint{1.313334in}{0.662108in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{0.663206in}}%
\pgfpathlineto{\pgfqpoint{1.314050in}{0.653289in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{0.671897in}}%
\pgfpathlineto{\pgfqpoint{1.315124in}{0.673344in}}%
\pgfpathlineto{\pgfqpoint{1.315839in}{0.691396in}}%
\pgfpathlineto{\pgfqpoint{1.316197in}{0.685874in}}%
\pgfpathlineto{\pgfqpoint{1.316913in}{0.689610in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{0.677749in}}%
\pgfpathlineto{\pgfqpoint{1.317987in}{0.674043in}}%
\pgfpathlineto{\pgfqpoint{1.318345in}{0.685160in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{0.681328in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.673905in}}%
\pgfpathlineto{\pgfqpoint{1.319418in}{0.689752in}}%
\pgfpathlineto{\pgfqpoint{1.319776in}{0.695902in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.692986in}}%
\pgfpathlineto{\pgfqpoint{1.320492in}{0.679310in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{1.321208in}{0.685049in}}%
\pgfpathlineto{\pgfqpoint{1.321566in}{0.686806in}}%
\pgfpathlineto{\pgfqpoint{1.322282in}{0.672682in}}%
\pgfpathlineto{\pgfqpoint{1.322640in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{1.323355in}{0.698072in}}%
\pgfpathlineto{\pgfqpoint{1.323713in}{0.689908in}}%
\pgfpathlineto{\pgfqpoint{1.324071in}{0.686185in}}%
\pgfpathlineto{\pgfqpoint{1.324787in}{0.736614in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{0.737688in}}%
\pgfpathlineto{\pgfqpoint{1.325861in}{0.715225in}}%
\pgfpathlineto{\pgfqpoint{1.326219in}{0.700640in}}%
\pgfpathlineto{\pgfqpoint{1.326577in}{0.710715in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{0.757465in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{0.696735in}}%
\pgfpathlineto{\pgfqpoint{1.328724in}{0.687497in}}%
\pgfpathlineto{\pgfqpoint{1.329082in}{0.688660in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{0.686351in}}%
\pgfpathlineto{\pgfqpoint{1.330156in}{0.673286in}}%
\pgfpathlineto{\pgfqpoint{1.330514in}{0.674997in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{1.331229in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{1.331945in}{0.699740in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{0.696835in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.690317in}}%
\pgfpathlineto{\pgfqpoint{1.333377in}{0.744292in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.766183in}}%
\pgfpathlineto{\pgfqpoint{1.334093in}{0.765664in}}%
\pgfpathlineto{\pgfqpoint{1.334451in}{0.752016in}}%
\pgfpathlineto{\pgfqpoint{1.335166in}{0.700970in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{0.697016in}}%
\pgfpathlineto{\pgfqpoint{1.336240in}{0.733126in}}%
\pgfpathlineto{\pgfqpoint{1.336598in}{0.729337in}}%
\pgfpathlineto{\pgfqpoint{1.337314in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{1.338030in}{0.687934in}}%
\pgfpathlineto{\pgfqpoint{1.338387in}{0.683948in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{0.668047in}}%
\pgfpathlineto{\pgfqpoint{1.339461in}{0.675213in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{0.678098in}}%
\pgfpathlineto{\pgfqpoint{1.340177in}{0.670619in}}%
\pgfpathlineto{\pgfqpoint{1.340535in}{0.671461in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.670960in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{1.341967in}{0.670820in}}%
\pgfpathlineto{\pgfqpoint{1.342324in}{0.681642in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.682373in}}%
\pgfpathlineto{\pgfqpoint{1.343398in}{0.655823in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{0.669591in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.667598in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{0.677330in}}%
\pgfpathlineto{\pgfqpoint{1.345188in}{0.669841in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.680041in}}%
\pgfpathlineto{\pgfqpoint{1.345904in}{0.682631in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.667824in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{0.666424in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{0.685472in}}%
\pgfpathlineto{\pgfqpoint{1.348409in}{0.692073in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{0.666476in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{0.662679in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{0.653221in}}%
\pgfpathlineto{\pgfqpoint{1.350198in}{0.664247in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{0.665235in}}%
\pgfpathlineto{\pgfqpoint{1.350914in}{0.669490in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.683317in}}%
\pgfpathlineto{\pgfqpoint{1.351630in}{0.680135in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{0.672590in}}%
\pgfpathlineto{\pgfqpoint{1.352346in}{0.676732in}}%
\pgfpathlineto{\pgfqpoint{1.352704in}{0.671686in}}%
\pgfpathlineto{\pgfqpoint{1.353062in}{0.676544in}}%
\pgfpathlineto{\pgfqpoint{1.353420in}{0.674428in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{0.667439in}}%
\pgfpathlineto{\pgfqpoint{1.354493in}{0.668683in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{0.664918in}}%
\pgfpathlineto{\pgfqpoint{1.355209in}{0.672988in}}%
\pgfpathlineto{\pgfqpoint{1.355567in}{0.672378in}}%
\pgfpathlineto{\pgfqpoint{1.355925in}{0.656183in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{1.356641in}{0.655280in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.658917in}}%
\pgfpathlineto{\pgfqpoint{1.357714in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{1.358072in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{1.358430in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{1.358788in}{0.651676in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{1.359504in}{0.660240in}}%
\pgfpathlineto{\pgfqpoint{1.359862in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{1.360220in}{0.662310in}}%
\pgfpathlineto{\pgfqpoint{1.360578in}{0.665837in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.664156in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{0.671446in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.683939in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.664910in}}%
\pgfpathlineto{\pgfqpoint{1.363083in}{0.690294in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{1.363799in}{0.656909in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{0.677426in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.686789in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{0.684947in}}%
\pgfpathlineto{\pgfqpoint{1.365230in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.671913in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.683970in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{0.681214in}}%
\pgfpathlineto{\pgfqpoint{1.366662in}{0.665913in}}%
\pgfpathlineto{\pgfqpoint{1.367020in}{0.671132in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{0.683172in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.675804in}}%
\pgfpathlineto{\pgfqpoint{1.368094in}{0.662143in}}%
\pgfpathlineto{\pgfqpoint{1.368809in}{0.687380in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{1.369525in}{0.669076in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{0.670773in}}%
\pgfpathlineto{\pgfqpoint{1.370241in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{0.678458in}}%
\pgfpathlineto{\pgfqpoint{1.370957in}{0.660201in}}%
\pgfpathlineto{\pgfqpoint{1.371673in}{0.682446in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.677272in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.661489in}}%
\pgfpathlineto{\pgfqpoint{1.373104in}{0.673681in}}%
\pgfpathlineto{\pgfqpoint{1.373462in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{1.373820in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{1.374178in}{0.672097in}}%
\pgfpathlineto{\pgfqpoint{1.374536in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{0.696954in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{0.708135in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{0.703812in}}%
\pgfpathlineto{\pgfqpoint{1.375968in}{0.690260in}}%
\pgfpathlineto{\pgfqpoint{1.376326in}{0.665428in}}%
\pgfpathlineto{\pgfqpoint{1.376683in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{0.723154in}}%
\pgfpathlineto{\pgfqpoint{1.377399in}{0.731942in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{0.721506in}}%
\pgfpathlineto{\pgfqpoint{1.378473in}{0.651413in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{0.702081in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.698702in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{0.676239in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{0.669524in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.676252in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{0.674132in}}%
\pgfpathlineto{\pgfqpoint{1.381694in}{0.660351in}}%
\pgfpathlineto{\pgfqpoint{1.382410in}{0.683572in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.383842in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{1.384199in}{0.679831in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{0.666319in}}%
\pgfpathlineto{\pgfqpoint{1.384915in}{0.672236in}}%
\pgfpathlineto{\pgfqpoint{1.385273in}{0.670723in}}%
\pgfpathlineto{\pgfqpoint{1.385631in}{0.649147in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{1.386347in}{0.686895in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{0.683715in}}%
\pgfpathlineto{\pgfqpoint{1.387063in}{0.668895in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.717439in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.718162in}}%
\pgfpathlineto{\pgfqpoint{1.389210in}{0.684724in}}%
\pgfpathlineto{\pgfqpoint{1.389568in}{0.698756in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{0.692460in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{0.654029in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.654854in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{0.660665in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.662345in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{0.657572in}}%
\pgfpathlineto{\pgfqpoint{1.392431in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{1.392789in}{0.659585in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{0.654219in}}%
\pgfpathlineto{\pgfqpoint{1.394221in}{0.677134in}}%
\pgfpathlineto{\pgfqpoint{1.394579in}{0.681865in}}%
\pgfpathlineto{\pgfqpoint{1.394937in}{0.676462in}}%
\pgfpathlineto{\pgfqpoint{1.395295in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{0.674316in}}%
\pgfpathlineto{\pgfqpoint{1.396010in}{0.675170in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{1.397084in}{0.668854in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{1.397800in}{0.665229in}}%
\pgfpathlineto{\pgfqpoint{1.398158in}{0.665323in}}%
\pgfpathlineto{\pgfqpoint{1.398516in}{0.664136in}}%
\pgfpathlineto{\pgfqpoint{1.398874in}{0.654803in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.399589in}{0.665906in}}%
\pgfpathlineto{\pgfqpoint{1.399947in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{0.699072in}}%
\pgfpathlineto{\pgfqpoint{1.400663in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.720769in}}%
\pgfpathlineto{\pgfqpoint{1.401379in}{0.700072in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{0.667407in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.695236in}}%
\pgfpathlineto{\pgfqpoint{1.402811in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{1.403168in}{0.687625in}}%
\pgfpathlineto{\pgfqpoint{1.403526in}{0.666192in}}%
\pgfpathlineto{\pgfqpoint{1.403884in}{0.678666in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{1.404600in}{0.700877in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{1.405316in}{0.665515in}}%
\pgfpathlineto{\pgfqpoint{1.406390in}{0.703819in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{0.667066in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.687597in}}%
\pgfpathlineto{\pgfqpoint{1.408537in}{0.670259in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{0.661991in}}%
\pgfpathlineto{\pgfqpoint{1.409253in}{0.669139in}}%
\pgfpathlineto{\pgfqpoint{1.409969in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{0.686868in}}%
\pgfpathlineto{\pgfqpoint{1.410684in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{1.411042in}{0.700185in}}%
\pgfpathlineto{\pgfqpoint{1.411400in}{0.689062in}}%
\pgfpathlineto{\pgfqpoint{1.411758in}{0.669047in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.689344in}}%
\pgfpathlineto{\pgfqpoint{1.412474in}{0.692719in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.681847in}}%
\pgfpathlineto{\pgfqpoint{1.413190in}{0.661751in}}%
\pgfpathlineto{\pgfqpoint{1.413548in}{0.658979in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{0.667377in}}%
\pgfpathlineto{\pgfqpoint{1.414264in}{0.666264in}}%
\pgfpathlineto{\pgfqpoint{1.414621in}{0.663224in}}%
\pgfpathlineto{\pgfqpoint{1.414979in}{0.664844in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{0.667659in}}%
\pgfpathlineto{\pgfqpoint{1.415695in}{0.663985in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{0.685215in}}%
\pgfpathlineto{\pgfqpoint{1.416411in}{0.690696in}}%
\pgfpathlineto{\pgfqpoint{1.417127in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.761903in}}%
\pgfpathlineto{\pgfqpoint{1.418558in}{0.740286in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{0.658701in}}%
\pgfpathlineto{\pgfqpoint{1.419990in}{0.716995in}}%
\pgfpathlineto{\pgfqpoint{1.420348in}{0.726509in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{1.421064in}{0.702887in}}%
\pgfpathlineto{\pgfqpoint{1.421422in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{1.422495in}{0.704323in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{0.697064in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.666182in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{0.696051in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.702001in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.690739in}}%
\pgfpathlineto{\pgfqpoint{1.425359in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{1.425717in}{0.691209in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.695007in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{0.690818in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{1.428222in}{0.740434in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.727518in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.668112in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{0.703372in}}%
\pgfpathlineto{\pgfqpoint{1.430369in}{0.708621in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{0.704033in}}%
\pgfpathlineto{\pgfqpoint{1.431801in}{0.663616in}}%
\pgfpathlineto{\pgfqpoint{1.432159in}{0.665969in}}%
\pgfpathlineto{\pgfqpoint{1.432517in}{0.671670in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{0.673817in}}%
\pgfpathlineto{\pgfqpoint{1.433233in}{0.671788in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{0.685584in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{0.683077in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{1.436454in}{0.693385in}}%
\pgfpathlineto{\pgfqpoint{1.436812in}{0.699779in}}%
\pgfpathlineto{\pgfqpoint{1.437170in}{0.697155in}}%
\pgfpathlineto{\pgfqpoint{1.437527in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{0.653615in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.661829in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{0.662768in}}%
\pgfpathlineto{\pgfqpoint{1.439317in}{0.654982in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.440033in}{0.656431in}}%
\pgfpathlineto{\pgfqpoint{1.440391in}{0.653439in}}%
\pgfpathlineto{\pgfqpoint{1.440749in}{0.653165in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{0.658731in}}%
\pgfpathlineto{\pgfqpoint{1.441822in}{0.646038in}}%
\pgfpathlineto{\pgfqpoint{1.442538in}{0.657105in}}%
\pgfpathlineto{\pgfqpoint{1.442896in}{0.655672in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.657123in}}%
\pgfpathlineto{\pgfqpoint{1.443612in}{0.663143in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.656059in}}%
\pgfpathlineto{\pgfqpoint{1.444686in}{0.652059in}}%
\pgfpathlineto{\pgfqpoint{1.445043in}{0.645630in}}%
\pgfpathlineto{\pgfqpoint{1.445401in}{0.653759in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.657493in}}%
\pgfpathlineto{\pgfqpoint{1.446117in}{0.657324in}}%
\pgfpathlineto{\pgfqpoint{1.446475in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.656546in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{0.656251in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{0.658639in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.653467in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{0.655717in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{0.647698in}}%
\pgfpathlineto{\pgfqpoint{1.450412in}{0.655716in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{0.655530in}}%
\pgfpathlineto{\pgfqpoint{1.452202in}{0.669394in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.666335in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.649304in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{0.650978in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.660553in}}%
\pgfpathlineto{\pgfqpoint{1.453991in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{1.454707in}{0.655665in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.666429in}}%
\pgfpathlineto{\pgfqpoint{1.455423in}{0.663742in}}%
\pgfpathlineto{\pgfqpoint{1.455781in}{0.651818in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{0.646625in}}%
\pgfpathlineto{\pgfqpoint{1.456496in}{0.654648in}}%
\pgfpathlineto{\pgfqpoint{1.456854in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.457212in}{0.649417in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{0.649893in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.645861in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{0.661442in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{0.664277in}}%
\pgfpathlineto{\pgfqpoint{1.459002in}{0.653413in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{0.657379in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.665902in}}%
\pgfpathlineto{\pgfqpoint{1.460433in}{0.651266in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{0.673114in}}%
\pgfpathlineto{\pgfqpoint{1.461507in}{0.669072in}}%
\pgfpathlineto{\pgfqpoint{1.461865in}{0.654418in}}%
\pgfpathlineto{\pgfqpoint{1.462223in}{0.650010in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.659643in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.657782in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{0.646134in}}%
\pgfpathlineto{\pgfqpoint{1.463655in}{0.657808in}}%
\pgfpathlineto{\pgfqpoint{1.464012in}{0.659050in}}%
\pgfpathlineto{\pgfqpoint{1.464370in}{0.656818in}}%
\pgfpathlineto{\pgfqpoint{1.465086in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{1.465444in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{1.466160in}{0.657412in}}%
\pgfpathlineto{\pgfqpoint{1.466876in}{0.654243in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{0.661786in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.656248in}}%
\pgfpathlineto{\pgfqpoint{1.467949in}{0.656378in}}%
\pgfpathlineto{\pgfqpoint{1.468307in}{0.656706in}}%
\pgfpathlineto{\pgfqpoint{1.468665in}{0.655146in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.651487in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{0.661608in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.652137in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{0.663205in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{0.644644in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.642868in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{0.638776in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{1.474392in}{0.668916in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{0.665013in}}%
\pgfpathlineto{\pgfqpoint{1.475108in}{0.656246in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{0.653353in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{0.657201in}}%
\pgfpathlineto{\pgfqpoint{1.476181in}{0.653295in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{0.651617in}}%
\pgfpathlineto{\pgfqpoint{1.476897in}{0.651422in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{0.651988in}}%
\pgfpathlineto{\pgfqpoint{1.477613in}{0.647746in}}%
\pgfpathlineto{\pgfqpoint{1.477971in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{1.478329in}{0.653338in}}%
\pgfpathlineto{\pgfqpoint{1.478687in}{0.647189in}}%
\pgfpathlineto{\pgfqpoint{1.479044in}{0.644774in}}%
\pgfpathlineto{\pgfqpoint{1.480118in}{0.655238in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.652596in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.647377in}}%
\pgfpathlineto{\pgfqpoint{1.481550in}{0.651723in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{0.653392in}}%
\pgfpathlineto{\pgfqpoint{1.482266in}{0.656732in}}%
\pgfpathlineto{\pgfqpoint{1.482624in}{0.653613in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{1.483339in}{0.657318in}}%
\pgfpathlineto{\pgfqpoint{1.483697in}{0.651389in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.660576in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{0.661034in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{1.485487in}{0.646698in}}%
\pgfpathlineto{\pgfqpoint{1.485845in}{0.645968in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.642667in}}%
\pgfpathlineto{\pgfqpoint{1.486561in}{0.656584in}}%
\pgfpathlineto{\pgfqpoint{1.486918in}{0.654793in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{0.640267in}}%
\pgfpathlineto{\pgfqpoint{1.487992in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.662511in}}%
\pgfpathlineto{\pgfqpoint{1.488708in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{0.648554in}}%
\pgfpathlineto{\pgfqpoint{1.489424in}{0.654707in}}%
\pgfpathlineto{\pgfqpoint{1.489782in}{0.652952in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.643771in}}%
\pgfpathlineto{\pgfqpoint{1.490497in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{1.490855in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{1.491571in}{0.637226in}}%
\pgfpathlineto{\pgfqpoint{1.491929in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.492287in}{0.643597in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{0.642722in}}%
\pgfpathlineto{\pgfqpoint{1.493361in}{0.636900in}}%
\pgfpathlineto{\pgfqpoint{1.493719in}{0.651062in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.657684in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.652048in}}%
\pgfpathlineto{\pgfqpoint{1.494792in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{0.656953in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{0.660947in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{0.654107in}}%
\pgfpathlineto{\pgfqpoint{1.496940in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{0.655727in}}%
\pgfpathlineto{\pgfqpoint{1.497656in}{0.656875in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.647388in}}%
\pgfpathlineto{\pgfqpoint{1.498371in}{0.650160in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.659487in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{1.499445in}{0.654800in}}%
\pgfpathlineto{\pgfqpoint{1.500161in}{0.677271in}}%
\pgfpathlineto{\pgfqpoint{1.500877in}{0.657284in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{0.682901in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{0.673174in}}%
\pgfpathlineto{\pgfqpoint{1.502666in}{0.650216in}}%
\pgfpathlineto{\pgfqpoint{1.503024in}{0.655708in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{0.646733in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{0.652213in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.652657in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.659857in}}%
\pgfpathlineto{\pgfqpoint{1.505172in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{1.505530in}{0.652371in}}%
\pgfpathlineto{\pgfqpoint{1.505887in}{0.658652in}}%
\pgfpathlineto{\pgfqpoint{1.506245in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{0.657044in}}%
\pgfpathlineto{\pgfqpoint{1.506961in}{0.647525in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{0.666241in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{0.664631in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.656575in}}%
\pgfpathlineto{\pgfqpoint{1.508751in}{0.655142in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{0.667108in}}%
\pgfpathlineto{\pgfqpoint{1.509466in}{0.666081in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.653620in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{0.653164in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{1.511972in}{0.666177in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.657892in}}%
\pgfpathlineto{\pgfqpoint{1.512688in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{1.513403in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{1.513761in}{0.665588in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.657788in}}%
\pgfpathlineto{\pgfqpoint{1.514477in}{0.639738in}}%
\pgfpathlineto{\pgfqpoint{1.514835in}{0.676853in}}%
\pgfpathlineto{\pgfqpoint{1.515193in}{0.689243in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{1.516267in}{0.680895in}}%
\pgfpathlineto{\pgfqpoint{1.516625in}{0.665295in}}%
\pgfpathlineto{\pgfqpoint{1.516982in}{0.664034in}}%
\pgfpathlineto{\pgfqpoint{1.517340in}{0.688555in}}%
\pgfpathlineto{\pgfqpoint{1.517698in}{0.699298in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.695812in}}%
\pgfpathlineto{\pgfqpoint{1.518772in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.519130in}{0.660785in}}%
\pgfpathlineto{\pgfqpoint{1.519488in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.520204in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{1.520562in}{0.648606in}}%
\pgfpathlineto{\pgfqpoint{1.520919in}{0.660865in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{0.658912in}}%
\pgfpathlineto{\pgfqpoint{1.521635in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{1.521993in}{0.652798in}}%
\pgfpathlineto{\pgfqpoint{1.522351in}{0.649846in}}%
\pgfpathlineto{\pgfqpoint{1.522709in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{0.651679in}}%
\pgfpathlineto{\pgfqpoint{1.523783in}{0.655750in}}%
\pgfpathlineto{\pgfqpoint{1.524499in}{0.650142in}}%
\pgfpathlineto{\pgfqpoint{1.524856in}{0.653065in}}%
\pgfpathlineto{\pgfqpoint{1.525214in}{0.643321in}}%
\pgfpathlineto{\pgfqpoint{1.525572in}{0.650596in}}%
\pgfpathlineto{\pgfqpoint{1.525930in}{0.652990in}}%
\pgfpathlineto{\pgfqpoint{1.526288in}{0.641372in}}%
\pgfpathlineto{\pgfqpoint{1.527004in}{0.661648in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{0.658870in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{0.652823in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.677406in}}%
\pgfpathlineto{\pgfqpoint{1.528793in}{0.674327in}}%
\pgfpathlineto{\pgfqpoint{1.529151in}{0.659154in}}%
\pgfpathlineto{\pgfqpoint{1.529509in}{0.653782in}}%
\pgfpathlineto{\pgfqpoint{1.529867in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{1.530583in}{0.651981in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{0.652525in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{0.651842in}}%
\pgfpathlineto{\pgfqpoint{1.531657in}{0.648152in}}%
\pgfpathlineto{\pgfqpoint{1.532015in}{0.641638in}}%
\pgfpathlineto{\pgfqpoint{1.532372in}{0.640185in}}%
\pgfpathlineto{\pgfqpoint{1.532730in}{0.641064in}}%
\pgfpathlineto{\pgfqpoint{1.533446in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{0.646857in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.534520in}{0.645084in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{0.640223in}}%
\pgfpathlineto{\pgfqpoint{1.535236in}{0.640347in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{0.644370in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{0.645004in}}%
\pgfpathlineto{\pgfqpoint{1.536309in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{0.647029in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.646451in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.647282in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{0.645276in}}%
\pgfpathlineto{\pgfqpoint{1.538457in}{0.646691in}}%
\pgfpathlineto{\pgfqpoint{1.538815in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{0.640007in}}%
\pgfpathlineto{\pgfqpoint{1.539888in}{0.643560in}}%
\pgfpathlineto{\pgfqpoint{1.540246in}{0.636055in}}%
\pgfpathlineto{\pgfqpoint{1.540604in}{0.634190in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.637303in}}%
\pgfpathlineto{\pgfqpoint{1.541320in}{0.633987in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.636868in}}%
\pgfpathlineto{\pgfqpoint{1.542036in}{0.643179in}}%
\pgfpathlineto{\pgfqpoint{1.542394in}{0.636231in}}%
\pgfpathlineto{\pgfqpoint{1.542752in}{0.636591in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.634707in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{0.641432in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.635346in}}%
\pgfpathlineto{\pgfqpoint{1.544899in}{0.635593in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.642076in}}%
\pgfpathlineto{\pgfqpoint{1.545615in}{0.639135in}}%
\pgfpathlineto{\pgfqpoint{1.545973in}{0.642717in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.636072in}}%
\pgfpathlineto{\pgfqpoint{1.547047in}{0.637655in}}%
\pgfpathlineto{\pgfqpoint{1.547404in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{1.548120in}{0.646949in}}%
\pgfpathlineto{\pgfqpoint{1.548478in}{0.643137in}}%
\pgfpathlineto{\pgfqpoint{1.548836in}{0.636402in}}%
\pgfpathlineto{\pgfqpoint{1.549194in}{0.634751in}}%
\pgfpathlineto{\pgfqpoint{1.549552in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{0.628031in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{0.633194in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.629888in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.634660in}}%
\pgfpathlineto{\pgfqpoint{1.551699in}{0.634045in}}%
\pgfpathlineto{\pgfqpoint{1.552057in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{1.552415in}{0.645881in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{0.639832in}}%
\pgfpathlineto{\pgfqpoint{1.553131in}{0.629842in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{1.553847in}{0.655735in}}%
\pgfpathlineto{\pgfqpoint{1.554205in}{0.655622in}}%
\pgfpathlineto{\pgfqpoint{1.554921in}{0.643771in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{0.668444in}}%
\pgfpathlineto{\pgfqpoint{1.555994in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{1.556352in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{0.659435in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.645214in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{1.557784in}{0.655467in}}%
\pgfpathlineto{\pgfqpoint{1.558142in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{0.652350in}}%
\pgfpathlineto{\pgfqpoint{1.558857in}{0.637909in}}%
\pgfpathlineto{\pgfqpoint{1.559215in}{0.636239in}}%
\pgfpathlineto{\pgfqpoint{1.559573in}{0.639942in}}%
\pgfpathlineto{\pgfqpoint{1.559931in}{0.639493in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{0.635060in}}%
\pgfpathlineto{\pgfqpoint{1.561005in}{0.647632in}}%
\pgfpathlineto{\pgfqpoint{1.561363in}{0.646446in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{1.562079in}{0.635502in}}%
\pgfpathlineto{\pgfqpoint{1.562437in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{1.562794in}{0.642553in}}%
\pgfpathlineto{\pgfqpoint{1.563152in}{0.628045in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{0.641570in}}%
\pgfpathlineto{\pgfqpoint{1.563868in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.564226in}{0.645491in}}%
\pgfpathlineto{\pgfqpoint{1.564942in}{0.632718in}}%
\pgfpathlineto{\pgfqpoint{1.565300in}{0.644818in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{1.566016in}{0.629943in}}%
\pgfpathlineto{\pgfqpoint{1.566373in}{0.628343in}}%
\pgfpathlineto{\pgfqpoint{1.566731in}{0.629279in}}%
\pgfpathlineto{\pgfqpoint{1.567447in}{0.635259in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{0.637469in}}%
\pgfpathlineto{\pgfqpoint{1.568163in}{0.636004in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{1.568879in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{1.569237in}{0.637901in}}%
\pgfpathlineto{\pgfqpoint{1.569595in}{0.638127in}}%
\pgfpathlineto{\pgfqpoint{1.569953in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{1.570310in}{0.633337in}}%
\pgfpathlineto{\pgfqpoint{1.570668in}{0.637565in}}%
\pgfpathlineto{\pgfqpoint{1.571026in}{0.634328in}}%
\pgfpathlineto{\pgfqpoint{1.571384in}{0.633341in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{0.636690in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{0.630525in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{0.640784in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{0.632832in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{1.573890in}{0.635383in}}%
\pgfpathlineto{\pgfqpoint{1.574247in}{0.631849in}}%
\pgfpathlineto{\pgfqpoint{1.574605in}{0.637177in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{0.637411in}}%
\pgfpathlineto{\pgfqpoint{1.575321in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{1.576037in}{0.640548in}}%
\pgfpathlineto{\pgfqpoint{1.576395in}{0.637594in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{1.577111in}{0.653690in}}%
\pgfpathlineto{\pgfqpoint{1.577469in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{1.577826in}{0.663219in}}%
\pgfpathlineto{\pgfqpoint{1.578184in}{0.658685in}}%
\pgfpathlineto{\pgfqpoint{1.578542in}{0.646647in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{0.627348in}}%
\pgfpathlineto{\pgfqpoint{1.579258in}{0.638784in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{0.640578in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.630988in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{0.642901in}}%
\pgfpathlineto{\pgfqpoint{1.581048in}{0.637322in}}%
\pgfpathlineto{\pgfqpoint{1.581406in}{0.628183in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.582479in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{0.638424in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{1.583553in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{0.638019in}}%
\pgfpathlineto{\pgfqpoint{1.584269in}{0.630723in}}%
\pgfpathlineto{\pgfqpoint{1.584627in}{0.631599in}}%
\pgfpathlineto{\pgfqpoint{1.584985in}{0.635815in}}%
\pgfpathlineto{\pgfqpoint{1.585343in}{0.629780in}}%
\pgfpathlineto{\pgfqpoint{1.585700in}{0.631704in}}%
\pgfpathlineto{\pgfqpoint{1.586058in}{0.635695in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.629845in}}%
\pgfpathlineto{\pgfqpoint{1.586774in}{0.631389in}}%
\pgfpathlineto{\pgfqpoint{1.587132in}{0.635663in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{0.627576in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{0.641324in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{0.625941in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.630837in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{0.621745in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{0.639979in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.645844in}}%
\pgfpathlineto{\pgfqpoint{1.590711in}{0.638253in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.622100in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{0.627520in}}%
\pgfpathlineto{\pgfqpoint{1.591785in}{0.622184in}}%
\pgfpathlineto{\pgfqpoint{1.592143in}{0.638485in}}%
\pgfpathlineto{\pgfqpoint{1.592501in}{0.643716in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{0.625368in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.629524in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{0.623537in}}%
\pgfpathlineto{\pgfqpoint{1.594290in}{0.638341in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{1.595006in}{0.636311in}}%
\pgfpathlineto{\pgfqpoint{1.595364in}{0.623022in}}%
\pgfpathlineto{\pgfqpoint{1.595722in}{0.627718in}}%
\pgfpathlineto{\pgfqpoint{1.596080in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{0.633909in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{0.633569in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{0.640120in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{0.640914in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{0.637733in}}%
\pgfpathlineto{\pgfqpoint{1.598943in}{0.639531in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.654024in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{0.636345in}}%
\pgfpathlineto{\pgfqpoint{1.601090in}{0.637917in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{1.601806in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{0.645672in}}%
\pgfpathlineto{\pgfqpoint{1.602880in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{0.654141in}}%
\pgfpathlineto{\pgfqpoint{1.604669in}{0.634562in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.651900in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{0.648508in}}%
\pgfpathlineto{\pgfqpoint{1.606101in}{0.635688in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{0.634787in}}%
\pgfpathlineto{\pgfqpoint{1.606817in}{0.642939in}}%
\pgfpathlineto{\pgfqpoint{1.607175in}{0.640620in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{0.631305in}}%
\pgfpathlineto{\pgfqpoint{1.608248in}{0.653925in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{0.653347in}}%
\pgfpathlineto{\pgfqpoint{1.609322in}{0.632240in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.659721in}}%
\pgfpathlineto{\pgfqpoint{1.610396in}{0.662274in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.658286in}}%
\pgfpathlineto{\pgfqpoint{1.611470in}{0.630995in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{1.612185in}{0.634154in}}%
\pgfpathlineto{\pgfqpoint{1.612543in}{0.628620in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{0.628742in}}%
\pgfpathlineto{\pgfqpoint{1.613259in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{0.632736in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{0.625569in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{1.614691in}{0.629598in}}%
\pgfpathlineto{\pgfqpoint{1.615049in}{0.625897in}}%
\pgfpathlineto{\pgfqpoint{1.615407in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{1.615765in}{0.630430in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.627314in}}%
\pgfpathlineto{\pgfqpoint{1.616480in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.616838in}{0.648108in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.646113in}}%
\pgfpathlineto{\pgfqpoint{1.617554in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{1.617912in}{0.643024in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{0.658069in}}%
\pgfpathlineto{\pgfqpoint{1.618628in}{0.658358in}}%
\pgfpathlineto{\pgfqpoint{1.618986in}{0.646259in}}%
\pgfpathlineto{\pgfqpoint{1.619344in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{0.642415in}}%
\pgfpathlineto{\pgfqpoint{1.620417in}{0.627044in}}%
\pgfpathlineto{\pgfqpoint{1.620775in}{0.637175in}}%
\pgfpathlineto{\pgfqpoint{1.621133in}{0.640463in}}%
\pgfpathlineto{\pgfqpoint{1.621491in}{0.652087in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.656816in}}%
\pgfpathlineto{\pgfqpoint{1.622207in}{0.652299in}}%
\pgfpathlineto{\pgfqpoint{1.622565in}{0.642606in}}%
\pgfpathlineto{\pgfqpoint{1.622923in}{0.643912in}}%
\pgfpathlineto{\pgfqpoint{1.623281in}{0.643821in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.624354in}{0.636577in}}%
\pgfpathlineto{\pgfqpoint{1.624712in}{0.647432in}}%
\pgfpathlineto{\pgfqpoint{1.625070in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{1.625786in}{0.637709in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{0.640533in}}%
\pgfpathlineto{\pgfqpoint{1.626502in}{0.640198in}}%
\pgfpathlineto{\pgfqpoint{1.627217in}{0.636462in}}%
\pgfpathlineto{\pgfqpoint{1.627575in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{0.635162in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{0.635979in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{0.629631in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{0.644979in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{0.645644in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.639893in}}%
\pgfpathlineto{\pgfqpoint{1.631154in}{0.635475in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.631870in}{0.634708in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{1.632586in}{0.629487in}}%
\pgfpathlineto{\pgfqpoint{1.632944in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{1.633302in}{0.632333in}}%
\pgfpathlineto{\pgfqpoint{1.633660in}{0.627319in}}%
\pgfpathlineto{\pgfqpoint{1.634376in}{0.635930in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{0.627974in}}%
\pgfpathlineto{\pgfqpoint{1.635807in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{1.636523in}{0.625195in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{0.626103in}}%
\pgfpathlineto{\pgfqpoint{1.637239in}{0.623613in}}%
\pgfpathlineto{\pgfqpoint{1.637597in}{0.623363in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{0.625779in}}%
\pgfpathlineto{\pgfqpoint{1.638670in}{0.623651in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{0.623109in}}%
\pgfpathlineto{\pgfqpoint{1.639386in}{0.624970in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{0.625155in}}%
\pgfpathlineto{\pgfqpoint{1.640102in}{0.622198in}}%
\pgfpathlineto{\pgfqpoint{1.640460in}{0.621625in}}%
\pgfpathlineto{\pgfqpoint{1.640818in}{0.623680in}}%
\pgfpathlineto{\pgfqpoint{1.641176in}{0.622206in}}%
\pgfpathlineto{\pgfqpoint{1.641534in}{0.625712in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{0.626306in}}%
\pgfpathlineto{\pgfqpoint{1.642250in}{0.623040in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{0.635458in}}%
\pgfpathlineto{\pgfqpoint{1.643323in}{0.633297in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{0.625096in}}%
\pgfpathlineto{\pgfqpoint{1.644039in}{0.627362in}}%
\pgfpathlineto{\pgfqpoint{1.644397in}{0.634987in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.634284in}}%
\pgfpathlineto{\pgfqpoint{1.645113in}{0.625594in}}%
\pgfpathlineto{\pgfqpoint{1.645471in}{0.627104in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.632932in}}%
\pgfpathlineto{\pgfqpoint{1.646186in}{0.630105in}}%
\pgfpathlineto{\pgfqpoint{1.646544in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{1.647260in}{0.640868in}}%
\pgfpathlineto{\pgfqpoint{1.647618in}{0.640234in}}%
\pgfpathlineto{\pgfqpoint{1.647976in}{0.633861in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{0.621394in}}%
\pgfpathlineto{\pgfqpoint{1.649050in}{0.648370in}}%
\pgfpathlineto{\pgfqpoint{1.649408in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{0.646826in}}%
\pgfpathlineto{\pgfqpoint{1.650481in}{0.622937in}}%
\pgfpathlineto{\pgfqpoint{1.650839in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{1.651555in}{0.621321in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{0.621786in}}%
\pgfpathlineto{\pgfqpoint{1.652271in}{0.621304in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.621401in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.623504in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.622867in}}%
\pgfpathlineto{\pgfqpoint{1.653703in}{0.622617in}}%
\pgfpathlineto{\pgfqpoint{1.654060in}{0.622979in}}%
\pgfpathlineto{\pgfqpoint{1.654418in}{0.620746in}}%
\pgfpathlineto{\pgfqpoint{1.654776in}{0.619942in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{1.655492in}{0.619847in}}%
\pgfpathlineto{\pgfqpoint{1.655850in}{0.624745in}}%
\pgfpathlineto{\pgfqpoint{1.656208in}{0.623884in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{0.619581in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.619875in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{0.624172in}}%
\pgfpathlineto{\pgfqpoint{1.657639in}{0.623806in}}%
\pgfpathlineto{\pgfqpoint{1.657997in}{0.620514in}}%
\pgfpathlineto{\pgfqpoint{1.658355in}{0.620141in}}%
\pgfpathlineto{\pgfqpoint{1.658713in}{0.623841in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{0.619927in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{0.619864in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{0.622530in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.621942in}}%
\pgfpathlineto{\pgfqpoint{1.661576in}{0.619454in}}%
\pgfpathlineto{\pgfqpoint{1.661934in}{0.619039in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{0.624592in}}%
\pgfpathlineto{\pgfqpoint{1.662650in}{0.624735in}}%
\pgfpathlineto{\pgfqpoint{1.663008in}{0.619268in}}%
\pgfpathlineto{\pgfqpoint{1.663366in}{0.631880in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.637070in}}%
\pgfpathlineto{\pgfqpoint{1.664082in}{0.635027in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.625797in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{0.624542in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{1.665513in}{0.631208in}}%
\pgfpathlineto{\pgfqpoint{1.665871in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{1.666945in}{0.630177in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.622306in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.621419in}}%
\pgfpathlineto{\pgfqpoint{1.669450in}{0.625723in}}%
\pgfpathlineto{\pgfqpoint{1.670166in}{0.621935in}}%
\pgfpathlineto{\pgfqpoint{1.670524in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.670882in}{0.620404in}}%
\pgfpathlineto{\pgfqpoint{1.671240in}{0.619740in}}%
\pgfpathlineto{\pgfqpoint{1.671598in}{0.622919in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{1.672314in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{1.672672in}{0.619759in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{0.622368in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.622100in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{0.619923in}}%
\pgfpathlineto{\pgfqpoint{1.674103in}{0.619499in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{0.623502in}}%
\pgfpathlineto{\pgfqpoint{1.674819in}{0.623655in}}%
\pgfpathlineto{\pgfqpoint{1.675177in}{0.618749in}}%
\pgfpathlineto{\pgfqpoint{1.675535in}{0.618596in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.624938in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{0.624813in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{0.620307in}}%
\pgfpathlineto{\pgfqpoint{1.676966in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{1.677324in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{0.621777in}}%
\pgfpathlineto{\pgfqpoint{1.678756in}{0.640282in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{0.640397in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{1.680545in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{0.639563in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.636375in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{0.628853in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{0.629379in}}%
\pgfpathlineto{\pgfqpoint{1.682335in}{0.636523in}}%
\pgfpathlineto{\pgfqpoint{1.682693in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{0.626352in}}%
\pgfpathlineto{\pgfqpoint{1.684125in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{1.684482in}{0.636012in}}%
\pgfpathlineto{\pgfqpoint{1.685198in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{1.685914in}{0.644030in}}%
\pgfpathlineto{\pgfqpoint{1.686272in}{0.645474in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{1.687346in}{0.623223in}}%
\pgfpathlineto{\pgfqpoint{1.687704in}{0.628748in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{0.629848in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{1.688777in}{0.624760in}}%
\pgfpathlineto{\pgfqpoint{1.689135in}{0.626683in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.621371in}}%
\pgfpathlineto{\pgfqpoint{1.690209in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{1.690567in}{0.619533in}}%
\pgfpathlineto{\pgfqpoint{1.690925in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{1.691283in}{0.622170in}}%
\pgfpathlineto{\pgfqpoint{1.691641in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.624324in}}%
\pgfpathlineto{\pgfqpoint{1.693072in}{0.620789in}}%
\pgfpathlineto{\pgfqpoint{1.694146in}{0.621502in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.619027in}}%
\pgfpathlineto{\pgfqpoint{1.694862in}{0.628120in}}%
\pgfpathlineto{\pgfqpoint{1.695220in}{0.631172in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{0.621946in}}%
\pgfpathlineto{\pgfqpoint{1.696293in}{0.623590in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.621408in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.620556in}}%
\pgfpathlineto{\pgfqpoint{1.697367in}{0.624008in}}%
\pgfpathlineto{\pgfqpoint{1.697725in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{1.698083in}{0.623112in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{1.699157in}{0.624686in}}%
\pgfpathlineto{\pgfqpoint{1.699872in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.700230in}{0.630266in}}%
\pgfpathlineto{\pgfqpoint{1.700588in}{0.632181in}}%
\pgfpathlineto{\pgfqpoint{1.700946in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{0.622842in}}%
\pgfpathlineto{\pgfqpoint{1.701662in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{0.621676in}}%
\pgfpathlineto{\pgfqpoint{1.702736in}{0.627922in}}%
\pgfpathlineto{\pgfqpoint{1.703094in}{0.623410in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{0.625224in}}%
\pgfpathlineto{\pgfqpoint{1.703809in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{1.704525in}{0.621033in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{0.622239in}}%
\pgfpathlineto{\pgfqpoint{1.705241in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.705599in}{0.618764in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.620113in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{0.618970in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{0.627030in}}%
\pgfpathlineto{\pgfqpoint{1.707030in}{0.629485in}}%
\pgfpathlineto{\pgfqpoint{1.707388in}{0.623155in}}%
\pgfpathlineto{\pgfqpoint{1.707746in}{0.622927in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{0.628231in}}%
\pgfpathlineto{\pgfqpoint{1.708462in}{0.622577in}}%
\pgfpathlineto{\pgfqpoint{1.708820in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{0.624764in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.635331in}}%
\pgfpathlineto{\pgfqpoint{1.710610in}{0.630602in}}%
\pgfpathlineto{\pgfqpoint{1.710967in}{0.619287in}}%
\pgfpathlineto{\pgfqpoint{1.711325in}{0.628550in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{0.632989in}}%
\pgfpathlineto{\pgfqpoint{1.712399in}{0.622871in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{0.623521in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{0.626440in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{0.625619in}}%
\pgfpathlineto{\pgfqpoint{1.713831in}{0.622302in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.622813in}}%
\pgfpathlineto{\pgfqpoint{1.714547in}{0.624749in}}%
\pgfpathlineto{\pgfqpoint{1.714904in}{0.623680in}}%
\pgfpathlineto{\pgfqpoint{1.715262in}{0.620468in}}%
\pgfpathlineto{\pgfqpoint{1.715620in}{0.620941in}}%
\pgfpathlineto{\pgfqpoint{1.715978in}{0.623538in}}%
\pgfpathlineto{\pgfqpoint{1.716336in}{0.623098in}}%
\pgfpathlineto{\pgfqpoint{1.716694in}{0.620621in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{0.621642in}}%
\pgfpathlineto{\pgfqpoint{1.717410in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{1.717768in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{1.718126in}{0.619803in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.626038in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.619002in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.620024in}}%
\pgfpathlineto{\pgfqpoint{1.722063in}{0.620394in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{0.625332in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{0.625679in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{0.624674in}}%
\pgfpathlineto{\pgfqpoint{1.725284in}{0.620020in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{0.621037in}}%
\pgfpathlineto{\pgfqpoint{1.725999in}{0.626055in}}%
\pgfpathlineto{\pgfqpoint{1.726357in}{0.625381in}}%
\pgfpathlineto{\pgfqpoint{1.726715in}{0.619874in}}%
\pgfpathlineto{\pgfqpoint{1.727073in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{1.727431in}{0.622726in}}%
\pgfpathlineto{\pgfqpoint{1.727789in}{0.621475in}}%
\pgfpathlineto{\pgfqpoint{1.728147in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.629297in}}%
\pgfpathlineto{\pgfqpoint{1.729221in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{1.729936in}{0.617930in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{0.620314in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{0.619323in}}%
\pgfpathlineto{\pgfqpoint{1.731010in}{0.617719in}}%
\pgfpathlineto{\pgfqpoint{1.731368in}{0.617727in}}%
\pgfpathlineto{\pgfqpoint{1.731726in}{0.618373in}}%
\pgfpathlineto{\pgfqpoint{1.732442in}{0.617981in}}%
\pgfpathlineto{\pgfqpoint{1.733516in}{0.617771in}}%
\pgfpathlineto{\pgfqpoint{1.733873in}{0.618408in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{1.734589in}{0.617598in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.617462in}}%
\pgfpathlineto{\pgfqpoint{1.735305in}{0.619223in}}%
\pgfpathlineto{\pgfqpoint{1.735663in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{1.736021in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{1.736379in}{0.617243in}}%
\pgfpathlineto{\pgfqpoint{1.736737in}{0.619809in}}%
\pgfpathlineto{\pgfqpoint{1.737095in}{0.619901in}}%
\pgfpathlineto{\pgfqpoint{1.737452in}{0.617583in}}%
\pgfpathlineto{\pgfqpoint{1.738526in}{0.617795in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{0.618596in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.617646in}}%
\pgfpathlineto{\pgfqpoint{1.739958in}{0.619152in}}%
\pgfpathlineto{\pgfqpoint{1.740316in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{1.741032in}{0.623252in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{0.617577in}}%
\pgfpathlineto{\pgfqpoint{1.742105in}{0.618347in}}%
\pgfpathlineto{\pgfqpoint{1.742463in}{0.617302in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.621904in}}%
\pgfpathlineto{\pgfqpoint{1.743537in}{0.619090in}}%
\pgfpathlineto{\pgfqpoint{1.743895in}{0.618033in}}%
\pgfpathlineto{\pgfqpoint{1.744253in}{0.619398in}}%
\pgfpathlineto{\pgfqpoint{1.744611in}{0.617516in}}%
\pgfpathlineto{\pgfqpoint{1.745326in}{0.622420in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.617179in}}%
\pgfpathlineto{\pgfqpoint{1.746400in}{0.617842in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{0.616964in}}%
\pgfpathlineto{\pgfqpoint{1.747116in}{0.617264in}}%
\pgfpathlineto{\pgfqpoint{1.747474in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{1.748190in}{0.616960in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{0.617061in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{0.616953in}}%
\pgfpathlineto{\pgfqpoint{1.749621in}{0.617334in}}%
\pgfpathlineto{\pgfqpoint{1.749979in}{0.616794in}}%
\pgfpathlineto{\pgfqpoint{1.750337in}{0.617110in}}%
\pgfpathlineto{\pgfqpoint{1.750695in}{0.619380in}}%
\pgfpathlineto{\pgfqpoint{1.751053in}{0.619678in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{0.619140in}}%
\pgfpathlineto{\pgfqpoint{1.752127in}{0.617289in}}%
\pgfpathlineto{\pgfqpoint{1.752842in}{0.619913in}}%
\pgfpathlineto{\pgfqpoint{1.753558in}{0.622352in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{1.754632in}{0.617772in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{0.618503in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.619822in}}%
\pgfpathlineto{\pgfqpoint{1.755706in}{0.620383in}}%
\pgfpathlineto{\pgfqpoint{1.756779in}{0.617844in}}%
\pgfpathlineto{\pgfqpoint{1.757137in}{0.617897in}}%
\pgfpathlineto{\pgfqpoint{1.757853in}{0.618457in}}%
\pgfpathlineto{\pgfqpoint{1.758211in}{0.617405in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{0.618900in}}%
\pgfpathlineto{\pgfqpoint{1.758927in}{0.619359in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{1.760001in}{0.624753in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.621899in}}%
\pgfpathlineto{\pgfqpoint{1.760716in}{0.617144in}}%
\pgfpathlineto{\pgfqpoint{1.761432in}{0.629719in}}%
\pgfpathlineto{\pgfqpoint{1.761790in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{1.762148in}{0.626014in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.762864in}{0.622154in}}%
\pgfpathlineto{\pgfqpoint{1.763222in}{0.628204in}}%
\pgfpathlineto{\pgfqpoint{1.763580in}{0.629127in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{0.619479in}}%
\pgfpathlineto{\pgfqpoint{1.764653in}{0.622269in}}%
\pgfpathlineto{\pgfqpoint{1.765011in}{0.627007in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.627680in}}%
\pgfpathlineto{\pgfqpoint{1.766085in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{0.623187in}}%
\pgfpathlineto{\pgfqpoint{1.766801in}{0.628416in}}%
\pgfpathlineto{\pgfqpoint{1.767159in}{0.629409in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.625873in}}%
\pgfpathlineto{\pgfqpoint{1.767874in}{0.619514in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{1.768590in}{0.626568in}}%
\pgfpathlineto{\pgfqpoint{1.768948in}{0.627237in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{0.623604in}}%
\pgfpathlineto{\pgfqpoint{1.769664in}{0.617643in}}%
\pgfpathlineto{\pgfqpoint{1.770380in}{0.630103in}}%
\pgfpathlineto{\pgfqpoint{1.770738in}{0.631240in}}%
\pgfpathlineto{\pgfqpoint{1.771096in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.771454in}{0.620149in}}%
\pgfpathlineto{\pgfqpoint{1.771811in}{0.619487in}}%
\pgfpathlineto{\pgfqpoint{1.772169in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{1.772527in}{0.625937in}}%
\pgfpathlineto{\pgfqpoint{1.773243in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{1.773601in}{0.617301in}}%
\pgfpathlineto{\pgfqpoint{1.773959in}{0.616906in}}%
\pgfpathlineto{\pgfqpoint{1.774317in}{0.616787in}}%
\pgfpathlineto{\pgfqpoint{1.774675in}{0.616997in}}%
\pgfpathlineto{\pgfqpoint{1.775033in}{0.616430in}}%
\pgfpathlineto{\pgfqpoint{1.775390in}{0.616484in}}%
\pgfpathlineto{\pgfqpoint{1.775748in}{0.616964in}}%
\pgfpathlineto{\pgfqpoint{1.776106in}{0.616657in}}%
\pgfpathlineto{\pgfqpoint{1.776464in}{0.619806in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{0.620415in}}%
\pgfpathlineto{\pgfqpoint{1.777180in}{0.617336in}}%
\pgfpathlineto{\pgfqpoint{1.777896in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{1.778970in}{0.616877in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.616475in}}%
\pgfpathlineto{\pgfqpoint{1.779685in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{1.780043in}{0.617144in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{0.616830in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{0.617021in}}%
\pgfpathlineto{\pgfqpoint{1.781475in}{0.616385in}}%
\pgfpathlineto{\pgfqpoint{1.781833in}{0.619932in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{0.621417in}}%
\pgfpathlineto{\pgfqpoint{1.782549in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{1.782907in}{0.618129in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.619646in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{0.617918in}}%
\pgfpathlineto{\pgfqpoint{1.783980in}{0.618915in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{0.620536in}}%
\pgfpathlineto{\pgfqpoint{1.784696in}{0.618211in}}%
\pgfpathlineto{\pgfqpoint{1.785054in}{0.618021in}}%
\pgfpathlineto{\pgfqpoint{1.785412in}{0.619202in}}%
\pgfpathlineto{\pgfqpoint{1.785770in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{1.786486in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{0.617818in}}%
\pgfpathlineto{\pgfqpoint{1.787201in}{0.617656in}}%
\pgfpathlineto{\pgfqpoint{1.787559in}{0.619532in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{0.617215in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{0.617907in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{0.619459in}}%
\pgfpathlineto{\pgfqpoint{1.788991in}{0.616906in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.620821in}}%
\pgfpathlineto{\pgfqpoint{1.790065in}{0.618176in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.617030in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.618351in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.616555in}}%
\pgfpathlineto{\pgfqpoint{1.791854in}{0.620998in}}%
\pgfpathlineto{\pgfqpoint{1.792212in}{0.618095in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{0.617177in}}%
\pgfpathlineto{\pgfqpoint{1.792928in}{0.618786in}}%
\pgfpathlineto{\pgfqpoint{1.793286in}{0.616807in}}%
\pgfpathlineto{\pgfqpoint{1.794002in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{1.794360in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{0.617765in}}%
\pgfpathlineto{\pgfqpoint{1.795075in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{0.617182in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.617962in}}%
\pgfpathlineto{\pgfqpoint{1.796149in}{0.619661in}}%
\pgfpathlineto{\pgfqpoint{1.796507in}{0.617197in}}%
\pgfpathlineto{\pgfqpoint{1.796865in}{0.617831in}}%
\pgfpathlineto{\pgfqpoint{1.797223in}{0.619528in}}%
\pgfpathlineto{\pgfqpoint{1.797581in}{0.617071in}}%
\pgfpathlineto{\pgfqpoint{1.797939in}{0.618105in}}%
\pgfpathlineto{\pgfqpoint{1.798296in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{0.617372in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{0.617567in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{1.799728in}{0.616902in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{0.619996in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.617392in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.617590in}}%
\pgfpathlineto{\pgfqpoint{1.801518in}{0.619348in}}%
\pgfpathlineto{\pgfqpoint{1.801876in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.618010in}}%
\pgfpathlineto{\pgfqpoint{1.802591in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{0.617118in}}%
\pgfpathlineto{\pgfqpoint{1.803307in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.803665in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.617296in}}%
\pgfpathlineto{\pgfqpoint{1.804381in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{1.805097in}{0.616867in}}%
\pgfpathlineto{\pgfqpoint{1.805812in}{0.620090in}}%
\pgfpathlineto{\pgfqpoint{1.806170in}{0.617523in}}%
\pgfpathlineto{\pgfqpoint{1.806528in}{0.617428in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{0.616750in}}%
\pgfpathlineto{\pgfqpoint{1.807960in}{0.620244in}}%
\pgfpathlineto{\pgfqpoint{1.808318in}{0.617643in}}%
\pgfpathlineto{\pgfqpoint{1.808676in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{1.809034in}{0.618784in}}%
\pgfpathlineto{\pgfqpoint{1.809392in}{0.616664in}}%
\pgfpathlineto{\pgfqpoint{1.810107in}{0.620415in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{0.617772in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{0.617171in}}%
\pgfpathlineto{\pgfqpoint{1.811181in}{0.618596in}}%
\pgfpathlineto{\pgfqpoint{1.811539in}{0.616571in}}%
\pgfpathlineto{\pgfqpoint{1.812255in}{0.620610in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{0.617896in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{0.617057in}}%
\pgfpathlineto{\pgfqpoint{1.813329in}{0.618449in}}%
\pgfpathlineto{\pgfqpoint{1.813686in}{0.616491in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{0.620756in}}%
\pgfpathlineto{\pgfqpoint{1.814760in}{0.617987in}}%
\pgfpathlineto{\pgfqpoint{1.815118in}{0.616963in}}%
\pgfpathlineto{\pgfqpoint{1.815476in}{0.618330in}}%
\pgfpathlineto{\pgfqpoint{1.815834in}{0.616427in}}%
\pgfpathlineto{\pgfqpoint{1.816550in}{0.620912in}}%
\pgfpathlineto{\pgfqpoint{1.816908in}{0.618101in}}%
\pgfpathlineto{\pgfqpoint{1.817265in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{1.817623in}{0.618184in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{0.616350in}}%
\pgfpathlineto{\pgfqpoint{1.818697in}{0.621137in}}%
\pgfpathlineto{\pgfqpoint{1.819413in}{0.616728in}}%
\pgfpathlineto{\pgfqpoint{1.819771in}{0.617990in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{0.616264in}}%
\pgfpathlineto{\pgfqpoint{1.820845in}{0.621393in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{0.616607in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{0.617825in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{1.822992in}{0.621570in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{0.616531in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{0.617718in}}%
\pgfpathlineto{\pgfqpoint{1.824424in}{0.616142in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{0.621737in}}%
\pgfpathlineto{\pgfqpoint{1.825855in}{0.616449in}}%
\pgfpathlineto{\pgfqpoint{1.826213in}{0.617589in}}%
\pgfpathlineto{\pgfqpoint{1.826571in}{0.616082in}}%
\pgfpathlineto{\pgfqpoint{1.827287in}{0.621941in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{0.616365in}}%
\pgfpathlineto{\pgfqpoint{1.828361in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.616025in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{0.622130in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.616292in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{0.617378in}}%
\pgfpathlineto{\pgfqpoint{1.830866in}{0.615969in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{0.622341in}}%
\pgfpathlineto{\pgfqpoint{1.832298in}{0.616211in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.617264in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{0.615912in}}%
\pgfpathlineto{\pgfqpoint{1.833729in}{0.622596in}}%
\pgfpathlineto{\pgfqpoint{1.834445in}{0.616129in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{0.617152in}}%
\pgfpathlineto{\pgfqpoint{1.835161in}{0.615857in}}%
\pgfpathlineto{\pgfqpoint{1.835877in}{0.622771in}}%
\pgfpathlineto{\pgfqpoint{1.836592in}{0.616087in}}%
\pgfpathlineto{\pgfqpoint{1.836950in}{0.617121in}}%
\pgfpathlineto{\pgfqpoint{1.837308in}{0.615803in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{1.838740in}{0.615947in}}%
\pgfpathlineto{\pgfqpoint{1.839098in}{0.616881in}}%
\pgfpathlineto{\pgfqpoint{1.839456in}{0.615750in}}%
\pgfpathlineto{\pgfqpoint{1.839814in}{0.620551in}}%
\pgfpathlineto{\pgfqpoint{1.840171in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{1.840529in}{0.618618in}}%
\pgfpathlineto{\pgfqpoint{1.840887in}{0.616874in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{0.618681in}}%
\pgfpathlineto{\pgfqpoint{1.841603in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.621806in}}%
\pgfpathlineto{\pgfqpoint{1.842677in}{0.618279in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{0.616904in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.618251in}}%
\pgfpathlineto{\pgfqpoint{1.843751in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{1.844466in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.615913in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{0.616702in}}%
\pgfpathlineto{\pgfqpoint{1.845898in}{0.615722in}}%
\pgfpathlineto{\pgfqpoint{1.846256in}{0.616218in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{0.616050in}}%
\pgfpathlineto{\pgfqpoint{1.847330in}{0.616730in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{0.615879in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{0.617331in}}%
\pgfpathlineto{\pgfqpoint{1.848761in}{0.618009in}}%
\pgfpathlineto{\pgfqpoint{1.849119in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{1.849477in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{1.849835in}{0.619473in}}%
\pgfpathlineto{\pgfqpoint{1.850551in}{0.622252in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{0.618484in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{0.619244in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.617401in}}%
\pgfpathlineto{\pgfqpoint{1.852698in}{0.619232in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{0.616855in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{1.854488in}{0.617037in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{0.618045in}}%
\pgfpathlineto{\pgfqpoint{1.855203in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.855919in}{0.620839in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{1.856635in}{0.616974in}}%
\pgfpathlineto{\pgfqpoint{1.856993in}{0.618905in}}%
\pgfpathlineto{\pgfqpoint{1.857351in}{0.616774in}}%
\pgfpathlineto{\pgfqpoint{1.857709in}{0.617568in}}%
\pgfpathlineto{\pgfqpoint{1.858067in}{0.619132in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{1.859498in}{0.617383in}}%
\pgfpathlineto{\pgfqpoint{1.859856in}{0.617359in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{0.618931in}}%
\pgfpathlineto{\pgfqpoint{1.860572in}{0.616635in}}%
\pgfpathlineto{\pgfqpoint{1.860930in}{0.617858in}}%
\pgfpathlineto{\pgfqpoint{1.861288in}{0.619797in}}%
\pgfpathlineto{\pgfqpoint{1.861646in}{0.616873in}}%
\pgfpathlineto{\pgfqpoint{1.862004in}{0.617295in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{0.619081in}}%
\pgfpathlineto{\pgfqpoint{1.862720in}{0.616505in}}%
\pgfpathlineto{\pgfqpoint{1.863077in}{0.617727in}}%
\pgfpathlineto{\pgfqpoint{1.863435in}{0.619931in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{0.616968in}}%
\pgfpathlineto{\pgfqpoint{1.864151in}{0.617051in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{0.618576in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.616186in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.620709in}}%
\pgfpathlineto{\pgfqpoint{1.865941in}{0.617729in}}%
\pgfpathlineto{\pgfqpoint{1.866299in}{0.616331in}}%
\pgfpathlineto{\pgfqpoint{1.866656in}{0.617555in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.867730in}{0.621616in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{1.868804in}{0.616942in}}%
\pgfpathlineto{\pgfqpoint{1.869162in}{0.615705in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{0.621552in}}%
\pgfpathlineto{\pgfqpoint{1.870593in}{0.616139in}}%
\pgfpathlineto{\pgfqpoint{1.870951in}{0.617602in}}%
\pgfpathlineto{\pgfqpoint{1.871309in}{0.615746in}}%
\pgfpathlineto{\pgfqpoint{1.872025in}{0.621256in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{0.616149in}}%
\pgfpathlineto{\pgfqpoint{1.873099in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{0.615656in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{0.621780in}}%
\pgfpathlineto{\pgfqpoint{1.874888in}{0.615894in}}%
\pgfpathlineto{\pgfqpoint{1.875246in}{0.617025in}}%
\pgfpathlineto{\pgfqpoint{1.875604in}{0.615545in}}%
\pgfpathlineto{\pgfqpoint{1.876320in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{1.877036in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{0.616887in}}%
\pgfpathlineto{\pgfqpoint{1.877752in}{0.615518in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{0.622232in}}%
\pgfpathlineto{\pgfqpoint{1.879183in}{0.615736in}}%
\pgfpathlineto{\pgfqpoint{1.879541in}{0.616811in}}%
\pgfpathlineto{\pgfqpoint{1.879899in}{0.615451in}}%
\pgfpathlineto{\pgfqpoint{1.880615in}{0.622389in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{0.615717in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{0.616902in}}%
\pgfpathlineto{\pgfqpoint{1.882046in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{1.882762in}{0.622515in}}%
\pgfpathlineto{\pgfqpoint{1.883478in}{0.615610in}}%
\pgfpathlineto{\pgfqpoint{1.883836in}{0.616627in}}%
\pgfpathlineto{\pgfqpoint{1.884194in}{0.615357in}}%
\pgfpathlineto{\pgfqpoint{1.884552in}{0.620326in}}%
\pgfpathlineto{\pgfqpoint{1.884910in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{1.885625in}{0.615644in}}%
\pgfpathlineto{\pgfqpoint{1.885983in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{1.886341in}{0.615301in}}%
\pgfpathlineto{\pgfqpoint{1.887057in}{0.622934in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{0.615465in}}%
\pgfpathlineto{\pgfqpoint{1.888131in}{0.616400in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{0.615273in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{0.619463in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{0.620694in}}%
\pgfpathlineto{\pgfqpoint{1.889562in}{0.616814in}}%
\pgfpathlineto{\pgfqpoint{1.890278in}{0.622744in}}%
\pgfpathlineto{\pgfqpoint{1.890636in}{0.620721in}}%
\pgfpathlineto{\pgfqpoint{1.890994in}{0.617309in}}%
\pgfpathlineto{\pgfqpoint{1.891352in}{0.619946in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.619488in}}%
\pgfpathlineto{\pgfqpoint{1.892068in}{0.616403in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{0.620632in}}%
\pgfpathlineto{\pgfqpoint{1.893499in}{0.617599in}}%
\pgfpathlineto{\pgfqpoint{1.894215in}{0.625305in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{0.624261in}}%
\pgfpathlineto{\pgfqpoint{1.894931in}{0.619709in}}%
\pgfpathlineto{\pgfqpoint{1.895289in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{0.621458in}}%
\pgfpathlineto{\pgfqpoint{1.896005in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{1.896363in}{0.617698in}}%
\pgfpathlineto{\pgfqpoint{1.897078in}{0.622253in}}%
\pgfpathlineto{\pgfqpoint{1.897436in}{0.621071in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{0.617910in}}%
\pgfpathlineto{\pgfqpoint{1.898152in}{0.620535in}}%
\pgfpathlineto{\pgfqpoint{1.898510in}{0.624665in}}%
\pgfpathlineto{\pgfqpoint{1.898868in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{0.619239in}}%
\pgfpathlineto{\pgfqpoint{1.899584in}{0.617694in}}%
\pgfpathlineto{\pgfqpoint{1.899942in}{0.620026in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{0.619028in}}%
\pgfpathlineto{\pgfqpoint{1.900658in}{0.616688in}}%
\pgfpathlineto{\pgfqpoint{1.901373in}{0.619742in}}%
\pgfpathlineto{\pgfqpoint{1.901731in}{0.617327in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.618634in}}%
\pgfpathlineto{\pgfqpoint{1.902447in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{1.902805in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.903163in}{0.619715in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{0.619826in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{1.904594in}{0.621075in}}%
\pgfpathlineto{\pgfqpoint{1.904952in}{0.618493in}}%
\pgfpathlineto{\pgfqpoint{1.905668in}{0.621472in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.619392in}}%
\pgfpathlineto{\pgfqpoint{1.906384in}{0.619751in}}%
\pgfpathlineto{\pgfqpoint{1.906742in}{0.621764in}}%
\pgfpathlineto{\pgfqpoint{1.907458in}{0.617626in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{0.618240in}}%
\pgfpathlineto{\pgfqpoint{1.908174in}{0.615759in}}%
\pgfpathlineto{\pgfqpoint{1.908889in}{0.624357in}}%
\pgfpathlineto{\pgfqpoint{1.909247in}{0.621333in}}%
\pgfpathlineto{\pgfqpoint{1.909605in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{1.910321in}{0.626928in}}%
\pgfpathlineto{\pgfqpoint{1.910679in}{0.626734in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.616473in}}%
\pgfpathlineto{\pgfqpoint{1.911753in}{0.617160in}}%
\pgfpathlineto{\pgfqpoint{1.912111in}{0.615911in}}%
\pgfpathlineto{\pgfqpoint{1.912468in}{0.619128in}}%
\pgfpathlineto{\pgfqpoint{1.912826in}{0.620628in}}%
\pgfpathlineto{\pgfqpoint{1.913184in}{0.617536in}}%
\pgfpathlineto{\pgfqpoint{1.913542in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.913900in}{0.619286in}}%
\pgfpathlineto{\pgfqpoint{1.914258in}{0.617723in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{0.617025in}}%
\pgfpathlineto{\pgfqpoint{1.914974in}{0.617439in}}%
\pgfpathlineto{\pgfqpoint{1.915332in}{0.616195in}}%
\pgfpathlineto{\pgfqpoint{1.915690in}{0.616384in}}%
\pgfpathlineto{\pgfqpoint{1.916047in}{0.615837in}}%
\pgfpathlineto{\pgfqpoint{1.916763in}{0.620529in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{0.619804in}}%
\pgfpathlineto{\pgfqpoint{1.917479in}{0.620028in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{0.621956in}}%
\pgfpathlineto{\pgfqpoint{1.918195in}{0.620309in}}%
\pgfpathlineto{\pgfqpoint{1.918911in}{0.621673in}}%
\pgfpathlineto{\pgfqpoint{1.919269in}{0.620074in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{0.620847in}}%
\pgfpathlineto{\pgfqpoint{1.919984in}{0.622657in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{0.619555in}}%
\pgfpathlineto{\pgfqpoint{1.920700in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{1.921416in}{0.616583in}}%
\pgfpathlineto{\pgfqpoint{1.922132in}{0.623245in}}%
\pgfpathlineto{\pgfqpoint{1.922848in}{0.615536in}}%
\pgfpathlineto{\pgfqpoint{1.923206in}{0.616448in}}%
\pgfpathlineto{\pgfqpoint{1.923564in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{1.923921in}{0.615056in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{0.616672in}}%
\pgfpathlineto{\pgfqpoint{1.924637in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{1.924995in}{0.616630in}}%
\pgfpathlineto{\pgfqpoint{1.925353in}{0.616963in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.616991in}}%
\pgfpathlineto{\pgfqpoint{1.926069in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{0.617240in}}%
\pgfpathlineto{\pgfqpoint{1.926785in}{0.617029in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{0.616025in}}%
\pgfpathlineto{\pgfqpoint{1.927500in}{0.615639in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{0.618219in}}%
\pgfpathlineto{\pgfqpoint{1.928216in}{0.618752in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{0.615802in}}%
\pgfpathlineto{\pgfqpoint{1.929290in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{1.929648in}{0.620558in}}%
\pgfpathlineto{\pgfqpoint{1.930006in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{1.930722in}{0.626107in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.625407in}}%
\pgfpathlineto{\pgfqpoint{1.931795in}{0.615771in}}%
\pgfpathlineto{\pgfqpoint{1.932153in}{0.619004in}}%
\pgfpathlineto{\pgfqpoint{1.932511in}{0.617807in}}%
\pgfpathlineto{\pgfqpoint{1.932869in}{0.615126in}}%
\pgfpathlineto{\pgfqpoint{1.933227in}{0.615097in}}%
\pgfpathlineto{\pgfqpoint{1.933585in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{1.933943in}{0.615621in}}%
\pgfpathlineto{\pgfqpoint{1.934659in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{1.935016in}{0.614950in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{0.614788in}}%
\pgfpathlineto{\pgfqpoint{1.935732in}{0.616216in}}%
\pgfpathlineto{\pgfqpoint{1.936090in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{1.936448in}{0.617977in}}%
\pgfpathlineto{\pgfqpoint{1.936806in}{0.618954in}}%
\pgfpathlineto{\pgfqpoint{1.937164in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{1.937880in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{1.938238in}{0.623376in}}%
\pgfpathlineto{\pgfqpoint{1.938596in}{0.616258in}}%
\pgfpathlineto{\pgfqpoint{1.939311in}{0.624763in}}%
\pgfpathlineto{\pgfqpoint{1.939669in}{0.623823in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{0.617963in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.616987in}}%
\pgfpathlineto{\pgfqpoint{1.940743in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{1.941101in}{0.620149in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{0.615468in}}%
\pgfpathlineto{\pgfqpoint{1.942175in}{0.624896in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{0.623880in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{0.618085in}}%
\pgfpathlineto{\pgfqpoint{1.943248in}{0.617025in}}%
\pgfpathlineto{\pgfqpoint{1.943606in}{0.620404in}}%
\pgfpathlineto{\pgfqpoint{1.943964in}{0.619247in}}%
\pgfpathlineto{\pgfqpoint{1.944322in}{0.615465in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{0.626473in}}%
\pgfpathlineto{\pgfqpoint{1.945396in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{1.946112in}{0.615279in}}%
\pgfpathlineto{\pgfqpoint{1.946469in}{0.617726in}}%
\pgfpathlineto{\pgfqpoint{1.947185in}{0.615284in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{0.615454in}}%
\pgfpathlineto{\pgfqpoint{1.948259in}{0.614902in}}%
\pgfpathlineto{\pgfqpoint{1.948617in}{0.616767in}}%
\pgfpathlineto{\pgfqpoint{1.948975in}{0.616933in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.614621in}}%
\pgfpathlineto{\pgfqpoint{1.949691in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{0.616254in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{0.615679in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{0.616580in}}%
\pgfpathlineto{\pgfqpoint{1.951122in}{0.616688in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{0.615651in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.615465in}}%
\pgfpathlineto{\pgfqpoint{1.952196in}{0.616067in}}%
\pgfpathlineto{\pgfqpoint{1.952554in}{0.615459in}}%
\pgfpathlineto{\pgfqpoint{1.952912in}{0.616439in}}%
\pgfpathlineto{\pgfqpoint{1.953270in}{0.616633in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{0.615073in}}%
\pgfpathlineto{\pgfqpoint{1.953985in}{0.614949in}}%
\pgfpathlineto{\pgfqpoint{1.954343in}{0.616785in}}%
\pgfpathlineto{\pgfqpoint{1.955417in}{0.615073in}}%
\pgfpathlineto{\pgfqpoint{1.955775in}{0.615618in}}%
\pgfpathlineto{\pgfqpoint{1.956133in}{0.615386in}}%
\pgfpathlineto{\pgfqpoint{1.956491in}{0.615562in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.615395in}}%
\pgfpathlineto{\pgfqpoint{1.957207in}{0.615643in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.615569in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{1.958638in}{0.616033in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{0.615987in}}%
\pgfpathlineto{\pgfqpoint{1.959354in}{0.614905in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.614813in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{0.616204in}}%
\pgfpathlineto{\pgfqpoint{1.960428in}{0.615872in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{0.615013in}}%
\pgfpathlineto{\pgfqpoint{1.961144in}{0.614972in}}%
\pgfpathlineto{\pgfqpoint{1.961502in}{0.615621in}}%
\pgfpathlineto{\pgfqpoint{1.961859in}{0.615334in}}%
\pgfpathlineto{\pgfqpoint{1.962933in}{0.615389in}}%
\pgfpathlineto{\pgfqpoint{1.964007in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{1.964365in}{0.615726in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{0.615643in}}%
\pgfpathlineto{\pgfqpoint{1.965081in}{0.614913in}}%
\pgfpathlineto{\pgfqpoint{1.965438in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.965796in}{0.616249in}}%
\pgfpathlineto{\pgfqpoint{1.966154in}{0.616081in}}%
\pgfpathlineto{\pgfqpoint{1.966512in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.966870in}{0.614617in}}%
\pgfpathlineto{\pgfqpoint{1.967228in}{0.616381in}}%
\pgfpathlineto{\pgfqpoint{1.967586in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.967944in}{0.614715in}}%
\pgfpathlineto{\pgfqpoint{1.968302in}{0.614635in}}%
\pgfpathlineto{\pgfqpoint{1.968660in}{0.616301in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{0.616073in}}%
\pgfpathlineto{\pgfqpoint{1.969375in}{0.614694in}}%
\pgfpathlineto{\pgfqpoint{1.969733in}{0.614586in}}%
\pgfpathlineto{\pgfqpoint{1.970091in}{0.616483in}}%
\pgfpathlineto{\pgfqpoint{1.970449in}{0.616309in}}%
\pgfpathlineto{\pgfqpoint{1.970807in}{0.614577in}}%
\pgfpathlineto{\pgfqpoint{1.971165in}{0.614488in}}%
\pgfpathlineto{\pgfqpoint{1.971523in}{0.616744in}}%
\pgfpathlineto{\pgfqpoint{1.971881in}{0.616494in}}%
\pgfpathlineto{\pgfqpoint{1.972239in}{0.614517in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.614449in}}%
\pgfpathlineto{\pgfqpoint{1.972955in}{0.616792in}}%
\pgfpathlineto{\pgfqpoint{1.973312in}{0.616506in}}%
\pgfpathlineto{\pgfqpoint{1.973670in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{1.974028in}{0.614423in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{0.616891in}}%
\pgfpathlineto{\pgfqpoint{1.974744in}{0.616657in}}%
\pgfpathlineto{\pgfqpoint{1.975102in}{0.614430in}}%
\pgfpathlineto{\pgfqpoint{1.975460in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{1.975818in}{0.617204in}}%
\pgfpathlineto{\pgfqpoint{1.976176in}{0.616976in}}%
\pgfpathlineto{\pgfqpoint{1.976534in}{0.614345in}}%
\pgfpathlineto{\pgfqpoint{1.976891in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{1.977249in}{0.617437in}}%
\pgfpathlineto{\pgfqpoint{1.977607in}{0.617112in}}%
\pgfpathlineto{\pgfqpoint{1.977965in}{0.614312in}}%
\pgfpathlineto{\pgfqpoint{1.978323in}{0.614278in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{0.617483in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{1.979755in}{0.614245in}}%
\pgfpathlineto{\pgfqpoint{1.980113in}{0.616690in}}%
\pgfpathlineto{\pgfqpoint{1.980471in}{0.616087in}}%
\pgfpathlineto{\pgfqpoint{1.980828in}{0.614993in}}%
\pgfpathlineto{\pgfqpoint{1.981544in}{0.615339in}}%
\pgfpathlineto{\pgfqpoint{1.981902in}{0.614842in}}%
\pgfpathlineto{\pgfqpoint{1.982260in}{0.616393in}}%
\pgfpathlineto{\pgfqpoint{1.982618in}{0.616523in}}%
\pgfpathlineto{\pgfqpoint{1.982976in}{0.614358in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{0.614222in}}%
\pgfpathlineto{\pgfqpoint{1.983692in}{0.618837in}}%
\pgfpathlineto{\pgfqpoint{1.984050in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.615377in}}%
\pgfpathlineto{\pgfqpoint{1.985123in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{1.985481in}{0.621151in}}%
\pgfpathlineto{\pgfqpoint{1.985839in}{0.616036in}}%
\pgfpathlineto{\pgfqpoint{1.986555in}{0.625958in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{0.624852in}}%
\pgfpathlineto{\pgfqpoint{1.987271in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{1.987629in}{0.616296in}}%
\pgfpathlineto{\pgfqpoint{1.987987in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{1.988344in}{0.617574in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{0.615689in}}%
\pgfpathlineto{\pgfqpoint{1.989418in}{0.615503in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{0.615013in}}%
\pgfpathlineto{\pgfqpoint{1.990134in}{0.616831in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{0.616950in}}%
\pgfpathlineto{\pgfqpoint{1.990850in}{0.614656in}}%
\pgfpathlineto{\pgfqpoint{1.991208in}{0.614557in}}%
\pgfpathlineto{\pgfqpoint{1.991566in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.991924in}{0.614460in}}%
\pgfpathlineto{\pgfqpoint{1.992281in}{0.616851in}}%
\pgfpathlineto{\pgfqpoint{1.992639in}{0.617276in}}%
\pgfpathlineto{\pgfqpoint{1.992997in}{0.615111in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{0.614727in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{0.614697in}}%
\pgfpathlineto{\pgfqpoint{1.994071in}{0.614430in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{0.618788in}}%
\pgfpathlineto{\pgfqpoint{1.994787in}{0.619655in}}%
\pgfpathlineto{\pgfqpoint{1.995145in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.623279in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{0.621371in}}%
\pgfpathlineto{\pgfqpoint{1.996576in}{0.616132in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{0.625303in}}%
\pgfpathlineto{\pgfqpoint{1.997650in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.998008in}{0.617408in}}%
\pgfpathlineto{\pgfqpoint{1.998366in}{0.617091in}}%
\pgfpathlineto{\pgfqpoint{1.998724in}{0.621236in}}%
\pgfpathlineto{\pgfqpoint{1.999082in}{0.620217in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.615698in}}%
\pgfpathlineto{\pgfqpoint{2.000155in}{0.623563in}}%
\pgfpathlineto{\pgfqpoint{2.000513in}{0.622761in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{0.618159in}}%
\pgfpathlineto{\pgfqpoint{2.001229in}{0.616558in}}%
\pgfpathlineto{\pgfqpoint{2.001587in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{2.001945in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{2.002303in}{0.615137in}}%
\pgfpathlineto{\pgfqpoint{2.002661in}{0.617722in}}%
\pgfpathlineto{\pgfqpoint{2.003019in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{0.616060in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{0.622655in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{0.619828in}}%
\pgfpathlineto{\pgfqpoint{2.005524in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{0.614703in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{0.616436in}}%
\pgfpathlineto{\pgfqpoint{2.007313in}{0.615092in}}%
\pgfpathlineto{\pgfqpoint{2.008029in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{2.008387in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{2.009103in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{2.009461in}{0.619587in}}%
\pgfpathlineto{\pgfqpoint{2.009819in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.010893in}{0.624367in}}%
\pgfpathlineto{\pgfqpoint{2.011608in}{0.615524in}}%
\pgfpathlineto{\pgfqpoint{2.011966in}{0.618856in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{0.617635in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{0.614888in}}%
\pgfpathlineto{\pgfqpoint{2.013040in}{0.614837in}}%
\pgfpathlineto{\pgfqpoint{2.013398in}{0.615272in}}%
\pgfpathlineto{\pgfqpoint{2.013756in}{0.614649in}}%
\pgfpathlineto{\pgfqpoint{2.014114in}{0.616020in}}%
\pgfpathlineto{\pgfqpoint{2.014472in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{2.014829in}{0.614311in}}%
\pgfpathlineto{\pgfqpoint{2.015187in}{0.614144in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{0.615537in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{0.614406in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.614484in}}%
\pgfpathlineto{\pgfqpoint{2.016977in}{0.616132in}}%
\pgfpathlineto{\pgfqpoint{2.017335in}{0.616121in}}%
\pgfpathlineto{\pgfqpoint{2.017693in}{0.614588in}}%
\pgfpathlineto{\pgfqpoint{2.018051in}{0.614252in}}%
\pgfpathlineto{\pgfqpoint{2.018409in}{0.617807in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{0.618327in}}%
\pgfpathlineto{\pgfqpoint{2.019124in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{2.019840in}{0.621902in}}%
\pgfpathlineto{\pgfqpoint{2.020198in}{0.619613in}}%
\pgfpathlineto{\pgfqpoint{2.020556in}{0.614568in}}%
\pgfpathlineto{\pgfqpoint{2.021272in}{0.627644in}}%
\pgfpathlineto{\pgfqpoint{2.021630in}{0.626960in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{0.614630in}}%
\pgfpathlineto{\pgfqpoint{2.023061in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{2.023419in}{0.622826in}}%
\pgfpathlineto{\pgfqpoint{2.023777in}{0.618353in}}%
\pgfpathlineto{\pgfqpoint{2.024493in}{0.629086in}}%
\pgfpathlineto{\pgfqpoint{2.024851in}{0.629679in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{0.627082in}}%
\pgfpathlineto{\pgfqpoint{2.025567in}{0.621883in}}%
\pgfpathlineto{\pgfqpoint{2.025925in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{2.026282in}{0.628041in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.628315in}}%
\pgfpathlineto{\pgfqpoint{2.027356in}{0.618667in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{0.622279in}}%
\pgfpathlineto{\pgfqpoint{2.028072in}{0.629675in}}%
\pgfpathlineto{\pgfqpoint{2.028430in}{0.630983in}}%
\pgfpathlineto{\pgfqpoint{2.028788in}{0.626605in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{0.617842in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{0.617511in}}%
\pgfpathlineto{\pgfqpoint{2.029862in}{0.623289in}}%
\pgfpathlineto{\pgfqpoint{2.030219in}{0.623730in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{0.615619in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{0.617322in}}%
\pgfpathlineto{\pgfqpoint{2.031651in}{0.615819in}}%
\pgfpathlineto{\pgfqpoint{2.032367in}{0.618483in}}%
\pgfpathlineto{\pgfqpoint{2.032725in}{0.615715in}}%
\pgfpathlineto{\pgfqpoint{2.033441in}{0.619495in}}%
\pgfpathlineto{\pgfqpoint{2.034156in}{0.615491in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{0.616624in}}%
\pgfpathlineto{\pgfqpoint{2.034872in}{0.614769in}}%
\pgfpathlineto{\pgfqpoint{2.035230in}{0.618288in}}%
\pgfpathlineto{\pgfqpoint{2.035588in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{2.036304in}{0.614737in}}%
\pgfpathlineto{\pgfqpoint{2.036662in}{0.615878in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{0.614432in}}%
\pgfpathlineto{\pgfqpoint{2.037735in}{0.619346in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{0.615892in}}%
\pgfpathlineto{\pgfqpoint{2.038451in}{0.615307in}}%
\pgfpathlineto{\pgfqpoint{2.038809in}{0.617391in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{0.614810in}}%
\pgfpathlineto{\pgfqpoint{2.039525in}{0.616165in}}%
\pgfpathlineto{\pgfqpoint{2.039883in}{0.618452in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{0.615166in}}%
\pgfpathlineto{\pgfqpoint{2.040599in}{0.615767in}}%
\pgfpathlineto{\pgfqpoint{2.040957in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{2.041315in}{0.614720in}}%
\pgfpathlineto{\pgfqpoint{2.042030in}{0.619349in}}%
\pgfpathlineto{\pgfqpoint{2.042388in}{0.615942in}}%
\pgfpathlineto{\pgfqpoint{2.042746in}{0.614944in}}%
\pgfpathlineto{\pgfqpoint{2.043104in}{0.616482in}}%
\pgfpathlineto{\pgfqpoint{2.043462in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{2.044178in}{0.620490in}}%
\pgfpathlineto{\pgfqpoint{2.044894in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{2.045251in}{0.615669in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{2.046325in}{0.620700in}}%
\pgfpathlineto{\pgfqpoint{2.047041in}{0.614243in}}%
\pgfpathlineto{\pgfqpoint{2.047399in}{0.615537in}}%
\pgfpathlineto{\pgfqpoint{2.047757in}{0.613887in}}%
\pgfpathlineto{\pgfqpoint{2.048473in}{0.620794in}}%
\pgfpathlineto{\pgfqpoint{2.049188in}{0.614113in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{0.615241in}}%
\pgfpathlineto{\pgfqpoint{2.049904in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{2.050620in}{0.621048in}}%
\pgfpathlineto{\pgfqpoint{2.051336in}{0.614106in}}%
\pgfpathlineto{\pgfqpoint{2.051694in}{0.615459in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{0.613722in}}%
\pgfpathlineto{\pgfqpoint{2.052768in}{0.621081in}}%
\pgfpathlineto{\pgfqpoint{2.053483in}{0.614106in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{0.615455in}}%
\pgfpathlineto{\pgfqpoint{2.054199in}{0.613671in}}%
\pgfpathlineto{\pgfqpoint{2.054915in}{0.621367in}}%
\pgfpathlineto{\pgfqpoint{2.055631in}{0.613923in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{0.615089in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{0.613616in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{0.621742in}}%
\pgfpathlineto{\pgfqpoint{2.057778in}{0.613820in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{0.614969in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.613559in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.619178in}}%
\pgfpathlineto{\pgfqpoint{2.059210in}{0.621793in}}%
\pgfpathlineto{\pgfqpoint{2.059926in}{0.613879in}}%
\pgfpathlineto{\pgfqpoint{2.060284in}{0.615201in}}%
\pgfpathlineto{\pgfqpoint{2.060641in}{0.613515in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{0.621970in}}%
\pgfpathlineto{\pgfqpoint{2.062073in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{2.062431in}{0.614818in}}%
\pgfpathlineto{\pgfqpoint{2.062789in}{0.613474in}}%
\pgfpathlineto{\pgfqpoint{2.063147in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{0.621922in}}%
\pgfpathlineto{\pgfqpoint{2.064220in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{2.064578in}{0.615933in}}%
\pgfpathlineto{\pgfqpoint{2.064936in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{2.065652in}{0.621516in}}%
\pgfpathlineto{\pgfqpoint{2.066368in}{0.614034in}}%
\pgfpathlineto{\pgfqpoint{2.066726in}{0.615407in}}%
\pgfpathlineto{\pgfqpoint{2.067084in}{0.613431in}}%
\pgfpathlineto{\pgfqpoint{2.067800in}{0.622409in}}%
\pgfpathlineto{\pgfqpoint{2.068515in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{2.068873in}{0.614237in}}%
\pgfpathlineto{\pgfqpoint{2.069231in}{0.613582in}}%
\pgfpathlineto{\pgfqpoint{2.069589in}{0.613776in}}%
\pgfpathlineto{\pgfqpoint{2.070305in}{0.613631in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{0.613480in}}%
\pgfpathlineto{\pgfqpoint{2.072094in}{0.613818in}}%
\pgfpathlineto{\pgfqpoint{2.072452in}{0.613344in}}%
\pgfpathlineto{\pgfqpoint{2.072810in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{2.073168in}{0.613284in}}%
\pgfpathlineto{\pgfqpoint{2.073526in}{0.615111in}}%
\pgfpathlineto{\pgfqpoint{2.073884in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{0.617275in}}%
\pgfpathlineto{\pgfqpoint{2.074600in}{0.616094in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{0.616356in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{0.615253in}}%
\pgfpathlineto{\pgfqpoint{2.076031in}{0.614811in}}%
\pgfpathlineto{\pgfqpoint{2.076389in}{0.615682in}}%
\pgfpathlineto{\pgfqpoint{2.076747in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.615592in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{2.078895in}{0.614714in}}%
\pgfpathlineto{\pgfqpoint{2.079253in}{0.616451in}}%
\pgfpathlineto{\pgfqpoint{2.079610in}{0.617073in}}%
\pgfpathlineto{\pgfqpoint{2.079968in}{0.613887in}}%
\pgfpathlineto{\pgfqpoint{2.080684in}{0.624395in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{0.622008in}}%
\pgfpathlineto{\pgfqpoint{2.081400in}{0.615400in}}%
\pgfpathlineto{\pgfqpoint{2.082116in}{0.624923in}}%
\pgfpathlineto{\pgfqpoint{2.082474in}{0.623972in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{0.618064in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{0.616488in}}%
\pgfpathlineto{\pgfqpoint{2.083547in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{0.620584in}}%
\pgfpathlineto{\pgfqpoint{2.084263in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{2.084979in}{0.622610in}}%
\pgfpathlineto{\pgfqpoint{2.085337in}{0.621026in}}%
\pgfpathlineto{\pgfqpoint{2.085695in}{0.614603in}}%
\pgfpathlineto{\pgfqpoint{2.086411in}{0.623714in}}%
\pgfpathlineto{\pgfqpoint{2.086769in}{0.622681in}}%
\pgfpathlineto{\pgfqpoint{2.087126in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{0.615440in}}%
\pgfpathlineto{\pgfqpoint{2.087842in}{0.619404in}}%
\pgfpathlineto{\pgfqpoint{2.088200in}{0.618051in}}%
\pgfpathlineto{\pgfqpoint{2.088558in}{0.614074in}}%
\pgfpathlineto{\pgfqpoint{2.089274in}{0.623290in}}%
\pgfpathlineto{\pgfqpoint{2.089632in}{0.621639in}}%
\pgfpathlineto{\pgfqpoint{2.089990in}{0.615792in}}%
\pgfpathlineto{\pgfqpoint{2.090348in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{2.090706in}{0.622357in}}%
\pgfpathlineto{\pgfqpoint{2.091063in}{0.621537in}}%
\pgfpathlineto{\pgfqpoint{2.091421in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{2.091779in}{0.616828in}}%
\pgfpathlineto{\pgfqpoint{2.092137in}{0.621485in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{0.620297in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{0.615185in}}%
\pgfpathlineto{\pgfqpoint{2.093569in}{0.622367in}}%
\pgfpathlineto{\pgfqpoint{2.093927in}{0.621071in}}%
\pgfpathlineto{\pgfqpoint{2.094285in}{0.615429in}}%
\pgfpathlineto{\pgfqpoint{2.094642in}{0.617417in}}%
\pgfpathlineto{\pgfqpoint{2.095000in}{0.622426in}}%
\pgfpathlineto{\pgfqpoint{2.095358in}{0.621189in}}%
\pgfpathlineto{\pgfqpoint{2.095716in}{0.615715in}}%
\pgfpathlineto{\pgfqpoint{2.096074in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{2.096432in}{0.621138in}}%
\pgfpathlineto{\pgfqpoint{2.096790in}{0.619834in}}%
\pgfpathlineto{\pgfqpoint{2.097148in}{0.614583in}}%
\pgfpathlineto{\pgfqpoint{2.097864in}{0.622762in}}%
\pgfpathlineto{\pgfqpoint{2.098222in}{0.621689in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{0.616544in}}%
\pgfpathlineto{\pgfqpoint{2.098937in}{0.616122in}}%
\pgfpathlineto{\pgfqpoint{2.099295in}{0.620429in}}%
\pgfpathlineto{\pgfqpoint{2.099653in}{0.619191in}}%
\pgfpathlineto{\pgfqpoint{2.100011in}{0.614391in}}%
\pgfpathlineto{\pgfqpoint{2.100727in}{0.623137in}}%
\pgfpathlineto{\pgfqpoint{2.101085in}{0.622019in}}%
\pgfpathlineto{\pgfqpoint{2.101443in}{0.616675in}}%
\pgfpathlineto{\pgfqpoint{2.101801in}{0.615906in}}%
\pgfpathlineto{\pgfqpoint{2.102159in}{0.620288in}}%
\pgfpathlineto{\pgfqpoint{2.102516in}{0.619091in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{2.103590in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{2.103948in}{0.622127in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.616492in}}%
\pgfpathlineto{\pgfqpoint{2.104664in}{0.615902in}}%
\pgfpathlineto{\pgfqpoint{2.105022in}{0.620349in}}%
\pgfpathlineto{\pgfqpoint{2.105380in}{0.619131in}}%
\pgfpathlineto{\pgfqpoint{2.105738in}{0.614165in}}%
\pgfpathlineto{\pgfqpoint{2.106453in}{0.623519in}}%
\pgfpathlineto{\pgfqpoint{2.106811in}{0.622319in}}%
\pgfpathlineto{\pgfqpoint{2.107169in}{0.616727in}}%
\pgfpathlineto{\pgfqpoint{2.107527in}{0.615617in}}%
\pgfpathlineto{\pgfqpoint{2.107885in}{0.619934in}}%
\pgfpathlineto{\pgfqpoint{2.108243in}{0.618641in}}%
\pgfpathlineto{\pgfqpoint{2.108601in}{0.613967in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{0.623968in}}%
\pgfpathlineto{\pgfqpoint{2.109675in}{0.622791in}}%
\pgfpathlineto{\pgfqpoint{2.110748in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.617942in}}%
\pgfpathlineto{\pgfqpoint{2.111464in}{0.619134in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{0.617445in}}%
\pgfpathlineto{\pgfqpoint{2.112180in}{0.614304in}}%
\pgfpathlineto{\pgfqpoint{2.112538in}{0.615074in}}%
\pgfpathlineto{\pgfqpoint{2.112896in}{0.617131in}}%
\pgfpathlineto{\pgfqpoint{2.113254in}{0.617095in}}%
\pgfpathlineto{\pgfqpoint{2.113969in}{0.613734in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{0.613640in}}%
\pgfpathlineto{\pgfqpoint{2.115759in}{0.613438in}}%
\pgfpathlineto{\pgfqpoint{2.116117in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{2.116475in}{0.613725in}}%
\pgfpathlineto{\pgfqpoint{2.116833in}{0.613656in}}%
\pgfpathlineto{\pgfqpoint{2.117191in}{0.613007in}}%
\pgfpathlineto{\pgfqpoint{2.117548in}{0.612943in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{0.614117in}}%
\pgfpathlineto{\pgfqpoint{2.118264in}{0.614252in}}%
\pgfpathlineto{\pgfqpoint{2.118622in}{0.613041in}}%
\pgfpathlineto{\pgfqpoint{2.119338in}{0.616589in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{0.615417in}}%
\pgfpathlineto{\pgfqpoint{2.120054in}{0.613266in}}%
\pgfpathlineto{\pgfqpoint{2.120770in}{0.620304in}}%
\pgfpathlineto{\pgfqpoint{2.121128in}{0.620343in}}%
\pgfpathlineto{\pgfqpoint{2.121843in}{0.613511in}}%
\pgfpathlineto{\pgfqpoint{2.122559in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{2.122917in}{0.620327in}}%
\pgfpathlineto{\pgfqpoint{2.123275in}{0.618255in}}%
\pgfpathlineto{\pgfqpoint{2.123633in}{0.614330in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{0.614461in}}%
\pgfpathlineto{\pgfqpoint{2.124349in}{0.617566in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{0.618004in}}%
\pgfpathlineto{\pgfqpoint{2.125422in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{2.126138in}{0.621511in}}%
\pgfpathlineto{\pgfqpoint{2.126496in}{0.622307in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.620480in}}%
\pgfpathlineto{\pgfqpoint{2.127570in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{2.127928in}{0.616353in}}%
\pgfpathlineto{\pgfqpoint{2.128286in}{0.616840in}}%
\pgfpathlineto{\pgfqpoint{2.128644in}{0.614622in}}%
\pgfpathlineto{\pgfqpoint{2.129001in}{0.613591in}}%
\pgfpathlineto{\pgfqpoint{2.129359in}{0.614282in}}%
\pgfpathlineto{\pgfqpoint{2.129717in}{0.613398in}}%
\pgfpathlineto{\pgfqpoint{2.130075in}{0.613813in}}%
\pgfpathlineto{\pgfqpoint{2.130433in}{0.614555in}}%
\pgfpathlineto{\pgfqpoint{2.130791in}{0.613361in}}%
\pgfpathlineto{\pgfqpoint{2.131149in}{0.613500in}}%
\pgfpathlineto{\pgfqpoint{2.131507in}{0.614053in}}%
\pgfpathlineto{\pgfqpoint{2.131865in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{2.132581in}{0.615106in}}%
\pgfpathlineto{\pgfqpoint{2.133296in}{0.613221in}}%
\pgfpathlineto{\pgfqpoint{2.133654in}{0.613677in}}%
\pgfpathlineto{\pgfqpoint{2.134012in}{0.613043in}}%
\pgfpathlineto{\pgfqpoint{2.134728in}{0.615006in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{0.613617in}}%
\pgfpathlineto{\pgfqpoint{2.135444in}{0.613301in}}%
\pgfpathlineto{\pgfqpoint{2.135802in}{0.614009in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{2.136517in}{0.613601in}}%
\pgfpathlineto{\pgfqpoint{2.136875in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{0.613203in}}%
\pgfpathlineto{\pgfqpoint{2.137949in}{0.614517in}}%
\pgfpathlineto{\pgfqpoint{2.138307in}{0.613447in}}%
\pgfpathlineto{\pgfqpoint{2.138665in}{0.613330in}}%
\pgfpathlineto{\pgfqpoint{2.139023in}{0.614041in}}%
\pgfpathlineto{\pgfqpoint{2.139381in}{0.613101in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{0.614442in}}%
\pgfpathlineto{\pgfqpoint{2.140454in}{0.613337in}}%
\pgfpathlineto{\pgfqpoint{2.140812in}{0.613455in}}%
\pgfpathlineto{\pgfqpoint{2.141170in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{2.141528in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{2.141886in}{0.613477in}}%
\pgfpathlineto{\pgfqpoint{2.142244in}{0.614138in}}%
\pgfpathlineto{\pgfqpoint{2.142602in}{0.613167in}}%
\pgfpathlineto{\pgfqpoint{2.142960in}{0.613658in}}%
\pgfpathlineto{\pgfqpoint{2.143318in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{2.143676in}{0.613327in}}%
\pgfpathlineto{\pgfqpoint{2.144033in}{0.613393in}}%
\pgfpathlineto{\pgfqpoint{2.144391in}{0.614065in}}%
\pgfpathlineto{\pgfqpoint{2.144749in}{0.613138in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{0.613641in}}%
\pgfpathlineto{\pgfqpoint{2.145465in}{0.614496in}}%
\pgfpathlineto{\pgfqpoint{2.145823in}{0.613288in}}%
\pgfpathlineto{\pgfqpoint{2.146181in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.146539in}{0.614113in}}%
\pgfpathlineto{\pgfqpoint{2.146897in}{0.613158in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{0.613599in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{0.614476in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{0.613301in}}%
\pgfpathlineto{\pgfqpoint{2.148328in}{0.613374in}}%
\pgfpathlineto{\pgfqpoint{2.148686in}{0.614013in}}%
\pgfpathlineto{\pgfqpoint{2.149044in}{0.613089in}}%
\pgfpathlineto{\pgfqpoint{2.149760in}{0.614686in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{0.613449in}}%
\pgfpathlineto{\pgfqpoint{2.150476in}{0.613217in}}%
\pgfpathlineto{\pgfqpoint{2.150834in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{2.151192in}{0.612973in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{0.614964in}}%
\pgfpathlineto{\pgfqpoint{2.152265in}{0.613621in}}%
\pgfpathlineto{\pgfqpoint{2.152623in}{0.613107in}}%
\pgfpathlineto{\pgfqpoint{2.152981in}{0.613641in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{2.154055in}{0.615065in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{0.613665in}}%
\pgfpathlineto{\pgfqpoint{2.154771in}{0.613077in}}%
\pgfpathlineto{\pgfqpoint{2.155129in}{0.613611in}}%
\pgfpathlineto{\pgfqpoint{2.155486in}{0.612898in}}%
\pgfpathlineto{\pgfqpoint{2.156202in}{0.615070in}}%
\pgfpathlineto{\pgfqpoint{2.156560in}{0.613656in}}%
\pgfpathlineto{\pgfqpoint{2.156918in}{0.613064in}}%
\pgfpathlineto{\pgfqpoint{2.157276in}{0.613597in}}%
\pgfpathlineto{\pgfqpoint{2.157634in}{0.612874in}}%
\pgfpathlineto{\pgfqpoint{2.158350in}{0.615155in}}%
\pgfpathlineto{\pgfqpoint{2.159066in}{0.613007in}}%
\pgfpathlineto{\pgfqpoint{2.159423in}{0.613506in}}%
\pgfpathlineto{\pgfqpoint{2.159781in}{0.612827in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{0.615326in}}%
\pgfpathlineto{\pgfqpoint{2.161213in}{0.612943in}}%
\pgfpathlineto{\pgfqpoint{2.161571in}{0.613411in}}%
\pgfpathlineto{\pgfqpoint{2.161929in}{0.612784in}}%
\pgfpathlineto{\pgfqpoint{2.162645in}{0.615455in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{0.612902in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{0.613353in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.612756in}}%
\pgfpathlineto{\pgfqpoint{2.164792in}{0.615592in}}%
\pgfpathlineto{\pgfqpoint{2.165508in}{0.612844in}}%
\pgfpathlineto{\pgfqpoint{2.165866in}{0.613261in}}%
\pgfpathlineto{\pgfqpoint{2.166224in}{0.612721in}}%
\pgfpathlineto{\pgfqpoint{2.166939in}{0.615770in}}%
\pgfpathlineto{\pgfqpoint{2.167655in}{0.612801in}}%
\pgfpathlineto{\pgfqpoint{2.168013in}{0.613188in}}%
\pgfpathlineto{\pgfqpoint{2.168371in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.615939in}}%
\pgfpathlineto{\pgfqpoint{2.169803in}{0.612748in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.613111in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{0.612668in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{0.616106in}}%
\pgfpathlineto{\pgfqpoint{2.171950in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{2.172308in}{0.613048in}}%
\pgfpathlineto{\pgfqpoint{2.172666in}{0.612646in}}%
\pgfpathlineto{\pgfqpoint{2.173382in}{0.616402in}}%
\pgfpathlineto{\pgfqpoint{2.174098in}{0.612654in}}%
\pgfpathlineto{\pgfqpoint{2.174455in}{0.612918in}}%
\pgfpathlineto{\pgfqpoint{2.174813in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{2.175529in}{0.612693in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.612679in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{2.176603in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{2.176961in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{2.177319in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{2.177677in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{2.178035in}{0.613487in}}%
\pgfpathlineto{\pgfqpoint{2.179108in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{2.179824in}{0.612738in}}%
\pgfpathlineto{\pgfqpoint{2.180540in}{0.614950in}}%
\pgfpathlineto{\pgfqpoint{2.180898in}{0.613595in}}%
\pgfpathlineto{\pgfqpoint{2.181256in}{0.614429in}}%
\pgfpathlineto{\pgfqpoint{2.181614in}{0.616012in}}%
\pgfpathlineto{\pgfqpoint{2.183403in}{0.613213in}}%
\pgfpathlineto{\pgfqpoint{2.184119in}{0.615122in}}%
\pgfpathlineto{\pgfqpoint{2.184477in}{0.613860in}}%
\pgfpathlineto{\pgfqpoint{2.184835in}{0.613781in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{0.614318in}}%
\pgfpathlineto{\pgfqpoint{2.185551in}{0.613578in}}%
\pgfpathlineto{\pgfqpoint{2.186266in}{0.616087in}}%
\pgfpathlineto{\pgfqpoint{2.186624in}{0.615254in}}%
\pgfpathlineto{\pgfqpoint{2.186982in}{0.613604in}}%
\pgfpathlineto{\pgfqpoint{2.187698in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{0.618723in}}%
\pgfpathlineto{\pgfqpoint{2.188772in}{0.613216in}}%
\pgfpathlineto{\pgfqpoint{2.189488in}{0.617161in}}%
\pgfpathlineto{\pgfqpoint{2.189845in}{0.616454in}}%
\pgfpathlineto{\pgfqpoint{2.190203in}{0.614159in}}%
\pgfpathlineto{\pgfqpoint{2.190561in}{0.614976in}}%
\pgfpathlineto{\pgfqpoint{2.190919in}{0.616613in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{0.616153in}}%
\pgfpathlineto{\pgfqpoint{2.191635in}{0.614425in}}%
\pgfpathlineto{\pgfqpoint{2.191993in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{2.192351in}{0.619455in}}%
\pgfpathlineto{\pgfqpoint{2.192709in}{0.619593in}}%
\pgfpathlineto{\pgfqpoint{2.193424in}{0.612960in}}%
\pgfpathlineto{\pgfqpoint{2.194140in}{0.620234in}}%
\pgfpathlineto{\pgfqpoint{2.194498in}{0.620933in}}%
\pgfpathlineto{\pgfqpoint{2.194856in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{2.195214in}{0.614345in}}%
\pgfpathlineto{\pgfqpoint{2.195572in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{2.195930in}{0.617812in}}%
\pgfpathlineto{\pgfqpoint{2.196288in}{0.618146in}}%
\pgfpathlineto{\pgfqpoint{2.197004in}{0.612845in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{0.613551in}}%
\pgfpathlineto{\pgfqpoint{2.198077in}{0.612817in}}%
\pgfpathlineto{\pgfqpoint{2.198435in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{2.198793in}{0.612596in}}%
\pgfpathlineto{\pgfqpoint{2.199151in}{0.612562in}}%
\pgfpathlineto{\pgfqpoint{2.199509in}{0.613620in}}%
\pgfpathlineto{\pgfqpoint{2.199867in}{0.613852in}}%
\pgfpathlineto{\pgfqpoint{2.200225in}{0.612541in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{0.616333in}}%
\pgfpathlineto{\pgfqpoint{2.201298in}{0.615336in}}%
\pgfpathlineto{\pgfqpoint{2.201656in}{0.612923in}}%
\pgfpathlineto{\pgfqpoint{2.202372in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{0.618311in}}%
\pgfpathlineto{\pgfqpoint{2.203446in}{0.612927in}}%
\pgfpathlineto{\pgfqpoint{2.203804in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{2.204162in}{0.613675in}}%
\pgfpathlineto{\pgfqpoint{2.204520in}{0.612585in}}%
\pgfpathlineto{\pgfqpoint{2.205235in}{0.612577in}}%
\pgfpathlineto{\pgfqpoint{2.205593in}{0.612363in}}%
\pgfpathlineto{\pgfqpoint{2.205951in}{0.613746in}}%
\pgfpathlineto{\pgfqpoint{2.206309in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{2.206667in}{0.612706in}}%
\pgfpathlineto{\pgfqpoint{2.207383in}{0.615247in}}%
\pgfpathlineto{\pgfqpoint{2.208099in}{0.612631in}}%
\pgfpathlineto{\pgfqpoint{2.208814in}{0.618053in}}%
\pgfpathlineto{\pgfqpoint{2.209172in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{2.209530in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{2.209888in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{0.616130in}}%
\pgfpathlineto{\pgfqpoint{2.210604in}{0.615861in}}%
\pgfpathlineto{\pgfqpoint{2.210962in}{0.614085in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{0.614926in}}%
\pgfpathlineto{\pgfqpoint{2.211678in}{0.616912in}}%
\pgfpathlineto{\pgfqpoint{2.212036in}{0.616406in}}%
\pgfpathlineto{\pgfqpoint{2.212393in}{0.614257in}}%
\pgfpathlineto{\pgfqpoint{2.212751in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{2.213109in}{0.616035in}}%
\pgfpathlineto{\pgfqpoint{2.213467in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{2.213825in}{0.613560in}}%
\pgfpathlineto{\pgfqpoint{2.214183in}{0.614930in}}%
\pgfpathlineto{\pgfqpoint{2.214541in}{0.617222in}}%
\pgfpathlineto{\pgfqpoint{2.214899in}{0.616634in}}%
\pgfpathlineto{\pgfqpoint{2.215257in}{0.613739in}}%
\pgfpathlineto{\pgfqpoint{2.215615in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{2.215973in}{0.614863in}}%
\pgfpathlineto{\pgfqpoint{2.216330in}{0.614273in}}%
\pgfpathlineto{\pgfqpoint{2.216688in}{0.612625in}}%
\pgfpathlineto{\pgfqpoint{2.217404in}{0.617601in}}%
\pgfpathlineto{\pgfqpoint{2.217762in}{0.616982in}}%
\pgfpathlineto{\pgfqpoint{2.218120in}{0.613895in}}%
\pgfpathlineto{\pgfqpoint{2.218478in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{2.218836in}{0.614374in}}%
\pgfpathlineto{\pgfqpoint{2.219194in}{0.613853in}}%
\pgfpathlineto{\pgfqpoint{2.219552in}{0.612585in}}%
\pgfpathlineto{\pgfqpoint{2.220267in}{0.616852in}}%
\pgfpathlineto{\pgfqpoint{2.220625in}{0.615638in}}%
\pgfpathlineto{\pgfqpoint{2.220983in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{2.221699in}{0.617486in}}%
\pgfpathlineto{\pgfqpoint{2.222057in}{0.617380in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{2.223131in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{2.223846in}{0.613138in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{2.224920in}{0.612378in}}%
\pgfpathlineto{\pgfqpoint{2.225278in}{0.612784in}}%
\pgfpathlineto{\pgfqpoint{2.225636in}{0.612587in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{0.613985in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.613501in}}%
\pgfpathlineto{\pgfqpoint{2.227426in}{0.615583in}}%
\pgfpathlineto{\pgfqpoint{2.228141in}{0.613120in}}%
\pgfpathlineto{\pgfqpoint{2.228499in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{2.228857in}{0.613051in}}%
\pgfpathlineto{\pgfqpoint{2.229573in}{0.613288in}}%
\pgfpathlineto{\pgfqpoint{2.229931in}{0.612513in}}%
\pgfpathlineto{\pgfqpoint{2.230647in}{0.617090in}}%
\pgfpathlineto{\pgfqpoint{2.231005in}{0.615787in}}%
\pgfpathlineto{\pgfqpoint{2.231363in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{0.619003in}}%
\pgfpathlineto{\pgfqpoint{2.232436in}{0.619047in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{2.233868in}{0.621781in}}%
\pgfpathlineto{\pgfqpoint{2.234226in}{0.622640in}}%
\pgfpathlineto{\pgfqpoint{2.234584in}{0.619917in}}%
\pgfpathlineto{\pgfqpoint{2.234942in}{0.614387in}}%
\pgfpathlineto{\pgfqpoint{2.235299in}{0.613054in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{0.615503in}}%
\pgfpathlineto{\pgfqpoint{2.236015in}{0.615611in}}%
\pgfpathlineto{\pgfqpoint{2.236373in}{0.613503in}}%
\pgfpathlineto{\pgfqpoint{2.236731in}{0.613048in}}%
\pgfpathlineto{\pgfqpoint{2.237089in}{0.614332in}}%
\pgfpathlineto{\pgfqpoint{2.237447in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{2.237805in}{0.612445in}}%
\pgfpathlineto{\pgfqpoint{2.238879in}{0.612370in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{0.613377in}}%
\pgfpathlineto{\pgfqpoint{2.239594in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{2.239952in}{0.612565in}}%
\pgfpathlineto{\pgfqpoint{2.240668in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{0.612351in}}%
\pgfpathlineto{\pgfqpoint{2.241742in}{0.612638in}}%
\pgfpathlineto{\pgfqpoint{2.242100in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{2.243889in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{2.244247in}{0.612572in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.612212in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{0.613058in}}%
\pgfpathlineto{\pgfqpoint{2.245321in}{0.613377in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{0.612243in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{2.247110in}{0.612207in}}%
\pgfpathlineto{\pgfqpoint{2.247468in}{0.612652in}}%
\pgfpathlineto{\pgfqpoint{2.247826in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{2.248542in}{0.614111in}}%
\pgfpathlineto{\pgfqpoint{2.248900in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{2.249258in}{0.613111in}}%
\pgfpathlineto{\pgfqpoint{2.249616in}{0.614076in}}%
\pgfpathlineto{\pgfqpoint{2.249974in}{0.612788in}}%
\pgfpathlineto{\pgfqpoint{2.250332in}{0.613064in}}%
\pgfpathlineto{\pgfqpoint{2.250689in}{0.613914in}}%
\pgfpathlineto{\pgfqpoint{2.251047in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{2.251405in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.613006in}}%
\pgfpathlineto{\pgfqpoint{2.252121in}{0.612105in}}%
\pgfpathlineto{\pgfqpoint{2.252837in}{0.614824in}}%
\pgfpathlineto{\pgfqpoint{2.253553in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{2.253911in}{0.612533in}}%
\pgfpathlineto{\pgfqpoint{2.254268in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{2.254626in}{0.613510in}}%
\pgfpathlineto{\pgfqpoint{2.254984in}{0.614141in}}%
\pgfpathlineto{\pgfqpoint{2.255342in}{0.612678in}}%
\pgfpathlineto{\pgfqpoint{2.255700in}{0.613330in}}%
\pgfpathlineto{\pgfqpoint{2.256058in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{2.256774in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{2.257132in}{0.613348in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{0.612354in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{0.614014in}}%
\pgfpathlineto{\pgfqpoint{2.258563in}{0.612513in}}%
\pgfpathlineto{\pgfqpoint{2.258921in}{0.612873in}}%
\pgfpathlineto{\pgfqpoint{2.259279in}{0.613736in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{0.612701in}}%
\pgfpathlineto{\pgfqpoint{2.259995in}{0.612686in}}%
\pgfpathlineto{\pgfqpoint{2.260353in}{0.613404in}}%
\pgfpathlineto{\pgfqpoint{2.260711in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{2.261427in}{0.613562in}}%
\pgfpathlineto{\pgfqpoint{2.261785in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{2.262142in}{0.613038in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.614131in}}%
\pgfpathlineto{\pgfqpoint{2.263216in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{2.263574in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{2.263932in}{0.612082in}}%
\pgfpathlineto{\pgfqpoint{2.264648in}{0.614825in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{0.612206in}}%
\pgfpathlineto{\pgfqpoint{2.265721in}{0.612703in}}%
\pgfpathlineto{\pgfqpoint{2.266079in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{2.266795in}{0.614508in}}%
\pgfpathlineto{\pgfqpoint{2.267153in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{0.612318in}}%
\pgfpathlineto{\pgfqpoint{2.267869in}{0.612894in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{0.612126in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{0.614457in}}%
\pgfpathlineto{\pgfqpoint{2.269658in}{0.612246in}}%
\pgfpathlineto{\pgfqpoint{2.270016in}{0.612744in}}%
\pgfpathlineto{\pgfqpoint{2.270374in}{0.612026in}}%
\pgfpathlineto{\pgfqpoint{2.271090in}{0.614825in}}%
\pgfpathlineto{\pgfqpoint{2.271806in}{0.612118in}}%
\pgfpathlineto{\pgfqpoint{2.272164in}{0.612570in}}%
\pgfpathlineto{\pgfqpoint{2.272522in}{0.611970in}}%
\pgfpathlineto{\pgfqpoint{2.273237in}{0.614945in}}%
\pgfpathlineto{\pgfqpoint{2.273953in}{0.612118in}}%
\pgfpathlineto{\pgfqpoint{2.274311in}{0.612600in}}%
\pgfpathlineto{\pgfqpoint{2.274669in}{0.611967in}}%
\pgfpathlineto{\pgfqpoint{2.275385in}{0.614927in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.612087in}}%
\pgfpathlineto{\pgfqpoint{2.276459in}{0.612527in}}%
\pgfpathlineto{\pgfqpoint{2.276817in}{0.611938in}}%
\pgfpathlineto{\pgfqpoint{2.277532in}{0.615178in}}%
\pgfpathlineto{\pgfqpoint{2.278248in}{0.612002in}}%
\pgfpathlineto{\pgfqpoint{2.278606in}{0.612402in}}%
\pgfpathlineto{\pgfqpoint{2.278964in}{0.611902in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{0.615250in}}%
\pgfpathlineto{\pgfqpoint{2.280396in}{0.612019in}}%
\pgfpathlineto{\pgfqpoint{2.280754in}{0.612462in}}%
\pgfpathlineto{\pgfqpoint{2.281111in}{0.611894in}}%
\pgfpathlineto{\pgfqpoint{2.281827in}{0.615374in}}%
\pgfpathlineto{\pgfqpoint{2.282543in}{0.611936in}}%
\pgfpathlineto{\pgfqpoint{2.282901in}{0.612277in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{0.611869in}}%
\pgfpathlineto{\pgfqpoint{2.283617in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{2.283975in}{0.612525in}}%
\pgfpathlineto{\pgfqpoint{2.284333in}{0.612681in}}%
\pgfpathlineto{\pgfqpoint{2.284690in}{0.613249in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{2.285406in}{0.612383in}}%
\pgfpathlineto{\pgfqpoint{2.286122in}{0.612395in}}%
\pgfpathlineto{\pgfqpoint{2.286480in}{0.612188in}}%
\pgfpathlineto{\pgfqpoint{2.286838in}{0.613484in}}%
\pgfpathlineto{\pgfqpoint{2.287196in}{0.613888in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{0.612210in}}%
\pgfpathlineto{\pgfqpoint{2.288270in}{0.614812in}}%
\pgfpathlineto{\pgfqpoint{2.288627in}{0.613744in}}%
\pgfpathlineto{\pgfqpoint{2.288985in}{0.611990in}}%
\pgfpathlineto{\pgfqpoint{2.289701in}{0.617559in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{0.616590in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{2.290775in}{0.612861in}}%
\pgfpathlineto{\pgfqpoint{2.291133in}{0.614711in}}%
\pgfpathlineto{\pgfqpoint{2.291491in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{2.291849in}{0.612247in}}%
\pgfpathlineto{\pgfqpoint{2.292564in}{0.617676in}}%
\pgfpathlineto{\pgfqpoint{2.292922in}{0.617338in}}%
\pgfpathlineto{\pgfqpoint{2.293638in}{0.612064in}}%
\pgfpathlineto{\pgfqpoint{2.293996in}{0.612901in}}%
\pgfpathlineto{\pgfqpoint{2.294354in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{2.294712in}{0.612244in}}%
\pgfpathlineto{\pgfqpoint{2.295070in}{0.612380in}}%
\pgfpathlineto{\pgfqpoint{2.295428in}{0.611970in}}%
\pgfpathlineto{\pgfqpoint{2.295786in}{0.611895in}}%
\pgfpathlineto{\pgfqpoint{2.296143in}{0.612498in}}%
\pgfpathlineto{\pgfqpoint{2.296501in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{2.296859in}{0.611870in}}%
\pgfpathlineto{\pgfqpoint{2.297217in}{0.611862in}}%
\pgfpathlineto{\pgfqpoint{2.297575in}{0.612209in}}%
\pgfpathlineto{\pgfqpoint{2.298649in}{0.611877in}}%
\pgfpathlineto{\pgfqpoint{2.299007in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{2.299365in}{0.612510in}}%
\pgfpathlineto{\pgfqpoint{2.299723in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{2.300080in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{2.300438in}{0.613359in}}%
\pgfpathlineto{\pgfqpoint{2.300796in}{0.613541in}}%
\pgfpathlineto{\pgfqpoint{2.301154in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{2.301870in}{0.615372in}}%
\pgfpathlineto{\pgfqpoint{2.302228in}{0.614323in}}%
\pgfpathlineto{\pgfqpoint{2.302586in}{0.611889in}}%
\pgfpathlineto{\pgfqpoint{2.303302in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{2.303659in}{0.617431in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.611943in}}%
\pgfpathlineto{\pgfqpoint{2.304733in}{0.612940in}}%
\pgfpathlineto{\pgfqpoint{2.305449in}{0.612107in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.306523in}{0.611852in}}%
\pgfpathlineto{\pgfqpoint{2.306881in}{0.612576in}}%
\pgfpathlineto{\pgfqpoint{2.307239in}{0.612550in}}%
\pgfpathlineto{\pgfqpoint{2.307596in}{0.611717in}}%
\pgfpathlineto{\pgfqpoint{2.307954in}{0.611671in}}%
\pgfpathlineto{\pgfqpoint{2.308312in}{0.612634in}}%
\pgfpathlineto{\pgfqpoint{2.308670in}{0.612473in}}%
\pgfpathlineto{\pgfqpoint{2.309028in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.309386in}{0.611751in}}%
\pgfpathlineto{\pgfqpoint{2.309744in}{0.612826in}}%
\pgfpathlineto{\pgfqpoint{2.310102in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{2.310460in}{0.611765in}}%
\pgfpathlineto{\pgfqpoint{2.310818in}{0.611716in}}%
\pgfpathlineto{\pgfqpoint{2.311176in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{2.311533in}{0.611711in}}%
\pgfpathlineto{\pgfqpoint{2.311891in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{2.312249in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{2.312607in}{0.611800in}}%
\pgfpathlineto{\pgfqpoint{2.313323in}{0.615282in}}%
\pgfpathlineto{\pgfqpoint{2.313681in}{0.614178in}}%
\pgfpathlineto{\pgfqpoint{2.314039in}{0.611911in}}%
\pgfpathlineto{\pgfqpoint{2.314755in}{0.617723in}}%
\pgfpathlineto{\pgfqpoint{2.315112in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{2.315828in}{0.611939in}}%
\pgfpathlineto{\pgfqpoint{2.316186in}{0.612592in}}%
\pgfpathlineto{\pgfqpoint{2.316544in}{0.612207in}}%
\pgfpathlineto{\pgfqpoint{2.317260in}{0.612380in}}%
\pgfpathlineto{\pgfqpoint{2.317618in}{0.611792in}}%
\pgfpathlineto{\pgfqpoint{2.317976in}{0.611711in}}%
\pgfpathlineto{\pgfqpoint{2.318334in}{0.612405in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{0.611815in}}%
\pgfpathlineto{\pgfqpoint{2.319407in}{0.611910in}}%
\pgfpathlineto{\pgfqpoint{2.319765in}{0.612329in}}%
\pgfpathlineto{\pgfqpoint{2.320123in}{0.612315in}}%
\pgfpathlineto{\pgfqpoint{2.320839in}{0.611945in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{0.612692in}}%
\pgfpathlineto{\pgfqpoint{2.321555in}{0.612744in}}%
\pgfpathlineto{\pgfqpoint{2.321913in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{2.322271in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{2.322628in}{0.611883in}}%
\pgfpathlineto{\pgfqpoint{2.322986in}{0.611587in}}%
\pgfpathlineto{\pgfqpoint{2.323344in}{0.612913in}}%
\pgfpathlineto{\pgfqpoint{2.323702in}{0.613241in}}%
\pgfpathlineto{\pgfqpoint{2.324060in}{0.611782in}}%
\pgfpathlineto{\pgfqpoint{2.324776in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{2.325134in}{0.614206in}}%
\pgfpathlineto{\pgfqpoint{2.325492in}{0.611889in}}%
\pgfpathlineto{\pgfqpoint{2.326208in}{0.617338in}}%
\pgfpathlineto{\pgfqpoint{2.326565in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{2.327281in}{0.611982in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{2.328355in}{0.612076in}}%
\pgfpathlineto{\pgfqpoint{2.328713in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{2.329429in}{0.611742in}}%
\pgfpathlineto{\pgfqpoint{2.329787in}{0.612476in}}%
\pgfpathlineto{\pgfqpoint{2.330145in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{2.330502in}{0.611564in}}%
\pgfpathlineto{\pgfqpoint{2.330860in}{0.611572in}}%
\pgfpathlineto{\pgfqpoint{2.331218in}{0.612348in}}%
\pgfpathlineto{\pgfqpoint{2.331576in}{0.612285in}}%
\pgfpathlineto{\pgfqpoint{2.331934in}{0.611825in}}%
\pgfpathlineto{\pgfqpoint{2.332292in}{0.611804in}}%
\pgfpathlineto{\pgfqpoint{2.332650in}{0.612517in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{0.612454in}}%
\pgfpathlineto{\pgfqpoint{2.333366in}{0.611726in}}%
\pgfpathlineto{\pgfqpoint{2.333724in}{0.611628in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{0.613132in}}%
\pgfpathlineto{\pgfqpoint{2.334439in}{0.613329in}}%
\pgfpathlineto{\pgfqpoint{2.334797in}{0.611614in}}%
\pgfpathlineto{\pgfqpoint{2.335513in}{0.615044in}}%
\pgfpathlineto{\pgfqpoint{2.335871in}{0.613901in}}%
\pgfpathlineto{\pgfqpoint{2.336229in}{0.611603in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.618238in}}%
\pgfpathlineto{\pgfqpoint{2.337303in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{2.338018in}{0.611707in}}%
\pgfpathlineto{\pgfqpoint{2.338376in}{0.612505in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{2.339450in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{2.340166in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{2.340524in}{0.612233in}}%
\pgfpathlineto{\pgfqpoint{2.340882in}{0.612248in}}%
\pgfpathlineto{\pgfqpoint{2.341240in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{2.341597in}{0.611443in}}%
\pgfpathlineto{\pgfqpoint{2.341955in}{0.612626in}}%
\pgfpathlineto{\pgfqpoint{2.342313in}{0.612590in}}%
\pgfpathlineto{\pgfqpoint{2.342671in}{0.611423in}}%
\pgfpathlineto{\pgfqpoint{2.343029in}{0.611448in}}%
\pgfpathlineto{\pgfqpoint{2.343387in}{0.611671in}}%
\pgfpathlineto{\pgfqpoint{2.343745in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{2.344461in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{2.345534in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{2.345892in}{0.611466in}}%
\pgfpathlineto{\pgfqpoint{2.346250in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{2.346608in}{0.611365in}}%
\pgfpathlineto{\pgfqpoint{2.347324in}{0.614797in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{0.612788in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{0.611952in}}%
\pgfpathlineto{\pgfqpoint{2.348398in}{0.612696in}}%
\pgfpathlineto{\pgfqpoint{2.348756in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{2.349471in}{0.614641in}}%
\pgfpathlineto{\pgfqpoint{2.350187in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{2.350545in}{0.612562in}}%
\pgfpathlineto{\pgfqpoint{2.350903in}{0.611652in}}%
\pgfpathlineto{\pgfqpoint{2.351619in}{0.614691in}}%
\pgfpathlineto{\pgfqpoint{2.352335in}{0.611579in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{2.353050in}{0.611345in}}%
\pgfpathlineto{\pgfqpoint{2.353766in}{0.614668in}}%
\pgfpathlineto{\pgfqpoint{2.354482in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{2.354840in}{0.611815in}}%
\pgfpathlineto{\pgfqpoint{2.355198in}{0.611343in}}%
\pgfpathlineto{\pgfqpoint{2.355914in}{0.614774in}}%
\pgfpathlineto{\pgfqpoint{2.356630in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{2.356987in}{0.611920in}}%
\pgfpathlineto{\pgfqpoint{2.357345in}{0.611296in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{0.614554in}}%
\pgfpathlineto{\pgfqpoint{2.358777in}{0.611497in}}%
\pgfpathlineto{\pgfqpoint{2.359135in}{0.612092in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{2.360209in}{0.614524in}}%
\pgfpathlineto{\pgfqpoint{2.360924in}{0.611408in}}%
\pgfpathlineto{\pgfqpoint{2.361282in}{0.611890in}}%
\pgfpathlineto{\pgfqpoint{2.361640in}{0.611241in}}%
\pgfpathlineto{\pgfqpoint{2.362356in}{0.614987in}}%
\pgfpathlineto{\pgfqpoint{2.363072in}{0.611277in}}%
\pgfpathlineto{\pgfqpoint{2.363430in}{0.611653in}}%
\pgfpathlineto{\pgfqpoint{2.363788in}{0.611232in}}%
\pgfpathlineto{\pgfqpoint{2.364146in}{0.612756in}}%
\pgfpathlineto{\pgfqpoint{2.364503in}{0.612954in}}%
\pgfpathlineto{\pgfqpoint{2.364861in}{0.611530in}}%
\pgfpathlineto{\pgfqpoint{2.365577in}{0.614747in}}%
\pgfpathlineto{\pgfqpoint{2.366293in}{0.611763in}}%
\pgfpathlineto{\pgfqpoint{2.366651in}{0.612374in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{0.611600in}}%
\pgfpathlineto{\pgfqpoint{2.367367in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{2.367725in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{2.368083in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.614137in}}%
\pgfpathlineto{\pgfqpoint{2.369514in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.369872in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{2.370230in}{0.611292in}}%
\pgfpathlineto{\pgfqpoint{2.370588in}{0.613156in}}%
\pgfpathlineto{\pgfqpoint{2.370946in}{0.613905in}}%
\pgfpathlineto{\pgfqpoint{2.371304in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{2.371662in}{0.611783in}}%
\pgfpathlineto{\pgfqpoint{2.372019in}{0.612596in}}%
\pgfpathlineto{\pgfqpoint{2.372377in}{0.611660in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{0.613342in}}%
\pgfpathlineto{\pgfqpoint{2.373451in}{0.612013in}}%
\pgfpathlineto{\pgfqpoint{2.373809in}{0.611706in}}%
\pgfpathlineto{\pgfqpoint{2.374167in}{0.612248in}}%
\pgfpathlineto{\pgfqpoint{2.374525in}{0.611348in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{0.614222in}}%
\pgfpathlineto{\pgfqpoint{2.375956in}{0.611325in}}%
\pgfpathlineto{\pgfqpoint{2.376314in}{0.611726in}}%
\pgfpathlineto{\pgfqpoint{2.376672in}{0.611193in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.614150in}}%
\pgfpathlineto{\pgfqpoint{2.377746in}{0.612290in}}%
\pgfpathlineto{\pgfqpoint{2.378104in}{0.611522in}}%
\pgfpathlineto{\pgfqpoint{2.378462in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{2.378820in}{0.611360in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{0.613508in}}%
\pgfpathlineto{\pgfqpoint{2.379893in}{0.611972in}}%
\pgfpathlineto{\pgfqpoint{2.380251in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{2.380609in}{0.612338in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{0.611319in}}%
\pgfpathlineto{\pgfqpoint{2.381683in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{2.382399in}{0.611366in}}%
\pgfpathlineto{\pgfqpoint{2.382757in}{0.611873in}}%
\pgfpathlineto{\pgfqpoint{2.383115in}{0.611141in}}%
\pgfpathlineto{\pgfqpoint{2.383830in}{0.614442in}}%
\pgfpathlineto{\pgfqpoint{2.384546in}{0.611247in}}%
\pgfpathlineto{\pgfqpoint{2.384904in}{0.611689in}}%
\pgfpathlineto{\pgfqpoint{2.385262in}{0.611123in}}%
\pgfpathlineto{\pgfqpoint{2.385978in}{0.614423in}}%
\pgfpathlineto{\pgfqpoint{2.386694in}{0.611283in}}%
\pgfpathlineto{\pgfqpoint{2.387052in}{0.611797in}}%
\pgfpathlineto{\pgfqpoint{2.387409in}{0.611118in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{0.614444in}}%
\pgfpathlineto{\pgfqpoint{2.388841in}{0.611214in}}%
\pgfpathlineto{\pgfqpoint{2.389199in}{0.611659in}}%
\pgfpathlineto{\pgfqpoint{2.389557in}{0.611078in}}%
\pgfpathlineto{\pgfqpoint{2.390273in}{0.614703in}}%
\pgfpathlineto{\pgfqpoint{2.390989in}{0.611163in}}%
\pgfpathlineto{\pgfqpoint{2.391346in}{0.611615in}}%
\pgfpathlineto{\pgfqpoint{2.391704in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{2.392420in}{0.614764in}}%
\pgfpathlineto{\pgfqpoint{2.393136in}{0.611144in}}%
\pgfpathlineto{\pgfqpoint{2.393494in}{0.611574in}}%
\pgfpathlineto{\pgfqpoint{2.393852in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{2.394568in}{0.615099in}}%
\pgfpathlineto{\pgfqpoint{2.395283in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{2.395641in}{0.611397in}}%
\pgfpathlineto{\pgfqpoint{2.395999in}{0.611031in}}%
\pgfpathlineto{\pgfqpoint{2.396357in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{2.396715in}{0.611048in}}%
\pgfpathlineto{\pgfqpoint{2.397431in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{2.397789in}{0.615004in}}%
\pgfpathlineto{\pgfqpoint{2.398147in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{2.398862in}{0.619623in}}%
\pgfpathlineto{\pgfqpoint{2.399220in}{0.619687in}}%
\pgfpathlineto{\pgfqpoint{2.399578in}{0.616813in}}%
\pgfpathlineto{\pgfqpoint{2.399936in}{0.611995in}}%
\pgfpathlineto{\pgfqpoint{2.400294in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{2.400652in}{0.618033in}}%
\pgfpathlineto{\pgfqpoint{2.401010in}{0.618774in}}%
\pgfpathlineto{\pgfqpoint{2.401726in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{2.402084in}{0.613933in}}%
\pgfpathlineto{\pgfqpoint{2.402441in}{0.617046in}}%
\pgfpathlineto{\pgfqpoint{2.402799in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{2.403515in}{0.611890in}}%
\pgfpathlineto{\pgfqpoint{2.404231in}{0.620037in}}%
\pgfpathlineto{\pgfqpoint{2.404589in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{2.404947in}{0.618669in}}%
\pgfpathlineto{\pgfqpoint{2.405305in}{0.614013in}}%
\pgfpathlineto{\pgfqpoint{2.405663in}{0.611798in}}%
\pgfpathlineto{\pgfqpoint{2.406021in}{0.614363in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{0.612814in}}%
\pgfpathlineto{\pgfqpoint{2.407094in}{0.611883in}}%
\pgfpathlineto{\pgfqpoint{2.407452in}{0.612366in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{0.611592in}}%
\pgfpathlineto{\pgfqpoint{2.408526in}{0.613710in}}%
\pgfpathlineto{\pgfqpoint{2.409242in}{0.611356in}}%
\pgfpathlineto{\pgfqpoint{2.409600in}{0.611752in}}%
\pgfpathlineto{\pgfqpoint{2.409958in}{0.611177in}}%
\pgfpathlineto{\pgfqpoint{2.410315in}{0.612400in}}%
\pgfpathlineto{\pgfqpoint{2.410673in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{2.411031in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{2.411747in}{0.614686in}}%
\pgfpathlineto{\pgfqpoint{2.412463in}{0.611374in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.611750in}}%
\pgfpathlineto{\pgfqpoint{2.413179in}{0.611121in}}%
\pgfpathlineto{\pgfqpoint{2.413537in}{0.613184in}}%
\pgfpathlineto{\pgfqpoint{2.413894in}{0.613947in}}%
\pgfpathlineto{\pgfqpoint{2.414252in}{0.611908in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{0.611866in}}%
\pgfpathlineto{\pgfqpoint{2.414968in}{0.612734in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{0.611764in}}%
\pgfpathlineto{\pgfqpoint{2.415684in}{0.612501in}}%
\pgfpathlineto{\pgfqpoint{2.416042in}{0.613676in}}%
\pgfpathlineto{\pgfqpoint{2.416758in}{0.611267in}}%
\pgfpathlineto{\pgfqpoint{2.417116in}{0.611448in}}%
\pgfpathlineto{\pgfqpoint{2.417474in}{0.611021in}}%
\pgfpathlineto{\pgfqpoint{2.417831in}{0.610986in}}%
\pgfpathlineto{\pgfqpoint{2.418189in}{0.611379in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.611075in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{0.613285in}}%
\pgfpathlineto{\pgfqpoint{2.419621in}{0.611740in}}%
\pgfpathlineto{\pgfqpoint{2.419979in}{0.611586in}}%
\pgfpathlineto{\pgfqpoint{2.420337in}{0.612648in}}%
\pgfpathlineto{\pgfqpoint{2.420695in}{0.611420in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{0.612513in}}%
\pgfpathlineto{\pgfqpoint{2.421768in}{0.611368in}}%
\pgfpathlineto{\pgfqpoint{2.422484in}{0.613816in}}%
\pgfpathlineto{\pgfqpoint{2.423200in}{0.611124in}}%
\pgfpathlineto{\pgfqpoint{2.423558in}{0.611464in}}%
\pgfpathlineto{\pgfqpoint{2.423916in}{0.610863in}}%
\pgfpathlineto{\pgfqpoint{2.424632in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{2.424990in}{0.616280in}}%
\pgfpathlineto{\pgfqpoint{2.425347in}{0.615865in}}%
\pgfpathlineto{\pgfqpoint{2.425705in}{0.616279in}}%
\pgfpathlineto{\pgfqpoint{2.426063in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{2.426421in}{0.613849in}}%
\pgfpathlineto{\pgfqpoint{2.427137in}{0.614055in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{0.612685in}}%
\pgfpathlineto{\pgfqpoint{2.427853in}{0.612052in}}%
\pgfpathlineto{\pgfqpoint{2.428211in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{2.428927in}{0.611636in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{0.611305in}}%
\pgfpathlineto{\pgfqpoint{2.429642in}{0.611284in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.612132in}}%
\pgfpathlineto{\pgfqpoint{2.430358in}{0.612066in}}%
\pgfpathlineto{\pgfqpoint{2.430716in}{0.611690in}}%
\pgfpathlineto{\pgfqpoint{2.431432in}{0.611783in}}%
\pgfpathlineto{\pgfqpoint{2.431790in}{0.611433in}}%
\pgfpathlineto{\pgfqpoint{2.432148in}{0.612005in}}%
\pgfpathlineto{\pgfqpoint{2.432506in}{0.612015in}}%
\pgfpathlineto{\pgfqpoint{2.432863in}{0.611093in}}%
\pgfpathlineto{\pgfqpoint{2.433579in}{0.615966in}}%
\pgfpathlineto{\pgfqpoint{2.433937in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{2.434295in}{0.613241in}}%
\pgfpathlineto{\pgfqpoint{2.435011in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{2.435369in}{0.622211in}}%
\pgfpathlineto{\pgfqpoint{2.435727in}{0.619880in}}%
\pgfpathlineto{\pgfqpoint{2.436085in}{0.615225in}}%
\pgfpathlineto{\pgfqpoint{2.436443in}{0.613040in}}%
\pgfpathlineto{\pgfqpoint{2.436800in}{0.613703in}}%
\pgfpathlineto{\pgfqpoint{2.437158in}{0.613145in}}%
\pgfpathlineto{\pgfqpoint{2.437516in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{2.438232in}{0.613169in}}%
\pgfpathlineto{\pgfqpoint{2.438590in}{0.611910in}}%
\pgfpathlineto{\pgfqpoint{2.439306in}{0.615731in}}%
\pgfpathlineto{\pgfqpoint{2.439664in}{0.615603in}}%
\pgfpathlineto{\pgfqpoint{2.440022in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{0.614985in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.616460in}}%
\pgfpathlineto{\pgfqpoint{2.441095in}{0.615648in}}%
\pgfpathlineto{\pgfqpoint{2.441453in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{2.442169in}{0.616796in}}%
\pgfpathlineto{\pgfqpoint{2.442527in}{0.616305in}}%
\pgfpathlineto{\pgfqpoint{2.443243in}{0.613183in}}%
\pgfpathlineto{\pgfqpoint{2.443601in}{0.613401in}}%
\pgfpathlineto{\pgfqpoint{2.444316in}{0.612246in}}%
\pgfpathlineto{\pgfqpoint{2.444674in}{0.611955in}}%
\pgfpathlineto{\pgfqpoint{2.445032in}{0.611212in}}%
\pgfpathlineto{\pgfqpoint{2.445390in}{0.610972in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{0.611833in}}%
\pgfpathlineto{\pgfqpoint{2.446106in}{0.611867in}}%
\pgfpathlineto{\pgfqpoint{2.446464in}{0.611301in}}%
\pgfpathlineto{\pgfqpoint{2.446822in}{0.611346in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{2.447538in}{0.611718in}}%
\pgfpathlineto{\pgfqpoint{2.447896in}{0.610920in}}%
\pgfpathlineto{\pgfqpoint{2.448253in}{0.610987in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{2.451117in}{0.611240in}}%
\pgfpathlineto{\pgfqpoint{2.451832in}{0.610826in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{0.611220in}}%
\pgfpathlineto{\pgfqpoint{2.453264in}{0.610887in}}%
\pgfpathlineto{\pgfqpoint{2.453622in}{0.611051in}}%
\pgfpathlineto{\pgfqpoint{2.453980in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{2.454338in}{0.611195in}}%
\pgfpathlineto{\pgfqpoint{2.454696in}{0.611212in}}%
\pgfpathlineto{\pgfqpoint{2.455054in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{2.455412in}{0.610747in}}%
\pgfpathlineto{\pgfqpoint{2.455769in}{0.611434in}}%
\pgfpathlineto{\pgfqpoint{2.456127in}{0.611352in}}%
\pgfpathlineto{\pgfqpoint{2.456485in}{0.610694in}}%
\pgfpathlineto{\pgfqpoint{2.456843in}{0.610654in}}%
\pgfpathlineto{\pgfqpoint{2.457201in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{2.457559in}{0.611128in}}%
\pgfpathlineto{\pgfqpoint{2.457917in}{0.610742in}}%
\pgfpathlineto{\pgfqpoint{2.458275in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{2.458633in}{0.611077in}}%
\pgfpathlineto{\pgfqpoint{2.459706in}{0.610802in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{2.461138in}{0.610688in}}%
\pgfpathlineto{\pgfqpoint{2.461496in}{0.611181in}}%
\pgfpathlineto{\pgfqpoint{2.461854in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{0.610639in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{2.462928in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{2.463285in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{2.463643in}{0.610575in}}%
\pgfpathlineto{\pgfqpoint{2.464001in}{0.610544in}}%
\pgfpathlineto{\pgfqpoint{2.464359in}{0.611434in}}%
\pgfpathlineto{\pgfqpoint{2.464717in}{0.611342in}}%
\pgfpathlineto{\pgfqpoint{2.465075in}{0.610560in}}%
\pgfpathlineto{\pgfqpoint{2.465433in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.465791in}{0.611472in}}%
\pgfpathlineto{\pgfqpoint{2.466149in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{2.466507in}{0.610524in}}%
\pgfpathlineto{\pgfqpoint{2.466865in}{0.610503in}}%
\pgfpathlineto{\pgfqpoint{2.467222in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{2.467580in}{0.611547in}}%
\pgfpathlineto{\pgfqpoint{2.467938in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{2.468654in}{0.611568in}}%
\pgfpathlineto{\pgfqpoint{2.469012in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.469370in}{0.610530in}}%
\pgfpathlineto{\pgfqpoint{2.469728in}{0.610502in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{0.611538in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.611527in}}%
\pgfpathlineto{\pgfqpoint{2.470801in}{0.610461in}}%
\pgfpathlineto{\pgfqpoint{2.471159in}{0.610448in}}%
\pgfpathlineto{\pgfqpoint{2.471517in}{0.610936in}}%
\pgfpathlineto{\pgfqpoint{2.472233in}{0.612402in}}%
\pgfpathlineto{\pgfqpoint{2.472591in}{0.612692in}}%
\pgfpathlineto{\pgfqpoint{2.472949in}{0.612384in}}%
\pgfpathlineto{\pgfqpoint{2.473665in}{0.611231in}}%
\pgfpathlineto{\pgfqpoint{2.474023in}{0.611172in}}%
\pgfpathlineto{\pgfqpoint{2.474381in}{0.610920in}}%
\pgfpathlineto{\pgfqpoint{2.475096in}{0.612953in}}%
\pgfpathlineto{\pgfqpoint{2.475454in}{0.611519in}}%
\pgfpathlineto{\pgfqpoint{2.475812in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{0.613250in}}%
\pgfpathlineto{\pgfqpoint{2.476886in}{0.611302in}}%
\pgfpathlineto{\pgfqpoint{2.477244in}{0.611050in}}%
\pgfpathlineto{\pgfqpoint{2.477960in}{0.612171in}}%
\pgfpathlineto{\pgfqpoint{2.478318in}{0.610987in}}%
\pgfpathlineto{\pgfqpoint{2.479033in}{0.616278in}}%
\pgfpathlineto{\pgfqpoint{2.479391in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{2.479749in}{0.612444in}}%
\pgfpathlineto{\pgfqpoint{2.480107in}{0.613319in}}%
\pgfpathlineto{\pgfqpoint{2.480465in}{0.614929in}}%
\pgfpathlineto{\pgfqpoint{2.480823in}{0.613860in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{0.611782in}}%
\pgfpathlineto{\pgfqpoint{2.481897in}{0.621235in}}%
\pgfpathlineto{\pgfqpoint{2.482254in}{0.621952in}}%
\pgfpathlineto{\pgfqpoint{2.482612in}{0.619349in}}%
\pgfpathlineto{\pgfqpoint{2.482970in}{0.614029in}}%
\pgfpathlineto{\pgfqpoint{2.483328in}{0.612384in}}%
\pgfpathlineto{\pgfqpoint{2.483686in}{0.615614in}}%
\pgfpathlineto{\pgfqpoint{2.484044in}{0.616450in}}%
\pgfpathlineto{\pgfqpoint{2.484760in}{0.612786in}}%
\pgfpathlineto{\pgfqpoint{2.485476in}{0.610703in}}%
\pgfpathlineto{\pgfqpoint{2.485834in}{0.610558in}}%
\pgfpathlineto{\pgfqpoint{2.486191in}{0.611083in}}%
\pgfpathlineto{\pgfqpoint{2.486549in}{0.611204in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{0.612214in}}%
\pgfpathlineto{\pgfqpoint{2.487265in}{0.612131in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{2.487981in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{2.488339in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{2.488697in}{0.612546in}}%
\pgfpathlineto{\pgfqpoint{2.489055in}{0.612770in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.611266in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.611266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.610783in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578871in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594827in,y=1.522192in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PUBG RNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence/pubg_tritpp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.787500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{0.610783in}{1.438859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.700241in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700241in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416053in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416053in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131865in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.131865in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131865in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594827in,y=0.273268in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.758869in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{0.758869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327987in, y=0.720607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{1.239237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419810in, y=1.200975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272432in,y=0.998875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{1.364376in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{1.329736in}}%
\pgfpathlineto{\pgfqpoint{0.701673in}{1.311183in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{0.703105in}{1.294424in}}%
\pgfpathlineto{\pgfqpoint{0.706684in}{1.275391in}}%
\pgfpathlineto{\pgfqpoint{0.708473in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.712410in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{0.715631in}{1.250107in}}%
\pgfpathlineto{\pgfqpoint{0.719210in}{1.239950in}}%
\pgfpathlineto{\pgfqpoint{0.720284in}{1.236037in}}%
\pgfpathlineto{\pgfqpoint{0.721358in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{0.724221in}{1.216673in}}%
\pgfpathlineto{\pgfqpoint{0.724579in}{1.213472in}}%
\pgfpathlineto{\pgfqpoint{0.724937in}{1.212613in}}%
\pgfpathlineto{\pgfqpoint{0.725653in}{1.205562in}}%
\pgfpathlineto{\pgfqpoint{0.726369in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{0.726726in}{1.199186in}}%
\pgfpathlineto{\pgfqpoint{0.727084in}{1.198011in}}%
\pgfpathlineto{\pgfqpoint{0.727800in}{1.191517in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.189086in}}%
\pgfpathlineto{\pgfqpoint{0.728516in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{0.729590in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{0.729948in}{1.178749in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{1.183361in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.182205in}}%
\pgfpathlineto{\pgfqpoint{0.731021in}{1.184274in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.180787in}}%
\pgfpathlineto{\pgfqpoint{0.732095in}{1.179632in}}%
\pgfpathlineto{\pgfqpoint{0.732453in}{1.177006in}}%
\pgfpathlineto{\pgfqpoint{0.732811in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{0.733527in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{0.734242in}{1.170561in}}%
\pgfpathlineto{\pgfqpoint{0.734958in}{1.163711in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{1.167157in}}%
\pgfpathlineto{\pgfqpoint{0.735674in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{0.736032in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{1.163011in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{1.165932in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.167253in}}%
\pgfpathlineto{\pgfqpoint{0.737822in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{0.738179in}{1.154812in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{1.163879in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.166585in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{1.154608in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{1.161553in}}%
\pgfpathlineto{\pgfqpoint{0.741043in}{1.152252in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{1.153310in}}%
\pgfpathlineto{\pgfqpoint{0.741758in}{1.155081in}}%
\pgfpathlineto{\pgfqpoint{0.742116in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{0.743190in}{1.144335in}}%
\pgfpathlineto{\pgfqpoint{0.743548in}{1.148571in}}%
\pgfpathlineto{\pgfqpoint{0.743906in}{1.146713in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{1.142705in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.144894in}}%
\pgfpathlineto{\pgfqpoint{0.745338in}{1.143186in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{1.148347in}}%
\pgfpathlineto{\pgfqpoint{0.746053in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{0.746769in}{1.144026in}}%
\pgfpathlineto{\pgfqpoint{0.747127in}{1.140830in}}%
\pgfpathlineto{\pgfqpoint{0.747485in}{1.135551in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{1.140468in}}%
\pgfpathlineto{\pgfqpoint{0.748201in}{1.142369in}}%
\pgfpathlineto{\pgfqpoint{0.748559in}{1.142059in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.138316in}}%
\pgfpathlineto{\pgfqpoint{0.749275in}{1.142276in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.141978in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.134570in}}%
\pgfpathlineto{\pgfqpoint{0.750348in}{1.134775in}}%
\pgfpathlineto{\pgfqpoint{0.750706in}{1.135911in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.132554in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{1.127150in}}%
\pgfpathlineto{\pgfqpoint{0.751780in}{1.135062in}}%
\pgfpathlineto{\pgfqpoint{0.752138in}{1.136483in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{1.129025in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{1.130255in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{1.138068in}}%
\pgfpathlineto{\pgfqpoint{0.754285in}{1.133725in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{1.131756in}}%
\pgfpathlineto{\pgfqpoint{0.755001in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{1.143160in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{1.146290in}}%
\pgfpathlineto{\pgfqpoint{0.756075in}{1.141827in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{1.146948in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.143112in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{1.134619in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{1.144436in}}%
\pgfpathlineto{\pgfqpoint{0.758222in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{0.758938in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{1.143374in}}%
\pgfpathlineto{\pgfqpoint{0.759654in}{1.143290in}}%
\pgfpathlineto{\pgfqpoint{0.760012in}{1.141904in}}%
\pgfpathlineto{\pgfqpoint{0.760370in}{1.137949in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{1.123078in}}%
\pgfpathlineto{\pgfqpoint{0.761801in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{1.128986in}}%
\pgfpathlineto{\pgfqpoint{0.762875in}{1.132992in}}%
\pgfpathlineto{\pgfqpoint{0.763591in}{1.125985in}}%
\pgfpathlineto{\pgfqpoint{0.763949in}{1.123900in}}%
\pgfpathlineto{\pgfqpoint{0.764307in}{1.124199in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{0.765022in}{1.120698in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.115513in}}%
\pgfpathlineto{\pgfqpoint{0.766096in}{1.115139in}}%
\pgfpathlineto{\pgfqpoint{0.766454in}{1.116255in}}%
\pgfpathlineto{\pgfqpoint{0.766812in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.118856in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.121450in}}%
\pgfpathlineto{\pgfqpoint{0.767886in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.129217in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{0.769317in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{1.126380in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.134555in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{1.124369in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{1.127477in}}%
\pgfpathlineto{\pgfqpoint{0.771465in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.110579in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{1.109300in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.119853in}}%
\pgfpathlineto{\pgfqpoint{0.773612in}{1.115015in}}%
\pgfpathlineto{\pgfqpoint{0.774328in}{1.110802in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{1.111583in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.105892in}}%
\pgfpathlineto{\pgfqpoint{0.775402in}{1.111129in}}%
\pgfpathlineto{\pgfqpoint{0.775760in}{1.113630in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{1.113395in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{1.112598in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{0.777549in}{1.106296in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.106666in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{0.778623in}{1.101947in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{1.106842in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.106644in}}%
\pgfpathlineto{\pgfqpoint{0.779697in}{1.109961in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{1.111415in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{1.110481in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{1.107832in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.098844in}}%
\pgfpathlineto{\pgfqpoint{0.781486in}{1.100050in}}%
\pgfpathlineto{\pgfqpoint{0.781844in}{1.101929in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{1.101305in}}%
\pgfpathlineto{\pgfqpoint{0.783276in}{1.107979in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{1.102208in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.784349in}{1.120588in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{1.108833in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{0.785781in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{0.786497in}{1.128849in}}%
\pgfpathlineto{\pgfqpoint{0.786855in}{1.114814in}}%
\pgfpathlineto{\pgfqpoint{0.787570in}{1.111312in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{1.095543in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{1.099862in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{1.111867in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{0.789718in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{1.120199in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{1.110013in}}%
\pgfpathlineto{\pgfqpoint{0.791150in}{1.100122in}}%
\pgfpathlineto{\pgfqpoint{0.791507in}{1.101744in}}%
\pgfpathlineto{\pgfqpoint{0.791865in}{1.099003in}}%
\pgfpathlineto{\pgfqpoint{0.792223in}{1.092873in}}%
\pgfpathlineto{\pgfqpoint{0.792939in}{1.112326in}}%
\pgfpathlineto{\pgfqpoint{0.793297in}{1.110125in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{1.110669in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{1.114098in}}%
\pgfpathlineto{\pgfqpoint{0.794371in}{1.101201in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.123360in}}%
\pgfpathlineto{\pgfqpoint{0.795802in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{1.114292in}}%
\pgfpathlineto{\pgfqpoint{0.796518in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{0.797234in}{1.115638in}}%
\pgfpathlineto{\pgfqpoint{0.797950in}{1.111376in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{1.111225in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{1.114968in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{1.121374in}}%
\pgfpathlineto{\pgfqpoint{0.800097in}{1.115480in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{1.104460in}}%
\pgfpathlineto{\pgfqpoint{0.800813in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{0.801171in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{0.801887in}{1.111289in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.145741in}}%
\pgfpathlineto{\pgfqpoint{0.802960in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{1.126175in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{1.121244in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{1.119166in}}%
\pgfpathlineto{\pgfqpoint{0.804750in}{1.110169in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{0.805466in}{1.115785in}}%
\pgfpathlineto{\pgfqpoint{0.806539in}{1.100434in}}%
\pgfpathlineto{\pgfqpoint{0.807255in}{1.077808in}}%
\pgfpathlineto{\pgfqpoint{0.807971in}{1.095687in}}%
\pgfpathlineto{\pgfqpoint{0.808687in}{1.100594in}}%
\pgfpathlineto{\pgfqpoint{0.809045in}{1.096251in}}%
\pgfpathlineto{\pgfqpoint{0.809403in}{1.079024in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{1.111268in}}%
\pgfpathlineto{\pgfqpoint{0.810476in}{1.111452in}}%
\pgfpathlineto{\pgfqpoint{0.811192in}{1.132560in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{1.120388in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.104366in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{1.107928in}}%
\pgfpathlineto{\pgfqpoint{0.813698in}{1.104139in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{1.104072in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{1.109018in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{0.816919in}{1.087347in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.082899in}}%
\pgfpathlineto{\pgfqpoint{0.817992in}{1.080662in}}%
\pgfpathlineto{\pgfqpoint{0.818350in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{1.094773in}}%
\pgfpathlineto{\pgfqpoint{0.819066in}{1.091582in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.092670in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.089830in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{1.078795in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{1.070287in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{1.078494in}}%
\pgfpathlineto{\pgfqpoint{0.821929in}{1.074850in}}%
\pgfpathlineto{\pgfqpoint{0.822287in}{1.085799in}}%
\pgfpathlineto{\pgfqpoint{0.822645in}{1.086262in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{1.083644in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{1.081621in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{1.075547in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{1.082805in}}%
\pgfpathlineto{\pgfqpoint{0.824793in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{0.825151in}{1.085368in}}%
\pgfpathlineto{\pgfqpoint{0.825508in}{1.083534in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{1.088053in}}%
\pgfpathlineto{\pgfqpoint{0.826224in}{1.088476in}}%
\pgfpathlineto{\pgfqpoint{0.826582in}{1.075237in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{1.072989in}}%
\pgfpathlineto{\pgfqpoint{0.827656in}{1.086376in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{1.074987in}}%
\pgfpathlineto{\pgfqpoint{0.828372in}{1.074250in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{1.091821in}}%
\pgfpathlineto{\pgfqpoint{0.829088in}{1.095611in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{1.098273in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{1.074710in}}%
\pgfpathlineto{\pgfqpoint{0.830877in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.091616in}}%
\pgfpathlineto{\pgfqpoint{0.831593in}{1.089927in}}%
\pgfpathlineto{\pgfqpoint{0.831951in}{1.082143in}}%
\pgfpathlineto{\pgfqpoint{0.832309in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{0.833024in}{1.078402in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{1.079927in}}%
\pgfpathlineto{\pgfqpoint{0.834456in}{1.068210in}}%
\pgfpathlineto{\pgfqpoint{0.834814in}{1.080884in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{0.835888in}{1.089328in}}%
\pgfpathlineto{\pgfqpoint{0.836246in}{1.078163in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.093081in}}%
\pgfpathlineto{\pgfqpoint{0.836961in}{1.095608in}}%
\pgfpathlineto{\pgfqpoint{0.837319in}{1.100918in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{1.080674in}}%
\pgfpathlineto{\pgfqpoint{0.838393in}{1.077278in}}%
\pgfpathlineto{\pgfqpoint{0.838751in}{1.077844in}}%
\pgfpathlineto{\pgfqpoint{0.839109in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{0.839467in}{1.082581in}}%
\pgfpathlineto{\pgfqpoint{0.839825in}{1.070558in}}%
\pgfpathlineto{\pgfqpoint{0.840183in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{0.840898in}{1.078971in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{1.079261in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{1.059318in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{1.057672in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{1.079958in}}%
\pgfpathlineto{\pgfqpoint{0.843404in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{1.088339in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{1.081080in}}%
\pgfpathlineto{\pgfqpoint{0.844835in}{1.062669in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{1.062140in}}%
\pgfpathlineto{\pgfqpoint{0.845909in}{1.078540in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{1.079403in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{1.073171in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{1.078396in}}%
\pgfpathlineto{\pgfqpoint{0.847699in}{1.085369in}}%
\pgfpathlineto{\pgfqpoint{0.848414in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{0.848772in}{1.069359in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{1.077363in}}%
\pgfpathlineto{\pgfqpoint{0.849846in}{1.075759in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{1.056237in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{1.059125in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.059684in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{1.054248in}}%
\pgfpathlineto{\pgfqpoint{0.852351in}{1.069195in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{1.070584in}}%
\pgfpathlineto{\pgfqpoint{0.853425in}{1.059801in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{1.060969in}}%
\pgfpathlineto{\pgfqpoint{0.854141in}{1.048802in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{0.854857in}{1.060379in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.055166in}}%
\pgfpathlineto{\pgfqpoint{0.855573in}{1.061444in}}%
\pgfpathlineto{\pgfqpoint{0.855930in}{1.062584in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.050307in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{1.073158in}}%
\pgfpathlineto{\pgfqpoint{0.857362in}{1.076167in}}%
\pgfpathlineto{\pgfqpoint{0.857720in}{1.081514in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.082235in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.078912in}}%
\pgfpathlineto{\pgfqpoint{0.858794in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{0.859510in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{0.859867in}{1.064955in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{1.071006in}}%
\pgfpathlineto{\pgfqpoint{0.860941in}{1.067799in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.054568in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{1.070120in}}%
\pgfpathlineto{\pgfqpoint{0.862015in}{1.073276in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{1.072516in}}%
\pgfpathlineto{\pgfqpoint{0.863089in}{1.063842in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.054071in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{1.056912in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{0.865236in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{1.059006in}}%
\pgfpathlineto{\pgfqpoint{0.865952in}{1.049310in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{1.056499in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.057162in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{1.064037in}}%
\pgfpathlineto{\pgfqpoint{0.867383in}{1.060024in}}%
\pgfpathlineto{\pgfqpoint{0.868099in}{1.043997in}}%
\pgfpathlineto{\pgfqpoint{0.868457in}{1.062379in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{0.869889in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{1.065798in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{1.058792in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{1.058656in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{1.072612in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{1.074064in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.872752in}{1.070748in}}%
\pgfpathlineto{\pgfqpoint{0.873110in}{1.060231in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.059172in}}%
\pgfpathlineto{\pgfqpoint{0.873826in}{1.061964in}}%
\pgfpathlineto{\pgfqpoint{0.874542in}{1.052021in}}%
\pgfpathlineto{\pgfqpoint{0.874899in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{1.057828in}}%
\pgfpathlineto{\pgfqpoint{0.875615in}{1.048999in}}%
\pgfpathlineto{\pgfqpoint{0.875973in}{1.050805in}}%
\pgfpathlineto{\pgfqpoint{0.876331in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{0.877047in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{1.039061in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{0.878479in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{1.102862in}}%
\pgfpathlineto{\pgfqpoint{0.879910in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{0.880268in}{1.080302in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{1.074978in}}%
\pgfpathlineto{\pgfqpoint{0.880984in}{1.066149in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.068658in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{1.069821in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.070097in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.070083in}}%
\pgfpathlineto{\pgfqpoint{0.883131in}{1.069793in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{1.068646in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{1.059115in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{1.063711in}}%
\pgfpathlineto{\pgfqpoint{0.884563in}{1.076215in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{0.885279in}{1.074178in}}%
\pgfpathlineto{\pgfqpoint{0.885637in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{1.061743in}}%
\pgfpathlineto{\pgfqpoint{0.887068in}{1.076671in}}%
\pgfpathlineto{\pgfqpoint{0.888142in}{1.052348in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{1.063570in}}%
\pgfpathlineto{\pgfqpoint{0.889216in}{1.072706in}}%
\pgfpathlineto{\pgfqpoint{0.889574in}{1.071420in}}%
\pgfpathlineto{\pgfqpoint{0.889932in}{1.068492in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{1.055444in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{0.891363in}{1.062390in}}%
\pgfpathlineto{\pgfqpoint{0.892437in}{1.047495in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{1.057346in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.062451in}}%
\pgfpathlineto{\pgfqpoint{0.894226in}{1.051412in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{1.053324in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{1.050240in}}%
\pgfpathlineto{\pgfqpoint{0.895658in}{1.054831in}}%
\pgfpathlineto{\pgfqpoint{0.896016in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{0.896374in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{1.062875in}}%
\pgfpathlineto{\pgfqpoint{0.897448in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{0.897805in}{1.064276in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{1.060445in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{1.071366in}}%
\pgfpathlineto{\pgfqpoint{0.898879in}{1.062786in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{1.062386in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{0.900311in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.900669in}{1.058711in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{1.057091in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{1.061876in}}%
\pgfpathlineto{\pgfqpoint{0.902100in}{1.060956in}}%
\pgfpathlineto{\pgfqpoint{0.902458in}{1.062438in}}%
\pgfpathlineto{\pgfqpoint{0.902816in}{1.058223in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{0.903532in}{1.041584in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{1.050848in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{1.058604in}}%
\pgfpathlineto{\pgfqpoint{0.906395in}{1.050881in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{0.907111in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{1.070540in}}%
\pgfpathlineto{\pgfqpoint{0.907827in}{1.076780in}}%
\pgfpathlineto{\pgfqpoint{0.908185in}{1.087951in}}%
\pgfpathlineto{\pgfqpoint{0.908901in}{1.066277in}}%
\pgfpathlineto{\pgfqpoint{0.909258in}{1.062506in}}%
\pgfpathlineto{\pgfqpoint{0.909974in}{1.044693in}}%
\pgfpathlineto{\pgfqpoint{0.910332in}{1.041423in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{0.911048in}{1.044439in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{1.039472in}}%
\pgfpathlineto{\pgfqpoint{0.912122in}{1.037006in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{1.052347in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.913195in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{0.913911in}{1.039748in}}%
\pgfpathlineto{\pgfqpoint{0.914269in}{1.034073in}}%
\pgfpathlineto{\pgfqpoint{0.914985in}{1.049197in}}%
\pgfpathlineto{\pgfqpoint{0.915343in}{1.042813in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{1.031137in}}%
\pgfpathlineto{\pgfqpoint{0.916059in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{0.916417in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{0.916774in}{1.043297in}}%
\pgfpathlineto{\pgfqpoint{0.917132in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{1.028980in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.032618in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{1.032098in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{1.027773in}}%
\pgfpathlineto{\pgfqpoint{0.919280in}{1.034204in}}%
\pgfpathlineto{\pgfqpoint{0.919638in}{1.031311in}}%
\pgfpathlineto{\pgfqpoint{0.919996in}{1.039333in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{0.921069in}{1.084249in}}%
\pgfpathlineto{\pgfqpoint{0.921427in}{1.070390in}}%
\pgfpathlineto{\pgfqpoint{0.921785in}{1.067917in}}%
\pgfpathlineto{\pgfqpoint{0.922143in}{1.074489in}}%
\pgfpathlineto{\pgfqpoint{0.922859in}{1.054943in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.053968in}}%
\pgfpathlineto{\pgfqpoint{0.923575in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{1.048709in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{1.044010in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{1.049684in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{1.043233in}}%
\pgfpathlineto{\pgfqpoint{0.925722in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{1.059208in}}%
\pgfpathlineto{\pgfqpoint{0.926438in}{1.047916in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{1.054094in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{1.053393in}}%
\pgfpathlineto{\pgfqpoint{0.928227in}{1.045338in}}%
\pgfpathlineto{\pgfqpoint{0.928585in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.027829in}}%
\pgfpathlineto{\pgfqpoint{0.929301in}{1.042035in}}%
\pgfpathlineto{\pgfqpoint{0.929659in}{1.039530in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{0.930375in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{0.931091in}{1.032908in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{1.042353in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{1.052940in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{1.069062in}}%
\pgfpathlineto{\pgfqpoint{0.933238in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{1.059751in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{1.071563in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{1.058937in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{1.078325in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{0.936459in}{1.048132in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{1.040556in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{1.052131in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{1.053326in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{1.056168in}}%
\pgfpathlineto{\pgfqpoint{0.938607in}{1.047729in}}%
\pgfpathlineto{\pgfqpoint{0.938965in}{1.045109in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{1.034643in}}%
\pgfpathlineto{\pgfqpoint{0.940396in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{1.034692in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{1.030351in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{0.941828in}{1.039123in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{0.943259in}{1.052120in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{1.046596in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{1.036273in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{1.038038in}}%
\pgfpathlineto{\pgfqpoint{0.944691in}{1.036853in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{1.038428in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{1.048518in}}%
\pgfpathlineto{\pgfqpoint{0.946123in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{0.946481in}{1.045613in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{1.053128in}}%
\pgfpathlineto{\pgfqpoint{0.947196in}{1.054921in}}%
\pgfpathlineto{\pgfqpoint{0.947912in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{0.948270in}{1.027469in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{1.031345in}}%
\pgfpathlineto{\pgfqpoint{0.948986in}{1.026963in}}%
\pgfpathlineto{\pgfqpoint{0.949702in}{1.048349in}}%
\pgfpathlineto{\pgfqpoint{0.950060in}{1.034862in}}%
\pgfpathlineto{\pgfqpoint{0.950418in}{1.038301in}}%
\pgfpathlineto{\pgfqpoint{0.951491in}{1.056715in}}%
\pgfpathlineto{\pgfqpoint{0.951849in}{1.050751in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{1.040289in}}%
\pgfpathlineto{\pgfqpoint{0.952565in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{1.049612in}}%
\pgfpathlineto{\pgfqpoint{0.953639in}{1.054141in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.054497in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{1.030494in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{1.030238in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{1.045054in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{1.051011in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{1.039002in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{0.956860in}{1.022146in}}%
\pgfpathlineto{\pgfqpoint{0.957934in}{1.054244in}}%
\pgfpathlineto{\pgfqpoint{0.958649in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{0.959365in}{1.032731in}}%
\pgfpathlineto{\pgfqpoint{0.959723in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{0.960439in}{1.012714in}}%
\pgfpathlineto{\pgfqpoint{0.960797in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{0.961155in}{1.028576in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{1.031923in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{1.031620in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{1.029176in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{1.013439in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{1.006597in}}%
\pgfpathlineto{\pgfqpoint{0.963660in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.029261in}}%
\pgfpathlineto{\pgfqpoint{0.964376in}{1.028838in}}%
\pgfpathlineto{\pgfqpoint{0.964734in}{1.024804in}}%
\pgfpathlineto{\pgfqpoint{0.965092in}{1.033769in}}%
\pgfpathlineto{\pgfqpoint{0.965808in}{1.036505in}}%
\pgfpathlineto{\pgfqpoint{0.966165in}{1.028496in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{1.024830in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{1.016499in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.029872in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{0.967955in}{1.023299in}}%
\pgfpathlineto{\pgfqpoint{0.968313in}{1.046368in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{1.044145in}}%
\pgfpathlineto{\pgfqpoint{0.969029in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{1.032428in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{1.016867in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{1.014806in}}%
\pgfpathlineto{\pgfqpoint{0.971892in}{1.024279in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{1.020674in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{1.020843in}}%
\pgfpathlineto{\pgfqpoint{0.972966in}{1.026061in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{1.043429in}}%
\pgfpathlineto{\pgfqpoint{0.973681in}{1.048423in}}%
\pgfpathlineto{\pgfqpoint{0.974397in}{1.030710in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{1.015053in}}%
\pgfpathlineto{\pgfqpoint{0.975113in}{1.010514in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{1.014718in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{1.024142in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.027699in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{1.008835in}}%
\pgfpathlineto{\pgfqpoint{0.976903in}{1.014286in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{1.031575in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{1.036587in}}%
\pgfpathlineto{\pgfqpoint{0.977976in}{1.028696in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{1.034768in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{0.980124in}{1.031180in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{1.018933in}}%
\pgfpathlineto{\pgfqpoint{0.981197in}{1.016695in}}%
\pgfpathlineto{\pgfqpoint{0.981555in}{1.016213in}}%
\pgfpathlineto{\pgfqpoint{0.981913in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{0.982271in}{1.022697in}}%
\pgfpathlineto{\pgfqpoint{0.982629in}{1.017570in}}%
\pgfpathlineto{\pgfqpoint{0.982987in}{1.028139in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{1.027774in}}%
\pgfpathlineto{\pgfqpoint{0.983703in}{1.030017in}}%
\pgfpathlineto{\pgfqpoint{0.984061in}{1.027207in}}%
\pgfpathlineto{\pgfqpoint{0.984419in}{1.010674in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{1.003548in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{1.005276in}}%
\pgfpathlineto{\pgfqpoint{0.986208in}{1.014755in}}%
\pgfpathlineto{\pgfqpoint{0.986566in}{1.029292in}}%
\pgfpathlineto{\pgfqpoint{0.986924in}{1.024745in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{1.011625in}}%
\pgfpathlineto{\pgfqpoint{0.987998in}{1.012715in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{1.012612in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{1.004226in}}%
\pgfpathlineto{\pgfqpoint{0.989071in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{1.002587in}}%
\pgfpathlineto{\pgfqpoint{0.989787in}{1.020383in}}%
\pgfpathlineto{\pgfqpoint{0.990145in}{1.025197in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{1.013869in}}%
\pgfpathlineto{\pgfqpoint{0.990861in}{1.013199in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.019696in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{1.017785in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{1.034071in}}%
\pgfpathlineto{\pgfqpoint{0.993008in}{1.038185in}}%
\pgfpathlineto{\pgfqpoint{0.993366in}{1.033427in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{1.024528in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{1.009896in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{0.996493in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{1.023936in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{1.025884in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{1.036006in}}%
\pgfpathlineto{\pgfqpoint{0.997303in}{1.030867in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{1.011554in}}%
\pgfpathlineto{\pgfqpoint{0.998735in}{1.014932in}}%
\pgfpathlineto{\pgfqpoint{0.999093in}{1.020873in}}%
\pgfpathlineto{\pgfqpoint{0.999451in}{1.010070in}}%
\pgfpathlineto{\pgfqpoint{1.000166in}{1.004978in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{1.007843in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{1.002672in}{1.008143in}}%
\pgfpathlineto{\pgfqpoint{1.003030in}{1.003131in}}%
\pgfpathlineto{\pgfqpoint{1.003388in}{1.026525in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{1.029363in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{1.015042in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{1.039736in}}%
\pgfpathlineto{\pgfqpoint{1.004819in}{1.050891in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{1.005893in}{1.046967in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{1.032591in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{1.027924in}}%
\pgfpathlineto{\pgfqpoint{1.007683in}{1.004250in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{1.025664in}}%
\pgfpathlineto{\pgfqpoint{1.008398in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{1.009472in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{1.009830in}{1.007068in}}%
\pgfpathlineto{\pgfqpoint{1.010188in}{1.009222in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{1.012741in}}%
\pgfpathlineto{\pgfqpoint{1.010904in}{1.020651in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{1.015143in}}%
\pgfpathlineto{\pgfqpoint{1.011977in}{1.055379in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{1.019727in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{1.035402in}}%
\pgfpathlineto{\pgfqpoint{1.014125in}{1.047124in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{1.042795in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{1.015914in}{1.010187in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.020220in}}%
\pgfpathlineto{\pgfqpoint{1.016988in}{1.011452in}}%
\pgfpathlineto{\pgfqpoint{1.017346in}{1.003506in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{1.021251in}}%
\pgfpathlineto{\pgfqpoint{1.018420in}{1.018117in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{1.007003in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{1.018902in}}%
\pgfpathlineto{\pgfqpoint{1.019493in}{1.019700in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{1.039711in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{1.012803in}}%
\pgfpathlineto{\pgfqpoint{1.021641in}{1.016464in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{1.013646in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{1.005560in}}%
\pgfpathlineto{\pgfqpoint{1.022715in}{1.006443in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{1.021822in}}%
\pgfpathlineto{\pgfqpoint{1.023430in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{1.044748in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{1.025220in}{1.076408in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{1.047212in}}%
\pgfpathlineto{\pgfqpoint{1.026294in}{1.050432in}}%
\pgfpathlineto{\pgfqpoint{1.026652in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.027009in}{1.004630in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{1.065801in}}%
\pgfpathlineto{\pgfqpoint{1.027725in}{1.082415in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{1.046969in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{1.052211in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.044293in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{1.030074in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{1.030431in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{1.043606in}}%
\pgfpathlineto{\pgfqpoint{1.031304in}{1.047845in}}%
\pgfpathlineto{\pgfqpoint{1.031662in}{1.043657in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{1.021932in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{1.007526in}}%
\pgfpathlineto{\pgfqpoint{1.034168in}{0.995277in}}%
\pgfpathlineto{\pgfqpoint{1.034525in}{0.998298in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{0.998813in}}%
\pgfpathlineto{\pgfqpoint{1.035241in}{0.999982in}}%
\pgfpathlineto{\pgfqpoint{1.035599in}{1.002929in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.982535in}}%
\pgfpathlineto{\pgfqpoint{1.037031in}{0.979147in}}%
\pgfpathlineto{\pgfqpoint{1.037747in}{0.994000in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.995357in}}%
\pgfpathlineto{\pgfqpoint{1.038820in}{0.981846in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.983545in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{0.975124in}}%
\pgfpathlineto{\pgfqpoint{1.040610in}{0.983883in}}%
\pgfpathlineto{\pgfqpoint{1.041684in}{0.992192in}}%
\pgfpathlineto{\pgfqpoint{1.042399in}{0.975380in}}%
\pgfpathlineto{\pgfqpoint{1.042757in}{0.971424in}}%
\pgfpathlineto{\pgfqpoint{1.043831in}{0.981785in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{0.975839in}}%
\pgfpathlineto{\pgfqpoint{1.044547in}{0.981017in}}%
\pgfpathlineto{\pgfqpoint{1.044905in}{0.982346in}}%
\pgfpathlineto{\pgfqpoint{1.045263in}{0.980951in}}%
\pgfpathlineto{\pgfqpoint{1.045621in}{0.970393in}}%
\pgfpathlineto{\pgfqpoint{1.045978in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{1.046336in}{0.969793in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{0.973443in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{0.966745in}}%
\pgfpathlineto{\pgfqpoint{1.047768in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{1.048126in}{0.987744in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.967012in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.967955in}}%
\pgfpathlineto{\pgfqpoint{1.049558in}{0.963899in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{0.967254in}}%
\pgfpathlineto{\pgfqpoint{1.050273in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{1.050631in}{0.976248in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{0.964000in}}%
\pgfpathlineto{\pgfqpoint{1.051347in}{0.967950in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.974663in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{0.976464in}}%
\pgfpathlineto{\pgfqpoint{1.052421in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{0.973591in}}%
\pgfpathlineto{\pgfqpoint{1.053137in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{1.053494in}{0.971613in}}%
\pgfpathlineto{\pgfqpoint{1.053852in}{0.971640in}}%
\pgfpathlineto{\pgfqpoint{1.054210in}{0.969466in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{1.055284in}{0.970130in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{0.968550in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{1.056716in}{0.977729in}}%
\pgfpathlineto{\pgfqpoint{1.057074in}{0.976974in}}%
\pgfpathlineto{\pgfqpoint{1.057431in}{0.967085in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.968605in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{1.058863in}{0.993337in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.964529in}}%
\pgfpathlineto{\pgfqpoint{1.060295in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{1.060653in}{0.983939in}}%
\pgfpathlineto{\pgfqpoint{1.061010in}{0.983039in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{1.061726in}{0.980662in}}%
\pgfpathlineto{\pgfqpoint{1.062084in}{0.973583in}}%
\pgfpathlineto{\pgfqpoint{1.062442in}{0.980773in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.982375in}}%
\pgfpathlineto{\pgfqpoint{1.063516in}{0.970213in}}%
\pgfpathlineto{\pgfqpoint{1.063874in}{0.981643in}}%
\pgfpathlineto{\pgfqpoint{1.064232in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{1.064590in}{0.982670in}}%
\pgfpathlineto{\pgfqpoint{1.064947in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{1.065305in}{0.974720in}}%
\pgfpathlineto{\pgfqpoint{1.065663in}{0.976349in}}%
\pgfpathlineto{\pgfqpoint{1.066021in}{0.976602in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.066737in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{1.067095in}{0.971531in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{0.984499in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.986347in}}%
\pgfpathlineto{\pgfqpoint{1.068169in}{0.980134in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.992895in}}%
\pgfpathlineto{\pgfqpoint{1.069242in}{0.979248in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.995177in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{0.983005in}}%
\pgfpathlineto{\pgfqpoint{1.070674in}{0.983531in}}%
\pgfpathlineto{\pgfqpoint{1.071032in}{0.978728in}}%
\pgfpathlineto{\pgfqpoint{1.071390in}{0.977098in}}%
\pgfpathlineto{\pgfqpoint{1.071748in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{0.968790in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{0.968766in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{0.965976in}}%
\pgfpathlineto{\pgfqpoint{1.073895in}{0.987831in}}%
\pgfpathlineto{\pgfqpoint{1.074253in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{0.987184in}}%
\pgfpathlineto{\pgfqpoint{1.075327in}{0.979882in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{0.979605in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{0.965968in}}%
\pgfpathlineto{\pgfqpoint{1.076758in}{0.963201in}}%
\pgfpathlineto{\pgfqpoint{1.077474in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.991672in}}%
\pgfpathlineto{\pgfqpoint{1.078190in}{0.987527in}}%
\pgfpathlineto{\pgfqpoint{1.078548in}{0.980096in}}%
\pgfpathlineto{\pgfqpoint{1.079264in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{0.986421in}}%
\pgfpathlineto{\pgfqpoint{1.079979in}{0.987195in}}%
\pgfpathlineto{\pgfqpoint{1.081053in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.081411in}{0.966272in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{0.971457in}}%
\pgfpathlineto{\pgfqpoint{1.082127in}{0.984092in}}%
\pgfpathlineto{\pgfqpoint{1.082485in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.961972in}}%
\pgfpathlineto{\pgfqpoint{1.083201in}{0.964381in}}%
\pgfpathlineto{\pgfqpoint{1.083916in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{1.084274in}{0.977037in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.969399in}}%
\pgfpathlineto{\pgfqpoint{1.084990in}{0.973410in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{0.975218in}}%
\pgfpathlineto{\pgfqpoint{1.085706in}{0.979031in}}%
\pgfpathlineto{\pgfqpoint{1.086422in}{0.982272in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.971327in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.969821in}}%
\pgfpathlineto{\pgfqpoint{1.087853in}{0.976060in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.975064in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{0.977277in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{0.969358in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{0.968114in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{0.964063in}}%
\pgfpathlineto{\pgfqpoint{1.090717in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{1.091075in}{0.969844in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{0.974785in}}%
\pgfpathlineto{\pgfqpoint{1.091790in}{0.976169in}}%
\pgfpathlineto{\pgfqpoint{1.093222in}{0.944854in}}%
\pgfpathlineto{\pgfqpoint{1.093580in}{0.939272in}}%
\pgfpathlineto{\pgfqpoint{1.093938in}{0.943992in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{0.954306in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{0.954795in}}%
\pgfpathlineto{\pgfqpoint{1.095012in}{0.952320in}}%
\pgfpathlineto{\pgfqpoint{1.095727in}{0.953373in}}%
\pgfpathlineto{\pgfqpoint{1.096085in}{0.951950in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{0.952295in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{0.945444in}}%
\pgfpathlineto{\pgfqpoint{1.097517in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{1.097875in}{0.945530in}}%
\pgfpathlineto{\pgfqpoint{1.098233in}{0.940243in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.939465in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{0.940613in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.940887in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.100380in}{0.952334in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{0.956732in}}%
\pgfpathlineto{\pgfqpoint{1.101096in}{0.955573in}}%
\pgfpathlineto{\pgfqpoint{1.101454in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{1.101812in}{0.947317in}}%
\pgfpathlineto{\pgfqpoint{1.102170in}{0.947732in}}%
\pgfpathlineto{\pgfqpoint{1.102528in}{0.947408in}}%
\pgfpathlineto{\pgfqpoint{1.102885in}{0.951678in}}%
\pgfpathlineto{\pgfqpoint{1.103243in}{0.951668in}}%
\pgfpathlineto{\pgfqpoint{1.103601in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{1.103959in}{0.943345in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{1.105033in}{0.959487in}}%
\pgfpathlineto{\pgfqpoint{1.105391in}{0.960038in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{0.963801in}}%
\pgfpathlineto{\pgfqpoint{1.106465in}{0.952971in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{0.962436in}}%
\pgfpathlineto{\pgfqpoint{1.107538in}{0.953838in}}%
\pgfpathlineto{\pgfqpoint{1.107896in}{0.966530in}}%
\pgfpathlineto{\pgfqpoint{1.108254in}{0.972282in}}%
\pgfpathlineto{\pgfqpoint{1.108970in}{0.958523in}}%
\pgfpathlineto{\pgfqpoint{1.109328in}{0.953975in}}%
\pgfpathlineto{\pgfqpoint{1.110044in}{0.938670in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{1.111117in}{0.947580in}}%
\pgfpathlineto{\pgfqpoint{1.111475in}{0.946665in}}%
\pgfpathlineto{\pgfqpoint{1.111833in}{0.942614in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{0.942087in}}%
\pgfpathlineto{\pgfqpoint{1.112549in}{0.941948in}}%
\pgfpathlineto{\pgfqpoint{1.112907in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.946928in}}%
\pgfpathlineto{\pgfqpoint{1.113623in}{0.939171in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.937517in}}%
\pgfpathlineto{\pgfqpoint{1.114338in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{0.932500in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.939313in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.939575in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{1.116486in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{1.116844in}{0.936028in}}%
\pgfpathlineto{\pgfqpoint{1.117202in}{0.930135in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.939384in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{0.942787in}}%
\pgfpathlineto{\pgfqpoint{1.118633in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{1.118991in}{0.953135in}}%
\pgfpathlineto{\pgfqpoint{1.119349in}{0.955923in}}%
\pgfpathlineto{\pgfqpoint{1.119707in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{1.120423in}{0.966195in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{0.953435in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{0.952269in}}%
\pgfpathlineto{\pgfqpoint{1.121497in}{0.952310in}}%
\pgfpathlineto{\pgfqpoint{1.122212in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{1.122570in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.123286in}{0.962920in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.964223in}}%
\pgfpathlineto{\pgfqpoint{1.124360in}{0.965398in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{0.953165in}}%
\pgfpathlineto{\pgfqpoint{1.125434in}{0.964833in}}%
\pgfpathlineto{\pgfqpoint{1.125791in}{0.956540in}}%
\pgfpathlineto{\pgfqpoint{1.126149in}{0.952551in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{0.953686in}}%
\pgfpathlineto{\pgfqpoint{1.126865in}{0.946030in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.949166in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.948730in}}%
\pgfpathlineto{\pgfqpoint{1.129013in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{1.129728in}{0.935912in}}%
\pgfpathlineto{\pgfqpoint{1.130086in}{0.939861in}}%
\pgfpathlineto{\pgfqpoint{1.130444in}{0.939241in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{1.131876in}{0.940866in}}%
\pgfpathlineto{\pgfqpoint{1.132234in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{0.948604in}}%
\pgfpathlineto{\pgfqpoint{1.132950in}{0.954954in}}%
\pgfpathlineto{\pgfqpoint{1.133665in}{0.946728in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{0.946459in}}%
\pgfpathlineto{\pgfqpoint{1.134381in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{1.134739in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{1.135097in}{0.936293in}}%
\pgfpathlineto{\pgfqpoint{1.135455in}{0.936226in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.934346in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{0.934091in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{0.937086in}}%
\pgfpathlineto{\pgfqpoint{1.136887in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.946681in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{0.944649in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{0.947229in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{0.946045in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{1.140108in}{0.938173in}}%
\pgfpathlineto{\pgfqpoint{1.140466in}{0.952427in}}%
\pgfpathlineto{\pgfqpoint{1.140823in}{0.958124in}}%
\pgfpathlineto{\pgfqpoint{1.141181in}{0.956933in}}%
\pgfpathlineto{\pgfqpoint{1.141897in}{0.948840in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{0.952850in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{0.952586in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{0.949923in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{1.144403in}{0.943882in}}%
\pgfpathlineto{\pgfqpoint{1.144760in}{0.945820in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{1.145834in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{1.146192in}{0.941436in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.957871in}}%
\pgfpathlineto{\pgfqpoint{1.146908in}{0.960978in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{0.956688in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{0.956266in}}%
\pgfpathlineto{\pgfqpoint{1.147982in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{1.148697in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{0.947324in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{0.942513in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{0.944311in}}%
\pgfpathlineto{\pgfqpoint{1.150129in}{0.951379in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.948399in}}%
\pgfpathlineto{\pgfqpoint{1.151203in}{0.960933in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{0.955274in}}%
\pgfpathlineto{\pgfqpoint{1.151919in}{0.954412in}}%
\pgfpathlineto{\pgfqpoint{1.152276in}{0.952235in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{0.939346in}}%
\pgfpathlineto{\pgfqpoint{1.153350in}{0.951108in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{1.154066in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{1.154782in}{0.936102in}}%
\pgfpathlineto{\pgfqpoint{1.155140in}{0.931286in}}%
\pgfpathlineto{\pgfqpoint{1.155498in}{0.930413in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{0.935282in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{1.156571in}{0.938341in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{0.939166in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{0.937423in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{0.928776in}}%
\pgfpathlineto{\pgfqpoint{1.158719in}{0.923187in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.928725in}}%
\pgfpathlineto{\pgfqpoint{1.159435in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{1.159792in}{0.923328in}}%
\pgfpathlineto{\pgfqpoint{1.160150in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{0.925989in}}%
\pgfpathlineto{\pgfqpoint{1.161224in}{0.930251in}}%
\pgfpathlineto{\pgfqpoint{1.161582in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{1.162298in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{1.162656in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.934156in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.935306in}}%
\pgfpathlineto{\pgfqpoint{1.163729in}{0.927087in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.930093in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{0.930026in}}%
\pgfpathlineto{\pgfqpoint{1.164803in}{0.925283in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{0.920245in}}%
\pgfpathlineto{\pgfqpoint{1.166235in}{0.928170in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.929683in}}%
\pgfpathlineto{\pgfqpoint{1.166951in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{1.167309in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{1.168024in}{0.923052in}}%
\pgfpathlineto{\pgfqpoint{1.168382in}{0.922503in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.921244in}}%
\pgfpathlineto{\pgfqpoint{1.169098in}{0.919105in}}%
\pgfpathlineto{\pgfqpoint{1.169814in}{0.925138in}}%
\pgfpathlineto{\pgfqpoint{1.170172in}{0.926015in}}%
\pgfpathlineto{\pgfqpoint{1.170530in}{0.928009in}}%
\pgfpathlineto{\pgfqpoint{1.170888in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.923315in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{0.928484in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{0.927489in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{1.173035in}{0.927227in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{0.926766in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{0.941085in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.174825in}{0.938868in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.939327in}}%
\pgfpathlineto{\pgfqpoint{1.175540in}{0.936215in}}%
\pgfpathlineto{\pgfqpoint{1.175898in}{0.930397in}}%
\pgfpathlineto{\pgfqpoint{1.176614in}{0.933028in}}%
\pgfpathlineto{\pgfqpoint{1.176972in}{0.930957in}}%
\pgfpathlineto{\pgfqpoint{1.177330in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.925136in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{0.930395in}}%
\pgfpathlineto{\pgfqpoint{1.179119in}{0.930937in}}%
\pgfpathlineto{\pgfqpoint{1.180193in}{0.919511in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.920639in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{0.923253in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{1.181625in}{0.920834in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.916912in}}%
\pgfpathlineto{\pgfqpoint{1.183056in}{0.916180in}}%
\pgfpathlineto{\pgfqpoint{1.183414in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{0.930639in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{0.926698in}}%
\pgfpathlineto{\pgfqpoint{1.184846in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{1.185204in}{0.938800in}}%
\pgfpathlineto{\pgfqpoint{1.185562in}{0.930641in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.931265in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{0.932986in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{0.925794in}}%
\pgfpathlineto{\pgfqpoint{1.186993in}{0.923075in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.922978in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{0.923107in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{0.920442in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{0.928370in}}%
\pgfpathlineto{\pgfqpoint{1.189499in}{0.932042in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{0.932118in}}%
\pgfpathlineto{\pgfqpoint{1.190214in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{0.922308in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.923879in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{0.930233in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{0.928483in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.917682in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{0.918196in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{0.922515in}}%
\pgfpathlineto{\pgfqpoint{1.194867in}{0.921126in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.921656in}}%
\pgfpathlineto{\pgfqpoint{1.195941in}{0.923453in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{0.923393in}}%
\pgfpathlineto{\pgfqpoint{1.197015in}{0.922755in}}%
\pgfpathlineto{\pgfqpoint{1.197373in}{0.923336in}}%
\pgfpathlineto{\pgfqpoint{1.197731in}{0.919582in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.920254in}}%
\pgfpathlineto{\pgfqpoint{1.198804in}{0.918936in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{1.199520in}{0.923723in}}%
\pgfpathlineto{\pgfqpoint{1.199878in}{0.926734in}}%
\pgfpathlineto{\pgfqpoint{1.200236in}{0.926293in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.918781in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{0.916778in}}%
\pgfpathlineto{\pgfqpoint{1.201667in}{0.922775in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{0.922952in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.922479in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.924564in}}%
\pgfpathlineto{\pgfqpoint{1.203099in}{0.923875in}}%
\pgfpathlineto{\pgfqpoint{1.203457in}{0.921988in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.922274in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{1.204531in}{0.920608in}}%
\pgfpathlineto{\pgfqpoint{1.204889in}{0.919546in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.913465in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{1.205962in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{1.206320in}{0.912974in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.913832in}}%
\pgfpathlineto{\pgfqpoint{1.207036in}{0.910549in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{0.916405in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.915214in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{0.903942in}}%
\pgfpathlineto{\pgfqpoint{1.209899in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{1.210257in}{0.920971in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.924804in}}%
\pgfpathlineto{\pgfqpoint{1.211331in}{0.920196in}}%
\pgfpathlineto{\pgfqpoint{1.211689in}{0.918645in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{0.918441in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{0.919798in}}%
\pgfpathlineto{\pgfqpoint{1.212763in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.213120in}{0.918451in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{0.922621in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{0.923906in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.926084in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.921303in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.914882in}}%
\pgfpathlineto{\pgfqpoint{1.215984in}{0.911810in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.910508in}}%
\pgfpathlineto{\pgfqpoint{1.216700in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.908625in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{0.919055in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{0.920024in}}%
\pgfpathlineto{\pgfqpoint{1.218131in}{0.917072in}}%
\pgfpathlineto{\pgfqpoint{1.218847in}{0.907450in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{0.912329in}}%
\pgfpathlineto{\pgfqpoint{1.219563in}{0.914118in}}%
\pgfpathlineto{\pgfqpoint{1.219921in}{0.914125in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{0.913336in}}%
\pgfpathlineto{\pgfqpoint{1.220636in}{0.913622in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.910185in}}%
\pgfpathlineto{\pgfqpoint{1.221710in}{0.917424in}}%
\pgfpathlineto{\pgfqpoint{1.222068in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{1.222784in}{0.918406in}}%
\pgfpathlineto{\pgfqpoint{1.223142in}{0.915823in}}%
\pgfpathlineto{\pgfqpoint{1.223858in}{0.921634in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.915984in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{0.917660in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{0.917893in}}%
\pgfpathlineto{\pgfqpoint{1.225289in}{0.915239in}}%
\pgfpathlineto{\pgfqpoint{1.225647in}{0.915067in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{0.923410in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{1.227079in}{0.921874in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.922336in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.920073in}}%
\pgfpathlineto{\pgfqpoint{1.228153in}{0.916387in}}%
\pgfpathlineto{\pgfqpoint{1.228510in}{0.918391in}}%
\pgfpathlineto{\pgfqpoint{1.228868in}{0.917789in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{1.229584in}{0.918646in}}%
\pgfpathlineto{\pgfqpoint{1.229942in}{0.916463in}}%
\pgfpathlineto{\pgfqpoint{1.230300in}{0.913080in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{0.920187in}}%
\pgfpathlineto{\pgfqpoint{1.232089in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{1.232805in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.919534in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{0.917450in}}%
\pgfpathlineto{\pgfqpoint{1.234237in}{0.920130in}}%
\pgfpathlineto{\pgfqpoint{1.234595in}{0.916292in}}%
\pgfpathlineto{\pgfqpoint{1.234953in}{0.920585in}}%
\pgfpathlineto{\pgfqpoint{1.235311in}{0.919173in}}%
\pgfpathlineto{\pgfqpoint{1.236026in}{0.909234in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.910422in}}%
\pgfpathlineto{\pgfqpoint{1.236742in}{0.913310in}}%
\pgfpathlineto{\pgfqpoint{1.237100in}{0.909612in}}%
\pgfpathlineto{\pgfqpoint{1.237458in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{1.238174in}{0.914120in}}%
\pgfpathlineto{\pgfqpoint{1.238532in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.908743in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{0.908835in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.911013in}}%
\pgfpathlineto{\pgfqpoint{1.241037in}{0.910526in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.916244in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{0.919616in}}%
\pgfpathlineto{\pgfqpoint{1.242469in}{0.917515in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.927385in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.930011in}}%
\pgfpathlineto{\pgfqpoint{1.243542in}{0.923873in}}%
\pgfpathlineto{\pgfqpoint{1.244258in}{0.938343in}}%
\pgfpathlineto{\pgfqpoint{1.244616in}{0.930016in}}%
\pgfpathlineto{\pgfqpoint{1.245332in}{0.925489in}}%
\pgfpathlineto{\pgfqpoint{1.245690in}{0.921459in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.914238in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{0.920190in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{0.920440in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{0.914940in}}%
\pgfpathlineto{\pgfqpoint{1.247479in}{0.912956in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{0.912617in}}%
\pgfpathlineto{\pgfqpoint{1.248553in}{0.910481in}}%
\pgfpathlineto{\pgfqpoint{1.248911in}{0.904517in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{1.249627in}{0.903878in}}%
\pgfpathlineto{\pgfqpoint{1.249985in}{0.899724in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{0.899039in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.900054in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{0.897889in}}%
\pgfpathlineto{\pgfqpoint{1.251774in}{0.894493in}}%
\pgfpathlineto{\pgfqpoint{1.252490in}{0.899648in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.898301in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.895122in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.898917in}}%
\pgfpathlineto{\pgfqpoint{1.254280in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.255353in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{0.895108in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{0.891849in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{0.893937in}}%
\pgfpathlineto{\pgfqpoint{1.256785in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{1.257143in}{0.900809in}}%
\pgfpathlineto{\pgfqpoint{1.257501in}{0.906655in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.907208in}}%
\pgfpathlineto{\pgfqpoint{1.258574in}{0.897724in}}%
\pgfpathlineto{\pgfqpoint{1.258932in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{1.259290in}{0.900250in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.903432in}}%
\pgfpathlineto{\pgfqpoint{1.260364in}{0.903911in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{0.902273in}}%
\pgfpathlineto{\pgfqpoint{1.261080in}{0.903387in}}%
\pgfpathlineto{\pgfqpoint{1.261438in}{0.901513in}}%
\pgfpathlineto{\pgfqpoint{1.262511in}{0.906125in}}%
\pgfpathlineto{\pgfqpoint{1.262869in}{0.906074in}}%
\pgfpathlineto{\pgfqpoint{1.263585in}{0.897136in}}%
\pgfpathlineto{\pgfqpoint{1.263943in}{0.896182in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{0.901090in}}%
\pgfpathlineto{\pgfqpoint{1.265375in}{0.900547in}}%
\pgfpathlineto{\pgfqpoint{1.265733in}{0.899310in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{0.901064in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{0.900589in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{1.267164in}{0.899613in}}%
\pgfpathlineto{\pgfqpoint{1.267522in}{0.895251in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{0.895550in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.905800in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{0.906526in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{0.906020in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{0.904121in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{0.903608in}}%
\pgfpathlineto{\pgfqpoint{1.270385in}{0.902618in}}%
\pgfpathlineto{\pgfqpoint{1.270743in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{0.901827in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{0.909576in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.906958in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{0.908875in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{0.905244in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{0.912049in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{0.906743in}}%
\pgfpathlineto{\pgfqpoint{1.275038in}{0.918248in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.909774in}}%
\pgfpathlineto{\pgfqpoint{1.276112in}{0.912549in}}%
\pgfpathlineto{\pgfqpoint{1.276470in}{0.910921in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{0.906672in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{1.278617in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{0.896311in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.896024in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{0.899412in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.900856in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{0.904979in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{0.904753in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{1.281480in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{1.282196in}{0.906660in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{0.906273in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{0.903840in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{0.902593in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{0.903943in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{0.907212in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{0.907731in}}%
\pgfpathlineto{\pgfqpoint{1.285060in}{0.907355in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.901713in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.287207in}{0.904385in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{0.903500in}}%
\pgfpathlineto{\pgfqpoint{1.288281in}{0.896095in}}%
\pgfpathlineto{\pgfqpoint{1.288996in}{0.900540in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{0.899551in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{0.893567in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{0.897125in}}%
\pgfpathlineto{\pgfqpoint{1.290786in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{0.904123in}}%
\pgfpathlineto{\pgfqpoint{1.291860in}{0.903291in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{0.904692in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{0.903277in}}%
\pgfpathlineto{\pgfqpoint{1.292933in}{0.899004in}}%
\pgfpathlineto{\pgfqpoint{1.293291in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{0.901273in}}%
\pgfpathlineto{\pgfqpoint{1.294365in}{0.894473in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.891899in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{0.892199in}}%
\pgfpathlineto{\pgfqpoint{1.295797in}{0.893621in}}%
\pgfpathlineto{\pgfqpoint{1.296155in}{0.894268in}}%
\pgfpathlineto{\pgfqpoint{1.296870in}{0.891056in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{0.890443in}}%
\pgfpathlineto{\pgfqpoint{1.297586in}{0.890385in}}%
\pgfpathlineto{\pgfqpoint{1.297944in}{0.887489in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{0.886761in}}%
\pgfpathlineto{\pgfqpoint{1.298660in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{0.886672in}}%
\pgfpathlineto{\pgfqpoint{1.299376in}{0.886989in}}%
\pgfpathlineto{\pgfqpoint{1.299734in}{0.887859in}}%
\pgfpathlineto{\pgfqpoint{1.300092in}{0.887785in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{0.890909in}}%
\pgfpathlineto{\pgfqpoint{1.301165in}{0.892024in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{0.892322in}}%
\pgfpathlineto{\pgfqpoint{1.301881in}{0.890394in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{0.886971in}}%
\pgfpathlineto{\pgfqpoint{1.302597in}{0.890415in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{0.891621in}}%
\pgfpathlineto{\pgfqpoint{1.303671in}{0.887735in}}%
\pgfpathlineto{\pgfqpoint{1.304029in}{0.887554in}}%
\pgfpathlineto{\pgfqpoint{1.304386in}{0.887886in}}%
\pgfpathlineto{\pgfqpoint{1.304744in}{0.887564in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.892267in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.891096in}}%
\pgfpathlineto{\pgfqpoint{1.306534in}{0.886151in}}%
\pgfpathlineto{\pgfqpoint{1.306892in}{0.887406in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{0.884722in}}%
\pgfpathlineto{\pgfqpoint{1.307966in}{0.883121in}}%
\pgfpathlineto{\pgfqpoint{1.308323in}{0.883499in}}%
\pgfpathlineto{\pgfqpoint{1.309039in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.886422in}}%
\pgfpathlineto{\pgfqpoint{1.309755in}{0.885426in}}%
\pgfpathlineto{\pgfqpoint{1.310113in}{0.882013in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{0.881829in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.883115in}}%
\pgfpathlineto{\pgfqpoint{1.311187in}{0.882387in}}%
\pgfpathlineto{\pgfqpoint{1.311545in}{0.880985in}}%
\pgfpathlineto{\pgfqpoint{1.312260in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{1.313334in}{0.886255in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{1.314050in}{0.882661in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.883619in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{1.315124in}{0.884775in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{0.884880in}}%
\pgfpathlineto{\pgfqpoint{1.315839in}{0.886890in}}%
\pgfpathlineto{\pgfqpoint{1.316197in}{0.885900in}}%
\pgfpathlineto{\pgfqpoint{1.316555in}{0.883737in}}%
\pgfpathlineto{\pgfqpoint{1.316913in}{0.884588in}}%
\pgfpathlineto{\pgfqpoint{1.317271in}{0.892950in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{0.895402in}}%
\pgfpathlineto{\pgfqpoint{1.317987in}{0.893997in}}%
\pgfpathlineto{\pgfqpoint{1.318345in}{0.895561in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{0.895847in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.891062in}}%
\pgfpathlineto{\pgfqpoint{1.319776in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{0.894340in}}%
\pgfpathlineto{\pgfqpoint{1.321208in}{0.890678in}}%
\pgfpathlineto{\pgfqpoint{1.321566in}{0.893225in}}%
\pgfpathlineto{\pgfqpoint{1.321924in}{0.892947in}}%
\pgfpathlineto{\pgfqpoint{1.322282in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{1.323355in}{0.884536in}}%
\pgfpathlineto{\pgfqpoint{1.323713in}{0.889461in}}%
\pgfpathlineto{\pgfqpoint{1.324429in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{1.325503in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{1.325861in}{0.889960in}}%
\pgfpathlineto{\pgfqpoint{1.326219in}{0.885625in}}%
\pgfpathlineto{\pgfqpoint{1.326577in}{0.887333in}}%
\pgfpathlineto{\pgfqpoint{1.326935in}{0.887339in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{0.888524in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{1.328008in}{0.884327in}}%
\pgfpathlineto{\pgfqpoint{1.328724in}{0.891956in}}%
\pgfpathlineto{\pgfqpoint{1.329082in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{0.893167in}}%
\pgfpathlineto{\pgfqpoint{1.330156in}{0.887082in}}%
\pgfpathlineto{\pgfqpoint{1.330514in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{0.886095in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{0.890908in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.890404in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.891194in}}%
\pgfpathlineto{\pgfqpoint{1.334093in}{0.890129in}}%
\pgfpathlineto{\pgfqpoint{1.334451in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{0.892623in}}%
\pgfpathlineto{\pgfqpoint{1.335166in}{0.893197in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{0.889655in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{1.336240in}{0.893720in}}%
\pgfpathlineto{\pgfqpoint{1.336598in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{1.337314in}{0.895848in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.891518in}}%
\pgfpathlineto{\pgfqpoint{1.338387in}{0.896932in}}%
\pgfpathlineto{\pgfqpoint{1.338745in}{0.893824in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{0.894554in}}%
\pgfpathlineto{\pgfqpoint{1.339461in}{0.894105in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{0.889352in}}%
\pgfpathlineto{\pgfqpoint{1.340535in}{0.896842in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.893081in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{0.898941in}}%
\pgfpathlineto{\pgfqpoint{1.343040in}{0.888695in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{0.894326in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.345188in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{1.345904in}{0.892700in}}%
\pgfpathlineto{\pgfqpoint{1.346261in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{0.892815in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{0.890465in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{0.892714in}}%
\pgfpathlineto{\pgfqpoint{1.348409in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.348767in}{0.889990in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{0.887192in}}%
\pgfpathlineto{\pgfqpoint{1.350198in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{0.883575in}}%
\pgfpathlineto{\pgfqpoint{1.350914in}{0.883292in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{1.351630in}{0.883390in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{0.883989in}}%
\pgfpathlineto{\pgfqpoint{1.352346in}{0.885939in}}%
\pgfpathlineto{\pgfqpoint{1.352704in}{0.883982in}}%
\pgfpathlineto{\pgfqpoint{1.353420in}{0.883310in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{1.354493in}{0.884596in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{0.882641in}}%
\pgfpathlineto{\pgfqpoint{1.355209in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{1.355567in}{0.887396in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{1.356641in}{0.883022in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.879983in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.879632in}}%
\pgfpathlineto{\pgfqpoint{1.357714in}{0.880861in}}%
\pgfpathlineto{\pgfqpoint{1.358430in}{0.880336in}}%
\pgfpathlineto{\pgfqpoint{1.358788in}{0.880234in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.878585in}}%
\pgfpathlineto{\pgfqpoint{1.359504in}{0.879062in}}%
\pgfpathlineto{\pgfqpoint{1.359862in}{0.880259in}}%
\pgfpathlineto{\pgfqpoint{1.360220in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{1.360578in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.883794in}}%
\pgfpathlineto{\pgfqpoint{1.362009in}{0.885555in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{1.362725in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{0.877615in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.878065in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{0.877732in}}%
\pgfpathlineto{\pgfqpoint{1.365230in}{0.880338in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.879933in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.881399in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{0.881945in}}%
\pgfpathlineto{\pgfqpoint{1.367020in}{0.877773in}}%
\pgfpathlineto{\pgfqpoint{1.368094in}{0.878596in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{0.876481in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.369525in}{0.883616in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{0.884386in}}%
\pgfpathlineto{\pgfqpoint{1.370241in}{0.882474in}}%
\pgfpathlineto{\pgfqpoint{1.370957in}{0.881516in}}%
\pgfpathlineto{\pgfqpoint{1.371673in}{0.881849in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.878936in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.880191in}}%
\pgfpathlineto{\pgfqpoint{1.373104in}{0.879734in}}%
\pgfpathlineto{\pgfqpoint{1.373462in}{0.878543in}}%
\pgfpathlineto{\pgfqpoint{1.374178in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{0.877344in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{0.880877in}}%
\pgfpathlineto{\pgfqpoint{1.375968in}{0.881174in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{0.878301in}}%
\pgfpathlineto{\pgfqpoint{1.377399in}{0.881122in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{0.881997in}}%
\pgfpathlineto{\pgfqpoint{1.378115in}{0.884743in}}%
\pgfpathlineto{\pgfqpoint{1.378473in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{0.886420in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.883745in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{0.883425in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{0.885602in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.883347in}}%
\pgfpathlineto{\pgfqpoint{1.381694in}{0.884618in}}%
\pgfpathlineto{\pgfqpoint{1.382052in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{1.382410in}{0.880563in}}%
\pgfpathlineto{\pgfqpoint{1.382768in}{0.878568in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.383842in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{1.385273in}{0.884215in}}%
\pgfpathlineto{\pgfqpoint{1.385631in}{0.885015in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{0.884231in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.884884in}}%
\pgfpathlineto{\pgfqpoint{1.388494in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{1.388852in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{1.389210in}{0.881696in}}%
\pgfpathlineto{\pgfqpoint{1.389568in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{1.390284in}{0.879207in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.885015in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{0.882302in}}%
\pgfpathlineto{\pgfqpoint{1.392789in}{0.881096in}}%
\pgfpathlineto{\pgfqpoint{1.393147in}{0.885223in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.887187in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{0.886193in}}%
\pgfpathlineto{\pgfqpoint{1.394221in}{0.886542in}}%
\pgfpathlineto{\pgfqpoint{1.394579in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{1.394937in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{0.886506in}}%
\pgfpathlineto{\pgfqpoint{1.396010in}{0.883033in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{0.882762in}}%
\pgfpathlineto{\pgfqpoint{1.396726in}{0.883660in}}%
\pgfpathlineto{\pgfqpoint{1.397084in}{0.880592in}}%
\pgfpathlineto{\pgfqpoint{1.397800in}{0.883565in}}%
\pgfpathlineto{\pgfqpoint{1.398158in}{0.881068in}}%
\pgfpathlineto{\pgfqpoint{1.398874in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.881228in}}%
\pgfpathlineto{\pgfqpoint{1.399589in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.399947in}{0.881242in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{1.400663in}{0.881289in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.882810in}}%
\pgfpathlineto{\pgfqpoint{1.401379in}{0.880130in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{1.402095in}{0.881913in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.878676in}}%
\pgfpathlineto{\pgfqpoint{1.403168in}{0.884159in}}%
\pgfpathlineto{\pgfqpoint{1.403526in}{0.880251in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{0.884234in}}%
\pgfpathlineto{\pgfqpoint{1.404600in}{0.880311in}}%
\pgfpathlineto{\pgfqpoint{1.405316in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{1.406032in}{0.875692in}}%
\pgfpathlineto{\pgfqpoint{1.406390in}{0.875576in}}%
\pgfpathlineto{\pgfqpoint{1.406748in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{0.877401in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{0.875993in}}%
\pgfpathlineto{\pgfqpoint{1.408537in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{1.409253in}{0.874580in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{0.874953in}}%
\pgfpathlineto{\pgfqpoint{1.409969in}{0.873189in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{0.876710in}}%
\pgfpathlineto{\pgfqpoint{1.410684in}{0.877833in}}%
\pgfpathlineto{\pgfqpoint{1.411042in}{0.875782in}}%
\pgfpathlineto{\pgfqpoint{1.411400in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{1.411758in}{0.878427in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.876548in}}%
\pgfpathlineto{\pgfqpoint{1.412474in}{0.876231in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{1.413190in}{0.874338in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{1.414264in}{0.876010in}}%
\pgfpathlineto{\pgfqpoint{1.414621in}{0.874791in}}%
\pgfpathlineto{\pgfqpoint{1.414979in}{0.875563in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{1.415695in}{0.876192in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{1.416411in}{0.875156in}}%
\pgfpathlineto{\pgfqpoint{1.417127in}{0.877895in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{0.875756in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.875940in}}%
\pgfpathlineto{\pgfqpoint{1.418558in}{0.873371in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.876675in}}%
\pgfpathlineto{\pgfqpoint{1.419990in}{0.876133in}}%
\pgfpathlineto{\pgfqpoint{1.420348in}{0.876694in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.875239in}}%
\pgfpathlineto{\pgfqpoint{1.421064in}{0.875357in}}%
\pgfpathlineto{\pgfqpoint{1.421422in}{0.875211in}}%
\pgfpathlineto{\pgfqpoint{1.422137in}{0.873082in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{0.873900in}}%
\pgfpathlineto{\pgfqpoint{1.423211in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.872763in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{0.873442in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.872985in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.871980in}}%
\pgfpathlineto{\pgfqpoint{1.425359in}{0.873003in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{0.874106in}}%
\pgfpathlineto{\pgfqpoint{1.426790in}{0.873884in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{0.873187in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{0.874108in}}%
\pgfpathlineto{\pgfqpoint{1.428222in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.874088in}}%
\pgfpathlineto{\pgfqpoint{1.428938in}{0.875637in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.876003in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.875948in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{0.874157in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{0.875056in}}%
\pgfpathlineto{\pgfqpoint{1.431443in}{0.877177in}}%
\pgfpathlineto{\pgfqpoint{1.431801in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{1.432159in}{0.874306in}}%
\pgfpathlineto{\pgfqpoint{1.432517in}{0.873929in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{0.875039in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.873417in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{0.873349in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{0.875046in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{0.875731in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{0.874180in}}%
\pgfpathlineto{\pgfqpoint{1.436454in}{0.873617in}}%
\pgfpathlineto{\pgfqpoint{1.437527in}{0.874606in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{0.875057in}}%
\pgfpathlineto{\pgfqpoint{1.439317in}{0.875113in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.873648in}}%
\pgfpathlineto{\pgfqpoint{1.440391in}{0.875527in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{0.874714in}}%
\pgfpathlineto{\pgfqpoint{1.441822in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{1.442180in}{0.874318in}}%
\pgfpathlineto{\pgfqpoint{1.443612in}{0.873775in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.872517in}}%
\pgfpathlineto{\pgfqpoint{1.445043in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{1.445401in}{0.874358in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.875331in}}%
\pgfpathlineto{\pgfqpoint{1.446117in}{0.875203in}}%
\pgfpathlineto{\pgfqpoint{1.446833in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.872419in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{0.872074in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{0.873068in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{0.873248in}}%
\pgfpathlineto{\pgfqpoint{1.449696in}{0.871966in}}%
\pgfpathlineto{\pgfqpoint{1.450412in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.450770in}{0.872363in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{0.875045in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{1.451844in}{0.876952in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.875969in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.873968in}}%
\pgfpathlineto{\pgfqpoint{1.453991in}{0.873916in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{0.873232in}}%
\pgfpathlineto{\pgfqpoint{1.454707in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.873423in}}%
\pgfpathlineto{\pgfqpoint{1.455423in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{1.455781in}{0.872591in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{0.872425in}}%
\pgfpathlineto{\pgfqpoint{1.456854in}{0.873508in}}%
\pgfpathlineto{\pgfqpoint{1.457212in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.872633in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{0.874031in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{1.459002in}{0.873529in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{0.874588in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.874427in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.873052in}}%
\pgfpathlineto{\pgfqpoint{1.460433in}{0.872925in}}%
\pgfpathlineto{\pgfqpoint{1.460791in}{0.874096in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{0.873837in}}%
\pgfpathlineto{\pgfqpoint{1.461507in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{1.461865in}{0.875430in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.877077in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.875844in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{0.875441in}}%
\pgfpathlineto{\pgfqpoint{1.463655in}{0.876058in}}%
\pgfpathlineto{\pgfqpoint{1.464012in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.464370in}{0.876281in}}%
\pgfpathlineto{\pgfqpoint{1.464728in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{1.465086in}{0.873542in}}%
\pgfpathlineto{\pgfqpoint{1.465444in}{0.874495in}}%
\pgfpathlineto{\pgfqpoint{1.465802in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{1.466160in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{1.466518in}{0.873501in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{0.873616in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.874660in}}%
\pgfpathlineto{\pgfqpoint{1.468307in}{0.873563in}}%
\pgfpathlineto{\pgfqpoint{1.468665in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.875916in}}%
\pgfpathlineto{\pgfqpoint{1.469381in}{0.876517in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.874017in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{0.878138in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.875709in}}%
\pgfpathlineto{\pgfqpoint{1.471171in}{0.875362in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{1.471886in}{0.873797in}}%
\pgfpathlineto{\pgfqpoint{1.472244in}{0.873566in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{0.874245in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.875510in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{0.872737in}}%
\pgfpathlineto{\pgfqpoint{1.475108in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{0.876305in}}%
\pgfpathlineto{\pgfqpoint{1.476181in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{1.476897in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{0.875605in}}%
\pgfpathlineto{\pgfqpoint{1.477613in}{0.874742in}}%
\pgfpathlineto{\pgfqpoint{1.477971in}{0.873341in}}%
\pgfpathlineto{\pgfqpoint{1.478329in}{0.873219in}}%
\pgfpathlineto{\pgfqpoint{1.478687in}{0.873543in}}%
\pgfpathlineto{\pgfqpoint{1.479044in}{0.874340in}}%
\pgfpathlineto{\pgfqpoint{1.479760in}{0.872955in}}%
\pgfpathlineto{\pgfqpoint{1.480118in}{0.875104in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.875479in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.877073in}}%
\pgfpathlineto{\pgfqpoint{1.481550in}{0.875372in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{0.876370in}}%
\pgfpathlineto{\pgfqpoint{1.482266in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{1.482624in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.483339in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{1.483697in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.877536in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{0.875597in}}%
\pgfpathlineto{\pgfqpoint{1.485487in}{0.874840in}}%
\pgfpathlineto{\pgfqpoint{1.485845in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.486918in}{0.872612in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{0.871442in}}%
\pgfpathlineto{\pgfqpoint{1.487992in}{0.873415in}}%
\pgfpathlineto{\pgfqpoint{1.488708in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{0.872439in}}%
\pgfpathlineto{\pgfqpoint{1.489424in}{0.872348in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.872589in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{0.871489in}}%
\pgfpathlineto{\pgfqpoint{1.491929in}{0.872065in}}%
\pgfpathlineto{\pgfqpoint{1.492287in}{0.872256in}}%
\pgfpathlineto{\pgfqpoint{1.493719in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.871179in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.872433in}}%
\pgfpathlineto{\pgfqpoint{1.494792in}{0.872998in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{0.872368in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{0.872946in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{0.873515in}}%
\pgfpathlineto{\pgfqpoint{1.496940in}{0.874062in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{0.873219in}}%
\pgfpathlineto{\pgfqpoint{1.497656in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.873836in}}%
\pgfpathlineto{\pgfqpoint{1.498371in}{0.872727in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{0.873739in}}%
\pgfpathlineto{\pgfqpoint{1.499445in}{0.872271in}}%
\pgfpathlineto{\pgfqpoint{1.500161in}{0.874865in}}%
\pgfpathlineto{\pgfqpoint{1.500519in}{0.873192in}}%
\pgfpathlineto{\pgfqpoint{1.500877in}{0.872406in}}%
\pgfpathlineto{\pgfqpoint{1.501235in}{0.872729in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{0.871509in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{0.873838in}}%
\pgfpathlineto{\pgfqpoint{1.502666in}{0.872696in}}%
\pgfpathlineto{\pgfqpoint{1.503024in}{0.872636in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{0.873672in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{0.872672in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.872680in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.871444in}}%
\pgfpathlineto{\pgfqpoint{1.505172in}{0.872929in}}%
\pgfpathlineto{\pgfqpoint{1.505530in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{1.505887in}{0.872407in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{0.871107in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.870895in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{0.872615in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.871240in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{0.872136in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{0.872843in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.871843in}}%
\pgfpathlineto{\pgfqpoint{1.512688in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.872013in}}%
\pgfpathlineto{\pgfqpoint{1.513403in}{0.871799in}}%
\pgfpathlineto{\pgfqpoint{1.515193in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{0.871492in}}%
\pgfpathlineto{\pgfqpoint{1.515909in}{0.872253in}}%
\pgfpathlineto{\pgfqpoint{1.516267in}{0.872310in}}%
\pgfpathlineto{\pgfqpoint{1.516982in}{0.871165in}}%
\pgfpathlineto{\pgfqpoint{1.517340in}{0.871244in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.870630in}}%
\pgfpathlineto{\pgfqpoint{1.518772in}{0.871745in}}%
\pgfpathlineto{\pgfqpoint{1.519130in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{1.519488in}{0.871384in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{0.871304in}}%
\pgfpathlineto{\pgfqpoint{1.520562in}{0.871665in}}%
\pgfpathlineto{\pgfqpoint{1.520919in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{0.871580in}}%
\pgfpathlineto{\pgfqpoint{1.521635in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{1.522709in}{0.871522in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{0.871153in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{1.523783in}{0.871202in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{1.524856in}{0.871537in}}%
\pgfpathlineto{\pgfqpoint{1.525214in}{0.871169in}}%
\pgfpathlineto{\pgfqpoint{1.525572in}{0.871442in}}%
\pgfpathlineto{\pgfqpoint{1.525930in}{0.871151in}}%
\pgfpathlineto{\pgfqpoint{1.526288in}{0.871547in}}%
\pgfpathlineto{\pgfqpoint{1.527004in}{0.871562in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{0.871088in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{0.871430in}}%
\pgfpathlineto{\pgfqpoint{1.528078in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.872053in}}%
\pgfpathlineto{\pgfqpoint{1.529151in}{0.871637in}}%
\pgfpathlineto{\pgfqpoint{1.529509in}{0.871030in}}%
\pgfpathlineto{\pgfqpoint{1.529867in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{1.532015in}{0.870810in}}%
\pgfpathlineto{\pgfqpoint{1.532730in}{0.872028in}}%
\pgfpathlineto{\pgfqpoint{1.533088in}{0.871232in}}%
\pgfpathlineto{\pgfqpoint{1.533446in}{0.871213in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{0.871713in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.871463in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{0.871377in}}%
\pgfpathlineto{\pgfqpoint{1.537025in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.872366in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{0.871369in}}%
\pgfpathlineto{\pgfqpoint{1.538815in}{0.874588in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{0.871029in}}%
\pgfpathlineto{\pgfqpoint{1.539888in}{0.871172in}}%
\pgfpathlineto{\pgfqpoint{1.540604in}{0.870270in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.872561in}}%
\pgfpathlineto{\pgfqpoint{1.542036in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{1.542394in}{0.871174in}}%
\pgfpathlineto{\pgfqpoint{1.542752in}{0.870758in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{0.871767in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.872085in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{1.545615in}{0.870904in}}%
\pgfpathlineto{\pgfqpoint{1.545973in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{1.546331in}{0.871960in}}%
\pgfpathlineto{\pgfqpoint{1.547047in}{0.870795in}}%
\pgfpathlineto{\pgfqpoint{1.547762in}{0.871471in}}%
\pgfpathlineto{\pgfqpoint{1.548120in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{1.548478in}{0.872647in}}%
\pgfpathlineto{\pgfqpoint{1.549552in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{0.871677in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{0.871591in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.870782in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.871933in}}%
\pgfpathlineto{\pgfqpoint{1.551699in}{0.871860in}}%
\pgfpathlineto{\pgfqpoint{1.552057in}{0.870988in}}%
\pgfpathlineto{\pgfqpoint{1.552415in}{0.871993in}}%
\pgfpathlineto{\pgfqpoint{1.553131in}{0.872269in}}%
\pgfpathlineto{\pgfqpoint{1.553847in}{0.870967in}}%
\pgfpathlineto{\pgfqpoint{1.554205in}{0.871319in}}%
\pgfpathlineto{\pgfqpoint{1.554921in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{0.872746in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{1.555994in}{0.871739in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{0.872854in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.872892in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.872643in}}%
\pgfpathlineto{\pgfqpoint{1.558142in}{0.871315in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{0.871196in}}%
\pgfpathlineto{\pgfqpoint{1.559215in}{0.872230in}}%
\pgfpathlineto{\pgfqpoint{1.559931in}{0.871420in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{0.872300in}}%
\pgfpathlineto{\pgfqpoint{1.561363in}{0.872037in}}%
\pgfpathlineto{\pgfqpoint{1.562437in}{0.872716in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{1.563868in}{0.870670in}}%
\pgfpathlineto{\pgfqpoint{1.564942in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{1.565300in}{0.871739in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{0.871001in}}%
\pgfpathlineto{\pgfqpoint{1.566373in}{0.871485in}}%
\pgfpathlineto{\pgfqpoint{1.566731in}{0.872397in}}%
\pgfpathlineto{\pgfqpoint{1.567089in}{0.872464in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{1.568163in}{0.871795in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{0.871599in}}%
\pgfpathlineto{\pgfqpoint{1.569237in}{0.872063in}}%
\pgfpathlineto{\pgfqpoint{1.569953in}{0.870566in}}%
\pgfpathlineto{\pgfqpoint{1.570310in}{0.871694in}}%
\pgfpathlineto{\pgfqpoint{1.571026in}{0.872422in}}%
\pgfpathlineto{\pgfqpoint{1.571384in}{0.872184in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{0.870690in}}%
\pgfpathlineto{\pgfqpoint{1.572458in}{0.870720in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{0.871961in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{0.872101in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{0.873067in}}%
\pgfpathlineto{\pgfqpoint{1.573890in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{1.574247in}{0.871889in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{0.875936in}}%
\pgfpathlineto{\pgfqpoint{1.575679in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{1.576395in}{0.877158in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.876899in}}%
\pgfpathlineto{\pgfqpoint{1.577469in}{0.872078in}}%
\pgfpathlineto{\pgfqpoint{1.577826in}{0.872693in}}%
\pgfpathlineto{\pgfqpoint{1.578184in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{1.578542in}{0.874614in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{0.873431in}}%
\pgfpathlineto{\pgfqpoint{1.579258in}{0.871247in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{0.871887in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.873514in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{0.873744in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{1.581048in}{0.870816in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{0.873852in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{0.874070in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{0.870958in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{1.583553in}{0.873746in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{0.873931in}}%
\pgfpathlineto{\pgfqpoint{1.584627in}{0.870885in}}%
\pgfpathlineto{\pgfqpoint{1.585700in}{0.873792in}}%
\pgfpathlineto{\pgfqpoint{1.586058in}{0.872632in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.870589in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{0.874292in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{0.873114in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{0.870996in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{0.871469in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{0.873252in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.873403in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{0.872272in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{0.870494in}}%
\pgfpathlineto{\pgfqpoint{1.590711in}{0.873869in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.874018in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{0.872873in}}%
\pgfpathlineto{\pgfqpoint{1.591785in}{0.870731in}}%
\pgfpathlineto{\pgfqpoint{1.592143in}{0.871786in}}%
\pgfpathlineto{\pgfqpoint{1.592501in}{0.873532in}}%
\pgfpathlineto{\pgfqpoint{1.592859in}{0.873906in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.870592in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{0.873704in}}%
\pgfpathlineto{\pgfqpoint{1.595006in}{0.872534in}}%
\pgfpathlineto{\pgfqpoint{1.595364in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{1.596080in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.874230in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{0.873007in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{0.870866in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{0.871527in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{0.873357in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{0.873518in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{1.598943in}{0.870405in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.873819in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.874125in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.872771in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{1.601090in}{0.871651in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{0.873476in}}%
\pgfpathlineto{\pgfqpoint{1.601806in}{0.873783in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.872594in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{0.870610in}}%
\pgfpathlineto{\pgfqpoint{1.602880in}{0.871704in}}%
\pgfpathlineto{\pgfqpoint{1.603238in}{0.873591in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{0.873906in}}%
\pgfpathlineto{\pgfqpoint{1.604312in}{0.870490in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.873998in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{0.872777in}}%
\pgfpathlineto{\pgfqpoint{1.606101in}{0.870601in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{0.871603in}}%
\pgfpathlineto{\pgfqpoint{1.606817in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.607175in}{0.873761in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{0.872570in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{1.608964in}{0.873790in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{0.870473in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.874128in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.872965in}}%
\pgfpathlineto{\pgfqpoint{1.611470in}{0.870636in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{0.871437in}}%
\pgfpathlineto{\pgfqpoint{1.612185in}{0.873390in}}%
\pgfpathlineto{\pgfqpoint{1.612543in}{0.873646in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{0.872404in}}%
\pgfpathlineto{\pgfqpoint{1.613259in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{0.870417in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{0.871144in}}%
\pgfpathlineto{\pgfqpoint{1.615049in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{1.616480in}{0.870417in}}%
\pgfpathlineto{\pgfqpoint{1.616838in}{0.870083in}}%
\pgfpathlineto{\pgfqpoint{1.617554in}{0.870571in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{0.869990in}}%
\pgfpathlineto{\pgfqpoint{1.618628in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{0.870258in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{0.870088in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{1.622923in}{0.870015in}}%
\pgfpathlineto{\pgfqpoint{1.623638in}{0.870772in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{0.870272in}}%
\pgfpathlineto{\pgfqpoint{1.625070in}{0.870192in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.870034in}}%
\pgfpathlineto{\pgfqpoint{1.625786in}{0.870097in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{0.870580in}}%
\pgfpathlineto{\pgfqpoint{1.627575in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{0.870166in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{1.629365in}{0.870098in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{0.870049in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{0.870215in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.870037in}}%
\pgfpathlineto{\pgfqpoint{1.631154in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{0.869925in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.870361in}}%
\pgfpathlineto{\pgfqpoint{1.632586in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.632944in}{0.870016in}}%
\pgfpathlineto{\pgfqpoint{1.633302in}{0.870272in}}%
\pgfpathlineto{\pgfqpoint{1.633660in}{0.869890in}}%
\pgfpathlineto{\pgfqpoint{1.634376in}{0.870470in}}%
\pgfpathlineto{\pgfqpoint{1.635091in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{0.870009in}}%
\pgfpathlineto{\pgfqpoint{1.635807in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{1.636523in}{0.870586in}}%
\pgfpathlineto{\pgfqpoint{1.637239in}{0.870038in}}%
\pgfpathlineto{\pgfqpoint{1.637597in}{0.870144in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{0.869909in}}%
\pgfpathlineto{\pgfqpoint{1.638670in}{0.870310in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{1.639386in}{0.870054in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{0.870292in}}%
\pgfpathlineto{\pgfqpoint{1.640102in}{0.870020in}}%
\pgfpathlineto{\pgfqpoint{1.640460in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.640818in}{0.870275in}}%
\pgfpathlineto{\pgfqpoint{1.641176in}{0.869962in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{0.870300in}}%
\pgfpathlineto{\pgfqpoint{1.642250in}{0.869985in}}%
\pgfpathlineto{\pgfqpoint{1.644397in}{0.870088in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.869965in}}%
\pgfpathlineto{\pgfqpoint{1.645113in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{1.645471in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{1.646186in}{0.870384in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{0.869996in}}%
\pgfpathlineto{\pgfqpoint{1.647260in}{0.870147in}}%
\pgfpathlineto{\pgfqpoint{1.647618in}{0.869909in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{0.870374in}}%
\pgfpathlineto{\pgfqpoint{1.649050in}{0.869943in}}%
\pgfpathlineto{\pgfqpoint{1.649408in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{0.869882in}}%
\pgfpathlineto{\pgfqpoint{1.650481in}{0.870345in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{1.651555in}{0.870067in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{0.869849in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.870320in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.870036in}}%
\pgfpathlineto{\pgfqpoint{1.653703in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{1.654060in}{0.869992in}}%
\pgfpathlineto{\pgfqpoint{1.654776in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{0.869945in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.870309in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{1.657639in}{0.870019in}}%
\pgfpathlineto{\pgfqpoint{1.657997in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{1.658355in}{0.870033in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{0.870442in}}%
\pgfpathlineto{\pgfqpoint{1.660861in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.870083in}}%
\pgfpathlineto{\pgfqpoint{1.661576in}{0.869874in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{0.870413in}}%
\pgfpathlineto{\pgfqpoint{1.663008in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{1.663366in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.870451in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{0.869862in}}%
\pgfpathlineto{\pgfqpoint{1.665513in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{1.665871in}{0.869904in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{0.870551in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{1.667661in}{0.870071in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{0.869826in}}%
\pgfpathlineto{\pgfqpoint{1.668735in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.870058in}}%
\pgfpathlineto{\pgfqpoint{1.670166in}{0.870092in}}%
\pgfpathlineto{\pgfqpoint{1.670524in}{0.869975in}}%
\pgfpathlineto{\pgfqpoint{1.670882in}{0.870120in}}%
\pgfpathlineto{\pgfqpoint{1.671240in}{0.869866in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{0.870538in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.869899in}}%
\pgfpathlineto{\pgfqpoint{1.674103in}{0.870360in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{1.675177in}{0.870201in}}%
\pgfpathlineto{\pgfqpoint{1.675535in}{0.869931in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{0.870217in}}%
\pgfpathlineto{\pgfqpoint{1.676966in}{0.870013in}}%
\pgfpathlineto{\pgfqpoint{1.677324in}{0.870196in}}%
\pgfpathlineto{\pgfqpoint{1.677682in}{0.870009in}}%
\pgfpathlineto{\pgfqpoint{1.678398in}{0.870162in}}%
\pgfpathlineto{\pgfqpoint{1.678756in}{0.869948in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{1.679472in}{0.870379in}}%
\pgfpathlineto{\pgfqpoint{1.680188in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{1.680545in}{0.870224in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{0.869894in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{0.870053in}}%
\pgfpathlineto{\pgfqpoint{1.683051in}{0.869951in}}%
\pgfpathlineto{\pgfqpoint{1.683767in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{1.684125in}{0.870014in}}%
\pgfpathlineto{\pgfqpoint{1.686272in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{0.869956in}}%
\pgfpathlineto{\pgfqpoint{1.686988in}{0.870114in}}%
\pgfpathlineto{\pgfqpoint{1.687346in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{0.870337in}}%
\pgfpathlineto{\pgfqpoint{1.688777in}{0.869984in}}%
\pgfpathlineto{\pgfqpoint{1.689135in}{0.870182in}}%
\pgfpathlineto{\pgfqpoint{1.689493in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.690209in}{0.870260in}}%
\pgfpathlineto{\pgfqpoint{1.690925in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{1.691283in}{0.870214in}}%
\pgfpathlineto{\pgfqpoint{1.691641in}{0.869933in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.870287in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{0.870016in}}%
\pgfpathlineto{\pgfqpoint{1.693430in}{0.870196in}}%
\pgfpathlineto{\pgfqpoint{1.693788in}{0.869992in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.870217in}}%
\pgfpathlineto{\pgfqpoint{1.694862in}{0.869966in}}%
\pgfpathlineto{\pgfqpoint{1.695577in}{0.870272in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{1.696293in}{0.869984in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.869990in}}%
\pgfpathlineto{\pgfqpoint{1.697725in}{0.870272in}}%
\pgfpathlineto{\pgfqpoint{1.698083in}{0.870019in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{0.870023in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{0.870228in}}%
\pgfpathlineto{\pgfqpoint{1.699157in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{1.699872in}{0.870181in}}%
\pgfpathlineto{\pgfqpoint{1.700230in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{1.700946in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.702736in}{0.869976in}}%
\pgfpathlineto{\pgfqpoint{1.703094in}{0.870236in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{0.869917in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{0.869784in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{1.708462in}{0.869832in}}%
\pgfpathlineto{\pgfqpoint{1.712041in}{0.869905in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{1.715978in}{0.869855in}}%
\pgfpathlineto{\pgfqpoint{1.716694in}{0.870052in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{1.718126in}{0.870097in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{0.869828in}}%
\pgfpathlineto{\pgfqpoint{1.722063in}{0.869785in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.869802in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{0.869987in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{0.869847in}}%
\pgfpathlineto{\pgfqpoint{1.731368in}{0.870159in}}%
\pgfpathlineto{\pgfqpoint{1.732442in}{0.869866in}}%
\pgfpathlineto{\pgfqpoint{1.733516in}{0.869928in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.869828in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{1.735663in}{0.869881in}}%
\pgfpathlineto{\pgfqpoint{1.737095in}{0.869862in}}%
\pgfpathlineto{\pgfqpoint{1.737452in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{0.870100in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{0.869848in}}%
\pgfpathlineto{\pgfqpoint{1.739600in}{0.869892in}}%
\pgfpathlineto{\pgfqpoint{1.740674in}{0.869821in}}%
\pgfpathlineto{\pgfqpoint{1.742821in}{0.869917in}}%
\pgfpathlineto{\pgfqpoint{1.743537in}{0.870061in}}%
\pgfpathlineto{\pgfqpoint{1.744253in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{1.744969in}{0.869947in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.869838in}}%
\pgfpathlineto{\pgfqpoint{1.747116in}{0.869885in}}%
\pgfpathlineto{\pgfqpoint{1.755706in}{0.869893in}}%
\pgfpathlineto{\pgfqpoint{1.756421in}{0.870086in}}%
\pgfpathlineto{\pgfqpoint{1.757495in}{0.869850in}}%
\pgfpathlineto{\pgfqpoint{1.758211in}{0.869998in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{0.869889in}}%
\pgfpathlineto{\pgfqpoint{1.760001in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{1.760716in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{1.761432in}{0.869827in}}%
\pgfpathlineto{\pgfqpoint{1.762148in}{0.869967in}}%
\pgfpathlineto{\pgfqpoint{1.762864in}{0.870132in}}%
\pgfpathlineto{\pgfqpoint{1.763580in}{0.869791in}}%
\pgfpathlineto{\pgfqpoint{1.770738in}{0.869868in}}%
\pgfpathlineto{\pgfqpoint{1.772169in}{0.869852in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{0.869827in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{0.869809in}}%
\pgfpathlineto{\pgfqpoint{1.778970in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.869770in}}%
\pgfpathlineto{\pgfqpoint{1.783980in}{0.870086in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{1.785054in}{0.869947in}}%
\pgfpathlineto{\pgfqpoint{1.786486in}{0.869824in}}%
\pgfpathlineto{\pgfqpoint{1.787201in}{0.870025in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{0.869928in}}%
\pgfpathlineto{\pgfqpoint{1.788991in}{0.869894in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.870006in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.869848in}}%
\pgfpathlineto{\pgfqpoint{1.791854in}{0.869752in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{0.869835in}}%
\pgfpathlineto{\pgfqpoint{1.795075in}{0.869834in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.869871in}}%
\pgfpathlineto{\pgfqpoint{1.797223in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{0.869750in}}%
\pgfpathlineto{\pgfqpoint{1.801876in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{1.802591in}{0.869986in}}%
\pgfpathlineto{\pgfqpoint{1.803665in}{0.869763in}}%
\pgfpathlineto{\pgfqpoint{1.804381in}{0.869973in}}%
\pgfpathlineto{\pgfqpoint{1.805812in}{0.869783in}}%
\pgfpathlineto{\pgfqpoint{1.809749in}{0.869889in}}%
\pgfpathlineto{\pgfqpoint{1.811181in}{0.869768in}}%
\pgfpathlineto{\pgfqpoint{1.811897in}{0.869916in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{0.869824in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{1.813329in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{1.814044in}{0.869927in}}%
\pgfpathlineto{\pgfqpoint{1.814760in}{0.869827in}}%
\pgfpathlineto{\pgfqpoint{1.816192in}{0.869825in}}%
\pgfpathlineto{\pgfqpoint{1.816550in}{0.869721in}}%
\pgfpathlineto{\pgfqpoint{1.817265in}{0.869953in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{0.869759in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{0.869917in}}%
\pgfpathlineto{\pgfqpoint{1.821202in}{0.869864in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{0.869740in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{0.869836in}}%
\pgfpathlineto{\pgfqpoint{1.826571in}{0.869916in}}%
\pgfpathlineto{\pgfqpoint{1.833371in}{0.869918in}}%
\pgfpathlineto{\pgfqpoint{1.833729in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{1.834445in}{0.869852in}}%
\pgfpathlineto{\pgfqpoint{1.835161in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{1.835877in}{0.869865in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{0.869816in}}%
\pgfpathlineto{\pgfqpoint{1.838382in}{0.869772in}}%
\pgfpathlineto{\pgfqpoint{1.839098in}{0.869960in}}%
\pgfpathlineto{\pgfqpoint{1.840171in}{0.869905in}}%
\pgfpathlineto{\pgfqpoint{1.840529in}{0.869755in}}%
\pgfpathlineto{\pgfqpoint{1.841961in}{0.869895in}}%
\pgfpathlineto{\pgfqpoint{1.844108in}{0.869865in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{1.845898in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.846256in}{0.869822in}}%
\pgfpathlineto{\pgfqpoint{1.846972in}{0.869915in}}%
\pgfpathlineto{\pgfqpoint{1.847330in}{0.869800in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{1.849477in}{0.869746in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{0.869717in}}%
\pgfpathlineto{\pgfqpoint{1.852340in}{0.869925in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{0.869862in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.869776in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{0.869933in}}%
\pgfpathlineto{\pgfqpoint{1.855919in}{0.869748in}}%
\pgfpathlineto{\pgfqpoint{1.856993in}{0.869858in}}%
\pgfpathlineto{\pgfqpoint{1.858067in}{0.869789in}}%
\pgfpathlineto{\pgfqpoint{1.860572in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.862004in}{0.869793in}}%
\pgfpathlineto{\pgfqpoint{1.863077in}{0.869750in}}%
\pgfpathlineto{\pgfqpoint{1.865225in}{0.869767in}}%
\pgfpathlineto{\pgfqpoint{1.866299in}{0.869849in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.869705in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{0.869778in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{0.869884in}}%
\pgfpathlineto{\pgfqpoint{1.878825in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.879541in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{1.879899in}{0.870056in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{0.870009in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{0.870092in}}%
\pgfpathlineto{\pgfqpoint{1.882404in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.869911in}}%
\pgfpathlineto{\pgfqpoint{1.883836in}{0.869836in}}%
\pgfpathlineto{\pgfqpoint{1.884194in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.884910in}{0.869733in}}%
\pgfpathlineto{\pgfqpoint{1.885983in}{0.870021in}}%
\pgfpathlineto{\pgfqpoint{1.886699in}{0.869809in}}%
\pgfpathlineto{\pgfqpoint{1.887415in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{1.890278in}{0.870045in}}%
\pgfpathlineto{\pgfqpoint{1.890636in}{0.869780in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{0.869825in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{0.869919in}}%
\pgfpathlineto{\pgfqpoint{1.893857in}{0.869815in}}%
\pgfpathlineto{\pgfqpoint{1.894215in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{1.895289in}{0.869823in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{0.870021in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{0.869756in}}%
\pgfpathlineto{\pgfqpoint{1.897436in}{0.869923in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{0.869730in}}%
\pgfpathlineto{\pgfqpoint{1.898868in}{0.869983in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{0.869726in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{1.901015in}{0.869773in}}%
\pgfpathlineto{\pgfqpoint{1.901731in}{0.869938in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.869739in}}%
\pgfpathlineto{\pgfqpoint{1.907458in}{0.869880in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{1.908174in}{0.869819in}}%
\pgfpathlineto{\pgfqpoint{1.908174in}{0.869819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{1.327159in}}%
\pgfpathlineto{\pgfqpoint{0.701673in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{1.303489in}}%
\pgfpathlineto{\pgfqpoint{0.703105in}{1.298177in}}%
\pgfpathlineto{\pgfqpoint{0.706326in}{1.279702in}}%
\pgfpathlineto{\pgfqpoint{0.708115in}{1.273350in}}%
\pgfpathlineto{\pgfqpoint{0.709189in}{1.270421in}}%
\pgfpathlineto{\pgfqpoint{0.713484in}{1.258662in}}%
\pgfpathlineto{\pgfqpoint{0.720642in}{1.241488in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{1.237109in}}%
\pgfpathlineto{\pgfqpoint{0.726369in}{1.221734in}}%
\pgfpathlineto{\pgfqpoint{0.727800in}{1.213995in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.213669in}}%
\pgfpathlineto{\pgfqpoint{0.728516in}{1.211873in}}%
\pgfpathlineto{\pgfqpoint{0.729232in}{1.210176in}}%
\pgfpathlineto{\pgfqpoint{0.729948in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{1.209043in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.206281in}}%
\pgfpathlineto{\pgfqpoint{0.731021in}{1.209490in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.205937in}}%
\pgfpathlineto{\pgfqpoint{0.732095in}{1.205200in}}%
\pgfpathlineto{\pgfqpoint{0.732811in}{1.198695in}}%
\pgfpathlineto{\pgfqpoint{0.733169in}{1.199298in}}%
\pgfpathlineto{\pgfqpoint{0.733527in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{0.733885in}{1.195638in}}%
\pgfpathlineto{\pgfqpoint{0.734242in}{1.195255in}}%
\pgfpathlineto{\pgfqpoint{0.734958in}{1.192650in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{1.187844in}}%
\pgfpathlineto{\pgfqpoint{0.735674in}{1.188691in}}%
\pgfpathlineto{\pgfqpoint{0.736032in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{1.188898in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{1.183263in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{1.183560in}}%
\pgfpathlineto{\pgfqpoint{0.737822in}{1.182294in}}%
\pgfpathlineto{\pgfqpoint{0.738179in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{1.180356in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.180542in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{1.179156in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{1.179406in}}%
\pgfpathlineto{\pgfqpoint{0.740685in}{1.172141in}}%
\pgfpathlineto{\pgfqpoint{0.741043in}{1.170624in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{1.166228in}}%
\pgfpathlineto{\pgfqpoint{0.741758in}{1.170969in}}%
\pgfpathlineto{\pgfqpoint{0.742116in}{1.173062in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{1.165082in}}%
\pgfpathlineto{\pgfqpoint{0.743190in}{1.160735in}}%
\pgfpathlineto{\pgfqpoint{0.743548in}{1.167197in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{1.170903in}}%
\pgfpathlineto{\pgfqpoint{0.744622in}{1.167731in}}%
\pgfpathlineto{\pgfqpoint{0.745338in}{1.156326in}}%
\pgfpathlineto{\pgfqpoint{0.746053in}{1.163168in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{1.162178in}}%
\pgfpathlineto{\pgfqpoint{0.747127in}{1.153911in}}%
\pgfpathlineto{\pgfqpoint{0.747485in}{1.152332in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{1.153680in}}%
\pgfpathlineto{\pgfqpoint{0.748201in}{1.150863in}}%
\pgfpathlineto{\pgfqpoint{0.748559in}{1.146292in}}%
\pgfpathlineto{\pgfqpoint{0.749275in}{1.149655in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.139684in}}%
\pgfpathlineto{\pgfqpoint{0.750348in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{0.750706in}{1.159844in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{1.152907in}}%
\pgfpathlineto{\pgfqpoint{0.751780in}{1.157640in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{1.142945in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{0.753211in}{1.134535in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{1.146294in}}%
\pgfpathlineto{\pgfqpoint{0.754285in}{1.146456in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{1.146056in}}%
\pgfpathlineto{\pgfqpoint{0.755001in}{1.143036in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{1.133713in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{1.141663in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{1.142271in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.144381in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{1.141518in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{1.132523in}}%
\pgfpathlineto{\pgfqpoint{0.758222in}{1.134065in}}%
\pgfpathlineto{\pgfqpoint{0.758580in}{1.142440in}}%
\pgfpathlineto{\pgfqpoint{0.758938in}{1.143826in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{1.143115in}}%
\pgfpathlineto{\pgfqpoint{0.759654in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{0.760370in}{1.125355in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{1.127194in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{0.761801in}{1.133315in}}%
\pgfpathlineto{\pgfqpoint{0.762159in}{1.132287in}}%
\pgfpathlineto{\pgfqpoint{0.762875in}{1.118343in}}%
\pgfpathlineto{\pgfqpoint{0.763233in}{1.110663in}}%
\pgfpathlineto{\pgfqpoint{0.763591in}{1.115518in}}%
\pgfpathlineto{\pgfqpoint{0.763949in}{1.126443in}}%
\pgfpathlineto{\pgfqpoint{0.764307in}{1.125946in}}%
\pgfpathlineto{\pgfqpoint{0.765022in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{0.765380in}{1.118865in}}%
\pgfpathlineto{\pgfqpoint{0.766096in}{1.107533in}}%
\pgfpathlineto{\pgfqpoint{0.766454in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{0.766812in}{1.105649in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.108067in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.108890in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{1.105496in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.101656in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{1.102499in}}%
\pgfpathlineto{\pgfqpoint{0.769317in}{1.102291in}}%
\pgfpathlineto{\pgfqpoint{0.769675in}{1.102381in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{1.098736in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{1.110465in}}%
\pgfpathlineto{\pgfqpoint{0.771823in}{1.125300in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{1.100653in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.099424in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.094439in}}%
\pgfpathlineto{\pgfqpoint{0.773612in}{1.085786in}}%
\pgfpathlineto{\pgfqpoint{0.773970in}{1.083578in}}%
\pgfpathlineto{\pgfqpoint{0.774328in}{1.094086in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{1.098150in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.092256in}}%
\pgfpathlineto{\pgfqpoint{0.775402in}{1.094137in}}%
\pgfpathlineto{\pgfqpoint{0.775760in}{1.089882in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{1.090892in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{1.085558in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{1.096315in}}%
\pgfpathlineto{\pgfqpoint{0.777191in}{1.097834in}}%
\pgfpathlineto{\pgfqpoint{0.777549in}{1.095355in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.095726in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{1.099507in}}%
\pgfpathlineto{\pgfqpoint{0.778623in}{1.087241in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.110682in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{1.091250in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{1.087947in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.069313in}}%
\pgfpathlineto{\pgfqpoint{0.781844in}{1.081489in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{1.098083in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{1.104331in}}%
\pgfpathlineto{\pgfqpoint{0.782918in}{1.094408in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{1.116071in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{1.109356in}}%
\pgfpathlineto{\pgfqpoint{0.784349in}{1.090384in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.117408in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.114621in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{1.098508in}}%
\pgfpathlineto{\pgfqpoint{0.786497in}{1.113321in}}%
\pgfpathlineto{\pgfqpoint{0.786855in}{1.108089in}}%
\pgfpathlineto{\pgfqpoint{0.787213in}{1.087290in}}%
\pgfpathlineto{\pgfqpoint{0.787570in}{1.097675in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{1.101724in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{1.088149in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{1.073588in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{0.790792in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{0.791150in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{0.791507in}{1.078321in}}%
\pgfpathlineto{\pgfqpoint{0.792223in}{1.096190in}}%
\pgfpathlineto{\pgfqpoint{0.792581in}{1.085964in}}%
\pgfpathlineto{\pgfqpoint{0.792939in}{1.084454in}}%
\pgfpathlineto{\pgfqpoint{0.793297in}{1.088536in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{1.074162in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{1.076441in}}%
\pgfpathlineto{\pgfqpoint{0.794371in}{1.075532in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.056500in}}%
\pgfpathlineto{\pgfqpoint{0.795444in}{1.061810in}}%
\pgfpathlineto{\pgfqpoint{0.795802in}{1.061141in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{1.060924in}}%
\pgfpathlineto{\pgfqpoint{0.796518in}{1.061584in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{1.060649in}}%
\pgfpathlineto{\pgfqpoint{0.797234in}{1.061776in}}%
\pgfpathlineto{\pgfqpoint{0.797592in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{0.797950in}{1.059970in}}%
\pgfpathlineto{\pgfqpoint{0.798308in}{1.060936in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.067897in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{1.068619in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{0.800097in}{1.055860in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{0.800813in}{1.055650in}}%
\pgfpathlineto{\pgfqpoint{0.801171in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{0.802245in}{1.060843in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.061172in}}%
\pgfpathlineto{\pgfqpoint{0.802960in}{1.058782in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.067344in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{1.055200in}}%
\pgfpathlineto{\pgfqpoint{0.804750in}{1.057863in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{1.057461in}}%
\pgfpathlineto{\pgfqpoint{0.805466in}{1.059022in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{0.806182in}{1.055359in}}%
\pgfpathlineto{\pgfqpoint{0.806897in}{1.037253in}}%
\pgfpathlineto{\pgfqpoint{0.807255in}{1.045193in}}%
\pgfpathlineto{\pgfqpoint{0.807613in}{1.058906in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{1.056568in}}%
\pgfpathlineto{\pgfqpoint{0.808687in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{0.809403in}{1.067847in}}%
\pgfpathlineto{\pgfqpoint{0.809761in}{1.063536in}}%
\pgfpathlineto{\pgfqpoint{0.810476in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{0.810834in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{0.811550in}{1.078590in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.064431in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.049092in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{0.813698in}{1.068111in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{1.062686in}}%
\pgfpathlineto{\pgfqpoint{0.814413in}{1.063861in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{1.066086in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{1.052591in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{1.050885in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{1.043862in}}%
\pgfpathlineto{\pgfqpoint{0.816919in}{1.065112in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.063792in}}%
\pgfpathlineto{\pgfqpoint{0.818350in}{1.044888in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{1.035564in}}%
\pgfpathlineto{\pgfqpoint{0.819066in}{1.035387in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.050570in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.048406in}}%
\pgfpathlineto{\pgfqpoint{0.820498in}{1.035902in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{0.821214in}{1.041839in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{1.047189in}}%
\pgfpathlineto{\pgfqpoint{0.822287in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{0.822645in}{1.045799in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{1.047236in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{1.051246in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{1.035419in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{1.037163in}}%
\pgfpathlineto{\pgfqpoint{0.824793in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{0.825151in}{1.046141in}}%
\pgfpathlineto{\pgfqpoint{0.825508in}{1.041476in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{1.041756in}}%
\pgfpathlineto{\pgfqpoint{0.826582in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{1.038074in}}%
\pgfpathlineto{\pgfqpoint{0.827298in}{1.040959in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{1.026366in}}%
\pgfpathlineto{\pgfqpoint{0.828372in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{1.032992in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{1.039072in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{1.033656in}}%
\pgfpathlineto{\pgfqpoint{0.830877in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.033233in}}%
\pgfpathlineto{\pgfqpoint{0.831593in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{0.831951in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{0.832309in}{1.030095in}}%
\pgfpathlineto{\pgfqpoint{0.832667in}{1.025970in}}%
\pgfpathlineto{\pgfqpoint{0.833024in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{1.038709in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{1.040526in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{1.038642in}}%
\pgfpathlineto{\pgfqpoint{0.834456in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{1.015585in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{0.836961in}{1.047963in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{1.024651in}}%
\pgfpathlineto{\pgfqpoint{0.838393in}{1.021287in}}%
\pgfpathlineto{\pgfqpoint{0.838751in}{1.019957in}}%
\pgfpathlineto{\pgfqpoint{0.839109in}{1.020799in}}%
\pgfpathlineto{\pgfqpoint{0.839467in}{1.016725in}}%
\pgfpathlineto{\pgfqpoint{0.839825in}{1.009630in}}%
\pgfpathlineto{\pgfqpoint{0.840183in}{1.006962in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{0.840898in}{1.003048in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{1.002480in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{0.999186in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{1.000898in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{1.013902in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{1.012521in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{1.034393in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{1.035314in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{1.036639in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{1.024054in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{1.006257in}}%
\pgfpathlineto{\pgfqpoint{0.847699in}{1.002687in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{1.023605in}}%
\pgfpathlineto{\pgfqpoint{0.848772in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{1.020557in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{0.850204in}{1.020856in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{1.012505in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{1.010582in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.019790in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{1.022372in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{1.018570in}}%
\pgfpathlineto{\pgfqpoint{0.852351in}{1.011925in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{1.011012in}}%
\pgfpathlineto{\pgfqpoint{0.853425in}{1.021333in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{1.022635in}}%
\pgfpathlineto{\pgfqpoint{0.854141in}{1.019434in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{1.010786in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.008428in}}%
\pgfpathlineto{\pgfqpoint{0.855930in}{1.016915in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.015797in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{1.011192in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{1.011307in}}%
\pgfpathlineto{\pgfqpoint{0.857362in}{1.000754in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.013579in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{0.858794in}{1.006054in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{1.006900in}}%
\pgfpathlineto{\pgfqpoint{0.859510in}{1.005724in}}%
\pgfpathlineto{\pgfqpoint{0.860225in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.003798in}}%
\pgfpathlineto{\pgfqpoint{0.862015in}{0.997737in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{0.998520in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{1.011344in}}%
\pgfpathlineto{\pgfqpoint{0.863089in}{1.002890in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.006998in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{1.007578in}}%
\pgfpathlineto{\pgfqpoint{0.864520in}{0.987740in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{0.865236in}{0.992544in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{1.009434in}}%
\pgfpathlineto{\pgfqpoint{0.865952in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{1.004842in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{0.991801in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{0.867383in}{0.995176in}}%
\pgfpathlineto{\pgfqpoint{0.867741in}{1.001416in}}%
\pgfpathlineto{\pgfqpoint{0.868457in}{0.994794in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{0.994501in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{1.003469in}}%
\pgfpathlineto{\pgfqpoint{0.869889in}{0.991518in}}%
\pgfpathlineto{\pgfqpoint{0.870247in}{0.987943in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{0.988424in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{0.998777in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{0.872752in}{0.995893in}}%
\pgfpathlineto{\pgfqpoint{0.873826in}{0.979991in}}%
\pgfpathlineto{\pgfqpoint{0.874184in}{1.000331in}}%
\pgfpathlineto{\pgfqpoint{0.874542in}{1.003461in}}%
\pgfpathlineto{\pgfqpoint{0.874899in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{1.005176in}}%
\pgfpathlineto{\pgfqpoint{0.875973in}{1.012323in}}%
\pgfpathlineto{\pgfqpoint{0.876331in}{1.013390in}}%
\pgfpathlineto{\pgfqpoint{0.876689in}{0.997104in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.009068in}}%
\pgfpathlineto{\pgfqpoint{0.878479in}{1.009422in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{0.994277in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{0.996099in}}%
\pgfpathlineto{\pgfqpoint{0.879910in}{1.010433in}}%
\pgfpathlineto{\pgfqpoint{0.880268in}{1.015271in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{0.880984in}{1.003019in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{0.991777in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{0.991726in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{1.008221in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.002283in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.011824in}}%
\pgfpathlineto{\pgfqpoint{0.883131in}{1.009102in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{1.021237in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{0.884563in}{1.010118in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{0.885279in}{1.030365in}}%
\pgfpathlineto{\pgfqpoint{0.885637in}{1.028639in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{1.028857in}}%
\pgfpathlineto{\pgfqpoint{0.886352in}{0.998677in}}%
\pgfpathlineto{\pgfqpoint{0.887068in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{1.034350in}}%
\pgfpathlineto{\pgfqpoint{0.888142in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{0.888858in}{1.006578in}}%
\pgfpathlineto{\pgfqpoint{0.889216in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.889574in}{1.018558in}}%
\pgfpathlineto{\pgfqpoint{0.890289in}{0.994516in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{1.009146in}}%
\pgfpathlineto{\pgfqpoint{0.891363in}{1.017546in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.017339in}}%
\pgfpathlineto{\pgfqpoint{0.892437in}{1.013289in}}%
\pgfpathlineto{\pgfqpoint{0.893153in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{0.998842in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{0.999078in}}%
\pgfpathlineto{\pgfqpoint{0.894226in}{1.008648in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{1.014632in}}%
\pgfpathlineto{\pgfqpoint{0.895658in}{1.000494in}}%
\pgfpathlineto{\pgfqpoint{0.896374in}{0.992292in}}%
\pgfpathlineto{\pgfqpoint{0.896732in}{0.997241in}}%
\pgfpathlineto{\pgfqpoint{0.897448in}{1.011840in}}%
\pgfpathlineto{\pgfqpoint{0.897805in}{1.008406in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{0.984139in}}%
\pgfpathlineto{\pgfqpoint{0.898879in}{1.002386in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{1.008040in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{0.994970in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{1.028818in}}%
\pgfpathlineto{\pgfqpoint{0.900311in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{0.900669in}{1.031887in}}%
\pgfpathlineto{\pgfqpoint{0.901027in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{1.017397in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{1.033338in}}%
\pgfpathlineto{\pgfqpoint{0.902458in}{1.022644in}}%
\pgfpathlineto{\pgfqpoint{0.902816in}{1.034407in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.040027in}}%
\pgfpathlineto{\pgfqpoint{0.903532in}{1.018372in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{1.061506in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{1.049597in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{1.013776in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{1.043091in}}%
\pgfpathlineto{\pgfqpoint{0.906395in}{1.007274in}}%
\pgfpathlineto{\pgfqpoint{0.907111in}{1.086891in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{1.080157in}}%
\pgfpathlineto{\pgfqpoint{0.908185in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{0.908543in}{1.018661in}}%
\pgfpathlineto{\pgfqpoint{0.908901in}{1.007102in}}%
\pgfpathlineto{\pgfqpoint{0.909258in}{0.979882in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{0.969352in}}%
\pgfpathlineto{\pgfqpoint{0.910332in}{1.006408in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{0.997908in}}%
\pgfpathlineto{\pgfqpoint{0.911048in}{0.979625in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{0.983490in}}%
\pgfpathlineto{\pgfqpoint{0.912122in}{1.006769in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.000267in}}%
\pgfpathlineto{\pgfqpoint{0.913195in}{0.994755in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{0.914269in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{0.914627in}{0.992642in}}%
\pgfpathlineto{\pgfqpoint{0.914985in}{0.999527in}}%
\pgfpathlineto{\pgfqpoint{0.915343in}{0.997418in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{0.999925in}}%
\pgfpathlineto{\pgfqpoint{0.916417in}{0.994061in}}%
\pgfpathlineto{\pgfqpoint{0.916774in}{0.985606in}}%
\pgfpathlineto{\pgfqpoint{0.917132in}{0.993285in}}%
\pgfpathlineto{\pgfqpoint{0.917490in}{0.992982in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.991447in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.983508in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{0.982734in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{0.984045in}}%
\pgfpathlineto{\pgfqpoint{0.919280in}{0.991093in}}%
\pgfpathlineto{\pgfqpoint{0.919638in}{0.983606in}}%
\pgfpathlineto{\pgfqpoint{0.919996in}{0.984788in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{0.984447in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{0.982825in}}%
\pgfpathlineto{\pgfqpoint{0.921069in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{0.921427in}{0.978390in}}%
\pgfpathlineto{\pgfqpoint{0.921785in}{0.977252in}}%
\pgfpathlineto{\pgfqpoint{0.922143in}{0.985374in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{0.969368in}}%
\pgfpathlineto{\pgfqpoint{0.924290in}{0.973590in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{0.971196in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{0.979490in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{0.968522in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{0.973801in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{0.977161in}}%
\pgfpathlineto{\pgfqpoint{0.928227in}{0.980626in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{0.929301in}{0.971632in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{0.931091in}{0.969737in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{0.973297in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{0.957723in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{0.985964in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{0.973968in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{0.982287in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{0.984518in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.975013in}}%
\pgfpathlineto{\pgfqpoint{0.935028in}{0.971448in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{0.974892in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.972103in}}%
\pgfpathlineto{\pgfqpoint{0.936459in}{0.978586in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{0.991302in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{0.977564in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{0.982831in}}%
\pgfpathlineto{\pgfqpoint{0.938607in}{0.972994in}}%
\pgfpathlineto{\pgfqpoint{0.938965in}{0.978725in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{0.977376in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{0.977187in}}%
\pgfpathlineto{\pgfqpoint{0.941828in}{0.989649in}}%
\pgfpathlineto{\pgfqpoint{0.942186in}{0.969494in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.970594in}}%
\pgfpathlineto{\pgfqpoint{0.942902in}{0.979814in}}%
\pgfpathlineto{\pgfqpoint{0.943259in}{0.974414in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{0.974771in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{0.973034in}}%
\pgfpathlineto{\pgfqpoint{0.944691in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{0.996207in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{0.994288in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{0.983994in}}%
\pgfpathlineto{\pgfqpoint{0.946123in}{0.985638in}}%
\pgfpathlineto{\pgfqpoint{0.946481in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{0.947196in}{0.999070in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.994275in}}%
\pgfpathlineto{\pgfqpoint{0.948270in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{0.948986in}{0.980951in}}%
\pgfpathlineto{\pgfqpoint{0.949344in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{0.949702in}{0.973961in}}%
\pgfpathlineto{\pgfqpoint{0.950060in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{0.950418in}{0.986795in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{0.978607in}}%
\pgfpathlineto{\pgfqpoint{0.951491in}{0.994738in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{0.962926in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{1.019631in}}%
\pgfpathlineto{\pgfqpoint{0.954355in}{0.996590in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{0.982056in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{0.985215in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{0.986529in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{1.003598in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{1.003482in}}%
\pgfpathlineto{\pgfqpoint{0.956860in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{0.957218in}{1.018423in}}%
\pgfpathlineto{\pgfqpoint{0.957576in}{1.018324in}}%
\pgfpathlineto{\pgfqpoint{0.957934in}{1.009741in}}%
\pgfpathlineto{\pgfqpoint{0.958292in}{0.994863in}}%
\pgfpathlineto{\pgfqpoint{0.958649in}{0.988686in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{0.993349in}}%
\pgfpathlineto{\pgfqpoint{0.959365in}{1.008712in}}%
\pgfpathlineto{\pgfqpoint{0.959723in}{1.014112in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{1.002205in}}%
\pgfpathlineto{\pgfqpoint{0.960439in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{0.960797in}{0.977122in}}%
\pgfpathlineto{\pgfqpoint{0.961155in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{1.027140in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{1.009299in}}%
\pgfpathlineto{\pgfqpoint{0.963660in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{0.964376in}{0.999582in}}%
\pgfpathlineto{\pgfqpoint{0.964734in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{0.965092in}{0.989788in}}%
\pgfpathlineto{\pgfqpoint{0.965450in}{0.992744in}}%
\pgfpathlineto{\pgfqpoint{0.965808in}{0.992599in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{0.986198in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{1.006773in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.014215in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{1.005434in}}%
\pgfpathlineto{\pgfqpoint{0.968313in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{0.969029in}{0.996188in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{0.991883in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{0.998609in}}%
\pgfpathlineto{\pgfqpoint{0.970102in}{0.993902in}}%
\pgfpathlineto{\pgfqpoint{0.970460in}{0.973011in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{0.968401in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{0.948410in}}%
\pgfpathlineto{\pgfqpoint{0.972966in}{0.946874in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{0.973681in}{0.959074in}}%
\pgfpathlineto{\pgfqpoint{0.974039in}{0.959857in}}%
\pgfpathlineto{\pgfqpoint{0.974397in}{0.954362in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{0.942467in}}%
\pgfpathlineto{\pgfqpoint{0.975113in}{0.937484in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{0.939594in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.945865in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.945387in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{0.945807in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{0.931816in}}%
\pgfpathlineto{\pgfqpoint{0.977976in}{0.959191in}}%
\pgfpathlineto{\pgfqpoint{0.978334in}{0.960299in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{0.956862in}}%
\pgfpathlineto{\pgfqpoint{0.979050in}{0.948513in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.952894in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{0.950580in}}%
\pgfpathlineto{\pgfqpoint{0.981197in}{0.941552in}}%
\pgfpathlineto{\pgfqpoint{0.981555in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{0.981913in}{0.946590in}}%
\pgfpathlineto{\pgfqpoint{0.982271in}{0.946778in}}%
\pgfpathlineto{\pgfqpoint{0.982629in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{0.982987in}{0.950306in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.951766in}}%
\pgfpathlineto{\pgfqpoint{0.983703in}{0.940949in}}%
\pgfpathlineto{\pgfqpoint{0.984061in}{0.940860in}}%
\pgfpathlineto{\pgfqpoint{0.984419in}{0.942247in}}%
\pgfpathlineto{\pgfqpoint{0.986208in}{0.954794in}}%
\pgfpathlineto{\pgfqpoint{0.986566in}{0.946337in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{0.948078in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{0.945025in}}%
\pgfpathlineto{\pgfqpoint{0.989787in}{0.942060in}}%
\pgfpathlineto{\pgfqpoint{0.990145in}{0.948479in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{0.945836in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.931043in}}%
\pgfpathlineto{\pgfqpoint{0.991577in}{0.928825in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{0.940883in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{0.938454in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{0.934273in}}%
\pgfpathlineto{\pgfqpoint{0.993366in}{0.955104in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{0.955785in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{0.955031in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{0.957215in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{0.942236in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{0.980594in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{0.952738in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{0.957005in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{0.963781in}}%
\pgfpathlineto{\pgfqpoint{0.997661in}{0.952770in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{0.951345in}}%
\pgfpathlineto{\pgfqpoint{0.998735in}{0.936816in}}%
\pgfpathlineto{\pgfqpoint{0.999451in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{1.000166in}{0.962080in}}%
\pgfpathlineto{\pgfqpoint{1.000882in}{0.934954in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.939453in}}%
\pgfpathlineto{\pgfqpoint{1.001598in}{0.946512in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{0.946226in}}%
\pgfpathlineto{\pgfqpoint{1.003030in}{0.934236in}}%
\pgfpathlineto{\pgfqpoint{1.003388in}{0.937531in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{0.923677in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{1.004819in}{0.930400in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{0.932719in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{0.936538in}}%
\pgfpathlineto{\pgfqpoint{1.005893in}{0.928934in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{0.925614in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{0.929979in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{0.924063in}}%
\pgfpathlineto{\pgfqpoint{1.007683in}{0.926284in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{0.933331in}}%
\pgfpathlineto{\pgfqpoint{1.008398in}{0.925426in}}%
\pgfpathlineto{\pgfqpoint{1.008756in}{0.923018in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{0.930208in}}%
\pgfpathlineto{\pgfqpoint{1.009472in}{0.945298in}}%
\pgfpathlineto{\pgfqpoint{1.009830in}{0.946821in}}%
\pgfpathlineto{\pgfqpoint{1.010188in}{0.951188in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{0.949617in}}%
\pgfpathlineto{\pgfqpoint{1.010904in}{0.940193in}}%
\pgfpathlineto{\pgfqpoint{1.011619in}{0.929733in}}%
\pgfpathlineto{\pgfqpoint{1.011977in}{0.924087in}}%
\pgfpathlineto{\pgfqpoint{1.012335in}{0.927580in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{0.924964in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{0.931266in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{0.930189in}}%
\pgfpathlineto{\pgfqpoint{1.014125in}{0.931165in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{0.925901in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{0.935048in}}%
\pgfpathlineto{\pgfqpoint{1.015914in}{0.946355in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{0.948457in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.940948in}}%
\pgfpathlineto{\pgfqpoint{1.016988in}{0.937918in}}%
\pgfpathlineto{\pgfqpoint{1.017346in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{0.944965in}}%
\pgfpathlineto{\pgfqpoint{1.018420in}{0.942247in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{0.931611in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{0.926979in}}%
\pgfpathlineto{\pgfqpoint{1.019493in}{0.931209in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{0.944266in}}%
\pgfpathlineto{\pgfqpoint{1.021641in}{0.932648in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{0.925923in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{0.928441in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{0.947404in}}%
\pgfpathlineto{\pgfqpoint{1.023430in}{0.948051in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{0.946758in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.933075in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{1.025220in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{1.025578in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.932671in}}%
\pgfpathlineto{\pgfqpoint{1.026294in}{0.940336in}}%
\pgfpathlineto{\pgfqpoint{1.026652in}{0.942997in}}%
\pgfpathlineto{\pgfqpoint{1.027009in}{0.937943in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{0.925411in}}%
\pgfpathlineto{\pgfqpoint{1.028083in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{0.951866in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{0.945155in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{0.934332in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{0.937519in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{0.953399in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{0.960132in}}%
\pgfpathlineto{\pgfqpoint{1.030588in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{1.031662in}{0.936927in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{0.927819in}}%
\pgfpathlineto{\pgfqpoint{1.033452in}{0.929322in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{0.933711in}}%
\pgfpathlineto{\pgfqpoint{1.034168in}{0.926152in}}%
\pgfpathlineto{\pgfqpoint{1.034525in}{0.928544in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{0.934845in}}%
\pgfpathlineto{\pgfqpoint{1.035599in}{0.961801in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{1.037031in}{0.928728in}}%
\pgfpathlineto{\pgfqpoint{1.037747in}{0.945375in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.942001in}}%
\pgfpathlineto{\pgfqpoint{1.038462in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{1.038820in}{0.945317in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.936576in}}%
\pgfpathlineto{\pgfqpoint{1.039536in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{1.039894in}{0.944198in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{0.936996in}}%
\pgfpathlineto{\pgfqpoint{1.040610in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{1.040968in}{0.915595in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{0.920938in}}%
\pgfpathlineto{\pgfqpoint{1.041684in}{0.911540in}}%
\pgfpathlineto{\pgfqpoint{1.042757in}{0.941110in}}%
\pgfpathlineto{\pgfqpoint{1.043115in}{0.943616in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.930464in}}%
\pgfpathlineto{\pgfqpoint{1.043831in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{0.926127in}}%
\pgfpathlineto{\pgfqpoint{1.044905in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{1.045263in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{1.046336in}{0.926207in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{0.929161in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{0.937576in}}%
\pgfpathlineto{\pgfqpoint{1.047768in}{0.927112in}}%
\pgfpathlineto{\pgfqpoint{1.048126in}{0.930058in}}%
\pgfpathlineto{\pgfqpoint{1.048484in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.950197in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.937290in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{1.050273in}{0.931047in}}%
\pgfpathlineto{\pgfqpoint{1.050631in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{0.942580in}}%
\pgfpathlineto{\pgfqpoint{1.051347in}{0.935454in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.940950in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{1.052421in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{0.954329in}}%
\pgfpathlineto{\pgfqpoint{1.053137in}{0.955906in}}%
\pgfpathlineto{\pgfqpoint{1.053494in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{1.053852in}{0.948009in}}%
\pgfpathlineto{\pgfqpoint{1.054210in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{0.939294in}}%
\pgfpathlineto{\pgfqpoint{1.055284in}{0.947249in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{0.938637in}}%
\pgfpathlineto{\pgfqpoint{1.056358in}{0.966687in}}%
\pgfpathlineto{\pgfqpoint{1.056716in}{0.957430in}}%
\pgfpathlineto{\pgfqpoint{1.057074in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{1.057431in}{0.952970in}}%
\pgfpathlineto{\pgfqpoint{1.058147in}{0.927705in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{0.928276in}}%
\pgfpathlineto{\pgfqpoint{1.058863in}{0.940380in}}%
\pgfpathlineto{\pgfqpoint{1.059221in}{0.943810in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{1.060653in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.933247in}}%
\pgfpathlineto{\pgfqpoint{1.062084in}{0.937158in}}%
\pgfpathlineto{\pgfqpoint{1.062442in}{0.934003in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{1.063158in}{0.926774in}}%
\pgfpathlineto{\pgfqpoint{1.063516in}{0.935204in}}%
\pgfpathlineto{\pgfqpoint{1.064232in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{1.064947in}{0.937507in}}%
\pgfpathlineto{\pgfqpoint{1.065305in}{0.939639in}}%
\pgfpathlineto{\pgfqpoint{1.065663in}{0.933158in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.964039in}}%
\pgfpathlineto{\pgfqpoint{1.066737in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{1.067095in}{0.941989in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{0.939114in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{1.068169in}{0.929987in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.929428in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.935433in}}%
\pgfpathlineto{\pgfqpoint{1.069600in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{0.945230in}}%
\pgfpathlineto{\pgfqpoint{1.070674in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.071390in}{0.963397in}}%
\pgfpathlineto{\pgfqpoint{1.071748in}{0.954289in}}%
\pgfpathlineto{\pgfqpoint{1.072106in}{0.952267in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{0.948157in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{0.929701in}}%
\pgfpathlineto{\pgfqpoint{1.073895in}{0.926353in}}%
\pgfpathlineto{\pgfqpoint{1.074253in}{0.913735in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.920983in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{0.941083in}}%
\pgfpathlineto{\pgfqpoint{1.075327in}{0.949098in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{0.939424in}}%
\pgfpathlineto{\pgfqpoint{1.076758in}{0.940114in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.948563in}}%
\pgfpathlineto{\pgfqpoint{1.077474in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{1.078190in}{0.925818in}}%
\pgfpathlineto{\pgfqpoint{1.078548in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{0.928362in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{0.913533in}}%
\pgfpathlineto{\pgfqpoint{1.079979in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{1.080337in}{0.926041in}}%
\pgfpathlineto{\pgfqpoint{1.080695in}{0.922795in}}%
\pgfpathlineto{\pgfqpoint{1.081053in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{1.081411in}{0.929906in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{0.924022in}}%
\pgfpathlineto{\pgfqpoint{1.082127in}{0.923723in}}%
\pgfpathlineto{\pgfqpoint{1.082485in}{0.922975in}}%
\pgfpathlineto{\pgfqpoint{1.083201in}{0.910329in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.905633in}}%
\pgfpathlineto{\pgfqpoint{1.083916in}{0.906610in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{1.084990in}{0.904830in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{1.085706in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{1.086064in}{0.913666in}}%
\pgfpathlineto{\pgfqpoint{1.086780in}{0.904729in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.896932in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.898634in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{0.913697in}}%
\pgfpathlineto{\pgfqpoint{1.089285in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{0.896080in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{0.894755in}}%
\pgfpathlineto{\pgfqpoint{1.090717in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{1.091075in}{0.894860in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{0.893503in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{0.913279in}}%
\pgfpathlineto{\pgfqpoint{1.093222in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{1.093580in}{0.900308in}}%
\pgfpathlineto{\pgfqpoint{1.093938in}{0.902027in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{0.908469in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{1.095012in}{0.906027in}}%
\pgfpathlineto{\pgfqpoint{1.095369in}{0.906958in}}%
\pgfpathlineto{\pgfqpoint{1.095727in}{0.901350in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{0.912717in}}%
\pgfpathlineto{\pgfqpoint{1.096801in}{0.905770in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{0.910064in}}%
\pgfpathlineto{\pgfqpoint{1.097517in}{0.919029in}}%
\pgfpathlineto{\pgfqpoint{1.097875in}{0.911518in}}%
\pgfpathlineto{\pgfqpoint{1.098233in}{0.911299in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.912530in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{0.902986in}}%
\pgfpathlineto{\pgfqpoint{1.099306in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.906220in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{0.894558in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{1.101096in}{0.898186in}}%
\pgfpathlineto{\pgfqpoint{1.101812in}{0.913656in}}%
\pgfpathlineto{\pgfqpoint{1.102528in}{0.899366in}}%
\pgfpathlineto{\pgfqpoint{1.102885in}{0.898616in}}%
\pgfpathlineto{\pgfqpoint{1.103243in}{0.889065in}}%
\pgfpathlineto{\pgfqpoint{1.103601in}{0.895681in}}%
\pgfpathlineto{\pgfqpoint{1.103959in}{0.898497in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{0.896685in}}%
\pgfpathlineto{\pgfqpoint{1.105033in}{0.915871in}}%
\pgfpathlineto{\pgfqpoint{1.105391in}{0.906270in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.903778in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{0.903395in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{0.887044in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{0.892158in}}%
\pgfpathlineto{\pgfqpoint{1.107538in}{0.907004in}}%
\pgfpathlineto{\pgfqpoint{1.107896in}{0.910621in}}%
\pgfpathlineto{\pgfqpoint{1.108254in}{0.910220in}}%
\pgfpathlineto{\pgfqpoint{1.108612in}{0.907096in}}%
\pgfpathlineto{\pgfqpoint{1.108970in}{0.898401in}}%
\pgfpathlineto{\pgfqpoint{1.109328in}{0.894447in}}%
\pgfpathlineto{\pgfqpoint{1.110044in}{0.903264in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.902119in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{1.111117in}{0.902165in}}%
\pgfpathlineto{\pgfqpoint{1.111475in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{1.111833in}{0.905574in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{0.902075in}}%
\pgfpathlineto{\pgfqpoint{1.112549in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{1.112907in}{0.897061in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.898589in}}%
\pgfpathlineto{\pgfqpoint{1.113623in}{0.896878in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.891937in}}%
\pgfpathlineto{\pgfqpoint{1.114338in}{0.895589in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{0.905578in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.901897in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.904094in}}%
\pgfpathlineto{\pgfqpoint{1.116486in}{0.896120in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{0.915102in}}%
\pgfpathlineto{\pgfqpoint{1.118633in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{1.119349in}{0.905989in}}%
\pgfpathlineto{\pgfqpoint{1.119707in}{0.897719in}}%
\pgfpathlineto{\pgfqpoint{1.120065in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{1.120423in}{0.900910in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{0.901707in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{1.121497in}{0.911919in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{0.912444in}}%
\pgfpathlineto{\pgfqpoint{1.122570in}{0.908795in}}%
\pgfpathlineto{\pgfqpoint{1.123286in}{0.911542in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{0.910966in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.903364in}}%
\pgfpathlineto{\pgfqpoint{1.124360in}{0.900274in}}%
\pgfpathlineto{\pgfqpoint{1.125434in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{1.125791in}{0.900646in}}%
\pgfpathlineto{\pgfqpoint{1.126149in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{1.127581in}{0.897078in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.894991in}}%
\pgfpathlineto{\pgfqpoint{1.128297in}{0.888572in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{1.129370in}{0.900784in}}%
\pgfpathlineto{\pgfqpoint{1.129728in}{0.896969in}}%
\pgfpathlineto{\pgfqpoint{1.130086in}{0.897431in}}%
\pgfpathlineto{\pgfqpoint{1.130444in}{0.900758in}}%
\pgfpathlineto{\pgfqpoint{1.130802in}{0.908789in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.906489in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{1.132234in}{0.920915in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{0.900222in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{1.134739in}{0.919168in}}%
\pgfpathlineto{\pgfqpoint{1.135097in}{0.917312in}}%
\pgfpathlineto{\pgfqpoint{1.135455in}{0.910515in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.910684in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{0.904379in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{0.903014in}}%
\pgfpathlineto{\pgfqpoint{1.136887in}{0.903486in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.900505in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{0.901673in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{0.898430in}}%
\pgfpathlineto{\pgfqpoint{1.140108in}{0.897799in}}%
\pgfpathlineto{\pgfqpoint{1.140823in}{0.887842in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{0.909580in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.891010in}}%
\pgfpathlineto{\pgfqpoint{1.144045in}{0.889137in}}%
\pgfpathlineto{\pgfqpoint{1.144403in}{0.888372in}}%
\pgfpathlineto{\pgfqpoint{1.144760in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.887468in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{1.145834in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{1.146192in}{0.879701in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.878983in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{0.881611in}}%
\pgfpathlineto{\pgfqpoint{1.147982in}{0.879886in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.875903in}}%
\pgfpathlineto{\pgfqpoint{1.148697in}{0.874834in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{0.878935in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{0.873423in}}%
\pgfpathlineto{\pgfqpoint{1.150129in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.882916in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.885349in}}%
\pgfpathlineto{\pgfqpoint{1.151203in}{0.885218in}}%
\pgfpathlineto{\pgfqpoint{1.151919in}{0.873436in}}%
\pgfpathlineto{\pgfqpoint{1.152276in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{0.883002in}}%
\pgfpathlineto{\pgfqpoint{1.152992in}{0.884706in}}%
\pgfpathlineto{\pgfqpoint{1.153350in}{0.882452in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{0.881868in}}%
\pgfpathlineto{\pgfqpoint{1.154066in}{0.884682in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{0.881229in}}%
\pgfpathlineto{\pgfqpoint{1.155140in}{0.880806in}}%
\pgfpathlineto{\pgfqpoint{1.155498in}{0.877194in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.887672in}}%
\pgfpathlineto{\pgfqpoint{1.156571in}{0.884850in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{0.890928in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{0.892567in}}%
\pgfpathlineto{\pgfqpoint{1.157645in}{0.889287in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{0.882046in}}%
\pgfpathlineto{\pgfqpoint{1.158361in}{0.879835in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.882330in}}%
\pgfpathlineto{\pgfqpoint{1.159792in}{0.879013in}}%
\pgfpathlineto{\pgfqpoint{1.160150in}{0.889755in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{0.892797in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{0.890570in}}%
\pgfpathlineto{\pgfqpoint{1.161224in}{0.892254in}}%
\pgfpathlineto{\pgfqpoint{1.161582in}{0.891485in}}%
\pgfpathlineto{\pgfqpoint{1.162298in}{0.886616in}}%
\pgfpathlineto{\pgfqpoint{1.162656in}{0.885910in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.883175in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{0.877447in}}%
\pgfpathlineto{\pgfqpoint{1.164803in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{1.165877in}{0.873809in}}%
\pgfpathlineto{\pgfqpoint{1.166235in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.873815in}}%
\pgfpathlineto{\pgfqpoint{1.166951in}{0.874499in}}%
\pgfpathlineto{\pgfqpoint{1.167309in}{0.874282in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.873591in}}%
\pgfpathlineto{\pgfqpoint{1.168382in}{0.881219in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.876038in}}%
\pgfpathlineto{\pgfqpoint{1.169456in}{0.885395in}}%
\pgfpathlineto{\pgfqpoint{1.169814in}{0.877030in}}%
\pgfpathlineto{\pgfqpoint{1.170172in}{0.878821in}}%
\pgfpathlineto{\pgfqpoint{1.170530in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{1.170888in}{0.874805in}}%
\pgfpathlineto{\pgfqpoint{1.171603in}{0.884741in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{0.884614in}}%
\pgfpathlineto{\pgfqpoint{1.173035in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{1.173751in}{0.879082in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{0.868448in}}%
\pgfpathlineto{\pgfqpoint{1.174825in}{0.878493in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.867238in}}%
\pgfpathlineto{\pgfqpoint{1.175898in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{1.176614in}{0.869663in}}%
\pgfpathlineto{\pgfqpoint{1.176972in}{0.873609in}}%
\pgfpathlineto{\pgfqpoint{1.177330in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.879969in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{1.179119in}{0.884123in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{0.878060in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{0.877354in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{1.181625in}{0.874396in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{0.880032in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{0.879599in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.871571in}}%
\pgfpathlineto{\pgfqpoint{1.183414in}{0.886745in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{0.882851in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{0.876011in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{0.880656in}}%
\pgfpathlineto{\pgfqpoint{1.184846in}{0.882869in}}%
\pgfpathlineto{\pgfqpoint{1.185204in}{0.878961in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.887027in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{0.879843in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{0.869368in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{1.188783in}{0.873456in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{0.873941in}}%
\pgfpathlineto{\pgfqpoint{1.189499in}{0.869585in}}%
\pgfpathlineto{\pgfqpoint{1.190214in}{0.879830in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.870479in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{0.872722in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.866394in}}%
\pgfpathlineto{\pgfqpoint{1.192362in}{0.873787in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{0.873777in}}%
\pgfpathlineto{\pgfqpoint{1.194151in}{0.883219in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{1.195583in}{0.878555in}}%
\pgfpathlineto{\pgfqpoint{1.195941in}{0.884042in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{0.874442in}}%
\pgfpathlineto{\pgfqpoint{1.197373in}{0.891343in}}%
\pgfpathlineto{\pgfqpoint{1.198088in}{0.874475in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.877621in}}%
\pgfpathlineto{\pgfqpoint{1.198804in}{0.882877in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{0.878579in}}%
\pgfpathlineto{\pgfqpoint{1.199878in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{1.200594in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{1.203099in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{1.203457in}{0.872312in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.871854in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{1.204531in}{0.866896in}}%
\pgfpathlineto{\pgfqpoint{1.204889in}{0.866507in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.870630in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.868845in}}%
\pgfpathlineto{\pgfqpoint{1.205962in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{1.206320in}{0.875935in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{1.207036in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.867639in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{1.208468in}{0.874661in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{1.209541in}{0.871693in}}%
\pgfpathlineto{\pgfqpoint{1.209899in}{0.874151in}}%
\pgfpathlineto{\pgfqpoint{1.210257in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.871040in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.875316in}}%
\pgfpathlineto{\pgfqpoint{1.211331in}{0.873672in}}%
\pgfpathlineto{\pgfqpoint{1.211689in}{0.879361in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{0.879809in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{1.212763in}{0.881666in}}%
\pgfpathlineto{\pgfqpoint{1.213120in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{0.878299in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{0.877420in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{0.873018in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.873156in}}%
\pgfpathlineto{\pgfqpoint{1.214910in}{0.876420in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.873711in}}%
\pgfpathlineto{\pgfqpoint{1.215984in}{0.874085in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{1.216700in}{0.882219in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.877503in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{0.884227in}}%
\pgfpathlineto{\pgfqpoint{1.218131in}{0.881465in}}%
\pgfpathlineto{\pgfqpoint{1.218847in}{0.885112in}}%
\pgfpathlineto{\pgfqpoint{1.219563in}{0.874499in}}%
\pgfpathlineto{\pgfqpoint{1.219921in}{0.874206in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{0.874696in}}%
\pgfpathlineto{\pgfqpoint{1.220994in}{0.868070in}}%
\pgfpathlineto{\pgfqpoint{1.221710in}{0.878291in}}%
\pgfpathlineto{\pgfqpoint{1.222068in}{0.875448in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.875061in}}%
\pgfpathlineto{\pgfqpoint{1.222784in}{0.876128in}}%
\pgfpathlineto{\pgfqpoint{1.223142in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{1.223500in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{1.223858in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.880736in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{0.879368in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{0.876804in}}%
\pgfpathlineto{\pgfqpoint{1.225289in}{0.872426in}}%
\pgfpathlineto{\pgfqpoint{1.225647in}{0.874229in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{0.878322in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{0.878142in}}%
\pgfpathlineto{\pgfqpoint{1.226721in}{0.877265in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.879102in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.874824in}}%
\pgfpathlineto{\pgfqpoint{1.228153in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{1.228510in}{0.877595in}}%
\pgfpathlineto{\pgfqpoint{1.228868in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{0.880024in}}%
\pgfpathlineto{\pgfqpoint{1.229584in}{0.876181in}}%
\pgfpathlineto{\pgfqpoint{1.229942in}{0.876783in}}%
\pgfpathlineto{\pgfqpoint{1.230300in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{1.230658in}{0.869935in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{0.873325in}}%
\pgfpathlineto{\pgfqpoint{1.231732in}{0.873946in}}%
\pgfpathlineto{\pgfqpoint{1.232089in}{0.877724in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{1.232805in}{0.876719in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.876263in}}%
\pgfpathlineto{\pgfqpoint{1.233521in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{0.882207in}}%
\pgfpathlineto{\pgfqpoint{1.234237in}{0.877177in}}%
\pgfpathlineto{\pgfqpoint{1.234595in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{1.234953in}{0.877685in}}%
\pgfpathlineto{\pgfqpoint{1.235311in}{0.877524in}}%
\pgfpathlineto{\pgfqpoint{1.236026in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.880097in}}%
\pgfpathlineto{\pgfqpoint{1.236742in}{0.873738in}}%
\pgfpathlineto{\pgfqpoint{1.237100in}{0.871754in}}%
\pgfpathlineto{\pgfqpoint{1.237458in}{0.882262in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{1.238174in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{1.238532in}{0.888627in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{0.886398in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.878933in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{0.879053in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.876321in}}%
\pgfpathlineto{\pgfqpoint{1.241037in}{0.871325in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{1.242469in}{0.881993in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.878812in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.872884in}}%
\pgfpathlineto{\pgfqpoint{1.243542in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{1.244616in}{0.874648in}}%
\pgfpathlineto{\pgfqpoint{1.244974in}{0.874643in}}%
\pgfpathlineto{\pgfqpoint{1.245690in}{0.867639in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.868946in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{0.869279in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{0.869110in}}%
\pgfpathlineto{\pgfqpoint{1.247479in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{1.248553in}{0.864566in}}%
\pgfpathlineto{\pgfqpoint{1.248911in}{0.864338in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{0.850710in}}%
\pgfpathlineto{\pgfqpoint{1.251058in}{0.860909in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{0.860769in}}%
\pgfpathlineto{\pgfqpoint{1.251774in}{0.860126in}}%
\pgfpathlineto{\pgfqpoint{1.252132in}{0.860489in}}%
\pgfpathlineto{\pgfqpoint{1.252490in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.854726in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.855444in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.860331in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.858375in}}%
\pgfpathlineto{\pgfqpoint{1.254280in}{0.858160in}}%
\pgfpathlineto{\pgfqpoint{1.254995in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{1.255353in}{0.860427in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{0.863276in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{0.869127in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{0.863442in}}%
\pgfpathlineto{\pgfqpoint{1.256785in}{0.861044in}}%
\pgfpathlineto{\pgfqpoint{1.257143in}{0.862157in}}%
\pgfpathlineto{\pgfqpoint{1.257501in}{0.855529in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.860749in}}%
\pgfpathlineto{\pgfqpoint{1.258217in}{0.862444in}}%
\pgfpathlineto{\pgfqpoint{1.258574in}{0.860684in}}%
\pgfpathlineto{\pgfqpoint{1.258932in}{0.861000in}}%
\pgfpathlineto{\pgfqpoint{1.259290in}{0.858680in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.862579in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{0.862250in}}%
\pgfpathlineto{\pgfqpoint{1.261080in}{0.855304in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{1.262154in}{0.852220in}}%
\pgfpathlineto{\pgfqpoint{1.262511in}{0.852512in}}%
\pgfpathlineto{\pgfqpoint{1.262869in}{0.857674in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{0.855922in}}%
\pgfpathlineto{\pgfqpoint{1.263585in}{0.852101in}}%
\pgfpathlineto{\pgfqpoint{1.263943in}{0.852134in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{1.265017in}{0.859181in}}%
\pgfpathlineto{\pgfqpoint{1.265733in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{0.850036in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.851444in}}%
\pgfpathlineto{\pgfqpoint{1.267164in}{0.856288in}}%
\pgfpathlineto{\pgfqpoint{1.267522in}{0.856863in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{0.855498in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{0.854957in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.851474in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{0.856697in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{0.858833in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{0.856726in}}%
\pgfpathlineto{\pgfqpoint{1.270385in}{0.852993in}}%
\pgfpathlineto{\pgfqpoint{1.270743in}{0.856594in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{0.857131in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{1.272533in}{0.855879in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{0.855747in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{0.850942in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{0.852500in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{1.275038in}{0.852881in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.852919in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.853611in}}%
\pgfpathlineto{\pgfqpoint{1.276112in}{0.852402in}}%
\pgfpathlineto{\pgfqpoint{1.276470in}{0.854688in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{0.853372in}}%
\pgfpathlineto{\pgfqpoint{1.277186in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{1.277544in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{0.854576in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.846263in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{0.849885in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.848939in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.862657in}}%
\pgfpathlineto{\pgfqpoint{1.281480in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{1.282196in}{0.859771in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{0.860377in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{0.859930in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{0.856971in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{0.860285in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{0.860202in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{0.858904in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{0.854520in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{0.863311in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.863645in}}%
\pgfpathlineto{\pgfqpoint{1.286133in}{0.866771in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.868179in}}%
\pgfpathlineto{\pgfqpoint{1.286849in}{0.864578in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{0.863324in}}%
\pgfpathlineto{\pgfqpoint{1.287923in}{0.867200in}}%
\pgfpathlineto{\pgfqpoint{1.288281in}{0.866157in}}%
\pgfpathlineto{\pgfqpoint{1.288639in}{0.863499in}}%
\pgfpathlineto{\pgfqpoint{1.288996in}{0.857991in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{0.856851in}}%
\pgfpathlineto{\pgfqpoint{1.290070in}{0.861079in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{0.860872in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{0.856139in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{0.855363in}}%
\pgfpathlineto{\pgfqpoint{1.291860in}{0.855639in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{0.861474in}}%
\pgfpathlineto{\pgfqpoint{1.292933in}{0.863290in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{0.860417in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{1.294365in}{0.855306in}}%
\pgfpathlineto{\pgfqpoint{1.294723in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.862621in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{1.296155in}{0.866268in}}%
\pgfpathlineto{\pgfqpoint{1.296513in}{0.862201in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{0.868917in}}%
\pgfpathlineto{\pgfqpoint{1.297586in}{0.863869in}}%
\pgfpathlineto{\pgfqpoint{1.297944in}{0.862892in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{0.860147in}}%
\pgfpathlineto{\pgfqpoint{1.298660in}{0.854318in}}%
\pgfpathlineto{\pgfqpoint{1.299376in}{0.862838in}}%
\pgfpathlineto{\pgfqpoint{1.299734in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{0.872239in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{0.869281in}}%
\pgfpathlineto{\pgfqpoint{1.301165in}{0.864426in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{1.301881in}{0.866488in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{0.863969in}}%
\pgfpathlineto{\pgfqpoint{1.302597in}{0.863545in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{0.864792in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{1.304029in}{0.872712in}}%
\pgfpathlineto{\pgfqpoint{1.304386in}{0.869722in}}%
\pgfpathlineto{\pgfqpoint{1.304744in}{0.862775in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.872872in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.870893in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{0.865809in}}%
\pgfpathlineto{\pgfqpoint{1.306892in}{0.879523in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{1.307608in}{0.868475in}}%
\pgfpathlineto{\pgfqpoint{1.308323in}{0.874428in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.863091in}}%
\pgfpathlineto{\pgfqpoint{1.310113in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{0.861352in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{1.311187in}{0.863645in}}%
\pgfpathlineto{\pgfqpoint{1.311545in}{0.864375in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{0.863489in}}%
\pgfpathlineto{\pgfqpoint{1.312976in}{0.862435in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{0.861607in}}%
\pgfpathlineto{\pgfqpoint{1.314050in}{0.858740in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{0.862470in}}%
\pgfpathlineto{\pgfqpoint{1.315124in}{0.859584in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{0.860210in}}%
\pgfpathlineto{\pgfqpoint{1.315839in}{0.862742in}}%
\pgfpathlineto{\pgfqpoint{1.316197in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{1.316555in}{0.858809in}}%
\pgfpathlineto{\pgfqpoint{1.317271in}{0.853883in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{1.319776in}{0.846368in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.846479in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{0.851616in}}%
\pgfpathlineto{\pgfqpoint{1.321208in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{1.321924in}{0.844956in}}%
\pgfpathlineto{\pgfqpoint{1.322282in}{0.844270in}}%
\pgfpathlineto{\pgfqpoint{1.322640in}{0.841806in}}%
\pgfpathlineto{\pgfqpoint{1.323355in}{0.844413in}}%
\pgfpathlineto{\pgfqpoint{1.323713in}{0.843571in}}%
\pgfpathlineto{\pgfqpoint{1.324429in}{0.840708in}}%
\pgfpathlineto{\pgfqpoint{1.324787in}{0.839657in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{0.839768in}}%
\pgfpathlineto{\pgfqpoint{1.325503in}{0.842000in}}%
\pgfpathlineto{\pgfqpoint{1.325861in}{0.842467in}}%
\pgfpathlineto{\pgfqpoint{1.326219in}{0.848121in}}%
\pgfpathlineto{\pgfqpoint{1.326577in}{0.849843in}}%
\pgfpathlineto{\pgfqpoint{1.326935in}{0.845291in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.856770in}}%
\pgfpathlineto{\pgfqpoint{1.328008in}{0.854236in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{0.848233in}}%
\pgfpathlineto{\pgfqpoint{1.328724in}{0.854196in}}%
\pgfpathlineto{\pgfqpoint{1.329082in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{0.852561in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{1.331229in}{0.844269in}}%
\pgfpathlineto{\pgfqpoint{1.331587in}{0.844245in}}%
\pgfpathlineto{\pgfqpoint{1.331945in}{0.842897in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{0.844333in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{0.844376in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.844098in}}%
\pgfpathlineto{\pgfqpoint{1.333377in}{0.841409in}}%
\pgfpathlineto{\pgfqpoint{1.334093in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{1.334451in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{1.335166in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{0.841665in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.842199in}}%
\pgfpathlineto{\pgfqpoint{1.336240in}{0.843477in}}%
\pgfpathlineto{\pgfqpoint{1.336598in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{1.336956in}{0.840702in}}%
\pgfpathlineto{\pgfqpoint{1.337314in}{0.839678in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.842467in}}%
\pgfpathlineto{\pgfqpoint{1.338030in}{0.843583in}}%
\pgfpathlineto{\pgfqpoint{1.338387in}{0.842889in}}%
\pgfpathlineto{\pgfqpoint{1.338745in}{0.838393in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{0.839197in}}%
\pgfpathlineto{\pgfqpoint{1.339461in}{0.839534in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{0.844339in}}%
\pgfpathlineto{\pgfqpoint{1.340177in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{1.340535in}{0.843353in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{1.341251in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{0.840624in}}%
\pgfpathlineto{\pgfqpoint{1.341967in}{0.845042in}}%
\pgfpathlineto{\pgfqpoint{1.342324in}{0.844855in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{1.343040in}{0.839011in}}%
\pgfpathlineto{\pgfqpoint{1.343398in}{0.839279in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{0.840051in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.844615in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{0.845465in}}%
\pgfpathlineto{\pgfqpoint{1.345188in}{0.843617in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{1.345904in}{0.843990in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{0.836206in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.840314in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{0.837897in}}%
\pgfpathlineto{\pgfqpoint{1.348409in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{1.348767in}{0.837942in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{0.838841in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{0.838864in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{0.843546in}}%
\pgfpathlineto{\pgfqpoint{1.350198in}{0.842942in}}%
\pgfpathlineto{\pgfqpoint{1.350914in}{0.835883in}}%
\pgfpathlineto{\pgfqpoint{1.351630in}{0.840010in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{0.834532in}}%
\pgfpathlineto{\pgfqpoint{1.352346in}{0.836315in}}%
\pgfpathlineto{\pgfqpoint{1.352704in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{1.353062in}{0.840296in}}%
\pgfpathlineto{\pgfqpoint{1.353420in}{0.835937in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{0.837922in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.838285in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{1.355209in}{0.841032in}}%
\pgfpathlineto{\pgfqpoint{1.355567in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{1.355925in}{0.841552in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{0.841090in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.835258in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{1.357714in}{0.838520in}}%
\pgfpathlineto{\pgfqpoint{1.358072in}{0.840701in}}%
\pgfpathlineto{\pgfqpoint{1.358430in}{0.840059in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.837271in}}%
\pgfpathlineto{\pgfqpoint{1.359504in}{0.839415in}}%
\pgfpathlineto{\pgfqpoint{1.359862in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{1.360578in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.838715in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{0.836996in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.840887in}}%
\pgfpathlineto{\pgfqpoint{1.362009in}{0.841248in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.836644in}}%
\pgfpathlineto{\pgfqpoint{1.362725in}{0.834666in}}%
\pgfpathlineto{\pgfqpoint{1.363083in}{0.838490in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.837390in}}%
\pgfpathlineto{\pgfqpoint{1.363799in}{0.841728in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{0.837459in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.842535in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{1.367020in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{0.839909in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.842711in}}%
\pgfpathlineto{\pgfqpoint{1.368094in}{0.842276in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{0.838006in}}%
\pgfpathlineto{\pgfqpoint{1.368809in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{0.838074in}}%
\pgfpathlineto{\pgfqpoint{1.370241in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{1.370957in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{1.371315in}{0.847381in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.844437in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{1.373462in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{1.374178in}{0.840666in}}%
\pgfpathlineto{\pgfqpoint{1.374536in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{0.842203in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{0.842158in}}%
\pgfpathlineto{\pgfqpoint{1.376326in}{0.842573in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{1.377399in}{0.841229in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{0.841962in}}%
\pgfpathlineto{\pgfqpoint{1.378115in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{1.378473in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{0.845700in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{1.381694in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{1.382410in}{0.843595in}}%
\pgfpathlineto{\pgfqpoint{1.382768in}{0.841097in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{0.840104in}}%
\pgfpathlineto{\pgfqpoint{1.383842in}{0.842969in}}%
\pgfpathlineto{\pgfqpoint{1.384199in}{0.842821in}}%
\pgfpathlineto{\pgfqpoint{1.384915in}{0.835806in}}%
\pgfpathlineto{\pgfqpoint{1.385631in}{0.838428in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{1.386347in}{0.839232in}}%
\pgfpathlineto{\pgfqpoint{1.387063in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{0.841105in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.842015in}}%
\pgfpathlineto{\pgfqpoint{1.388852in}{0.840230in}}%
\pgfpathlineto{\pgfqpoint{1.389568in}{0.837016in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{0.836570in}}%
\pgfpathlineto{\pgfqpoint{1.390284in}{0.842762in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.840984in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{0.840588in}}%
\pgfpathlineto{\pgfqpoint{1.392431in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{1.392789in}{0.838592in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.848357in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{0.848835in}}%
\pgfpathlineto{\pgfqpoint{1.394221in}{0.847865in}}%
\pgfpathlineto{\pgfqpoint{1.394579in}{0.844844in}}%
\pgfpathlineto{\pgfqpoint{1.394937in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{1.395295in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{0.849171in}}%
\pgfpathlineto{\pgfqpoint{1.396010in}{0.850573in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{0.846856in}}%
\pgfpathlineto{\pgfqpoint{1.397084in}{0.849992in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{0.849917in}}%
\pgfpathlineto{\pgfqpoint{1.397800in}{0.848825in}}%
\pgfpathlineto{\pgfqpoint{1.398158in}{0.844882in}}%
\pgfpathlineto{\pgfqpoint{1.398874in}{0.850124in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.850085in}}%
\pgfpathlineto{\pgfqpoint{1.399589in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{1.400663in}{0.847592in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{1.401379in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{1.402095in}{0.847817in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.847769in}}%
\pgfpathlineto{\pgfqpoint{1.402811in}{0.845557in}}%
\pgfpathlineto{\pgfqpoint{1.403168in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{1.403526in}{0.845441in}}%
\pgfpathlineto{\pgfqpoint{1.403884in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{0.846789in}}%
\pgfpathlineto{\pgfqpoint{1.404600in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{0.846193in}}%
\pgfpathlineto{\pgfqpoint{1.406032in}{0.840394in}}%
\pgfpathlineto{\pgfqpoint{1.406390in}{0.845536in}}%
\pgfpathlineto{\pgfqpoint{1.406748in}{0.847181in}}%
\pgfpathlineto{\pgfqpoint{1.407105in}{0.846883in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{0.842679in}}%
\pgfpathlineto{\pgfqpoint{1.408537in}{0.845887in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{0.843614in}}%
\pgfpathlineto{\pgfqpoint{1.409253in}{0.839225in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{0.841569in}}%
\pgfpathlineto{\pgfqpoint{1.409969in}{0.842389in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{0.845151in}}%
\pgfpathlineto{\pgfqpoint{1.410684in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.411042in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.843479in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{1.413190in}{0.845190in}}%
\pgfpathlineto{\pgfqpoint{1.413548in}{0.842150in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{0.842191in}}%
\pgfpathlineto{\pgfqpoint{1.414264in}{0.844256in}}%
\pgfpathlineto{\pgfqpoint{1.414621in}{0.843385in}}%
\pgfpathlineto{\pgfqpoint{1.414979in}{0.840366in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{0.844304in}}%
\pgfpathlineto{\pgfqpoint{1.415695in}{0.845738in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{0.846140in}}%
\pgfpathlineto{\pgfqpoint{1.416411in}{0.843589in}}%
\pgfpathlineto{\pgfqpoint{1.417127in}{0.841790in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{0.843161in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.843534in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.841055in}}%
\pgfpathlineto{\pgfqpoint{1.418558in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{1.418916in}{0.843148in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{0.843294in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.839028in}}%
\pgfpathlineto{\pgfqpoint{1.419990in}{0.840927in}}%
\pgfpathlineto{\pgfqpoint{1.420348in}{0.846064in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{1.421064in}{0.846083in}}%
\pgfpathlineto{\pgfqpoint{1.421422in}{0.846697in}}%
\pgfpathlineto{\pgfqpoint{1.421780in}{0.846681in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{0.837416in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.844643in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{0.841251in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{1.425359in}{0.838394in}}%
\pgfpathlineto{\pgfqpoint{1.425717in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.834654in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{0.836235in}}%
\pgfpathlineto{\pgfqpoint{1.426790in}{0.834266in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{0.834275in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{0.834821in}}%
\pgfpathlineto{\pgfqpoint{1.428222in}{0.832880in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.835941in}}%
\pgfpathlineto{\pgfqpoint{1.428938in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.832317in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{0.832950in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{0.838766in}}%
\pgfpathlineto{\pgfqpoint{1.431801in}{0.842514in}}%
\pgfpathlineto{\pgfqpoint{1.432517in}{0.839411in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.834167in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.830707in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.828751in}}%
\pgfpathlineto{\pgfqpoint{1.436454in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{1.436812in}{0.832402in}}%
\pgfpathlineto{\pgfqpoint{1.437170in}{0.833008in}}%
\pgfpathlineto{\pgfqpoint{1.437885in}{0.831451in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{0.831686in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.829704in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{0.830742in}}%
\pgfpathlineto{\pgfqpoint{1.439317in}{0.829959in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.831927in}}%
\pgfpathlineto{\pgfqpoint{1.440033in}{0.831967in}}%
\pgfpathlineto{\pgfqpoint{1.440391in}{0.833645in}}%
\pgfpathlineto{\pgfqpoint{1.440749in}{0.834027in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{1.442180in}{0.834984in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.831013in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.835752in}}%
\pgfpathlineto{\pgfqpoint{1.444328in}{0.835098in}}%
\pgfpathlineto{\pgfqpoint{1.444686in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{1.445043in}{0.832904in}}%
\pgfpathlineto{\pgfqpoint{1.445401in}{0.835454in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.836598in}}%
\pgfpathlineto{\pgfqpoint{1.446833in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.834716in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{0.835468in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{0.834744in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{0.834889in}}%
\pgfpathlineto{\pgfqpoint{1.449696in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{1.450412in}{0.829914in}}%
\pgfpathlineto{\pgfqpoint{1.450770in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{0.830407in}}%
\pgfpathlineto{\pgfqpoint{1.451844in}{0.830973in}}%
\pgfpathlineto{\pgfqpoint{1.452202in}{0.831008in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.829286in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{0.830668in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.830625in}}%
\pgfpathlineto{\pgfqpoint{1.453991in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{0.832856in}}%
\pgfpathlineto{\pgfqpoint{1.454707in}{0.835393in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{1.455423in}{0.832621in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{1.456496in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{1.456854in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{1.457212in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{0.837208in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{0.834874in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.834398in}}%
\pgfpathlineto{\pgfqpoint{1.460433in}{0.836008in}}%
\pgfpathlineto{\pgfqpoint{1.460791in}{0.832661in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{0.832699in}}%
\pgfpathlineto{\pgfqpoint{1.461507in}{0.833497in}}%
\pgfpathlineto{\pgfqpoint{1.462223in}{0.829766in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.829910in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.829375in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{0.833458in}}%
\pgfpathlineto{\pgfqpoint{1.463655in}{0.834531in}}%
\pgfpathlineto{\pgfqpoint{1.464370in}{0.830731in}}%
\pgfpathlineto{\pgfqpoint{1.464728in}{0.830767in}}%
\pgfpathlineto{\pgfqpoint{1.465086in}{0.830443in}}%
\pgfpathlineto{\pgfqpoint{1.465444in}{0.831762in}}%
\pgfpathlineto{\pgfqpoint{1.465802in}{0.831473in}}%
\pgfpathlineto{\pgfqpoint{1.466160in}{0.829070in}}%
\pgfpathlineto{\pgfqpoint{1.466518in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{1.466876in}{0.831699in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.833178in}}%
\pgfpathlineto{\pgfqpoint{1.467949in}{0.832400in}}%
\pgfpathlineto{\pgfqpoint{1.468665in}{0.830509in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.831370in}}%
\pgfpathlineto{\pgfqpoint{1.469381in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.829820in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{0.831080in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.831069in}}%
\pgfpathlineto{\pgfqpoint{1.471171in}{0.832453in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{1.472244in}{0.827773in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.826639in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{0.825351in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{0.825332in}}%
\pgfpathlineto{\pgfqpoint{1.474392in}{0.824862in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{0.825853in}}%
\pgfpathlineto{\pgfqpoint{1.475108in}{0.825935in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{0.824119in}}%
\pgfpathlineto{\pgfqpoint{1.476181in}{0.824243in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{1.476897in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{0.824703in}}%
\pgfpathlineto{\pgfqpoint{1.477971in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{1.478687in}{0.823672in}}%
\pgfpathlineto{\pgfqpoint{1.479044in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{1.479760in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.827892in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.826407in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{1.481550in}{0.830465in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{1.482624in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{1.483339in}{0.830510in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{0.826481in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{0.827937in}}%
\pgfpathlineto{\pgfqpoint{1.485487in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{1.485845in}{0.829501in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{1.486561in}{0.826894in}}%
\pgfpathlineto{\pgfqpoint{1.486918in}{0.827421in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{0.829488in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{0.828159in}}%
\pgfpathlineto{\pgfqpoint{1.487992in}{0.828086in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.827568in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{0.824003in}}%
\pgfpathlineto{\pgfqpoint{1.489424in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{1.489782in}{0.826771in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.827559in}}%
\pgfpathlineto{\pgfqpoint{1.490497in}{0.826951in}}%
\pgfpathlineto{\pgfqpoint{1.490855in}{0.829197in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{0.829112in}}%
\pgfpathlineto{\pgfqpoint{1.491929in}{0.826328in}}%
\pgfpathlineto{\pgfqpoint{1.492287in}{0.825772in}}%
\pgfpathlineto{\pgfqpoint{1.492645in}{0.825931in}}%
\pgfpathlineto{\pgfqpoint{1.493361in}{0.824514in}}%
\pgfpathlineto{\pgfqpoint{1.493719in}{0.827554in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.828657in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.827310in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{0.830647in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{0.827341in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{0.827299in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{0.827315in}}%
\pgfpathlineto{\pgfqpoint{1.496940in}{0.827215in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{0.827586in}}%
\pgfpathlineto{\pgfqpoint{1.497656in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{1.498371in}{0.829192in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{0.827265in}}%
\pgfpathlineto{\pgfqpoint{1.499445in}{0.828696in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.826379in}}%
\pgfpathlineto{\pgfqpoint{1.500519in}{0.827387in}}%
\pgfpathlineto{\pgfqpoint{1.500877in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{0.828660in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{0.827210in}}%
\pgfpathlineto{\pgfqpoint{1.502666in}{0.829089in}}%
\pgfpathlineto{\pgfqpoint{1.503024in}{0.826045in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{0.826668in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{0.824944in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.829770in}}%
\pgfpathlineto{\pgfqpoint{1.505172in}{0.826374in}}%
\pgfpathlineto{\pgfqpoint{1.505530in}{0.825863in}}%
\pgfpathlineto{\pgfqpoint{1.505887in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{1.506245in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.506961in}{0.828652in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{0.825618in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{0.826399in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.825338in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{0.827956in}}%
\pgfpathlineto{\pgfqpoint{1.509466in}{0.824696in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.826060in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{0.828367in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{0.825228in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.827948in}}%
\pgfpathlineto{\pgfqpoint{1.511614in}{0.825263in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{1.512688in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{1.513403in}{0.827573in}}%
\pgfpathlineto{\pgfqpoint{1.513761in}{0.824832in}}%
\pgfpathlineto{\pgfqpoint{1.514477in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{1.514835in}{0.825409in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{0.826836in}}%
\pgfpathlineto{\pgfqpoint{1.516267in}{0.823459in}}%
\pgfpathlineto{\pgfqpoint{1.516625in}{0.823278in}}%
\pgfpathlineto{\pgfqpoint{1.516982in}{0.822509in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.823484in}}%
\pgfpathlineto{\pgfqpoint{1.518772in}{0.823693in}}%
\pgfpathlineto{\pgfqpoint{1.519130in}{0.823193in}}%
\pgfpathlineto{\pgfqpoint{1.519488in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{1.520562in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{1.520919in}{0.822639in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{1.521635in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{1.521993in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{1.522709in}{0.822497in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{0.823207in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{0.821830in}}%
\pgfpathlineto{\pgfqpoint{1.524499in}{0.822045in}}%
\pgfpathlineto{\pgfqpoint{1.525214in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{1.525572in}{0.823520in}}%
\pgfpathlineto{\pgfqpoint{1.526288in}{0.821987in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{0.826017in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.825055in}}%
\pgfpathlineto{\pgfqpoint{1.528793in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{1.529509in}{0.823354in}}%
\pgfpathlineto{\pgfqpoint{1.529867in}{0.823434in}}%
\pgfpathlineto{\pgfqpoint{1.530583in}{0.824855in}}%
\pgfpathlineto{\pgfqpoint{1.531657in}{0.823249in}}%
\pgfpathlineto{\pgfqpoint{1.532372in}{0.822802in}}%
\pgfpathlineto{\pgfqpoint{1.533088in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{0.822694in}}%
\pgfpathlineto{\pgfqpoint{1.534520in}{0.824198in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{0.823697in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{0.825859in}}%
\pgfpathlineto{\pgfqpoint{1.536309in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{0.823038in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.821845in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{0.823926in}}%
\pgfpathlineto{\pgfqpoint{1.538457in}{0.823993in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{1.540246in}{0.822577in}}%
\pgfpathlineto{\pgfqpoint{1.540604in}{0.823053in}}%
\pgfpathlineto{\pgfqpoint{1.541320in}{0.822257in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{1.542036in}{0.822740in}}%
\pgfpathlineto{\pgfqpoint{1.542394in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{0.821666in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.822737in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{0.822748in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.822286in}}%
\pgfpathlineto{\pgfqpoint{1.544899in}{0.821904in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{1.545615in}{0.821878in}}%
\pgfpathlineto{\pgfqpoint{1.546331in}{0.823759in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.823565in}}%
\pgfpathlineto{\pgfqpoint{1.547047in}{0.822406in}}%
\pgfpathlineto{\pgfqpoint{1.547404in}{0.822325in}}%
\pgfpathlineto{\pgfqpoint{1.548120in}{0.821579in}}%
\pgfpathlineto{\pgfqpoint{1.548836in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{1.549194in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{1.549552in}{0.823821in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{0.822512in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.823434in}}%
\pgfpathlineto{\pgfqpoint{1.552057in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{1.552415in}{0.827699in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{0.824450in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.828596in}}%
\pgfpathlineto{\pgfqpoint{1.553847in}{0.828241in}}%
\pgfpathlineto{\pgfqpoint{1.554205in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{0.824543in}}%
\pgfpathlineto{\pgfqpoint{1.554921in}{0.824874in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{1.556352in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.824311in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.823021in}}%
\pgfpathlineto{\pgfqpoint{1.558142in}{0.826067in}}%
\pgfpathlineto{\pgfqpoint{1.558857in}{0.823291in}}%
\pgfpathlineto{\pgfqpoint{1.559573in}{0.824542in}}%
\pgfpathlineto{\pgfqpoint{1.559931in}{0.823439in}}%
\pgfpathlineto{\pgfqpoint{1.560647in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{1.561363in}{0.823841in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.562079in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.562794in}{0.823899in}}%
\pgfpathlineto{\pgfqpoint{1.563152in}{0.824710in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{0.825008in}}%
\pgfpathlineto{\pgfqpoint{1.563868in}{0.824548in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{0.822498in}}%
\pgfpathlineto{\pgfqpoint{1.565300in}{0.824533in}}%
\pgfpathlineto{\pgfqpoint{1.566016in}{0.824149in}}%
\pgfpathlineto{\pgfqpoint{1.566373in}{0.823117in}}%
\pgfpathlineto{\pgfqpoint{1.566731in}{0.822820in}}%
\pgfpathlineto{\pgfqpoint{1.567089in}{0.824185in}}%
\pgfpathlineto{\pgfqpoint{1.567447in}{0.824260in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{0.822754in}}%
\pgfpathlineto{\pgfqpoint{1.569237in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{1.569953in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{1.570668in}{0.823845in}}%
\pgfpathlineto{\pgfqpoint{1.571026in}{0.823605in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{0.821815in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{0.822499in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{0.822366in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{0.822047in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{1.573890in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{1.574247in}{0.823252in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{0.826936in}}%
\pgfpathlineto{\pgfqpoint{1.575321in}{0.825498in}}%
\pgfpathlineto{\pgfqpoint{1.575679in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{1.576395in}{0.828203in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.827360in}}%
\pgfpathlineto{\pgfqpoint{1.577111in}{0.825506in}}%
\pgfpathlineto{\pgfqpoint{1.577469in}{0.825365in}}%
\pgfpathlineto{\pgfqpoint{1.577826in}{0.827121in}}%
\pgfpathlineto{\pgfqpoint{1.578184in}{0.826616in}}%
\pgfpathlineto{\pgfqpoint{1.578542in}{0.824587in}}%
\pgfpathlineto{\pgfqpoint{1.579258in}{0.826086in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{0.824940in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.824908in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{0.824297in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{0.822963in}}%
\pgfpathlineto{\pgfqpoint{1.581048in}{0.823591in}}%
\pgfpathlineto{\pgfqpoint{1.581406in}{0.825182in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{0.825886in}}%
\pgfpathlineto{\pgfqpoint{1.582479in}{0.825407in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{0.824698in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.823503in}}%
\pgfpathlineto{\pgfqpoint{1.583553in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{0.823459in}}%
\pgfpathlineto{\pgfqpoint{1.586058in}{0.822036in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.822430in}}%
\pgfpathlineto{\pgfqpoint{1.586774in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{0.821670in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{0.821979in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{0.822150in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.821873in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{0.821125in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.822052in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.821410in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{0.821698in}}%
\pgfpathlineto{\pgfqpoint{1.591785in}{0.822271in}}%
\pgfpathlineto{\pgfqpoint{1.592143in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{1.592501in}{0.822470in}}%
\pgfpathlineto{\pgfqpoint{1.592859in}{0.822394in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{0.821631in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.821807in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{0.822406in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{0.821572in}}%
\pgfpathlineto{\pgfqpoint{1.595006in}{0.821812in}}%
\pgfpathlineto{\pgfqpoint{1.595364in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{1.596080in}{0.821824in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{0.821273in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{0.821554in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{0.820978in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{0.822375in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.821241in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.821545in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{0.821083in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{0.822425in}}%
\pgfpathlineto{\pgfqpoint{1.601806in}{0.821606in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.821405in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{1.602880in}{0.821272in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{0.820976in}}%
\pgfpathlineto{\pgfqpoint{1.604669in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{0.821342in}}%
\pgfpathlineto{\pgfqpoint{1.606101in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{0.821847in}}%
\pgfpathlineto{\pgfqpoint{1.606817in}{0.822271in}}%
\pgfpathlineto{\pgfqpoint{1.607175in}{0.821545in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{0.821546in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{1.608248in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{1.608964in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.609322in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{0.821460in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.822076in}}%
\pgfpathlineto{\pgfqpoint{1.610396in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.821684in}}%
\pgfpathlineto{\pgfqpoint{1.611470in}{0.820827in}}%
\pgfpathlineto{\pgfqpoint{1.612185in}{0.822614in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{1.613259in}{0.821551in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{0.820909in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{0.821930in}}%
\pgfpathlineto{\pgfqpoint{1.614691in}{0.821267in}}%
\pgfpathlineto{\pgfqpoint{1.615407in}{0.821973in}}%
\pgfpathlineto{\pgfqpoint{1.615765in}{0.821178in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.821526in}}%
\pgfpathlineto{\pgfqpoint{1.616480in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{1.616838in}{0.821527in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.821282in}}%
\pgfpathlineto{\pgfqpoint{1.617554in}{0.821800in}}%
\pgfpathlineto{\pgfqpoint{1.617912in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{1.618628in}{0.821725in}}%
\pgfpathlineto{\pgfqpoint{1.618986in}{0.820871in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{1.620417in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{1.620775in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{1.621491in}{0.821107in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{1.622565in}{0.820885in}}%
\pgfpathlineto{\pgfqpoint{1.622923in}{0.821517in}}%
\pgfpathlineto{\pgfqpoint{1.623281in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.623638in}{0.821274in}}%
\pgfpathlineto{\pgfqpoint{1.624712in}{0.821793in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.821035in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{0.822018in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{1.627217in}{0.821191in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{0.821872in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{0.821587in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{0.820700in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{1.629365in}{0.822899in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{0.822968in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.821562in}}%
\pgfpathlineto{\pgfqpoint{1.631154in}{0.821579in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{0.821849in}}%
\pgfpathlineto{\pgfqpoint{1.631870in}{0.821647in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.821183in}}%
\pgfpathlineto{\pgfqpoint{1.632586in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{1.632944in}{0.822024in}}%
\pgfpathlineto{\pgfqpoint{1.633302in}{0.822027in}}%
\pgfpathlineto{\pgfqpoint{1.634018in}{0.821485in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.821606in}}%
\pgfpathlineto{\pgfqpoint{1.635091in}{0.821441in}}%
\pgfpathlineto{\pgfqpoint{1.635807in}{0.821728in}}%
\pgfpathlineto{\pgfqpoint{1.636165in}{0.821503in}}%
\pgfpathlineto{\pgfqpoint{1.636523in}{0.821016in}}%
\pgfpathlineto{\pgfqpoint{1.637597in}{0.822923in}}%
\pgfpathlineto{\pgfqpoint{1.638313in}{0.822725in}}%
\pgfpathlineto{\pgfqpoint{1.639386in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{0.821104in}}%
\pgfpathlineto{\pgfqpoint{1.641176in}{0.821223in}}%
\pgfpathlineto{\pgfqpoint{1.641534in}{0.820880in}}%
\pgfpathlineto{\pgfqpoint{1.642250in}{0.821979in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{0.821154in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{0.822369in}}%
\pgfpathlineto{\pgfqpoint{1.644039in}{0.822157in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.822874in}}%
\pgfpathlineto{\pgfqpoint{1.645471in}{0.821495in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.821608in}}%
\pgfpathlineto{\pgfqpoint{1.646186in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{0.821665in}}%
\pgfpathlineto{\pgfqpoint{1.647260in}{0.821412in}}%
\pgfpathlineto{\pgfqpoint{1.647976in}{0.822377in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{0.821397in}}%
\pgfpathlineto{\pgfqpoint{1.649050in}{0.822005in}}%
\pgfpathlineto{\pgfqpoint{1.649408in}{0.821343in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{0.821348in}}%
\pgfpathlineto{\pgfqpoint{1.650123in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{1.650481in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{1.651555in}{0.821066in}}%
\pgfpathlineto{\pgfqpoint{1.652271in}{0.822378in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.821077in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{1.653703in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{1.654418in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{1.654776in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{0.821441in}}%
\pgfpathlineto{\pgfqpoint{1.655492in}{0.821901in}}%
\pgfpathlineto{\pgfqpoint{1.655850in}{0.821205in}}%
\pgfpathlineto{\pgfqpoint{1.656208in}{0.821511in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{0.822077in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{0.821131in}}%
\pgfpathlineto{\pgfqpoint{1.657639in}{0.821829in}}%
\pgfpathlineto{\pgfqpoint{1.657997in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{1.658713in}{0.821960in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.821115in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{0.821273in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{0.821799in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{0.821180in}}%
\pgfpathlineto{\pgfqpoint{1.660861in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{1.661934in}{0.821833in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{0.821110in}}%
\pgfpathlineto{\pgfqpoint{1.662650in}{0.821371in}}%
\pgfpathlineto{\pgfqpoint{1.663008in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{1.663366in}{0.821076in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{1.664082in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.820948in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{0.821279in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{0.821884in}}%
\pgfpathlineto{\pgfqpoint{1.665871in}{0.820659in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{0.822494in}}%
\pgfpathlineto{\pgfqpoint{1.666945in}{0.822471in}}%
\pgfpathlineto{\pgfqpoint{1.667661in}{0.820678in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{0.821352in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{0.822493in}}%
\pgfpathlineto{\pgfqpoint{1.668735in}{0.822817in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.822125in}}%
\pgfpathlineto{\pgfqpoint{1.669450in}{0.820966in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.821015in}}%
\pgfpathlineto{\pgfqpoint{1.670166in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{1.670524in}{0.821880in}}%
\pgfpathlineto{\pgfqpoint{1.671240in}{0.820568in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{0.822980in}}%
\pgfpathlineto{\pgfqpoint{1.672314in}{0.823101in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{0.821869in}}%
\pgfpathlineto{\pgfqpoint{1.674103in}{0.821835in}}%
\pgfpathlineto{\pgfqpoint{1.674819in}{0.820654in}}%
\pgfpathlineto{\pgfqpoint{1.675535in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{0.820695in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{1.678756in}{0.820730in}}%
\pgfpathlineto{\pgfqpoint{1.679472in}{0.820725in}}%
\pgfpathlineto{\pgfqpoint{1.680188in}{0.820741in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{0.820563in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{0.821053in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{0.820742in}}%
\pgfpathlineto{\pgfqpoint{1.682693in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{1.683051in}{0.821031in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{1.684125in}{0.821614in}}%
\pgfpathlineto{\pgfqpoint{1.684482in}{0.821005in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{0.820767in}}%
\pgfpathlineto{\pgfqpoint{1.685198in}{0.821210in}}%
\pgfpathlineto{\pgfqpoint{1.685914in}{0.820840in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{1.687346in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{1.687704in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.820646in}}%
\pgfpathlineto{\pgfqpoint{1.689493in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{1.690209in}{0.821774in}}%
\pgfpathlineto{\pgfqpoint{1.690925in}{0.821212in}}%
\pgfpathlineto{\pgfqpoint{1.691283in}{0.821290in}}%
\pgfpathlineto{\pgfqpoint{1.691641in}{0.821092in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.821144in}}%
\pgfpathlineto{\pgfqpoint{1.693072in}{0.820779in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.820667in}}%
\pgfpathlineto{\pgfqpoint{1.695220in}{0.821223in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{0.821185in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{1.697367in}{0.821523in}}%
\pgfpathlineto{\pgfqpoint{1.697725in}{0.821683in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{1.699514in}{0.821192in}}%
\pgfpathlineto{\pgfqpoint{1.699872in}{0.820897in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{0.820720in}}%
\pgfpathlineto{\pgfqpoint{1.703094in}{0.820647in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{0.820715in}}%
\pgfpathlineto{\pgfqpoint{1.703809in}{0.821073in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{1.704525in}{0.820863in}}%
\pgfpathlineto{\pgfqpoint{1.705241in}{0.821090in}}%
\pgfpathlineto{\pgfqpoint{1.705599in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.820864in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{1.707030in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{1.707388in}{0.821130in}}%
\pgfpathlineto{\pgfqpoint{1.707746in}{0.820641in}}%
\pgfpathlineto{\pgfqpoint{1.708462in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{1.708820in}{0.820646in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{1.709894in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.820943in}}%
\pgfpathlineto{\pgfqpoint{1.710610in}{0.820621in}}%
\pgfpathlineto{\pgfqpoint{1.710967in}{0.820634in}}%
\pgfpathlineto{\pgfqpoint{1.711325in}{0.821110in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{1.712041in}{0.820639in}}%
\pgfpathlineto{\pgfqpoint{1.712399in}{0.820706in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{0.821512in}}%
\pgfpathlineto{\pgfqpoint{1.714547in}{0.820831in}}%
\pgfpathlineto{\pgfqpoint{1.714904in}{0.820995in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{0.820660in}}%
\pgfpathlineto{\pgfqpoint{1.717768in}{0.821035in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{1.720631in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{0.820550in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{0.820639in}}%
\pgfpathlineto{\pgfqpoint{1.725284in}{0.820616in}}%
\pgfpathlineto{\pgfqpoint{1.725999in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{1.726357in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{1.728147in}{0.821076in}}%
\pgfpathlineto{\pgfqpoint{1.728505in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{1.731368in}{0.820819in}}%
\pgfpathlineto{\pgfqpoint{1.732084in}{0.820605in}}%
\pgfpathlineto{\pgfqpoint{1.733873in}{0.820793in}}%
\pgfpathlineto{\pgfqpoint{1.734589in}{0.820508in}}%
\pgfpathlineto{\pgfqpoint{1.736379in}{0.820624in}}%
\pgfpathlineto{\pgfqpoint{1.737810in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{0.820630in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{0.820631in}}%
\pgfpathlineto{\pgfqpoint{1.742463in}{0.820459in}}%
\pgfpathlineto{\pgfqpoint{1.742821in}{0.820716in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.820486in}}%
\pgfpathlineto{\pgfqpoint{1.748190in}{0.820508in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{0.820489in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{0.820666in}}%
\pgfpathlineto{\pgfqpoint{1.749979in}{0.820576in}}%
\pgfpathlineto{\pgfqpoint{1.750695in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{1.751769in}{0.821144in}}%
\pgfpathlineto{\pgfqpoint{1.752485in}{0.820771in}}%
\pgfpathlineto{\pgfqpoint{1.753558in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{1.754274in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{1.754632in}{0.820600in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{0.820826in}}%
\pgfpathlineto{\pgfqpoint{1.755706in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{1.756421in}{0.821289in}}%
\pgfpathlineto{\pgfqpoint{1.756779in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{1.757495in}{0.820588in}}%
\pgfpathlineto{\pgfqpoint{1.757853in}{0.820685in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{0.820477in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{0.820757in}}%
\pgfpathlineto{\pgfqpoint{1.761790in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{1.763222in}{0.820698in}}%
\pgfpathlineto{\pgfqpoint{1.763580in}{0.820991in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{0.821038in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{0.820575in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{1.765727in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{0.820518in}}%
\pgfpathlineto{\pgfqpoint{1.768948in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{1.772169in}{0.820628in}}%
\pgfpathlineto{\pgfqpoint{1.772527in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{1.772885in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{1.773601in}{0.820805in}}%
\pgfpathlineto{\pgfqpoint{1.774317in}{0.820454in}}%
\pgfpathlineto{\pgfqpoint{1.775033in}{0.820829in}}%
\pgfpathlineto{\pgfqpoint{1.775390in}{0.820837in}}%
\pgfpathlineto{\pgfqpoint{1.775748in}{0.820607in}}%
\pgfpathlineto{\pgfqpoint{1.776106in}{0.820622in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{0.820923in}}%
\pgfpathlineto{\pgfqpoint{1.777180in}{0.820550in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{1.781475in}{0.820695in}}%
\pgfpathlineto{\pgfqpoint{1.782549in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.820924in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{0.820612in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.820583in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{0.820518in}}%
\pgfpathlineto{\pgfqpoint{1.793286in}{0.820798in}}%
\pgfpathlineto{\pgfqpoint{1.795075in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.796149in}{0.820668in}}%
\pgfpathlineto{\pgfqpoint{1.796865in}{0.820788in}}%
\pgfpathlineto{\pgfqpoint{1.799728in}{0.820483in}}%
\pgfpathlineto{\pgfqpoint{1.800086in}{0.820939in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.821144in}}%
\pgfpathlineto{\pgfqpoint{1.801876in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.820926in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.820846in}}%
\pgfpathlineto{\pgfqpoint{1.804381in}{0.821108in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{0.821032in}}%
\pgfpathlineto{\pgfqpoint{1.805455in}{0.820574in}}%
\pgfpathlineto{\pgfqpoint{1.805812in}{0.820811in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.820670in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{0.820691in}}%
\pgfpathlineto{\pgfqpoint{1.811539in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{0.820634in}}%
\pgfpathlineto{\pgfqpoint{1.813329in}{0.820625in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{0.820675in}}%
\pgfpathlineto{\pgfqpoint{1.815118in}{0.820510in}}%
\pgfpathlineto{\pgfqpoint{1.816192in}{0.820859in}}%
\pgfpathlineto{\pgfqpoint{1.818339in}{0.820530in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.821122in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{1.822634in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{1.823350in}{0.820562in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{0.820675in}}%
\pgfpathlineto{\pgfqpoint{1.824424in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{0.820892in}}%
\pgfpathlineto{\pgfqpoint{1.826213in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{1.826571in}{0.820736in}}%
\pgfpathlineto{\pgfqpoint{1.827645in}{0.820613in}}%
\pgfpathlineto{\pgfqpoint{1.828361in}{0.820718in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.820514in}}%
\pgfpathlineto{\pgfqpoint{1.829792in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{1.830150in}{0.820488in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{1.830866in}{0.820798in}}%
\pgfpathlineto{\pgfqpoint{1.831940in}{0.820573in}}%
\pgfpathlineto{\pgfqpoint{1.832298in}{0.820834in}}%
\pgfpathlineto{\pgfqpoint{1.833371in}{0.820506in}}%
\pgfpathlineto{\pgfqpoint{1.833729in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{0.820564in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{1.835877in}{0.820520in}}%
\pgfpathlineto{\pgfqpoint{1.836950in}{0.820756in}}%
\pgfpathlineto{\pgfqpoint{1.837308in}{0.820514in}}%
\pgfpathlineto{\pgfqpoint{1.838382in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{1.838740in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{1.839814in}{0.820792in}}%
\pgfpathlineto{\pgfqpoint{1.840529in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{0.820689in}}%
\pgfpathlineto{\pgfqpoint{1.841603in}{0.820493in}}%
\pgfpathlineto{\pgfqpoint{1.842677in}{0.820738in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.820546in}}%
\pgfpathlineto{\pgfqpoint{1.844108in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{1.844466in}{0.820432in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{1.846256in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{1.846972in}{0.820629in}}%
\pgfpathlineto{\pgfqpoint{1.847330in}{0.820427in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{0.820875in}}%
\pgfpathlineto{\pgfqpoint{1.849119in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{1.849835in}{0.820694in}}%
\pgfpathlineto{\pgfqpoint{1.850193in}{0.820420in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{0.820778in}}%
\pgfpathlineto{\pgfqpoint{1.853414in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.820839in}}%
\pgfpathlineto{\pgfqpoint{1.854130in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{0.820449in}}%
\pgfpathlineto{\pgfqpoint{1.855561in}{0.820805in}}%
\pgfpathlineto{\pgfqpoint{1.855919in}{0.820483in}}%
\pgfpathlineto{\pgfqpoint{1.856993in}{0.820754in}}%
\pgfpathlineto{\pgfqpoint{1.857709in}{0.820454in}}%
\pgfpathlineto{\pgfqpoint{1.858067in}{0.820710in}}%
\pgfpathlineto{\pgfqpoint{1.858783in}{0.820444in}}%
\pgfpathlineto{\pgfqpoint{1.859498in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{0.820591in}}%
\pgfpathlineto{\pgfqpoint{1.860572in}{0.820457in}}%
\pgfpathlineto{\pgfqpoint{1.861288in}{0.820692in}}%
\pgfpathlineto{\pgfqpoint{1.861646in}{0.820459in}}%
\pgfpathlineto{\pgfqpoint{1.862720in}{0.820683in}}%
\pgfpathlineto{\pgfqpoint{1.863435in}{0.820513in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{0.820721in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{0.820459in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.820818in}}%
\pgfpathlineto{\pgfqpoint{1.866299in}{0.820573in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.820730in}}%
\pgfpathlineto{\pgfqpoint{1.867372in}{0.820477in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{0.820719in}}%
\pgfpathlineto{\pgfqpoint{1.868804in}{0.820497in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{0.820879in}}%
\pgfpathlineto{\pgfqpoint{1.870236in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{1.871309in}{0.820709in}}%
\pgfpathlineto{\pgfqpoint{1.871667in}{0.820464in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{0.820688in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{0.820910in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{0.820858in}}%
\pgfpathlineto{\pgfqpoint{1.874888in}{0.820437in}}%
\pgfpathlineto{\pgfqpoint{1.875604in}{0.820601in}}%
\pgfpathlineto{\pgfqpoint{1.875962in}{0.820477in}}%
\pgfpathlineto{\pgfqpoint{1.876678in}{0.820745in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{0.820465in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{1.878825in}{0.820533in}}%
\pgfpathlineto{\pgfqpoint{1.879899in}{0.820799in}}%
\pgfpathlineto{\pgfqpoint{1.880615in}{0.820465in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{0.820846in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{0.820840in}}%
\pgfpathlineto{\pgfqpoint{1.882046in}{0.820536in}}%
\pgfpathlineto{\pgfqpoint{1.882404in}{0.820753in}}%
\pgfpathlineto{\pgfqpoint{1.883478in}{0.820435in}}%
\pgfpathlineto{\pgfqpoint{1.884194in}{0.820457in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{0.820535in}}%
\pgfpathlineto{\pgfqpoint{1.889920in}{0.820739in}}%
\pgfpathlineto{\pgfqpoint{1.890636in}{0.820456in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.820579in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{0.820611in}}%
\pgfpathlineto{\pgfqpoint{1.893499in}{0.820767in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{0.820558in}}%
\pgfpathlineto{\pgfqpoint{1.897078in}{0.820520in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{0.820656in}}%
\pgfpathlineto{\pgfqpoint{1.898152in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{0.820690in}}%
\pgfpathlineto{\pgfqpoint{1.899584in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{0.820629in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.820449in}}%
\pgfpathlineto{\pgfqpoint{1.906742in}{0.820624in}}%
\pgfpathlineto{\pgfqpoint{1.907458in}{0.820376in}}%
\pgfpathlineto{\pgfqpoint{1.908174in}{0.820627in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{1.909247in}{0.820875in}}%
\pgfpathlineto{\pgfqpoint{1.909963in}{0.820607in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{0.820937in}}%
\pgfpathlineto{\pgfqpoint{1.911753in}{0.820535in}}%
\pgfpathlineto{\pgfqpoint{1.912468in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{1.913184in}{0.820526in}}%
\pgfpathlineto{\pgfqpoint{1.913542in}{0.820659in}}%
\pgfpathlineto{\pgfqpoint{1.914258in}{0.820666in}}%
\pgfpathlineto{\pgfqpoint{1.917479in}{0.820700in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{0.820872in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{0.820444in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{0.821034in}}%
\pgfpathlineto{\pgfqpoint{1.921416in}{0.820572in}}%
\pgfpathlineto{\pgfqpoint{1.923206in}{0.820563in}}%
\pgfpathlineto{\pgfqpoint{1.923921in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{1.924637in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{1.925353in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{0.820521in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{0.820586in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{1.931437in}{0.820436in}}%
\pgfpathlineto{\pgfqpoint{1.941101in}{0.820515in}}%
\pgfpathlineto{\pgfqpoint{1.941817in}{0.820536in}}%
\pgfpathlineto{\pgfqpoint{1.942175in}{0.820452in}}%
\pgfpathlineto{\pgfqpoint{1.943248in}{0.820791in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{0.820465in}}%
\pgfpathlineto{\pgfqpoint{1.948259in}{0.820450in}}%
\pgfpathlineto{\pgfqpoint{1.952554in}{0.820537in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{0.820375in}}%
\pgfpathlineto{\pgfqpoint{1.954343in}{0.820511in}}%
\pgfpathlineto{\pgfqpoint{1.975818in}{0.820606in}}%
\pgfpathlineto{\pgfqpoint{1.976534in}{0.820519in}}%
\pgfpathlineto{\pgfqpoint{1.977249in}{0.820468in}}%
\pgfpathlineto{\pgfqpoint{1.980471in}{0.820458in}}%
\pgfpathlineto{\pgfqpoint{1.981186in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{1.981544in}{0.820835in}}%
\pgfpathlineto{\pgfqpoint{1.982260in}{0.820595in}}%
\pgfpathlineto{\pgfqpoint{1.983692in}{0.820609in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.820409in}}%
\pgfpathlineto{\pgfqpoint{1.986197in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{1.987629in}{0.820521in}}%
\pgfpathlineto{\pgfqpoint{1.988344in}{0.820624in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{1.991924in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{1.992639in}{0.820483in}}%
\pgfpathlineto{\pgfqpoint{1.994787in}{0.820596in}}%
\pgfpathlineto{\pgfqpoint{1.998008in}{0.820453in}}%
\pgfpathlineto{\pgfqpoint{1.998366in}{0.820581in}}%
\pgfpathlineto{\pgfqpoint{1.999082in}{0.820535in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{0.820465in}}%
\pgfpathlineto{\pgfqpoint{2.005524in}{0.820405in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{0.820490in}}%
\pgfpathlineto{\pgfqpoint{2.007313in}{0.820391in}}%
\pgfpathlineto{\pgfqpoint{2.009103in}{0.820511in}}%
\pgfpathlineto{\pgfqpoint{2.011250in}{0.820462in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{0.820515in}}%
\pgfpathlineto{\pgfqpoint{2.013398in}{0.820394in}}%
\pgfpathlineto{\pgfqpoint{2.014829in}{0.820424in}}%
\pgfpathlineto{\pgfqpoint{2.017693in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{2.018409in}{0.820536in}}%
\pgfpathlineto{\pgfqpoint{2.019482in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{2.020198in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{2.020914in}{0.820404in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{0.820439in}}%
\pgfpathlineto{\pgfqpoint{2.023061in}{0.820383in}}%
\pgfpathlineto{\pgfqpoint{2.024851in}{0.820513in}}%
\pgfpathlineto{\pgfqpoint{2.025567in}{0.820394in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{0.820451in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{0.820437in}}%
\pgfpathlineto{\pgfqpoint{2.032009in}{0.820417in}}%
\pgfpathlineto{\pgfqpoint{2.032725in}{0.820396in}}%
\pgfpathlineto{\pgfqpoint{2.033441in}{0.820505in}}%
\pgfpathlineto{\pgfqpoint{2.036662in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{2.037735in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{2.038809in}{0.820417in}}%
\pgfpathlineto{\pgfqpoint{2.040599in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{2.041672in}{0.820396in}}%
\pgfpathlineto{\pgfqpoint{2.043462in}{0.820392in}}%
\pgfpathlineto{\pgfqpoint{2.045251in}{0.820479in}}%
\pgfpathlineto{\pgfqpoint{2.045967in}{0.820377in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{0.820383in}}%
\pgfpathlineto{\pgfqpoint{2.049188in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{2.063863in}{0.820376in}}%
\pgfpathlineto{\pgfqpoint{2.064220in}{0.820363in}}%
\pgfpathlineto{\pgfqpoint{2.064936in}{0.820646in}}%
\pgfpathlineto{\pgfqpoint{2.066010in}{0.820590in}}%
\pgfpathlineto{\pgfqpoint{2.068157in}{0.820347in}}%
\pgfpathlineto{\pgfqpoint{2.068873in}{0.820642in}}%
\pgfpathlineto{\pgfqpoint{2.069589in}{0.820417in}}%
\pgfpathlineto{\pgfqpoint{2.073168in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{2.073884in}{0.820446in}}%
\pgfpathlineto{\pgfqpoint{2.076747in}{0.820479in}}%
\pgfpathlineto{\pgfqpoint{2.077105in}{0.820353in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.820458in}}%
\pgfpathlineto{\pgfqpoint{2.082474in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{0.820518in}}%
\pgfpathlineto{\pgfqpoint{2.088200in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{2.088916in}{0.820411in}}%
\pgfpathlineto{\pgfqpoint{2.095000in}{0.820492in}}%
\pgfpathlineto{\pgfqpoint{2.096074in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{2.096074in}{0.820422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{1.398860in}}%
\pgfpathlineto{\pgfqpoint{0.700599in}{1.354672in}}%
\pgfpathlineto{\pgfqpoint{0.701315in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{1.306526in}}%
\pgfpathlineto{\pgfqpoint{0.703463in}{1.294649in}}%
\pgfpathlineto{\pgfqpoint{0.704536in}{1.287104in}}%
\pgfpathlineto{\pgfqpoint{0.707042in}{1.275578in}}%
\pgfpathlineto{\pgfqpoint{0.708473in}{1.271203in}}%
\pgfpathlineto{\pgfqpoint{0.710621in}{1.265588in}}%
\pgfpathlineto{\pgfqpoint{0.711694in}{1.262934in}}%
\pgfpathlineto{\pgfqpoint{0.714200in}{1.256059in}}%
\pgfpathlineto{\pgfqpoint{0.722789in}{1.235003in}}%
\pgfpathlineto{\pgfqpoint{0.724579in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{0.726369in}{1.220889in}}%
\pgfpathlineto{\pgfqpoint{0.726726in}{1.216844in}}%
\pgfpathlineto{\pgfqpoint{0.727084in}{1.218526in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{1.213088in}}%
\pgfpathlineto{\pgfqpoint{0.727800in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{0.728158in}{1.210453in}}%
\pgfpathlineto{\pgfqpoint{0.728516in}{1.211125in}}%
\pgfpathlineto{\pgfqpoint{0.728874in}{1.207106in}}%
\pgfpathlineto{\pgfqpoint{0.729232in}{1.206678in}}%
\pgfpathlineto{\pgfqpoint{0.730306in}{1.198355in}}%
\pgfpathlineto{\pgfqpoint{0.731021in}{1.194148in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.732453in}{1.188899in}}%
\pgfpathlineto{\pgfqpoint{0.732811in}{1.188691in}}%
\pgfpathlineto{\pgfqpoint{0.733169in}{1.185505in}}%
\pgfpathlineto{\pgfqpoint{0.733527in}{1.188275in}}%
\pgfpathlineto{\pgfqpoint{0.734242in}{1.186222in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{0.734958in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{1.180726in}}%
\pgfpathlineto{\pgfqpoint{0.735674in}{1.182764in}}%
\pgfpathlineto{\pgfqpoint{0.736032in}{1.181984in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{1.178995in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{1.172096in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.172765in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{1.169655in}}%
\pgfpathlineto{\pgfqpoint{0.737822in}{1.172528in}}%
\pgfpathlineto{\pgfqpoint{0.738179in}{1.173700in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.167643in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{1.156214in}}%
\pgfpathlineto{\pgfqpoint{0.739969in}{1.161285in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{1.162318in}}%
\pgfpathlineto{\pgfqpoint{0.740685in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{1.157958in}}%
\pgfpathlineto{\pgfqpoint{0.742116in}{1.145342in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{1.147569in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{1.154163in}}%
\pgfpathlineto{\pgfqpoint{0.743190in}{1.152894in}}%
\pgfpathlineto{\pgfqpoint{0.743548in}{1.154447in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{1.149762in}}%
\pgfpathlineto{\pgfqpoint{0.744622in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{0.745338in}{1.146157in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{1.147388in}}%
\pgfpathlineto{\pgfqpoint{0.746053in}{1.146612in}}%
\pgfpathlineto{\pgfqpoint{0.746769in}{1.135727in}}%
\pgfpathlineto{\pgfqpoint{0.747127in}{1.133163in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{1.140747in}}%
\pgfpathlineto{\pgfqpoint{0.748201in}{1.142831in}}%
\pgfpathlineto{\pgfqpoint{0.748559in}{1.141353in}}%
\pgfpathlineto{\pgfqpoint{0.749275in}{1.136296in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.126664in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.126473in}}%
\pgfpathlineto{\pgfqpoint{0.750348in}{1.130985in}}%
\pgfpathlineto{\pgfqpoint{0.750706in}{1.128452in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{1.129240in}}%
\pgfpathlineto{\pgfqpoint{0.751780in}{1.130964in}}%
\pgfpathlineto{\pgfqpoint{0.752138in}{1.126736in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{1.122308in}}%
\pgfpathlineto{\pgfqpoint{0.753211in}{1.114854in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{1.117273in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{1.122636in}}%
\pgfpathlineto{\pgfqpoint{0.754285in}{1.117431in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{1.122864in}}%
\pgfpathlineto{\pgfqpoint{0.755001in}{1.121958in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{1.110471in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{1.109719in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.109412in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{1.116687in}}%
\pgfpathlineto{\pgfqpoint{0.758222in}{1.118098in}}%
\pgfpathlineto{\pgfqpoint{0.758580in}{1.116635in}}%
\pgfpathlineto{\pgfqpoint{0.758938in}{1.120661in}}%
\pgfpathlineto{\pgfqpoint{0.760370in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{0.760728in}{1.104968in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{1.112192in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.114191in}}%
\pgfpathlineto{\pgfqpoint{0.762159in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{1.102535in}}%
\pgfpathlineto{\pgfqpoint{0.762875in}{1.101260in}}%
\pgfpathlineto{\pgfqpoint{0.763233in}{1.103774in}}%
\pgfpathlineto{\pgfqpoint{0.763591in}{1.099823in}}%
\pgfpathlineto{\pgfqpoint{0.763949in}{1.118097in}}%
\pgfpathlineto{\pgfqpoint{0.764307in}{1.125116in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{1.118730in}}%
\pgfpathlineto{\pgfqpoint{0.765022in}{1.118656in}}%
\pgfpathlineto{\pgfqpoint{0.765380in}{1.119552in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.106029in}}%
\pgfpathlineto{\pgfqpoint{0.766096in}{1.108016in}}%
\pgfpathlineto{\pgfqpoint{0.766454in}{1.114489in}}%
\pgfpathlineto{\pgfqpoint{0.766812in}{1.107604in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.120033in}}%
\pgfpathlineto{\pgfqpoint{0.767886in}{1.109779in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{1.114384in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{0.769675in}{1.114157in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{1.106066in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{1.114550in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{1.101402in}}%
\pgfpathlineto{\pgfqpoint{0.771465in}{1.109503in}}%
\pgfpathlineto{\pgfqpoint{0.771823in}{1.108943in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.098002in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{1.101484in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.108603in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.101714in}}%
\pgfpathlineto{\pgfqpoint{0.773612in}{1.103171in}}%
\pgfpathlineto{\pgfqpoint{0.773970in}{1.105745in}}%
\pgfpathlineto{\pgfqpoint{0.774328in}{1.100290in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{1.099632in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.092282in}}%
\pgfpathlineto{\pgfqpoint{0.775402in}{1.089245in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{1.096432in}}%
\pgfpathlineto{\pgfqpoint{0.777191in}{1.093760in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.083877in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{0.778623in}{1.096184in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{1.094172in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.100386in}}%
\pgfpathlineto{\pgfqpoint{0.779697in}{1.097414in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{1.088329in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.090725in}}%
\pgfpathlineto{\pgfqpoint{0.781486in}{1.089652in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{1.080964in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{1.084900in}}%
\pgfpathlineto{\pgfqpoint{0.783276in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{1.086957in}}%
\pgfpathlineto{\pgfqpoint{0.784349in}{1.081965in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.097733in}}%
\pgfpathlineto{\pgfqpoint{0.785781in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{0.786497in}{1.123328in}}%
\pgfpathlineto{\pgfqpoint{0.786855in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{0.787213in}{1.091653in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{1.132793in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{1.123551in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{1.100587in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{0.789718in}{1.102186in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{1.090743in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{1.096210in}}%
\pgfpathlineto{\pgfqpoint{0.790792in}{1.104543in}}%
\pgfpathlineto{\pgfqpoint{0.791507in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{0.791865in}{1.095999in}}%
\pgfpathlineto{\pgfqpoint{0.792939in}{1.084884in}}%
\pgfpathlineto{\pgfqpoint{0.793297in}{1.082955in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{1.094867in}}%
\pgfpathlineto{\pgfqpoint{0.794371in}{1.093182in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.097333in}}%
\pgfpathlineto{\pgfqpoint{0.795444in}{1.089122in}}%
\pgfpathlineto{\pgfqpoint{0.795802in}{1.094220in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{1.095525in}}%
\pgfpathlineto{\pgfqpoint{0.796518in}{1.089119in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{1.089316in}}%
\pgfpathlineto{\pgfqpoint{0.797234in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{0.797592in}{1.082211in}}%
\pgfpathlineto{\pgfqpoint{0.797950in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{0.798308in}{1.086821in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.079944in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{1.086920in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{1.073795in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{0.800813in}{1.087841in}}%
\pgfpathlineto{\pgfqpoint{0.801171in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{1.089795in}}%
\pgfpathlineto{\pgfqpoint{0.801887in}{1.079661in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.067539in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{1.065665in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{1.071543in}}%
\pgfpathlineto{\pgfqpoint{0.804750in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{0.805466in}{1.062929in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{1.077218in}}%
\pgfpathlineto{\pgfqpoint{0.806182in}{1.077571in}}%
\pgfpathlineto{\pgfqpoint{0.807613in}{1.063101in}}%
\pgfpathlineto{\pgfqpoint{0.808687in}{1.075583in}}%
\pgfpathlineto{\pgfqpoint{0.809045in}{1.073983in}}%
\pgfpathlineto{\pgfqpoint{0.809403in}{1.065242in}}%
\pgfpathlineto{\pgfqpoint{0.809761in}{1.086727in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{0.810476in}{1.074817in}}%
\pgfpathlineto{\pgfqpoint{0.811192in}{1.099356in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.114605in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.110047in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{1.098071in}}%
\pgfpathlineto{\pgfqpoint{0.813698in}{1.109971in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{1.131430in}}%
\pgfpathlineto{\pgfqpoint{0.814413in}{1.129854in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{1.109218in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{1.088572in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{1.076084in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{1.086234in}}%
\pgfpathlineto{\pgfqpoint{0.816919in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.080369in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.078855in}}%
\pgfpathlineto{\pgfqpoint{0.817992in}{1.078746in}}%
\pgfpathlineto{\pgfqpoint{0.818350in}{1.066088in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{0.819066in}{1.074002in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.062291in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{1.051751in}}%
\pgfpathlineto{\pgfqpoint{0.821929in}{1.069324in}}%
\pgfpathlineto{\pgfqpoint{0.822287in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{1.046771in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{1.053316in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{1.054134in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{1.060984in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{0.824793in}{1.063906in}}%
\pgfpathlineto{\pgfqpoint{0.825151in}{1.065115in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{0.826582in}{1.076482in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{1.079329in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{1.075824in}}%
\pgfpathlineto{\pgfqpoint{0.829088in}{1.065343in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{1.071829in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{1.062049in}}%
\pgfpathlineto{\pgfqpoint{0.830877in}{1.075236in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.063857in}}%
\pgfpathlineto{\pgfqpoint{0.831593in}{1.069614in}}%
\pgfpathlineto{\pgfqpoint{0.831951in}{1.079362in}}%
\pgfpathlineto{\pgfqpoint{0.832309in}{1.076719in}}%
\pgfpathlineto{\pgfqpoint{0.833024in}{1.056644in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{1.056295in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{0.834814in}{1.061877in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{1.060988in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{1.052409in}}%
\pgfpathlineto{\pgfqpoint{0.835888in}{1.034778in}}%
\pgfpathlineto{\pgfqpoint{0.836246in}{1.056274in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.066524in}}%
\pgfpathlineto{\pgfqpoint{0.836961in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{0.837319in}{1.064605in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{1.058916in}}%
\pgfpathlineto{\pgfqpoint{0.838393in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{0.839825in}{1.046791in}}%
\pgfpathlineto{\pgfqpoint{0.840183in}{1.054349in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{1.049123in}}%
\pgfpathlineto{\pgfqpoint{0.840898in}{1.051917in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{1.059846in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{1.059261in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{1.052938in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{1.053227in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{1.052117in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{1.040389in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{1.051953in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{1.063667in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{1.056337in}}%
\pgfpathlineto{\pgfqpoint{0.845909in}{1.058636in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{1.058010in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{1.055718in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{1.056786in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{1.054342in}}%
\pgfpathlineto{\pgfqpoint{0.847699in}{1.040978in}}%
\pgfpathlineto{\pgfqpoint{0.848414in}{1.061068in}}%
\pgfpathlineto{\pgfqpoint{0.848772in}{1.049754in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{1.051140in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{1.060780in}}%
\pgfpathlineto{\pgfqpoint{0.849846in}{1.051754in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{1.038597in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{1.037880in}}%
\pgfpathlineto{\pgfqpoint{0.852351in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{1.033841in}}%
\pgfpathlineto{\pgfqpoint{0.853067in}{1.033085in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{1.042419in}}%
\pgfpathlineto{\pgfqpoint{0.854141in}{1.038197in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{1.036818in}}%
\pgfpathlineto{\pgfqpoint{0.854857in}{1.039802in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.038818in}}%
\pgfpathlineto{\pgfqpoint{0.855573in}{1.038591in}}%
\pgfpathlineto{\pgfqpoint{0.855930in}{1.041298in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.039927in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{1.033739in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{1.021841in}}%
\pgfpathlineto{\pgfqpoint{0.857362in}{1.022191in}}%
\pgfpathlineto{\pgfqpoint{0.857720in}{1.035130in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.035693in}}%
\pgfpathlineto{\pgfqpoint{0.858794in}{1.036566in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{0.859867in}{1.041959in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{1.028790in}}%
\pgfpathlineto{\pgfqpoint{0.860941in}{1.026743in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.029947in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{1.023721in}}%
\pgfpathlineto{\pgfqpoint{0.862015in}{1.025090in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{1.020722in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{0.864520in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.023823in}}%
\pgfpathlineto{\pgfqpoint{0.865236in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{1.018352in}}%
\pgfpathlineto{\pgfqpoint{0.865952in}{1.019598in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{1.029982in}}%
\pgfpathlineto{\pgfqpoint{0.867383in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{0.868099in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.868457in}{1.015366in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{1.018641in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{1.016199in}}%
\pgfpathlineto{\pgfqpoint{0.869889in}{1.023820in}}%
\pgfpathlineto{\pgfqpoint{0.870247in}{1.017671in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{1.007320in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{1.013958in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{1.033968in}}%
\pgfpathlineto{\pgfqpoint{0.873110in}{1.013905in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.034111in}}%
\pgfpathlineto{\pgfqpoint{0.873826in}{1.039333in}}%
\pgfpathlineto{\pgfqpoint{0.874184in}{1.047384in}}%
\pgfpathlineto{\pgfqpoint{0.874899in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{0.875615in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{0.875973in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{0.876331in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.877047in}{1.019852in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.033453in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.036427in}}%
\pgfpathlineto{\pgfqpoint{0.878479in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{1.012685in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{1.033880in}}%
\pgfpathlineto{\pgfqpoint{0.880268in}{1.019732in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{0.880984in}{1.021672in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.022119in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{1.025321in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{1.012573in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.010997in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.020050in}}%
\pgfpathlineto{\pgfqpoint{0.883131in}{1.034837in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{1.035144in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{1.037475in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{1.029347in}}%
\pgfpathlineto{\pgfqpoint{0.884563in}{1.028192in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{1.040422in}}%
\pgfpathlineto{\pgfqpoint{0.885279in}{1.036752in}}%
\pgfpathlineto{\pgfqpoint{0.885637in}{1.035838in}}%
\pgfpathlineto{\pgfqpoint{0.886352in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{0.886710in}{1.011923in}}%
\pgfpathlineto{\pgfqpoint{0.887068in}{1.016716in}}%
\pgfpathlineto{\pgfqpoint{0.887426in}{1.024750in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{0.888142in}{1.046175in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{0.888858in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{0.889574in}{1.017824in}}%
\pgfpathlineto{\pgfqpoint{0.889932in}{1.016522in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{1.026121in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{1.022494in}}%
\pgfpathlineto{\pgfqpoint{0.891363in}{1.010712in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{1.012018in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.016008in}}%
\pgfpathlineto{\pgfqpoint{0.892437in}{1.002369in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{1.039589in}}%
\pgfpathlineto{\pgfqpoint{0.893153in}{1.057524in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{1.023209in}}%
\pgfpathlineto{\pgfqpoint{0.894584in}{1.071281in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{1.037291in}}%
\pgfpathlineto{\pgfqpoint{0.895658in}{1.042659in}}%
\pgfpathlineto{\pgfqpoint{0.896016in}{1.033560in}}%
\pgfpathlineto{\pgfqpoint{0.896374in}{1.017778in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{0.897448in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{0.897805in}{1.046748in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{1.046414in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{1.030981in}}%
\pgfpathlineto{\pgfqpoint{0.898879in}{1.024194in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{1.027907in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{1.026691in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{1.016207in}}%
\pgfpathlineto{\pgfqpoint{0.900311in}{1.012830in}}%
\pgfpathlineto{\pgfqpoint{0.900669in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{0.991946in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.997562in}}%
\pgfpathlineto{\pgfqpoint{0.902100in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{0.902458in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.000817in}}%
\pgfpathlineto{\pgfqpoint{0.903532in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{1.020398in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{1.009501in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{1.000240in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{1.002387in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{1.000779in}}%
\pgfpathlineto{\pgfqpoint{0.906395in}{0.994580in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{0.993916in}}%
\pgfpathlineto{\pgfqpoint{0.907827in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{0.909258in}{1.016983in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{1.014817in}}%
\pgfpathlineto{\pgfqpoint{0.909974in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{0.910332in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.911048in}{0.980350in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{0.998191in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{1.001788in}}%
\pgfpathlineto{\pgfqpoint{0.912122in}{0.996281in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{0.996361in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{0.993940in}}%
\pgfpathlineto{\pgfqpoint{0.913195in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{0.913911in}{1.016609in}}%
\pgfpathlineto{\pgfqpoint{0.914269in}{1.017866in}}%
\pgfpathlineto{\pgfqpoint{0.914627in}{1.021367in}}%
\pgfpathlineto{\pgfqpoint{0.914985in}{1.011693in}}%
\pgfpathlineto{\pgfqpoint{0.915343in}{1.017481in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{0.916059in}{1.018691in}}%
\pgfpathlineto{\pgfqpoint{0.916774in}{1.034142in}}%
\pgfpathlineto{\pgfqpoint{0.917132in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{0.917490in}{1.012508in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{1.033688in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{0.995542in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{0.992476in}}%
\pgfpathlineto{\pgfqpoint{0.919638in}{0.971254in}}%
\pgfpathlineto{\pgfqpoint{0.919996in}{0.993708in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{1.003124in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{0.993905in}}%
\pgfpathlineto{\pgfqpoint{0.921427in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{0.921785in}{0.992769in}}%
\pgfpathlineto{\pgfqpoint{0.922143in}{1.000216in}}%
\pgfpathlineto{\pgfqpoint{0.922501in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{0.923575in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{0.996580in}}%
\pgfpathlineto{\pgfqpoint{0.924290in}{0.994654in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{0.977972in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.987381in}}%
\pgfpathlineto{\pgfqpoint{0.925722in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{0.972462in}}%
\pgfpathlineto{\pgfqpoint{0.926438in}{0.977201in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{0.971630in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{1.000645in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{0.996322in}}%
\pgfpathlineto{\pgfqpoint{0.928227in}{0.979892in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{0.929659in}{0.985703in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{0.998298in}}%
\pgfpathlineto{\pgfqpoint{0.930375in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{0.978766in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{1.016542in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.016073in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{0.997846in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{1.002305in}}%
\pgfpathlineto{\pgfqpoint{0.933238in}{1.002889in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{1.011959in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{0.982114in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.986716in}}%
\pgfpathlineto{\pgfqpoint{0.935028in}{1.008689in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{1.008268in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{1.009437in}}%
\pgfpathlineto{\pgfqpoint{0.936459in}{0.995314in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{0.994536in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{0.999957in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{1.001693in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{1.005276in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.938607in}{1.000907in}}%
\pgfpathlineto{\pgfqpoint{0.938965in}{0.993044in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{0.996378in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{0.996840in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{0.940396in}{1.008653in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{1.003591in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{0.982706in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{0.942186in}{0.992603in}}%
\pgfpathlineto{\pgfqpoint{0.942902in}{0.983527in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{0.981356in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.985598in}}%
\pgfpathlineto{\pgfqpoint{0.944691in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{0.980685in}}%
\pgfpathlineto{\pgfqpoint{0.946123in}{0.967868in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{0.975917in}}%
\pgfpathlineto{\pgfqpoint{0.947196in}{0.986144in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.983170in}}%
\pgfpathlineto{\pgfqpoint{0.948270in}{0.971312in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{0.984754in}}%
\pgfpathlineto{\pgfqpoint{0.948986in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{0.949344in}{0.986634in}}%
\pgfpathlineto{\pgfqpoint{0.950060in}{0.985963in}}%
\pgfpathlineto{\pgfqpoint{0.950418in}{0.975306in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{0.987997in}}%
\pgfpathlineto{\pgfqpoint{0.951133in}{0.990252in}}%
\pgfpathlineto{\pgfqpoint{0.951491in}{0.976813in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{1.041560in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{0.953639in}{1.061655in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{1.042839in}}%
\pgfpathlineto{\pgfqpoint{0.954355in}{1.011394in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{1.024274in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{1.058092in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{1.044887in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{1.016674in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{0.956860in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{0.957218in}{1.000912in}}%
\pgfpathlineto{\pgfqpoint{0.957576in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{0.957934in}{1.044403in}}%
\pgfpathlineto{\pgfqpoint{0.958292in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{0.958649in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{1.014801in}}%
\pgfpathlineto{\pgfqpoint{0.959365in}{1.035613in}}%
\pgfpathlineto{\pgfqpoint{0.959723in}{1.019407in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.994735in}}%
\pgfpathlineto{\pgfqpoint{0.960439in}{0.994802in}}%
\pgfpathlineto{\pgfqpoint{0.960797in}{1.002791in}}%
\pgfpathlineto{\pgfqpoint{0.961155in}{0.994372in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{1.021364in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{1.032354in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{1.003962in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{1.001923in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{0.963660in}{1.001752in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.006970in}}%
\pgfpathlineto{\pgfqpoint{0.964734in}{1.002293in}}%
\pgfpathlineto{\pgfqpoint{0.965092in}{1.006688in}}%
\pgfpathlineto{\pgfqpoint{0.965450in}{0.988262in}}%
\pgfpathlineto{\pgfqpoint{0.966165in}{1.035251in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{1.009234in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.009614in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{0.992144in}}%
\pgfpathlineto{\pgfqpoint{0.968313in}{0.983419in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{0.969029in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{0.991144in}}%
\pgfpathlineto{\pgfqpoint{0.970102in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{0.970460in}{0.994036in}}%
\pgfpathlineto{\pgfqpoint{0.970818in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{0.970204in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{0.971892in}{0.995300in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{0.984129in}}%
\pgfpathlineto{\pgfqpoint{0.974397in}{0.967872in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{0.986316in}}%
\pgfpathlineto{\pgfqpoint{0.975113in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{0.981009in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.983139in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{0.974075in}}%
\pgfpathlineto{\pgfqpoint{0.976903in}{0.975251in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{0.981396in}}%
\pgfpathlineto{\pgfqpoint{0.977976in}{0.988104in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{0.971102in}}%
\pgfpathlineto{\pgfqpoint{0.979050in}{0.974923in}}%
\pgfpathlineto{\pgfqpoint{0.979408in}{0.983298in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.977758in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{0.972470in}}%
\pgfpathlineto{\pgfqpoint{0.981197in}{0.959073in}}%
\pgfpathlineto{\pgfqpoint{0.981555in}{0.960064in}}%
\pgfpathlineto{\pgfqpoint{0.981913in}{0.983566in}}%
\pgfpathlineto{\pgfqpoint{0.982271in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{0.982629in}{0.967261in}}%
\pgfpathlineto{\pgfqpoint{0.982987in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{0.983703in}{0.980642in}}%
\pgfpathlineto{\pgfqpoint{0.984061in}{0.978461in}}%
\pgfpathlineto{\pgfqpoint{0.984419in}{0.972449in}}%
\pgfpathlineto{\pgfqpoint{0.984777in}{0.973661in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{0.969986in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{0.985593in}}%
\pgfpathlineto{\pgfqpoint{0.985850in}{0.985373in}}%
\pgfpathlineto{\pgfqpoint{0.986208in}{0.984421in}}%
\pgfpathlineto{\pgfqpoint{0.986924in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{0.976442in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{0.987432in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{0.978599in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{0.965373in}}%
\pgfpathlineto{\pgfqpoint{0.989071in}{0.966202in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{0.968690in}}%
\pgfpathlineto{\pgfqpoint{0.990145in}{0.955272in}}%
\pgfpathlineto{\pgfqpoint{0.990861in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.987531in}}%
\pgfpathlineto{\pgfqpoint{0.991577in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{0.982314in}}%
\pgfpathlineto{\pgfqpoint{0.993008in}{0.969075in}}%
\pgfpathlineto{\pgfqpoint{0.993366in}{0.955521in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{0.993908in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{0.993531in}}%
\pgfpathlineto{\pgfqpoint{0.995156in}{0.987979in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.978739in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{0.965498in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{0.997303in}{0.989955in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{0.960182in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{0.983962in}}%
\pgfpathlineto{\pgfqpoint{0.998735in}{0.992385in}}%
\pgfpathlineto{\pgfqpoint{0.999093in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{0.966262in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{0.983585in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.949495in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.997813in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{0.995641in}}%
\pgfpathlineto{\pgfqpoint{1.002672in}{0.975021in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{1.015539in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{0.998880in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{0.997552in}}%
\pgfpathlineto{\pgfqpoint{1.004819in}{1.018938in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{1.005893in}{0.997397in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.023082in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{1.008398in}{1.001650in}}%
\pgfpathlineto{\pgfqpoint{1.008756in}{1.003165in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{1.010890in}}%
\pgfpathlineto{\pgfqpoint{1.009472in}{1.003717in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{0.970176in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{0.996770in}}%
\pgfpathlineto{\pgfqpoint{1.011619in}{0.997159in}}%
\pgfpathlineto{\pgfqpoint{1.011977in}{0.988949in}}%
\pgfpathlineto{\pgfqpoint{1.012335in}{0.987791in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{0.972399in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{0.970205in}}%
\pgfpathlineto{\pgfqpoint{1.014125in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{0.949906in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{0.951649in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{0.974255in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{0.983392in}}%
\pgfpathlineto{\pgfqpoint{1.015914in}{0.974311in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{0.974765in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.983629in}}%
\pgfpathlineto{\pgfqpoint{1.016988in}{0.979438in}}%
\pgfpathlineto{\pgfqpoint{1.017704in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{0.989705in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{1.028097in}}%
\pgfpathlineto{\pgfqpoint{1.019493in}{0.979815in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{1.014332in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{1.010983in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{1.013614in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{1.026348in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{0.993284in}}%
\pgfpathlineto{\pgfqpoint{1.022715in}{0.974333in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{0.967964in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{0.987642in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{0.987013in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.976489in}}%
\pgfpathlineto{\pgfqpoint{1.025220in}{0.977689in}}%
\pgfpathlineto{\pgfqpoint{1.025578in}{0.982216in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{1.026294in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{1.026652in}{0.983479in}}%
\pgfpathlineto{\pgfqpoint{1.027009in}{0.974746in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{0.973765in}}%
\pgfpathlineto{\pgfqpoint{1.027725in}{0.977152in}}%
\pgfpathlineto{\pgfqpoint{1.028083in}{0.984035in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{0.969536in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{0.988626in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{0.974128in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{0.968203in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{1.031304in}{0.988184in}}%
\pgfpathlineto{\pgfqpoint{1.031662in}{0.989592in}}%
\pgfpathlineto{\pgfqpoint{1.032020in}{0.992524in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{0.987807in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{1.033452in}{0.978995in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{0.973347in}}%
\pgfpathlineto{\pgfqpoint{1.034168in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{1.034525in}{0.962549in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{0.981456in}}%
\pgfpathlineto{\pgfqpoint{1.035599in}{0.996154in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.975640in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.974485in}}%
\pgfpathlineto{\pgfqpoint{1.037031in}{0.964418in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{0.963212in}}%
\pgfpathlineto{\pgfqpoint{1.037747in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.972790in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.950666in}}%
\pgfpathlineto{\pgfqpoint{1.039536in}{0.949604in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{0.931257in}}%
\pgfpathlineto{\pgfqpoint{1.040610in}{0.935120in}}%
\pgfpathlineto{\pgfqpoint{1.040968in}{0.943214in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{0.938054in}}%
\pgfpathlineto{\pgfqpoint{1.041684in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.042041in}{0.923464in}}%
\pgfpathlineto{\pgfqpoint{1.042757in}{0.943402in}}%
\pgfpathlineto{\pgfqpoint{1.043115in}{0.951726in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.950022in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{0.932388in}}%
\pgfpathlineto{\pgfqpoint{1.044547in}{0.931283in}}%
\pgfpathlineto{\pgfqpoint{1.044905in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{1.045263in}{0.932347in}}%
\pgfpathlineto{\pgfqpoint{1.045621in}{0.928244in}}%
\pgfpathlineto{\pgfqpoint{1.045978in}{0.931517in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{0.947647in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{0.948170in}}%
\pgfpathlineto{\pgfqpoint{1.047768in}{0.932256in}}%
\pgfpathlineto{\pgfqpoint{1.048126in}{0.931919in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.942883in}}%
\pgfpathlineto{\pgfqpoint{1.049558in}{0.929998in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{0.932744in}}%
\pgfpathlineto{\pgfqpoint{1.050273in}{0.937674in}}%
\pgfpathlineto{\pgfqpoint{1.050631in}{0.930951in}}%
\pgfpathlineto{\pgfqpoint{1.051347in}{0.929422in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.929259in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{0.925057in}}%
\pgfpathlineto{\pgfqpoint{1.052421in}{0.926664in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{1.053137in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{1.053494in}{0.935296in}}%
\pgfpathlineto{\pgfqpoint{1.054210in}{0.922943in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{0.921335in}}%
\pgfpathlineto{\pgfqpoint{1.054926in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{1.055284in}{0.935715in}}%
\pgfpathlineto{\pgfqpoint{1.056358in}{0.910695in}}%
\pgfpathlineto{\pgfqpoint{1.056716in}{0.925094in}}%
\pgfpathlineto{\pgfqpoint{1.057431in}{0.937672in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.930524in}}%
\pgfpathlineto{\pgfqpoint{1.058147in}{0.933937in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{0.941169in}}%
\pgfpathlineto{\pgfqpoint{1.058863in}{0.934203in}}%
\pgfpathlineto{\pgfqpoint{1.059221in}{0.936741in}}%
\pgfpathlineto{\pgfqpoint{1.059579in}{0.929555in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{1.060653in}{0.940963in}}%
\pgfpathlineto{\pgfqpoint{1.061010in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{1.061726in}{0.925212in}}%
\pgfpathlineto{\pgfqpoint{1.062442in}{0.935936in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.936951in}}%
\pgfpathlineto{\pgfqpoint{1.063158in}{0.936840in}}%
\pgfpathlineto{\pgfqpoint{1.063516in}{0.935589in}}%
\pgfpathlineto{\pgfqpoint{1.064232in}{0.922121in}}%
\pgfpathlineto{\pgfqpoint{1.064590in}{0.921602in}}%
\pgfpathlineto{\pgfqpoint{1.064947in}{0.936629in}}%
\pgfpathlineto{\pgfqpoint{1.065305in}{0.941487in}}%
\pgfpathlineto{\pgfqpoint{1.065663in}{0.942492in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.925089in}}%
\pgfpathlineto{\pgfqpoint{1.066737in}{0.927652in}}%
\pgfpathlineto{\pgfqpoint{1.067095in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.919807in}}%
\pgfpathlineto{\pgfqpoint{1.068169in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.933151in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.932295in}}%
\pgfpathlineto{\pgfqpoint{1.069242in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{1.069600in}{0.928650in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.925976in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.070674in}{0.919978in}}%
\pgfpathlineto{\pgfqpoint{1.071032in}{0.919965in}}%
\pgfpathlineto{\pgfqpoint{1.071748in}{0.933648in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{0.911647in}}%
\pgfpathlineto{\pgfqpoint{1.073537in}{0.919707in}}%
\pgfpathlineto{\pgfqpoint{1.074253in}{0.917227in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.917102in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{0.910933in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{0.927020in}}%
\pgfpathlineto{\pgfqpoint{1.076043in}{0.924136in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{1.077474in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{1.078190in}{0.951933in}}%
\pgfpathlineto{\pgfqpoint{1.078548in}{0.955624in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{0.940498in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{1.079979in}{0.965157in}}%
\pgfpathlineto{\pgfqpoint{1.080337in}{0.952425in}}%
\pgfpathlineto{\pgfqpoint{1.080695in}{0.963518in}}%
\pgfpathlineto{\pgfqpoint{1.081053in}{0.981507in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{0.961661in}}%
\pgfpathlineto{\pgfqpoint{1.082485in}{0.979292in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.967162in}}%
\pgfpathlineto{\pgfqpoint{1.083201in}{0.947934in}}%
\pgfpathlineto{\pgfqpoint{1.083916in}{0.961783in}}%
\pgfpathlineto{\pgfqpoint{1.084274in}{0.947452in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.941844in}}%
\pgfpathlineto{\pgfqpoint{1.084990in}{0.950600in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{0.943611in}}%
\pgfpathlineto{\pgfqpoint{1.085706in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{1.086780in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.946702in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{1.087853in}{0.934429in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.943175in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{0.941708in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{0.941353in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{0.928076in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{1.090359in}{0.928294in}}%
\pgfpathlineto{\pgfqpoint{1.090717in}{0.917920in}}%
\pgfpathlineto{\pgfqpoint{1.091075in}{0.919782in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{0.919188in}}%
\pgfpathlineto{\pgfqpoint{1.091790in}{0.932130in}}%
\pgfpathlineto{\pgfqpoint{1.092148in}{0.932500in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{0.916640in}}%
\pgfpathlineto{\pgfqpoint{1.093580in}{0.908737in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{0.918334in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{0.921344in}}%
\pgfpathlineto{\pgfqpoint{1.095012in}{0.918157in}}%
\pgfpathlineto{\pgfqpoint{1.095369in}{0.921327in}}%
\pgfpathlineto{\pgfqpoint{1.096085in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{0.910298in}}%
\pgfpathlineto{\pgfqpoint{1.097517in}{0.922636in}}%
\pgfpathlineto{\pgfqpoint{1.097875in}{0.921568in}}%
\pgfpathlineto{\pgfqpoint{1.098233in}{0.924900in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{0.919705in}}%
\pgfpathlineto{\pgfqpoint{1.099306in}{0.909818in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.916367in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{0.915479in}}%
\pgfpathlineto{\pgfqpoint{1.100380in}{0.923434in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{0.920385in}}%
\pgfpathlineto{\pgfqpoint{1.101096in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.101454in}{0.899774in}}%
\pgfpathlineto{\pgfqpoint{1.102528in}{0.921786in}}%
\pgfpathlineto{\pgfqpoint{1.102885in}{0.914592in}}%
\pgfpathlineto{\pgfqpoint{1.103243in}{0.920122in}}%
\pgfpathlineto{\pgfqpoint{1.103601in}{0.917959in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{0.908274in}}%
\pgfpathlineto{\pgfqpoint{1.104675in}{0.915298in}}%
\pgfpathlineto{\pgfqpoint{1.105391in}{0.916731in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.909470in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{0.912828in}}%
\pgfpathlineto{\pgfqpoint{1.106465in}{0.911709in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{0.917012in}}%
\pgfpathlineto{\pgfqpoint{1.107538in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{1.107896in}{0.908370in}}%
\pgfpathlineto{\pgfqpoint{1.108254in}{0.904007in}}%
\pgfpathlineto{\pgfqpoint{1.108970in}{0.916263in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{0.893020in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.918436in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{1.111833in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{0.932911in}}%
\pgfpathlineto{\pgfqpoint{1.112907in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.913585in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{1.114338in}{0.914427in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{0.914609in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{0.913095in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.916376in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.908939in}}%
\pgfpathlineto{\pgfqpoint{1.116844in}{0.922658in}}%
\pgfpathlineto{\pgfqpoint{1.117560in}{0.911148in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.927834in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{0.931703in}}%
\pgfpathlineto{\pgfqpoint{1.118991in}{0.908588in}}%
\pgfpathlineto{\pgfqpoint{1.119349in}{0.907979in}}%
\pgfpathlineto{\pgfqpoint{1.119707in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{1.120065in}{0.920206in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{0.931673in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{0.908986in}}%
\pgfpathlineto{\pgfqpoint{1.123286in}{0.935854in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{0.929202in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{0.932797in}}%
\pgfpathlineto{\pgfqpoint{1.125076in}{0.930125in}}%
\pgfpathlineto{\pgfqpoint{1.125791in}{0.917608in}}%
\pgfpathlineto{\pgfqpoint{1.126149in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{0.928214in}}%
\pgfpathlineto{\pgfqpoint{1.126865in}{0.929422in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.924666in}}%
\pgfpathlineto{\pgfqpoint{1.127581in}{0.910931in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.911577in}}%
\pgfpathlineto{\pgfqpoint{1.128297in}{0.918356in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.919967in}}%
\pgfpathlineto{\pgfqpoint{1.129013in}{0.913140in}}%
\pgfpathlineto{\pgfqpoint{1.129370in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{1.130086in}{0.932462in}}%
\pgfpathlineto{\pgfqpoint{1.130802in}{0.913158in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.912342in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{0.906800in}}%
\pgfpathlineto{\pgfqpoint{1.131876in}{0.914611in}}%
\pgfpathlineto{\pgfqpoint{1.132234in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{1.132950in}{0.903107in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{0.912761in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{0.909272in}}%
\pgfpathlineto{\pgfqpoint{1.134381in}{0.914678in}}%
\pgfpathlineto{\pgfqpoint{1.134739in}{0.908837in}}%
\pgfpathlineto{\pgfqpoint{1.135097in}{0.929239in}}%
\pgfpathlineto{\pgfqpoint{1.135455in}{0.932518in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.933122in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{0.936439in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{0.931082in}}%
\pgfpathlineto{\pgfqpoint{1.136887in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.930600in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{0.914707in}}%
\pgfpathlineto{\pgfqpoint{1.138318in}{0.925959in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{0.945365in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{0.948785in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{0.949956in}}%
\pgfpathlineto{\pgfqpoint{1.140108in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{1.140466in}{0.952439in}}%
\pgfpathlineto{\pgfqpoint{1.140823in}{0.937870in}}%
\pgfpathlineto{\pgfqpoint{1.141181in}{0.948915in}}%
\pgfpathlineto{\pgfqpoint{1.141539in}{0.953072in}}%
\pgfpathlineto{\pgfqpoint{1.141897in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{0.933199in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{0.930041in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{0.918721in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{0.916162in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.918213in}}%
\pgfpathlineto{\pgfqpoint{1.144403in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{1.144760in}{0.937951in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{0.924184in}}%
\pgfpathlineto{\pgfqpoint{1.145834in}{0.911635in}}%
\pgfpathlineto{\pgfqpoint{1.146192in}{0.916474in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.916523in}}%
\pgfpathlineto{\pgfqpoint{1.146908in}{0.912222in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{0.920874in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{0.922997in}}%
\pgfpathlineto{\pgfqpoint{1.148697in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{0.897903in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{0.898878in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{0.900758in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.890346in}}%
\pgfpathlineto{\pgfqpoint{1.151203in}{0.895035in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{0.891528in}}%
\pgfpathlineto{\pgfqpoint{1.151919in}{0.891731in}}%
\pgfpathlineto{\pgfqpoint{1.152276in}{0.891261in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{0.887877in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{0.904112in}}%
\pgfpathlineto{\pgfqpoint{1.154782in}{0.901774in}}%
\pgfpathlineto{\pgfqpoint{1.155140in}{0.900692in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{0.892544in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.889342in}}%
\pgfpathlineto{\pgfqpoint{1.156571in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{0.884622in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{0.870804in}}%
\pgfpathlineto{\pgfqpoint{1.158719in}{0.890669in}}%
\pgfpathlineto{\pgfqpoint{1.159435in}{0.882629in}}%
\pgfpathlineto{\pgfqpoint{1.159792in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{1.160150in}{0.882993in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{0.873949in}}%
\pgfpathlineto{\pgfqpoint{1.161224in}{0.876244in}}%
\pgfpathlineto{\pgfqpoint{1.161582in}{0.886526in}}%
\pgfpathlineto{\pgfqpoint{1.161940in}{0.888710in}}%
\pgfpathlineto{\pgfqpoint{1.162298in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.885980in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.886636in}}%
\pgfpathlineto{\pgfqpoint{1.163729in}{0.879072in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.884077in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{0.895808in}}%
\pgfpathlineto{\pgfqpoint{1.164803in}{0.892905in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{1.166235in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.902189in}}%
\pgfpathlineto{\pgfqpoint{1.166951in}{0.904171in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.897118in}}%
\pgfpathlineto{\pgfqpoint{1.168024in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.889606in}}%
\pgfpathlineto{\pgfqpoint{1.169098in}{0.880180in}}%
\pgfpathlineto{\pgfqpoint{1.170172in}{0.902257in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.889690in}}%
\pgfpathlineto{\pgfqpoint{1.171603in}{0.890153in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{0.894422in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{0.890072in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{0.887171in}}%
\pgfpathlineto{\pgfqpoint{1.173751in}{0.900263in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{0.902073in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{0.895663in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.901597in}}%
\pgfpathlineto{\pgfqpoint{1.175540in}{0.895590in}}%
\pgfpathlineto{\pgfqpoint{1.176256in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{1.176614in}{0.897001in}}%
\pgfpathlineto{\pgfqpoint{1.176972in}{0.901947in}}%
\pgfpathlineto{\pgfqpoint{1.177330in}{0.900285in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{0.879957in}}%
\pgfpathlineto{\pgfqpoint{1.179119in}{0.884222in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{1.179835in}{0.887973in}}%
\pgfpathlineto{\pgfqpoint{1.180193in}{0.889318in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.884121in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{0.870861in}}%
\pgfpathlineto{\pgfqpoint{1.181625in}{0.872353in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{0.879159in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{1.183056in}{0.899973in}}%
\pgfpathlineto{\pgfqpoint{1.183414in}{0.888517in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{0.913493in}}%
\pgfpathlineto{\pgfqpoint{1.184846in}{0.895519in}}%
\pgfpathlineto{\pgfqpoint{1.185204in}{0.896382in}}%
\pgfpathlineto{\pgfqpoint{1.185562in}{0.887896in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{0.893877in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{0.882793in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.908078in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{0.900559in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{0.905581in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{0.904781in}}%
\pgfpathlineto{\pgfqpoint{1.188783in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{1.189499in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{0.888722in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{0.905116in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{0.897180in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{1.192362in}{0.886232in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.886311in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{0.895284in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{0.892056in}}%
\pgfpathlineto{\pgfqpoint{1.194151in}{0.883249in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{0.879256in}}%
\pgfpathlineto{\pgfqpoint{1.194867in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{1.195583in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{1.195941in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{0.881630in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{1.197015in}{0.876535in}}%
\pgfpathlineto{\pgfqpoint{1.197373in}{0.876374in}}%
\pgfpathlineto{\pgfqpoint{1.197731in}{0.878106in}}%
\pgfpathlineto{\pgfqpoint{1.198088in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.869760in}}%
\pgfpathlineto{\pgfqpoint{1.198804in}{0.869705in}}%
\pgfpathlineto{\pgfqpoint{1.199520in}{0.879328in}}%
\pgfpathlineto{\pgfqpoint{1.199878in}{0.878138in}}%
\pgfpathlineto{\pgfqpoint{1.200236in}{0.873524in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.877888in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.865883in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{1.203099in}{0.865559in}}%
\pgfpathlineto{\pgfqpoint{1.203457in}{0.865168in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{0.864888in}}%
\pgfpathlineto{\pgfqpoint{1.204531in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.869532in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.868387in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.857136in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{0.877410in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{1.208468in}{0.878176in}}%
\pgfpathlineto{\pgfqpoint{1.209541in}{0.856398in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.871118in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.873906in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{0.866110in}}%
\pgfpathlineto{\pgfqpoint{1.212763in}{0.866125in}}%
\pgfpathlineto{\pgfqpoint{1.213120in}{0.871900in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{0.877438in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.872933in}}%
\pgfpathlineto{\pgfqpoint{1.214910in}{0.873278in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.876472in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.870292in}}%
\pgfpathlineto{\pgfqpoint{1.215984in}{0.871760in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.876013in}}%
\pgfpathlineto{\pgfqpoint{1.216700in}{0.866919in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{0.880954in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{1.218131in}{0.869369in}}%
\pgfpathlineto{\pgfqpoint{1.218489in}{0.869265in}}%
\pgfpathlineto{\pgfqpoint{1.218847in}{0.860962in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{0.862827in}}%
\pgfpathlineto{\pgfqpoint{1.219563in}{0.863668in}}%
\pgfpathlineto{\pgfqpoint{1.219921in}{0.862958in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{1.220636in}{0.873601in}}%
\pgfpathlineto{\pgfqpoint{1.220994in}{0.865363in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.866281in}}%
\pgfpathlineto{\pgfqpoint{1.221710in}{0.868667in}}%
\pgfpathlineto{\pgfqpoint{1.222068in}{0.864054in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.863161in}}%
\pgfpathlineto{\pgfqpoint{1.222784in}{0.863876in}}%
\pgfpathlineto{\pgfqpoint{1.223142in}{0.859849in}}%
\pgfpathlineto{\pgfqpoint{1.223500in}{0.866549in}}%
\pgfpathlineto{\pgfqpoint{1.223858in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.864308in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{0.868840in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{1.225289in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{0.876343in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{0.870432in}}%
\pgfpathlineto{\pgfqpoint{1.226721in}{0.873165in}}%
\pgfpathlineto{\pgfqpoint{1.227079in}{0.879436in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.873329in}}%
\pgfpathlineto{\pgfqpoint{1.228153in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{1.228510in}{0.867571in}}%
\pgfpathlineto{\pgfqpoint{1.228868in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{1.229942in}{0.862483in}}%
\pgfpathlineto{\pgfqpoint{1.230300in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{1.230658in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{1.231732in}{0.865484in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{0.856069in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{0.869388in}}%
\pgfpathlineto{\pgfqpoint{1.234595in}{0.860360in}}%
\pgfpathlineto{\pgfqpoint{1.234953in}{0.861271in}}%
\pgfpathlineto{\pgfqpoint{1.235669in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{1.236026in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.872933in}}%
\pgfpathlineto{\pgfqpoint{1.236742in}{0.862994in}}%
\pgfpathlineto{\pgfqpoint{1.237100in}{0.861060in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{0.871939in}}%
\pgfpathlineto{\pgfqpoint{1.238174in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{1.238532in}{0.865422in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{0.870762in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{0.869469in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{0.864139in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{0.865739in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.862186in}}%
\pgfpathlineto{\pgfqpoint{1.241037in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.862193in}}%
\pgfpathlineto{\pgfqpoint{1.241753in}{0.863763in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{0.863692in}}%
\pgfpathlineto{\pgfqpoint{1.242469in}{0.866289in}}%
\pgfpathlineto{\pgfqpoint{1.243542in}{0.861199in}}%
\pgfpathlineto{\pgfqpoint{1.243900in}{0.863126in}}%
\pgfpathlineto{\pgfqpoint{1.244616in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{1.245332in}{0.862966in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.857806in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{0.859724in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{0.862064in}}%
\pgfpathlineto{\pgfqpoint{1.247479in}{0.861355in}}%
\pgfpathlineto{\pgfqpoint{1.247837in}{0.859998in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{0.855672in}}%
\pgfpathlineto{\pgfqpoint{1.248553in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{1.248911in}{0.852319in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{1.249627in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{1.249985in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{1.251058in}{0.845892in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{1.252132in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{1.252490in}{0.866145in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.858931in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.859088in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.851510in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.866867in}}%
\pgfpathlineto{\pgfqpoint{1.254280in}{0.867380in}}%
\pgfpathlineto{\pgfqpoint{1.254638in}{0.861178in}}%
\pgfpathlineto{\pgfqpoint{1.254995in}{0.873969in}}%
\pgfpathlineto{\pgfqpoint{1.255353in}{0.879641in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{0.871597in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{0.871144in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{0.875934in}}%
\pgfpathlineto{\pgfqpoint{1.257143in}{0.854541in}}%
\pgfpathlineto{\pgfqpoint{1.257501in}{0.853544in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.857883in}}%
\pgfpathlineto{\pgfqpoint{1.258217in}{0.856957in}}%
\pgfpathlineto{\pgfqpoint{1.258574in}{0.861118in}}%
\pgfpathlineto{\pgfqpoint{1.258932in}{0.859978in}}%
\pgfpathlineto{\pgfqpoint{1.259290in}{0.862778in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{0.861397in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{0.854604in}}%
\pgfpathlineto{\pgfqpoint{1.261080in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{1.261438in}{0.857085in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{0.854452in}}%
\pgfpathlineto{\pgfqpoint{1.262511in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{1.262869in}{0.857182in}}%
\pgfpathlineto{\pgfqpoint{1.263585in}{0.874493in}}%
\pgfpathlineto{\pgfqpoint{1.263943in}{0.865377in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{1.265017in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{1.265733in}{0.877615in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.865247in}}%
\pgfpathlineto{\pgfqpoint{1.267164in}{0.861516in}}%
\pgfpathlineto{\pgfqpoint{1.267522in}{0.859960in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{0.853302in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{0.863086in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.864557in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{0.858481in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{0.874855in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{0.869682in}}%
\pgfpathlineto{\pgfqpoint{1.270385in}{0.870887in}}%
\pgfpathlineto{\pgfqpoint{1.270743in}{0.874422in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{0.868241in}}%
\pgfpathlineto{\pgfqpoint{1.271459in}{0.872210in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{0.870717in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.867734in}}%
\pgfpathlineto{\pgfqpoint{1.272533in}{0.866919in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{0.861152in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{0.870203in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{0.873720in}}%
\pgfpathlineto{\pgfqpoint{1.275038in}{0.864789in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.887387in}}%
\pgfpathlineto{\pgfqpoint{1.276470in}{0.874091in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{1.277186in}{0.864900in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{0.861903in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.860950in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.865380in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{0.861552in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{0.849911in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.853063in}}%
\pgfpathlineto{\pgfqpoint{1.281480in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.281838in}{0.875442in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{0.866657in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{0.867998in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{0.880129in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{0.866689in}}%
\pgfpathlineto{\pgfqpoint{1.285060in}{0.868419in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.875945in}}%
\pgfpathlineto{\pgfqpoint{1.286133in}{0.868933in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.870306in}}%
\pgfpathlineto{\pgfqpoint{1.286849in}{0.873564in}}%
\pgfpathlineto{\pgfqpoint{1.287207in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{0.867425in}}%
\pgfpathlineto{\pgfqpoint{1.287923in}{0.865500in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{0.846718in}}%
\pgfpathlineto{\pgfqpoint{1.290070in}{0.848767in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{0.847951in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{1.291860in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{0.851463in}}%
\pgfpathlineto{\pgfqpoint{1.293291in}{0.844765in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{0.840286in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{0.840791in}}%
\pgfpathlineto{\pgfqpoint{1.294365in}{0.847336in}}%
\pgfpathlineto{\pgfqpoint{1.294723in}{0.848325in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{1.295797in}{0.843128in}}%
\pgfpathlineto{\pgfqpoint{1.296155in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{1.296513in}{0.844641in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{0.837741in}}%
\pgfpathlineto{\pgfqpoint{1.297586in}{0.836681in}}%
\pgfpathlineto{\pgfqpoint{1.297944in}{0.837142in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{0.836169in}}%
\pgfpathlineto{\pgfqpoint{1.298660in}{0.834162in}}%
\pgfpathlineto{\pgfqpoint{1.299376in}{0.837525in}}%
\pgfpathlineto{\pgfqpoint{1.299734in}{0.838439in}}%
\pgfpathlineto{\pgfqpoint{1.300092in}{0.841356in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{0.840799in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{0.838105in}}%
\pgfpathlineto{\pgfqpoint{1.301165in}{0.836866in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{0.845399in}}%
\pgfpathlineto{\pgfqpoint{1.302597in}{0.841570in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{0.845533in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{0.845855in}}%
\pgfpathlineto{\pgfqpoint{1.303671in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{1.304029in}{0.838169in}}%
\pgfpathlineto{\pgfqpoint{1.304386in}{0.840166in}}%
\pgfpathlineto{\pgfqpoint{1.304744in}{0.843294in}}%
\pgfpathlineto{\pgfqpoint{1.305102in}{0.842421in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.838546in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.840193in}}%
\pgfpathlineto{\pgfqpoint{1.306534in}{0.835967in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{1.307608in}{0.834597in}}%
\pgfpathlineto{\pgfqpoint{1.307966in}{0.834807in}}%
\pgfpathlineto{\pgfqpoint{1.308323in}{0.833487in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.835238in}}%
\pgfpathlineto{\pgfqpoint{1.309039in}{0.835756in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.833801in}}%
\pgfpathlineto{\pgfqpoint{1.309755in}{0.828730in}}%
\pgfpathlineto{\pgfqpoint{1.310113in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{0.834843in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.838396in}}%
\pgfpathlineto{\pgfqpoint{1.311187in}{0.839102in}}%
\pgfpathlineto{\pgfqpoint{1.311545in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.836950in}}%
\pgfpathlineto{\pgfqpoint{1.312260in}{0.837970in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{1.312976in}{0.833768in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{0.842579in}}%
\pgfpathlineto{\pgfqpoint{1.314050in}{0.843227in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.843067in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{0.843182in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{0.849500in}}%
\pgfpathlineto{\pgfqpoint{1.315839in}{0.844799in}}%
\pgfpathlineto{\pgfqpoint{1.316555in}{0.841683in}}%
\pgfpathlineto{\pgfqpoint{1.316913in}{0.837678in}}%
\pgfpathlineto{\pgfqpoint{1.317271in}{0.845934in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{1.317987in}{0.847738in}}%
\pgfpathlineto{\pgfqpoint{1.318345in}{0.848304in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.837769in}}%
\pgfpathlineto{\pgfqpoint{1.319418in}{0.840269in}}%
\pgfpathlineto{\pgfqpoint{1.319776in}{0.845821in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.844281in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{0.852115in}}%
\pgfpathlineto{\pgfqpoint{1.321208in}{0.846495in}}%
\pgfpathlineto{\pgfqpoint{1.321924in}{0.842749in}}%
\pgfpathlineto{\pgfqpoint{1.322282in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{1.322640in}{0.839458in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{0.844170in}}%
\pgfpathlineto{\pgfqpoint{1.323355in}{0.843084in}}%
\pgfpathlineto{\pgfqpoint{1.324071in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{1.324429in}{0.848574in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{0.846652in}}%
\pgfpathlineto{\pgfqpoint{1.326219in}{0.836214in}}%
\pgfpathlineto{\pgfqpoint{1.326577in}{0.837259in}}%
\pgfpathlineto{\pgfqpoint{1.326935in}{0.835511in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.841832in}}%
\pgfpathlineto{\pgfqpoint{1.328008in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{0.843931in}}%
\pgfpathlineto{\pgfqpoint{1.328724in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{1.329082in}{0.844925in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{0.844794in}}%
\pgfpathlineto{\pgfqpoint{1.330156in}{0.836045in}}%
\pgfpathlineto{\pgfqpoint{1.330514in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.331229in}{0.829572in}}%
\pgfpathlineto{\pgfqpoint{1.331945in}{0.835597in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{0.831115in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{0.830253in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.828373in}}%
\pgfpathlineto{\pgfqpoint{1.333377in}{0.841128in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.844918in}}%
\pgfpathlineto{\pgfqpoint{1.334093in}{0.840070in}}%
\pgfpathlineto{\pgfqpoint{1.334451in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{1.335166in}{0.838265in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{0.847938in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.852218in}}%
\pgfpathlineto{\pgfqpoint{1.336240in}{0.847942in}}%
\pgfpathlineto{\pgfqpoint{1.336598in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{1.337314in}{0.838993in}}%
\pgfpathlineto{\pgfqpoint{1.338030in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{0.845910in}}%
\pgfpathlineto{\pgfqpoint{1.339461in}{0.844039in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{0.834835in}}%
\pgfpathlineto{\pgfqpoint{1.340177in}{0.835024in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.842097in}}%
\pgfpathlineto{\pgfqpoint{1.341251in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{0.831611in}}%
\pgfpathlineto{\pgfqpoint{1.342324in}{0.845167in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.845315in}}%
\pgfpathlineto{\pgfqpoint{1.343040in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.343398in}{0.852024in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{0.846309in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.845026in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{0.849789in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{0.843490in}}%
\pgfpathlineto{\pgfqpoint{1.345188in}{0.841321in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.842525in}}%
\pgfpathlineto{\pgfqpoint{1.345904in}{0.837433in}}%
\pgfpathlineto{\pgfqpoint{1.346261in}{0.849309in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{0.840158in}}%
\pgfpathlineto{\pgfqpoint{1.348409in}{0.839278in}}%
\pgfpathlineto{\pgfqpoint{1.348767in}{0.840820in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{0.837178in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{1.350198in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{0.845719in}}%
\pgfpathlineto{\pgfqpoint{1.350914in}{0.842746in}}%
\pgfpathlineto{\pgfqpoint{1.351630in}{0.849792in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{0.842469in}}%
\pgfpathlineto{\pgfqpoint{1.353062in}{0.835375in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.354493in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{1.355209in}{0.844372in}}%
\pgfpathlineto{\pgfqpoint{1.355567in}{0.843557in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{0.830331in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.842970in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.844971in}}%
\pgfpathlineto{\pgfqpoint{1.357714in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{1.358430in}{0.846190in}}%
\pgfpathlineto{\pgfqpoint{1.358788in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.840639in}}%
\pgfpathlineto{\pgfqpoint{1.359504in}{0.842245in}}%
\pgfpathlineto{\pgfqpoint{1.359862in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{1.360220in}{0.835665in}}%
\pgfpathlineto{\pgfqpoint{1.360578in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{1.362009in}{0.843011in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.837559in}}%
\pgfpathlineto{\pgfqpoint{1.363083in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.840419in}}%
\pgfpathlineto{\pgfqpoint{1.363799in}{0.844903in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{0.844588in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.838985in}}%
\pgfpathlineto{\pgfqpoint{1.365230in}{0.833039in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.845660in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{0.844699in}}%
\pgfpathlineto{\pgfqpoint{1.367020in}{0.833867in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.841662in}}%
\pgfpathlineto{\pgfqpoint{1.368094in}{0.842387in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{0.836067in}}%
\pgfpathlineto{\pgfqpoint{1.369525in}{0.846940in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{0.848555in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{0.839018in}}%
\pgfpathlineto{\pgfqpoint{1.370957in}{0.838347in}}%
\pgfpathlineto{\pgfqpoint{1.371315in}{0.836656in}}%
\pgfpathlineto{\pgfqpoint{1.371673in}{0.832975in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{0.832818in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{1.374178in}{0.821127in}}%
\pgfpathlineto{\pgfqpoint{1.374536in}{0.826974in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{0.828258in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{0.831091in}}%
\pgfpathlineto{\pgfqpoint{1.375968in}{0.832148in}}%
\pgfpathlineto{\pgfqpoint{1.376326in}{0.829199in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{0.820244in}}%
\pgfpathlineto{\pgfqpoint{1.377399in}{0.819485in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{0.821333in}}%
\pgfpathlineto{\pgfqpoint{1.378115in}{0.817512in}}%
\pgfpathlineto{\pgfqpoint{1.378473in}{0.819288in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{0.819948in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{0.817570in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{0.818088in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{0.817765in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.819403in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{0.818095in}}%
\pgfpathlineto{\pgfqpoint{1.381694in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{1.382768in}{0.824517in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{0.822649in}}%
\pgfpathlineto{\pgfqpoint{1.383842in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{1.384199in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{1.384915in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{1.385273in}{0.820821in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{1.386347in}{0.818439in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{0.816739in}}%
\pgfpathlineto{\pgfqpoint{1.387063in}{0.821534in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{0.822309in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.822351in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.818020in}}%
\pgfpathlineto{\pgfqpoint{1.388494in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{1.388852in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{1.389210in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.389568in}{0.823214in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{1.390284in}{0.818819in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.823591in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{0.819591in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.819580in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{0.818981in}}%
\pgfpathlineto{\pgfqpoint{1.392431in}{0.825199in}}%
\pgfpathlineto{\pgfqpoint{1.392789in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{1.393147in}{0.823188in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{1.394221in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{1.394937in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{0.822570in}}%
\pgfpathlineto{\pgfqpoint{1.396010in}{0.822559in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{1.396726in}{0.826946in}}%
\pgfpathlineto{\pgfqpoint{1.397084in}{0.829283in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{0.823613in}}%
\pgfpathlineto{\pgfqpoint{1.398158in}{0.832522in}}%
\pgfpathlineto{\pgfqpoint{1.398874in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.821266in}}%
\pgfpathlineto{\pgfqpoint{1.399589in}{0.816578in}}%
\pgfpathlineto{\pgfqpoint{1.399947in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{0.827881in}}%
\pgfpathlineto{\pgfqpoint{1.400663in}{0.821531in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.823743in}}%
\pgfpathlineto{\pgfqpoint{1.401379in}{0.827633in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{0.821928in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{1.402811in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{1.403168in}{0.822275in}}%
\pgfpathlineto{\pgfqpoint{1.403526in}{0.824258in}}%
\pgfpathlineto{\pgfqpoint{1.403884in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{1.404600in}{0.832601in}}%
\pgfpathlineto{\pgfqpoint{1.405316in}{0.821453in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{0.821271in}}%
\pgfpathlineto{\pgfqpoint{1.406032in}{0.814659in}}%
\pgfpathlineto{\pgfqpoint{1.406390in}{0.825052in}}%
\pgfpathlineto{\pgfqpoint{1.406748in}{0.828484in}}%
\pgfpathlineto{\pgfqpoint{1.407105in}{0.824480in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{0.831421in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{0.824533in}}%
\pgfpathlineto{\pgfqpoint{1.409253in}{0.817156in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{0.825706in}}%
\pgfpathlineto{\pgfqpoint{1.409969in}{0.828995in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{1.410684in}{0.824592in}}%
\pgfpathlineto{\pgfqpoint{1.411042in}{0.825861in}}%
\pgfpathlineto{\pgfqpoint{1.411400in}{0.821311in}}%
\pgfpathlineto{\pgfqpoint{1.411758in}{0.824362in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.825446in}}%
\pgfpathlineto{\pgfqpoint{1.412474in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.815870in}}%
\pgfpathlineto{\pgfqpoint{1.413548in}{0.825396in}}%
\pgfpathlineto{\pgfqpoint{1.414264in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{1.414621in}{0.825460in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{0.825304in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{0.818743in}}%
\pgfpathlineto{\pgfqpoint{1.416411in}{0.818120in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.823000in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{0.825949in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.827157in}}%
\pgfpathlineto{\pgfqpoint{1.418916in}{0.816333in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{0.812696in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.812599in}}%
\pgfpathlineto{\pgfqpoint{1.419990in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{1.420348in}{0.816806in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{1.421064in}{0.816455in}}%
\pgfpathlineto{\pgfqpoint{1.421422in}{0.816571in}}%
\pgfpathlineto{\pgfqpoint{1.421780in}{0.815858in}}%
\pgfpathlineto{\pgfqpoint{1.422137in}{0.815642in}}%
\pgfpathlineto{\pgfqpoint{1.422495in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{1.423211in}{0.814807in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.813427in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.813370in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{0.812716in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.810432in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.809483in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.817740in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{0.818396in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{0.814159in}}%
\pgfpathlineto{\pgfqpoint{1.427864in}{0.814091in}}%
\pgfpathlineto{\pgfqpoint{1.428222in}{0.814559in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.815499in}}%
\pgfpathlineto{\pgfqpoint{1.428938in}{0.814881in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.811594in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.810234in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{0.809700in}}%
\pgfpathlineto{\pgfqpoint{1.430369in}{0.808305in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{0.808099in}}%
\pgfpathlineto{\pgfqpoint{1.431443in}{0.813706in}}%
\pgfpathlineto{\pgfqpoint{1.431801in}{0.815415in}}%
\pgfpathlineto{\pgfqpoint{1.432159in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{0.816520in}}%
\pgfpathlineto{\pgfqpoint{1.433233in}{0.811572in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{0.817050in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.807262in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.811538in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{0.813239in}}%
\pgfpathlineto{\pgfqpoint{1.436454in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{1.437170in}{0.816880in}}%
\pgfpathlineto{\pgfqpoint{1.437885in}{0.809779in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{0.810745in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{0.805278in}}%
\pgfpathlineto{\pgfqpoint{1.439317in}{0.809338in}}%
\pgfpathlineto{\pgfqpoint{1.440033in}{0.813137in}}%
\pgfpathlineto{\pgfqpoint{1.440391in}{0.813217in}}%
\pgfpathlineto{\pgfqpoint{1.440749in}{0.812922in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{0.811319in}}%
\pgfpathlineto{\pgfqpoint{1.441464in}{0.811891in}}%
\pgfpathlineto{\pgfqpoint{1.442180in}{0.809043in}}%
\pgfpathlineto{\pgfqpoint{1.442538in}{0.808896in}}%
\pgfpathlineto{\pgfqpoint{1.442896in}{0.808972in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.807759in}}%
\pgfpathlineto{\pgfqpoint{1.443612in}{0.810634in}}%
\pgfpathlineto{\pgfqpoint{1.444328in}{0.808808in}}%
\pgfpathlineto{\pgfqpoint{1.444686in}{0.809878in}}%
\pgfpathlineto{\pgfqpoint{1.445043in}{0.810171in}}%
\pgfpathlineto{\pgfqpoint{1.445401in}{0.808063in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.810153in}}%
\pgfpathlineto{\pgfqpoint{1.446117in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{1.446475in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{1.446833in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.807877in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{0.804952in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.805435in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{0.808984in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{0.808016in}}%
\pgfpathlineto{\pgfqpoint{1.449696in}{0.804184in}}%
\pgfpathlineto{\pgfqpoint{1.450412in}{0.813117in}}%
\pgfpathlineto{\pgfqpoint{1.450770in}{0.812025in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{0.811970in}}%
\pgfpathlineto{\pgfqpoint{1.451844in}{0.810345in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.810861in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.810398in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{0.813372in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.813848in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{0.813798in}}%
\pgfpathlineto{\pgfqpoint{1.455423in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{1.455781in}{0.811836in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.456854in}{0.807292in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{0.813812in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{0.813582in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{0.812317in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.813190in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.810127in}}%
\pgfpathlineto{\pgfqpoint{1.460791in}{0.813243in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{0.813362in}}%
\pgfpathlineto{\pgfqpoint{1.461507in}{0.815181in}}%
\pgfpathlineto{\pgfqpoint{1.461865in}{0.814777in}}%
\pgfpathlineto{\pgfqpoint{1.462223in}{0.808438in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{1.463655in}{0.811152in}}%
\pgfpathlineto{\pgfqpoint{1.464370in}{0.822511in}}%
\pgfpathlineto{\pgfqpoint{1.465086in}{0.813848in}}%
\pgfpathlineto{\pgfqpoint{1.465802in}{0.823007in}}%
\pgfpathlineto{\pgfqpoint{1.466518in}{0.813860in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{0.813664in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.812853in}}%
\pgfpathlineto{\pgfqpoint{1.468307in}{0.817058in}}%
\pgfpathlineto{\pgfqpoint{1.468665in}{0.813799in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.815501in}}%
\pgfpathlineto{\pgfqpoint{1.469381in}{0.818487in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.815424in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{0.813837in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.811051in}}%
\pgfpathlineto{\pgfqpoint{1.471171in}{0.810342in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{0.810522in}}%
\pgfpathlineto{\pgfqpoint{1.472244in}{0.817812in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{0.818267in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{0.815591in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{0.816321in}}%
\pgfpathlineto{\pgfqpoint{1.474392in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{0.810870in}}%
\pgfpathlineto{\pgfqpoint{1.475108in}{0.810122in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{0.812303in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{0.810653in}}%
\pgfpathlineto{\pgfqpoint{1.476181in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{0.814049in}}%
\pgfpathlineto{\pgfqpoint{1.476897in}{0.810475in}}%
\pgfpathlineto{\pgfqpoint{1.477613in}{0.812653in}}%
\pgfpathlineto{\pgfqpoint{1.477971in}{0.809236in}}%
\pgfpathlineto{\pgfqpoint{1.478687in}{0.816054in}}%
\pgfpathlineto{\pgfqpoint{1.479044in}{0.813747in}}%
\pgfpathlineto{\pgfqpoint{1.479402in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{1.479760in}{0.811692in}}%
\pgfpathlineto{\pgfqpoint{1.480118in}{0.807141in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.813615in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.816030in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{1.482266in}{0.812244in}}%
\pgfpathlineto{\pgfqpoint{1.482624in}{0.811202in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{0.811152in}}%
\pgfpathlineto{\pgfqpoint{1.483339in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{1.483697in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.811237in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{0.809623in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{0.823910in}}%
\pgfpathlineto{\pgfqpoint{1.485487in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{1.485845in}{0.813899in}}%
\pgfpathlineto{\pgfqpoint{1.486561in}{0.817205in}}%
\pgfpathlineto{\pgfqpoint{1.486918in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{0.810284in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{0.809929in}}%
\pgfpathlineto{\pgfqpoint{1.487992in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{1.488708in}{0.807980in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{0.808320in}}%
\pgfpathlineto{\pgfqpoint{1.489424in}{0.809169in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.804575in}}%
\pgfpathlineto{\pgfqpoint{1.490497in}{0.805761in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{0.806661in}}%
\pgfpathlineto{\pgfqpoint{1.491929in}{0.804380in}}%
\pgfpathlineto{\pgfqpoint{1.492645in}{0.805774in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{0.804840in}}%
\pgfpathlineto{\pgfqpoint{1.493361in}{0.806004in}}%
\pgfpathlineto{\pgfqpoint{1.493719in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.805124in}}%
\pgfpathlineto{\pgfqpoint{1.494792in}{0.807779in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{0.804738in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{0.803873in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{0.801536in}}%
\pgfpathlineto{\pgfqpoint{1.496940in}{0.806911in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{0.805466in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.809225in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.799815in}}%
\pgfpathlineto{\pgfqpoint{1.500519in}{0.803434in}}%
\pgfpathlineto{\pgfqpoint{1.500877in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{1.501235in}{0.802723in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.801923in}}%
\pgfpathlineto{\pgfqpoint{1.502666in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{1.503024in}{0.804476in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.803509in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{1.505172in}{0.805583in}}%
\pgfpathlineto{\pgfqpoint{1.505530in}{0.806488in}}%
\pgfpathlineto{\pgfqpoint{1.505887in}{0.805027in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{1.506961in}{0.805322in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{0.804129in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{0.804892in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{0.803185in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.804718in}}%
\pgfpathlineto{\pgfqpoint{1.508751in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{0.802967in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.807696in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.802881in}}%
\pgfpathlineto{\pgfqpoint{1.511614in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{1.511972in}{0.804230in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.808562in}}%
\pgfpathlineto{\pgfqpoint{1.513761in}{0.802711in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.803693in}}%
\pgfpathlineto{\pgfqpoint{1.514835in}{0.801551in}}%
\pgfpathlineto{\pgfqpoint{1.515193in}{0.802079in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{0.801249in}}%
\pgfpathlineto{\pgfqpoint{1.515909in}{0.799301in}}%
\pgfpathlineto{\pgfqpoint{1.516267in}{0.804447in}}%
\pgfpathlineto{\pgfqpoint{1.516625in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{1.516982in}{0.807621in}}%
\pgfpathlineto{\pgfqpoint{1.517698in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.803483in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{0.802296in}}%
\pgfpathlineto{\pgfqpoint{1.519130in}{0.801646in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{0.804634in}}%
\pgfpathlineto{\pgfqpoint{1.520919in}{0.801437in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{0.804759in}}%
\pgfpathlineto{\pgfqpoint{1.521635in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{1.521993in}{0.804841in}}%
\pgfpathlineto{\pgfqpoint{1.522709in}{0.809666in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{0.804320in}}%
\pgfpathlineto{\pgfqpoint{1.523783in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{1.524499in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{1.525572in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{1.525930in}{0.804730in}}%
\pgfpathlineto{\pgfqpoint{1.526288in}{0.805049in}}%
\pgfpathlineto{\pgfqpoint{1.526646in}{0.804624in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{1.528078in}{0.803002in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.803493in}}%
\pgfpathlineto{\pgfqpoint{1.528793in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.529509in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.529867in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{1.530583in}{0.806804in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{0.803980in}}%
\pgfpathlineto{\pgfqpoint{1.531657in}{0.805039in}}%
\pgfpathlineto{\pgfqpoint{1.532372in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{1.532730in}{0.801669in}}%
\pgfpathlineto{\pgfqpoint{1.533088in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{1.533446in}{0.804335in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.800609in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{0.803883in}}%
\pgfpathlineto{\pgfqpoint{1.535236in}{0.802771in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{0.800704in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{1.536309in}{0.804469in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{0.805789in}}%
\pgfpathlineto{\pgfqpoint{1.537025in}{0.802756in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.803530in}}%
\pgfpathlineto{\pgfqpoint{1.538457in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{1.538815in}{0.809089in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{0.802063in}}%
\pgfpathlineto{\pgfqpoint{1.539888in}{0.803257in}}%
\pgfpathlineto{\pgfqpoint{1.540246in}{0.806783in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.809540in}}%
\pgfpathlineto{\pgfqpoint{1.541320in}{0.809343in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.808841in}}%
\pgfpathlineto{\pgfqpoint{1.542394in}{0.805467in}}%
\pgfpathlineto{\pgfqpoint{1.542752in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{0.803398in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.802657in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{0.804258in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.804317in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{1.544899in}{0.803672in}}%
\pgfpathlineto{\pgfqpoint{1.545615in}{0.806773in}}%
\pgfpathlineto{\pgfqpoint{1.545973in}{0.806959in}}%
\pgfpathlineto{\pgfqpoint{1.546331in}{0.806140in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.804251in}}%
\pgfpathlineto{\pgfqpoint{1.547047in}{0.804193in}}%
\pgfpathlineto{\pgfqpoint{1.547404in}{0.805390in}}%
\pgfpathlineto{\pgfqpoint{1.547762in}{0.805248in}}%
\pgfpathlineto{\pgfqpoint{1.548120in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{1.548836in}{0.800651in}}%
\pgfpathlineto{\pgfqpoint{1.549552in}{0.803699in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{0.802993in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{0.801745in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.802399in}}%
\pgfpathlineto{\pgfqpoint{1.551699in}{0.802547in}}%
\pgfpathlineto{\pgfqpoint{1.553131in}{0.798614in}}%
\pgfpathlineto{\pgfqpoint{1.553847in}{0.800423in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{0.800673in}}%
\pgfpathlineto{\pgfqpoint{1.554921in}{0.800206in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{0.799205in}}%
\pgfpathlineto{\pgfqpoint{1.555994in}{0.799362in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{0.800683in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.800642in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.799807in}}%
\pgfpathlineto{\pgfqpoint{1.557784in}{0.799564in}}%
\pgfpathlineto{\pgfqpoint{1.558857in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{1.559215in}{0.799286in}}%
\pgfpathlineto{\pgfqpoint{1.559931in}{0.798053in}}%
\pgfpathlineto{\pgfqpoint{1.561005in}{0.801447in}}%
\pgfpathlineto{\pgfqpoint{1.561363in}{0.801394in}}%
\pgfpathlineto{\pgfqpoint{1.562079in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{1.562437in}{0.798877in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{0.801083in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{0.799096in}}%
\pgfpathlineto{\pgfqpoint{1.565300in}{0.799609in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{0.799604in}}%
\pgfpathlineto{\pgfqpoint{1.566016in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{1.566373in}{0.800684in}}%
\pgfpathlineto{\pgfqpoint{1.566731in}{0.801260in}}%
\pgfpathlineto{\pgfqpoint{1.567089in}{0.800227in}}%
\pgfpathlineto{\pgfqpoint{1.567447in}{0.801486in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{0.802016in}}%
\pgfpathlineto{\pgfqpoint{1.568163in}{0.800203in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{0.800153in}}%
\pgfpathlineto{\pgfqpoint{1.568879in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{1.569237in}{0.800002in}}%
\pgfpathlineto{\pgfqpoint{1.569595in}{0.799757in}}%
\pgfpathlineto{\pgfqpoint{1.569953in}{0.799738in}}%
\pgfpathlineto{\pgfqpoint{1.570310in}{0.798384in}}%
\pgfpathlineto{\pgfqpoint{1.571026in}{0.801173in}}%
\pgfpathlineto{\pgfqpoint{1.571384in}{0.799840in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{0.800228in}}%
\pgfpathlineto{\pgfqpoint{1.572458in}{0.798951in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{0.799950in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{0.798359in}}%
\pgfpathlineto{\pgfqpoint{1.574247in}{0.800938in}}%
\pgfpathlineto{\pgfqpoint{1.574605in}{0.799361in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{0.799101in}}%
\pgfpathlineto{\pgfqpoint{1.575321in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{1.575679in}{0.798257in}}%
\pgfpathlineto{\pgfqpoint{1.576395in}{0.800307in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.798448in}}%
\pgfpathlineto{\pgfqpoint{1.577111in}{0.798836in}}%
\pgfpathlineto{\pgfqpoint{1.577469in}{0.800322in}}%
\pgfpathlineto{\pgfqpoint{1.577826in}{0.798541in}}%
\pgfpathlineto{\pgfqpoint{1.578184in}{0.799057in}}%
\pgfpathlineto{\pgfqpoint{1.578542in}{0.800223in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{1.579258in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{0.799823in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{0.798980in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{0.800254in}}%
\pgfpathlineto{\pgfqpoint{1.581048in}{0.798324in}}%
\pgfpathlineto{\pgfqpoint{1.581406in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{0.799990in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{0.798011in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.798273in}}%
\pgfpathlineto{\pgfqpoint{1.583553in}{0.798370in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{0.799858in}}%
\pgfpathlineto{\pgfqpoint{1.584269in}{0.797900in}}%
\pgfpathlineto{\pgfqpoint{1.584985in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{1.585343in}{0.798270in}}%
\pgfpathlineto{\pgfqpoint{1.585700in}{0.798285in}}%
\pgfpathlineto{\pgfqpoint{1.586058in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{1.587132in}{0.800112in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{0.798372in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{0.799890in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{0.797998in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.799950in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{0.798562in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.800175in}}%
\pgfpathlineto{\pgfqpoint{1.590711in}{0.798236in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.798488in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{0.800160in}}%
\pgfpathlineto{\pgfqpoint{1.591785in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{1.592143in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.592501in}{0.800006in}}%
\pgfpathlineto{\pgfqpoint{1.592859in}{0.798014in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{0.798409in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.800011in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{1.594290in}{0.798516in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{0.799991in}}%
\pgfpathlineto{\pgfqpoint{1.595006in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{1.595364in}{0.798598in}}%
\pgfpathlineto{\pgfqpoint{1.595722in}{0.799758in}}%
\pgfpathlineto{\pgfqpoint{1.596080in}{0.797847in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.798593in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{0.800306in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{0.798260in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{0.798347in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{0.799820in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{1.598943in}{0.800222in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{0.798193in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.798396in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.799884in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.797644in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{0.798635in}}%
\pgfpathlineto{\pgfqpoint{1.601090in}{0.800293in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{0.798293in}}%
\pgfpathlineto{\pgfqpoint{1.601806in}{0.798150in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.799650in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{0.797658in}}%
\pgfpathlineto{\pgfqpoint{1.602880in}{0.798649in}}%
\pgfpathlineto{\pgfqpoint{1.603238in}{0.800292in}}%
\pgfpathlineto{\pgfqpoint{1.603596in}{0.798297in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{0.798233in}}%
\pgfpathlineto{\pgfqpoint{1.604312in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.604669in}{0.797470in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.800728in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{0.798596in}}%
\pgfpathlineto{\pgfqpoint{1.606101in}{0.797947in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{0.799369in}}%
\pgfpathlineto{\pgfqpoint{1.606817in}{0.797275in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{0.800686in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{0.798603in}}%
\pgfpathlineto{\pgfqpoint{1.608248in}{0.798028in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{0.799735in}}%
\pgfpathlineto{\pgfqpoint{1.608964in}{0.797499in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.798419in}}%
\pgfpathlineto{\pgfqpoint{1.610396in}{0.798044in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.799586in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.797417in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{0.800714in}}%
\pgfpathlineto{\pgfqpoint{1.612185in}{0.798577in}}%
\pgfpathlineto{\pgfqpoint{1.612543in}{0.797888in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{1.613259in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{0.800788in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{1.614691in}{0.797882in}}%
\pgfpathlineto{\pgfqpoint{1.615049in}{0.799402in}}%
\pgfpathlineto{\pgfqpoint{1.615407in}{0.797340in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.800945in}}%
\pgfpathlineto{\pgfqpoint{1.616480in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{1.616838in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{1.617196in}{0.799390in}}%
\pgfpathlineto{\pgfqpoint{1.617554in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{1.618628in}{0.798568in}}%
\pgfpathlineto{\pgfqpoint{1.618986in}{0.798007in}}%
\pgfpathlineto{\pgfqpoint{1.619344in}{0.799434in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{0.797492in}}%
\pgfpathlineto{\pgfqpoint{1.620417in}{0.800769in}}%
\pgfpathlineto{\pgfqpoint{1.620775in}{0.798572in}}%
\pgfpathlineto{\pgfqpoint{1.621133in}{0.797998in}}%
\pgfpathlineto{\pgfqpoint{1.621491in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{1.622565in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{1.622923in}{0.798448in}}%
\pgfpathlineto{\pgfqpoint{1.623281in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{1.623638in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{1.624712in}{0.800355in}}%
\pgfpathlineto{\pgfqpoint{1.625070in}{0.798213in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.798170in}}%
\pgfpathlineto{\pgfqpoint{1.625786in}{0.799824in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{1.627217in}{0.798180in}}%
\pgfpathlineto{\pgfqpoint{1.627575in}{0.798218in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{0.799790in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{0.797605in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{0.800359in}}%
\pgfpathlineto{\pgfqpoint{1.629365in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{0.798166in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{0.799848in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.797745in}}%
\pgfpathlineto{\pgfqpoint{1.631154in}{0.800243in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{0.798239in}}%
\pgfpathlineto{\pgfqpoint{1.631870in}{0.798398in}}%
\pgfpathlineto{\pgfqpoint{1.632228in}{0.800004in}}%
\pgfpathlineto{\pgfqpoint{1.632586in}{0.797696in}}%
\pgfpathlineto{\pgfqpoint{1.633302in}{0.800170in}}%
\pgfpathlineto{\pgfqpoint{1.633660in}{0.798100in}}%
\pgfpathlineto{\pgfqpoint{1.634018in}{0.798166in}}%
\pgfpathlineto{\pgfqpoint{1.634376in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.797674in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{0.800084in}}%
\pgfpathlineto{\pgfqpoint{1.635807in}{0.798166in}}%
\pgfpathlineto{\pgfqpoint{1.636165in}{0.798351in}}%
\pgfpathlineto{\pgfqpoint{1.636523in}{0.799806in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{0.797680in}}%
\pgfpathlineto{\pgfqpoint{1.637597in}{0.800131in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{1.638313in}{0.798324in}}%
\pgfpathlineto{\pgfqpoint{1.638670in}{0.799582in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{0.797667in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{0.800260in}}%
\pgfpathlineto{\pgfqpoint{1.640102in}{0.798217in}}%
\pgfpathlineto{\pgfqpoint{1.640460in}{0.798254in}}%
\pgfpathlineto{\pgfqpoint{1.640818in}{0.799637in}}%
\pgfpathlineto{\pgfqpoint{1.641176in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{0.800276in}}%
\pgfpathlineto{\pgfqpoint{1.642250in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{0.798170in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{0.799808in}}%
\pgfpathlineto{\pgfqpoint{1.643323in}{0.797560in}}%
\pgfpathlineto{\pgfqpoint{1.644039in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{1.644397in}{0.798110in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.798144in}}%
\pgfpathlineto{\pgfqpoint{1.645113in}{0.799573in}}%
\pgfpathlineto{\pgfqpoint{1.645471in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{1.646186in}{0.800405in}}%
\pgfpathlineto{\pgfqpoint{1.646544in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{0.798035in}}%
\pgfpathlineto{\pgfqpoint{1.647260in}{0.799596in}}%
\pgfpathlineto{\pgfqpoint{1.647618in}{0.797456in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{0.800307in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{0.798208in}}%
\pgfpathlineto{\pgfqpoint{1.649050in}{0.798100in}}%
\pgfpathlineto{\pgfqpoint{1.649408in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{1.650481in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{1.650839in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{0.797849in}}%
\pgfpathlineto{\pgfqpoint{1.651555in}{0.799273in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{0.797322in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.800593in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.798433in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.797910in}}%
\pgfpathlineto{\pgfqpoint{1.653703in}{0.799416in}}%
\pgfpathlineto{\pgfqpoint{1.654060in}{0.797346in}}%
\pgfpathlineto{\pgfqpoint{1.654418in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{1.654776in}{0.797553in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{0.796934in}}%
\pgfpathlineto{\pgfqpoint{1.655850in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{0.797105in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.797459in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{0.796780in}}%
\pgfpathlineto{\pgfqpoint{1.657997in}{0.798369in}}%
\pgfpathlineto{\pgfqpoint{1.658713in}{0.797005in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.797281in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{0.796735in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{1.660861in}{0.797047in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.797218in}}%
\pgfpathlineto{\pgfqpoint{1.661576in}{0.796668in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{0.798250in}}%
\pgfpathlineto{\pgfqpoint{1.662650in}{0.797349in}}%
\pgfpathlineto{\pgfqpoint{1.663008in}{0.797190in}}%
\pgfpathlineto{\pgfqpoint{1.663366in}{0.797685in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.797803in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{0.797002in}}%
\pgfpathlineto{\pgfqpoint{1.665513in}{0.798148in}}%
\pgfpathlineto{\pgfqpoint{1.665871in}{0.797363in}}%
\pgfpathlineto{\pgfqpoint{1.666229in}{0.797135in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{1.666945in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{1.667661in}{0.798125in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{0.797182in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{0.796994in}}%
\pgfpathlineto{\pgfqpoint{1.668735in}{0.797664in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.796757in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{1.670166in}{0.797201in}}%
\pgfpathlineto{\pgfqpoint{1.670524in}{0.796971in}}%
\pgfpathlineto{\pgfqpoint{1.670882in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{1.671240in}{0.796625in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{1.672314in}{0.797248in}}%
\pgfpathlineto{\pgfqpoint{1.672672in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{0.797516in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.796681in}}%
\pgfpathlineto{\pgfqpoint{1.674103in}{0.797795in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{1.674819in}{0.797041in}}%
\pgfpathlineto{\pgfqpoint{1.675177in}{0.797717in}}%
\pgfpathlineto{\pgfqpoint{1.675535in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.797287in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{0.798184in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{0.797113in}}%
\pgfpathlineto{\pgfqpoint{1.676966in}{0.796878in}}%
\pgfpathlineto{\pgfqpoint{1.677324in}{0.797416in}}%
\pgfpathlineto{\pgfqpoint{1.677682in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{1.678398in}{0.798289in}}%
\pgfpathlineto{\pgfqpoint{1.678756in}{0.797224in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{0.796800in}}%
\pgfpathlineto{\pgfqpoint{1.679472in}{0.797520in}}%
\pgfpathlineto{\pgfqpoint{1.679830in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{1.680545in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{0.797195in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.796884in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{0.797407in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{0.796510in}}%
\pgfpathlineto{\pgfqpoint{1.682693in}{0.798321in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{1.683767in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{1.684125in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{1.684482in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{0.798137in}}%
\pgfpathlineto{\pgfqpoint{1.685198in}{0.797044in}}%
\pgfpathlineto{\pgfqpoint{1.685556in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{1.685914in}{0.797784in}}%
\pgfpathlineto{\pgfqpoint{1.686272in}{0.796891in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{1.686988in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{1.687346in}{0.796992in}}%
\pgfpathlineto{\pgfqpoint{1.687704in}{0.796965in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.796686in}}%
\pgfpathlineto{\pgfqpoint{1.689135in}{0.798138in}}%
\pgfpathlineto{\pgfqpoint{1.689493in}{0.797204in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{1.690209in}{0.797755in}}%
\pgfpathlineto{\pgfqpoint{1.690567in}{0.796688in}}%
\pgfpathlineto{\pgfqpoint{1.691283in}{0.797919in}}%
\pgfpathlineto{\pgfqpoint{1.691641in}{0.796907in}}%
\pgfpathlineto{\pgfqpoint{1.691998in}{0.797295in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.797956in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{0.796885in}}%
\pgfpathlineto{\pgfqpoint{1.693072in}{0.797145in}}%
\pgfpathlineto{\pgfqpoint{1.693430in}{0.797752in}}%
\pgfpathlineto{\pgfqpoint{1.693788in}{0.796685in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.797808in}}%
\pgfpathlineto{\pgfqpoint{1.694862in}{0.796859in}}%
\pgfpathlineto{\pgfqpoint{1.695220in}{0.797079in}}%
\pgfpathlineto{\pgfqpoint{1.695577in}{0.797835in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{0.796916in}}%
\pgfpathlineto{\pgfqpoint{1.696293in}{0.797085in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.797641in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.796771in}}%
\pgfpathlineto{\pgfqpoint{1.697725in}{0.797882in}}%
\pgfpathlineto{\pgfqpoint{1.698083in}{0.796927in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{0.797081in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{1.699157in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.699514in}{0.797199in}}%
\pgfpathlineto{\pgfqpoint{1.699872in}{0.798012in}}%
\pgfpathlineto{\pgfqpoint{1.700230in}{0.797002in}}%
\pgfpathlineto{\pgfqpoint{1.700588in}{0.796981in}}%
\pgfpathlineto{\pgfqpoint{1.700946in}{0.797519in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{0.796700in}}%
\pgfpathlineto{\pgfqpoint{1.701662in}{0.797244in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{0.798152in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{0.796975in}}%
\pgfpathlineto{\pgfqpoint{1.702736in}{0.796983in}}%
\pgfpathlineto{\pgfqpoint{1.703094in}{0.797616in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{0.796701in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.798272in}}%
\pgfpathlineto{\pgfqpoint{1.704525in}{0.797022in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{0.796917in}}%
\pgfpathlineto{\pgfqpoint{1.705241in}{0.797511in}}%
\pgfpathlineto{\pgfqpoint{1.705599in}{0.796665in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{0.798136in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{0.797112in}}%
\pgfpathlineto{\pgfqpoint{1.707030in}{0.796843in}}%
\pgfpathlineto{\pgfqpoint{1.707388in}{0.797450in}}%
\pgfpathlineto{\pgfqpoint{1.707746in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{1.708462in}{0.798299in}}%
\pgfpathlineto{\pgfqpoint{1.708820in}{0.797189in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{0.796948in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{0.797588in}}%
\pgfpathlineto{\pgfqpoint{1.709894in}{0.796578in}}%
\pgfpathlineto{\pgfqpoint{1.710610in}{0.798248in}}%
\pgfpathlineto{\pgfqpoint{1.710967in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{1.711325in}{0.796982in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{0.797469in}}%
\pgfpathlineto{\pgfqpoint{1.712041in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{0.798162in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{0.797204in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.713831in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.796653in}}%
\pgfpathlineto{\pgfqpoint{1.714904in}{0.798383in}}%
\pgfpathlineto{\pgfqpoint{1.715262in}{0.797309in}}%
\pgfpathlineto{\pgfqpoint{1.715620in}{0.796901in}}%
\pgfpathlineto{\pgfqpoint{1.715978in}{0.797530in}}%
\pgfpathlineto{\pgfqpoint{1.716336in}{0.796596in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{0.798142in}}%
\pgfpathlineto{\pgfqpoint{1.717410in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{1.717768in}{0.797072in}}%
\pgfpathlineto{\pgfqpoint{1.718126in}{0.797631in}}%
\pgfpathlineto{\pgfqpoint{1.718483in}{0.796823in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{0.798037in}}%
\pgfpathlineto{\pgfqpoint{1.719557in}{0.797014in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{0.797689in}}%
\pgfpathlineto{\pgfqpoint{1.720631in}{0.796888in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{0.796556in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{0.796954in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.796975in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{0.796695in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{0.796406in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{1.725999in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{1.726357in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{1.726715in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{1.727431in}{0.796437in}}%
\pgfpathlineto{\pgfqpoint{1.728147in}{0.796519in}}%
\pgfpathlineto{\pgfqpoint{1.728505in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.796784in}}%
\pgfpathlineto{\pgfqpoint{1.729579in}{0.796276in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{0.796891in}}%
\pgfpathlineto{\pgfqpoint{1.731010in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.731726in}{0.796436in}}%
\pgfpathlineto{\pgfqpoint{1.732442in}{0.796737in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{1.733516in}{0.796685in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.796584in}}%
\pgfpathlineto{\pgfqpoint{1.735305in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{1.736737in}{0.796577in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{1.738526in}{0.796786in}}%
\pgfpathlineto{\pgfqpoint{1.740316in}{0.796422in}}%
\pgfpathlineto{\pgfqpoint{1.741389in}{0.796536in}}%
\pgfpathlineto{\pgfqpoint{1.742105in}{0.796373in}}%
\pgfpathlineto{\pgfqpoint{1.742821in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.796357in}}%
\pgfpathlineto{\pgfqpoint{1.743895in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{1.744611in}{0.796450in}}%
\pgfpathlineto{\pgfqpoint{1.745326in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{1.745684in}{0.796351in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.796533in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{0.797483in}}%
\pgfpathlineto{\pgfqpoint{1.747474in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.796780in}}%
\pgfpathlineto{\pgfqpoint{1.748548in}{0.796818in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{0.797138in}}%
\pgfpathlineto{\pgfqpoint{1.749621in}{0.797076in}}%
\pgfpathlineto{\pgfqpoint{1.751053in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{0.796725in}}%
\pgfpathlineto{\pgfqpoint{1.752127in}{0.797329in}}%
\pgfpathlineto{\pgfqpoint{1.752485in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{1.754274in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{1.754632in}{0.796680in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.796892in}}%
\pgfpathlineto{\pgfqpoint{1.755706in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{1.757495in}{0.796912in}}%
\pgfpathlineto{\pgfqpoint{1.758211in}{0.796526in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{0.796817in}}%
\pgfpathlineto{\pgfqpoint{1.758927in}{0.796454in}}%
\pgfpathlineto{\pgfqpoint{1.760001in}{0.796416in}}%
\pgfpathlineto{\pgfqpoint{1.760716in}{0.796968in}}%
\pgfpathlineto{\pgfqpoint{1.761432in}{0.796443in}}%
\pgfpathlineto{\pgfqpoint{1.761790in}{0.796577in}}%
\pgfpathlineto{\pgfqpoint{1.762148in}{0.796310in}}%
\pgfpathlineto{\pgfqpoint{1.762864in}{0.796921in}}%
\pgfpathlineto{\pgfqpoint{1.763580in}{0.796406in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{0.796604in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{0.796286in}}%
\pgfpathlineto{\pgfqpoint{1.765011in}{0.796862in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.796486in}}%
\pgfpathlineto{\pgfqpoint{1.765727in}{0.796418in}}%
\pgfpathlineto{\pgfqpoint{1.766085in}{0.796775in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{0.796380in}}%
\pgfpathlineto{\pgfqpoint{1.767159in}{0.796561in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.796331in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{0.797116in}}%
\pgfpathlineto{\pgfqpoint{1.768948in}{0.796348in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{0.796402in}}%
\pgfpathlineto{\pgfqpoint{1.769664in}{0.796264in}}%
\pgfpathlineto{\pgfqpoint{1.770380in}{0.796899in}}%
\pgfpathlineto{\pgfqpoint{1.770738in}{0.796499in}}%
\pgfpathlineto{\pgfqpoint{1.771096in}{0.796438in}}%
\pgfpathlineto{\pgfqpoint{1.771454in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.771811in}{0.796311in}}%
\pgfpathlineto{\pgfqpoint{1.772527in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{1.772885in}{0.796478in}}%
\pgfpathlineto{\pgfqpoint{1.773243in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{1.773601in}{0.796806in}}%
\pgfpathlineto{\pgfqpoint{1.773959in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{1.775033in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{1.775748in}{0.797007in}}%
\pgfpathlineto{\pgfqpoint{1.776464in}{0.796302in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{0.796430in}}%
\pgfpathlineto{\pgfqpoint{1.777180in}{0.796220in}}%
\pgfpathlineto{\pgfqpoint{1.777896in}{0.796970in}}%
\pgfpathlineto{\pgfqpoint{1.778612in}{0.796398in}}%
\pgfpathlineto{\pgfqpoint{1.778970in}{0.796598in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.796355in}}%
\pgfpathlineto{\pgfqpoint{1.779685in}{0.796498in}}%
\pgfpathlineto{\pgfqpoint{1.780043in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{1.780401in}{0.796384in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{1.781475in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{1.781833in}{0.796340in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{1.782549in}{0.796301in}}%
\pgfpathlineto{\pgfqpoint{1.782907in}{0.796438in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.796812in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{0.796785in}}%
\pgfpathlineto{\pgfqpoint{1.784696in}{0.796465in}}%
\pgfpathlineto{\pgfqpoint{1.785054in}{0.796454in}}%
\pgfpathlineto{\pgfqpoint{1.785412in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{1.785770in}{0.796362in}}%
\pgfpathlineto{\pgfqpoint{1.786486in}{0.796842in}}%
\pgfpathlineto{\pgfqpoint{1.787201in}{0.796457in}}%
\pgfpathlineto{\pgfqpoint{1.787559in}{0.796735in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{1.788991in}{0.796479in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{0.796407in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{1.790065in}{0.796286in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.796927in}}%
\pgfpathlineto{\pgfqpoint{1.791496in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{1.791854in}{0.796447in}}%
\pgfpathlineto{\pgfqpoint{1.792212in}{0.796206in}}%
\pgfpathlineto{\pgfqpoint{1.792928in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.793644in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.794002in}{0.796841in}}%
\pgfpathlineto{\pgfqpoint{1.794360in}{0.796385in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{0.796443in}}%
\pgfpathlineto{\pgfqpoint{1.795075in}{0.796721in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{0.796327in}}%
\pgfpathlineto{\pgfqpoint{1.796149in}{0.796976in}}%
\pgfpathlineto{\pgfqpoint{1.796865in}{0.796438in}}%
\pgfpathlineto{\pgfqpoint{1.797223in}{0.796608in}}%
\pgfpathlineto{\pgfqpoint{1.797581in}{0.796256in}}%
\pgfpathlineto{\pgfqpoint{1.798296in}{0.796832in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{0.796616in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{0.796865in}}%
\pgfpathlineto{\pgfqpoint{1.799728in}{0.796481in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.796484in}}%
\pgfpathlineto{\pgfqpoint{1.801518in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.796479in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{0.796341in}}%
\pgfpathlineto{\pgfqpoint{1.803665in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{0.796616in}}%
\pgfpathlineto{\pgfqpoint{1.806528in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{0.796436in}}%
\pgfpathlineto{\pgfqpoint{1.808318in}{0.797253in}}%
\pgfpathlineto{\pgfqpoint{1.808676in}{0.797373in}}%
\pgfpathlineto{\pgfqpoint{1.809034in}{0.797147in}}%
\pgfpathlineto{\pgfqpoint{1.809749in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{1.811181in}{0.796480in}}%
\pgfpathlineto{\pgfqpoint{1.812255in}{0.798194in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{0.798165in}}%
\pgfpathlineto{\pgfqpoint{1.813686in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{0.797203in}}%
\pgfpathlineto{\pgfqpoint{1.816908in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{1.817265in}{0.797185in}}%
\pgfpathlineto{\pgfqpoint{1.817623in}{0.797109in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{0.796834in}}%
\pgfpathlineto{\pgfqpoint{1.818697in}{0.796834in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{0.796564in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{0.796432in}}%
\pgfpathlineto{\pgfqpoint{1.824781in}{0.796668in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{0.796388in}}%
\pgfpathlineto{\pgfqpoint{1.826929in}{0.796773in}}%
\pgfpathlineto{\pgfqpoint{1.827287in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{0.797393in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{1.830866in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{0.796320in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{0.796368in}}%
\pgfpathlineto{\pgfqpoint{1.833729in}{0.796523in}}%
\pgfpathlineto{\pgfqpoint{1.836592in}{0.796537in}}%
\pgfpathlineto{\pgfqpoint{1.836950in}{0.796753in}}%
\pgfpathlineto{\pgfqpoint{1.839456in}{0.796355in}}%
\pgfpathlineto{\pgfqpoint{1.840529in}{0.796511in}}%
\pgfpathlineto{\pgfqpoint{1.840887in}{0.796717in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{1.841961in}{0.796282in}}%
\pgfpathlineto{\pgfqpoint{1.842677in}{0.796532in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.796752in}}%
\pgfpathlineto{\pgfqpoint{1.844108in}{0.796924in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{0.796270in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{1.845898in}{0.796297in}}%
\pgfpathlineto{\pgfqpoint{1.846972in}{0.796485in}}%
\pgfpathlineto{\pgfqpoint{1.847687in}{0.796376in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{0.796494in}}%
\pgfpathlineto{\pgfqpoint{1.848761in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{1.849477in}{0.796588in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{1.852698in}{0.796650in}}%
\pgfpathlineto{\pgfqpoint{1.853414in}{0.796215in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.796425in}}%
\pgfpathlineto{\pgfqpoint{1.854488in}{0.796152in}}%
\pgfpathlineto{\pgfqpoint{1.855203in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{0.796215in}}%
\pgfpathlineto{\pgfqpoint{1.856993in}{0.796440in}}%
\pgfpathlineto{\pgfqpoint{1.857351in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{0.796536in}}%
\pgfpathlineto{\pgfqpoint{1.859140in}{0.796326in}}%
\pgfpathlineto{\pgfqpoint{1.859498in}{0.796494in}}%
\pgfpathlineto{\pgfqpoint{1.860572in}{0.796329in}}%
\pgfpathlineto{\pgfqpoint{1.860930in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{1.863435in}{0.796283in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{0.796523in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{1.865225in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{1.866656in}{0.796605in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.796717in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.868804in}{0.796188in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{0.796806in}}%
\pgfpathlineto{\pgfqpoint{1.870593in}{0.796317in}}%
\pgfpathlineto{\pgfqpoint{1.870951in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{1.871667in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{1.872383in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{0.796899in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{0.796188in}}%
\pgfpathlineto{\pgfqpoint{1.875246in}{0.796607in}}%
\pgfpathlineto{\pgfqpoint{1.876678in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{1.877752in}{0.796640in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{0.796204in}}%
\pgfpathlineto{\pgfqpoint{1.879183in}{0.796421in}}%
\pgfpathlineto{\pgfqpoint{1.879899in}{0.796310in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{0.796644in}}%
\pgfpathlineto{\pgfqpoint{1.882046in}{0.796416in}}%
\pgfpathlineto{\pgfqpoint{1.882404in}{0.796297in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.796583in}}%
\pgfpathlineto{\pgfqpoint{1.884194in}{0.796329in}}%
\pgfpathlineto{\pgfqpoint{1.885268in}{0.796586in}}%
\pgfpathlineto{\pgfqpoint{1.885983in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{1.887057in}{0.796403in}}%
\pgfpathlineto{\pgfqpoint{1.890278in}{0.796468in}}%
\pgfpathlineto{\pgfqpoint{1.890994in}{0.796577in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.796307in}}%
\pgfpathlineto{\pgfqpoint{1.892068in}{0.796487in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{0.796332in}}%
\pgfpathlineto{\pgfqpoint{1.893857in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{1.898510in}{0.796407in}}%
\pgfpathlineto{\pgfqpoint{1.899942in}{0.796198in}}%
\pgfpathlineto{\pgfqpoint{1.900658in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{1.902805in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{1.904952in}{0.796372in}}%
\pgfpathlineto{\pgfqpoint{1.918195in}{0.796271in}}%
\pgfpathlineto{\pgfqpoint{1.918911in}{0.796633in}}%
\pgfpathlineto{\pgfqpoint{1.919269in}{0.796665in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{0.796404in}}%
\pgfpathlineto{\pgfqpoint{1.921416in}{0.796294in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.796652in}}%
\pgfpathlineto{\pgfqpoint{1.922848in}{0.796367in}}%
\pgfpathlineto{\pgfqpoint{1.923206in}{0.796600in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{0.796217in}}%
\pgfpathlineto{\pgfqpoint{1.924637in}{0.796527in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.796400in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{0.796298in}}%
\pgfpathlineto{\pgfqpoint{1.927500in}{0.796531in}}%
\pgfpathlineto{\pgfqpoint{1.928216in}{0.796195in}}%
\pgfpathlineto{\pgfqpoint{1.929290in}{0.796478in}}%
\pgfpathlineto{\pgfqpoint{1.930006in}{0.796227in}}%
\pgfpathlineto{\pgfqpoint{1.930722in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{1.932153in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{1.932511in}{0.796249in}}%
\pgfpathlineto{\pgfqpoint{1.932869in}{0.796259in}}%
\pgfpathlineto{\pgfqpoint{1.933227in}{0.796670in}}%
\pgfpathlineto{\pgfqpoint{1.933585in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{1.933943in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{1.934301in}{0.796216in}}%
\pgfpathlineto{\pgfqpoint{1.934659in}{0.796524in}}%
\pgfpathlineto{\pgfqpoint{1.935732in}{0.796325in}}%
\pgfpathlineto{\pgfqpoint{1.936090in}{0.796625in}}%
\pgfpathlineto{\pgfqpoint{1.937164in}{0.796295in}}%
\pgfpathlineto{\pgfqpoint{1.937522in}{0.796683in}}%
\pgfpathlineto{\pgfqpoint{1.938596in}{0.796243in}}%
\pgfpathlineto{\pgfqpoint{1.939311in}{0.796506in}}%
\pgfpathlineto{\pgfqpoint{1.939669in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{0.796269in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{1.940743in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{1.941101in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{1.942175in}{0.796484in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.943606in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{1.943964in}{0.796183in}}%
\pgfpathlineto{\pgfqpoint{1.944322in}{0.796250in}}%
\pgfpathlineto{\pgfqpoint{1.944680in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{0.796537in}}%
\pgfpathlineto{\pgfqpoint{1.945396in}{0.796237in}}%
\pgfpathlineto{\pgfqpoint{1.945754in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{1.946112in}{0.796496in}}%
\pgfpathlineto{\pgfqpoint{1.946469in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{1.946827in}{0.796238in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{0.796490in}}%
\pgfpathlineto{\pgfqpoint{1.948259in}{0.796192in}}%
\pgfpathlineto{\pgfqpoint{1.948617in}{0.796228in}}%
\pgfpathlineto{\pgfqpoint{1.948975in}{0.796587in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{0.796501in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{0.796514in}}%
\pgfpathlineto{\pgfqpoint{1.951122in}{0.796163in}}%
\pgfpathlineto{\pgfqpoint{1.952196in}{0.796446in}}%
\pgfpathlineto{\pgfqpoint{1.952554in}{0.796188in}}%
\pgfpathlineto{\pgfqpoint{1.952912in}{0.796256in}}%
\pgfpathlineto{\pgfqpoint{1.953270in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{0.796605in}}%
\pgfpathlineto{\pgfqpoint{1.953985in}{0.796207in}}%
\pgfpathlineto{\pgfqpoint{1.955059in}{0.796554in}}%
\pgfpathlineto{\pgfqpoint{1.955417in}{0.796205in}}%
\pgfpathlineto{\pgfqpoint{1.955775in}{0.796229in}}%
\pgfpathlineto{\pgfqpoint{1.956133in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{1.956491in}{0.796562in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.796216in}}%
\pgfpathlineto{\pgfqpoint{1.957207in}{0.796298in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{0.796310in}}%
\pgfpathlineto{\pgfqpoint{1.958638in}{0.796190in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{0.796446in}}%
\pgfpathlineto{\pgfqpoint{1.959354in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.796182in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{0.796286in}}%
\pgfpathlineto{\pgfqpoint{1.960428in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{1.961502in}{0.796230in}}%
\pgfpathlineto{\pgfqpoint{1.961859in}{0.796537in}}%
\pgfpathlineto{\pgfqpoint{1.962217in}{0.796497in}}%
\pgfpathlineto{\pgfqpoint{1.962575in}{0.796207in}}%
\pgfpathlineto{\pgfqpoint{1.962933in}{0.796269in}}%
\pgfpathlineto{\pgfqpoint{1.963291in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.796614in}}%
\pgfpathlineto{\pgfqpoint{1.964007in}{0.796237in}}%
\pgfpathlineto{\pgfqpoint{1.964365in}{0.796237in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{0.796549in}}%
\pgfpathlineto{\pgfqpoint{1.965796in}{0.796320in}}%
\pgfpathlineto{\pgfqpoint{1.966154in}{0.796575in}}%
\pgfpathlineto{\pgfqpoint{1.966512in}{0.796528in}}%
\pgfpathlineto{\pgfqpoint{1.966870in}{0.796249in}}%
\pgfpathlineto{\pgfqpoint{1.967228in}{0.796264in}}%
\pgfpathlineto{\pgfqpoint{1.967586in}{0.796524in}}%
\pgfpathlineto{\pgfqpoint{1.967944in}{0.796520in}}%
\pgfpathlineto{\pgfqpoint{1.968302in}{0.796187in}}%
\pgfpathlineto{\pgfqpoint{1.968660in}{0.796261in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{1.970091in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{1.970449in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{1.970807in}{0.796553in}}%
\pgfpathlineto{\pgfqpoint{1.971165in}{0.796195in}}%
\pgfpathlineto{\pgfqpoint{1.972239in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.796187in}}%
\pgfpathlineto{\pgfqpoint{1.972955in}{0.796289in}}%
\pgfpathlineto{\pgfqpoint{1.973312in}{0.796631in}}%
\pgfpathlineto{\pgfqpoint{1.973670in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{1.974028in}{0.796276in}}%
\pgfpathlineto{\pgfqpoint{1.974744in}{0.796440in}}%
\pgfpathlineto{\pgfqpoint{1.975102in}{0.796479in}}%
\pgfpathlineto{\pgfqpoint{1.975460in}{0.796244in}}%
\pgfpathlineto{\pgfqpoint{1.976534in}{0.796631in}}%
\pgfpathlineto{\pgfqpoint{1.976891in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.977607in}{0.796463in}}%
\pgfpathlineto{\pgfqpoint{1.977965in}{0.796472in}}%
\pgfpathlineto{\pgfqpoint{1.978323in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{0.796660in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{0.796646in}}%
\pgfpathlineto{\pgfqpoint{1.979755in}{0.796241in}}%
\pgfpathlineto{\pgfqpoint{1.980828in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{1.981186in}{0.796264in}}%
\pgfpathlineto{\pgfqpoint{1.981544in}{0.796301in}}%
\pgfpathlineto{\pgfqpoint{1.981902in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{1.982260in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{1.982618in}{0.796306in}}%
\pgfpathlineto{\pgfqpoint{1.982976in}{0.796289in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{0.796520in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{0.796663in}}%
\pgfpathlineto{\pgfqpoint{1.985123in}{0.796677in}}%
\pgfpathlineto{\pgfqpoint{1.985481in}{0.796241in}}%
\pgfpathlineto{\pgfqpoint{1.986555in}{0.796478in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{1.987271in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{1.987629in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{0.796483in}}%
\pgfpathlineto{\pgfqpoint{1.989418in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{0.796207in}}%
\pgfpathlineto{\pgfqpoint{1.990850in}{0.796610in}}%
\pgfpathlineto{\pgfqpoint{1.991208in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{1.991924in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{1.992281in}{0.796661in}}%
\pgfpathlineto{\pgfqpoint{1.992997in}{0.796214in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{0.796528in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{0.796510in}}%
\pgfpathlineto{\pgfqpoint{1.994071in}{0.796256in}}%
\pgfpathlineto{\pgfqpoint{1.995145in}{0.796533in}}%
\pgfpathlineto{\pgfqpoint{1.995503in}{0.796187in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{0.796633in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{0.796342in}}%
\pgfpathlineto{\pgfqpoint{1.997650in}{0.796650in}}%
\pgfpathlineto{\pgfqpoint{1.998724in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{1.999082in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{1.999797in}{0.796200in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{0.796643in}}%
\pgfpathlineto{\pgfqpoint{2.001229in}{0.796234in}}%
\pgfpathlineto{\pgfqpoint{2.001587in}{0.796187in}}%
\pgfpathlineto{\pgfqpoint{2.001945in}{0.796513in}}%
\pgfpathlineto{\pgfqpoint{2.002303in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{2.002661in}{0.796181in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{0.796508in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{2.004450in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{2.005166in}{0.796522in}}%
\pgfpathlineto{\pgfqpoint{2.005524in}{0.796188in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{0.796543in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{0.796205in}}%
\pgfpathlineto{\pgfqpoint{2.007313in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{2.007671in}{0.796567in}}%
\pgfpathlineto{\pgfqpoint{2.008029in}{0.796538in}}%
\pgfpathlineto{\pgfqpoint{2.008387in}{0.796243in}}%
\pgfpathlineto{\pgfqpoint{2.009461in}{0.796535in}}%
\pgfpathlineto{\pgfqpoint{2.009819in}{0.796211in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{0.796293in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{0.796575in}}%
\pgfpathlineto{\pgfqpoint{2.010893in}{0.796543in}}%
\pgfpathlineto{\pgfqpoint{2.011250in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{2.011608in}{0.796299in}}%
\pgfpathlineto{\pgfqpoint{2.011966in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{0.796185in}}%
\pgfpathlineto{\pgfqpoint{2.013756in}{0.796537in}}%
\pgfpathlineto{\pgfqpoint{2.014114in}{0.796244in}}%
\pgfpathlineto{\pgfqpoint{2.014472in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{2.014829in}{0.796562in}}%
\pgfpathlineto{\pgfqpoint{2.015187in}{0.796549in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{0.796183in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.796461in}}%
\pgfpathlineto{\pgfqpoint{2.016977in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.017335in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{2.017693in}{0.796638in}}%
\pgfpathlineto{\pgfqpoint{2.018051in}{0.796534in}}%
\pgfpathlineto{\pgfqpoint{2.018409in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{0.796241in}}%
\pgfpathlineto{\pgfqpoint{2.019124in}{0.796571in}}%
\pgfpathlineto{\pgfqpoint{2.019482in}{0.796510in}}%
\pgfpathlineto{\pgfqpoint{2.019840in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{2.021630in}{0.796338in}}%
\pgfpathlineto{\pgfqpoint{2.021988in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{2.023061in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{2.023419in}{0.796526in}}%
\pgfpathlineto{\pgfqpoint{2.023777in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{2.024135in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{2.024493in}{0.796295in}}%
\pgfpathlineto{\pgfqpoint{2.024851in}{0.796639in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{0.796592in}}%
\pgfpathlineto{\pgfqpoint{2.025567in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{2.026998in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{2.027356in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{0.796577in}}%
\pgfpathlineto{\pgfqpoint{2.028788in}{0.796367in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{0.796628in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{2.029862in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{2.030219in}{0.796241in}}%
\pgfpathlineto{\pgfqpoint{2.030577in}{0.796572in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{0.796547in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{0.796216in}}%
\pgfpathlineto{\pgfqpoint{2.031651in}{0.796266in}}%
\pgfpathlineto{\pgfqpoint{2.032009in}{0.796571in}}%
\pgfpathlineto{\pgfqpoint{2.033083in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{2.033441in}{0.796641in}}%
\pgfpathlineto{\pgfqpoint{2.033798in}{0.796549in}}%
\pgfpathlineto{\pgfqpoint{2.034156in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{2.034872in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{2.035588in}{0.796292in}}%
\pgfpathlineto{\pgfqpoint{2.035946in}{0.796238in}}%
\pgfpathlineto{\pgfqpoint{2.036304in}{0.796575in}}%
\pgfpathlineto{\pgfqpoint{2.036662in}{0.796527in}}%
\pgfpathlineto{\pgfqpoint{2.037020in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{0.796605in}}%
\pgfpathlineto{\pgfqpoint{2.038451in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{2.039525in}{0.796584in}}%
\pgfpathlineto{\pgfqpoint{2.039883in}{0.796238in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{0.796211in}}%
\pgfpathlineto{\pgfqpoint{2.040599in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.041672in}{0.796377in}}%
\pgfpathlineto{\pgfqpoint{2.042030in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{2.042388in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{2.042746in}{0.796229in}}%
\pgfpathlineto{\pgfqpoint{2.043104in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{2.043462in}{0.796524in}}%
\pgfpathlineto{\pgfqpoint{2.043820in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{2.044178in}{0.796198in}}%
\pgfpathlineto{\pgfqpoint{2.045251in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{0.796604in}}%
\pgfpathlineto{\pgfqpoint{2.047399in}{0.796241in}}%
\pgfpathlineto{\pgfqpoint{2.048115in}{0.796531in}}%
\pgfpathlineto{\pgfqpoint{2.048473in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{2.048831in}{0.796311in}}%
\pgfpathlineto{\pgfqpoint{2.049188in}{0.796561in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{0.796551in}}%
\pgfpathlineto{\pgfqpoint{2.049904in}{0.796247in}}%
\pgfpathlineto{\pgfqpoint{2.050978in}{0.796501in}}%
\pgfpathlineto{\pgfqpoint{2.051336in}{0.796220in}}%
\pgfpathlineto{\pgfqpoint{2.052410in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{2.052768in}{0.796241in}}%
\pgfpathlineto{\pgfqpoint{2.053125in}{0.796261in}}%
\pgfpathlineto{\pgfqpoint{2.053483in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{2.054557in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{2.054915in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{0.796227in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{0.796477in}}%
\pgfpathlineto{\pgfqpoint{2.056704in}{0.796429in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{0.796164in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{0.796702in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.796232in}}%
\pgfpathlineto{\pgfqpoint{2.059210in}{0.796522in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{2.059926in}{0.796273in}}%
\pgfpathlineto{\pgfqpoint{2.060284in}{0.796274in}}%
\pgfpathlineto{\pgfqpoint{2.060641in}{0.796491in}}%
\pgfpathlineto{\pgfqpoint{2.060999in}{0.796443in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{0.796165in}}%
\pgfpathlineto{\pgfqpoint{2.062431in}{0.796629in}}%
\pgfpathlineto{\pgfqpoint{2.062789in}{0.796256in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{0.796695in}}%
\pgfpathlineto{\pgfqpoint{2.063863in}{0.796593in}}%
\pgfpathlineto{\pgfqpoint{2.064220in}{0.796233in}}%
\pgfpathlineto{\pgfqpoint{2.064578in}{0.796206in}}%
\pgfpathlineto{\pgfqpoint{2.064936in}{0.796552in}}%
\pgfpathlineto{\pgfqpoint{2.066010in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{2.066726in}{0.796523in}}%
\pgfpathlineto{\pgfqpoint{2.067084in}{0.796215in}}%
\pgfpathlineto{\pgfqpoint{2.067442in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{2.067800in}{0.796606in}}%
\pgfpathlineto{\pgfqpoint{2.068157in}{0.796578in}}%
\pgfpathlineto{\pgfqpoint{2.068515in}{0.796270in}}%
\pgfpathlineto{\pgfqpoint{2.069589in}{0.796563in}}%
\pgfpathlineto{\pgfqpoint{2.069947in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{2.070305in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{2.070663in}{0.796576in}}%
\pgfpathlineto{\pgfqpoint{2.071021in}{0.796585in}}%
\pgfpathlineto{\pgfqpoint{2.071379in}{0.796150in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{0.796269in}}%
\pgfpathlineto{\pgfqpoint{2.072094in}{0.796586in}}%
\pgfpathlineto{\pgfqpoint{2.072452in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{2.072810in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{2.073168in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{2.073526in}{0.796600in}}%
\pgfpathlineto{\pgfqpoint{2.073884in}{0.796628in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{0.796177in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{2.076031in}{0.796336in}}%
\pgfpathlineto{\pgfqpoint{2.076389in}{0.796650in}}%
\pgfpathlineto{\pgfqpoint{2.076747in}{0.796521in}}%
\pgfpathlineto{\pgfqpoint{2.077105in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{2.077463in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{2.077821in}{0.796762in}}%
\pgfpathlineto{\pgfqpoint{2.078895in}{0.796270in}}%
\pgfpathlineto{\pgfqpoint{2.079253in}{0.796672in}}%
\pgfpathlineto{\pgfqpoint{2.079610in}{0.796603in}}%
\pgfpathlineto{\pgfqpoint{2.079968in}{0.796240in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{0.796562in}}%
\pgfpathlineto{\pgfqpoint{2.081400in}{0.796214in}}%
\pgfpathlineto{\pgfqpoint{2.082474in}{0.796650in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{0.796243in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{0.796189in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{0.796402in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.796326in}}%
\pgfpathlineto{\pgfqpoint{2.084979in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{2.085337in}{0.796514in}}%
\pgfpathlineto{\pgfqpoint{2.085695in}{0.796167in}}%
\pgfpathlineto{\pgfqpoint{2.086411in}{0.796743in}}%
\pgfpathlineto{\pgfqpoint{2.086769in}{0.796688in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{0.796223in}}%
\pgfpathlineto{\pgfqpoint{2.087842in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{2.088200in}{0.796436in}}%
\pgfpathlineto{\pgfqpoint{2.088558in}{0.796133in}}%
\pgfpathlineto{\pgfqpoint{2.089274in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{2.090348in}{0.796317in}}%
\pgfpathlineto{\pgfqpoint{2.090706in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{2.091063in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{2.091421in}{0.796326in}}%
\pgfpathlineto{\pgfqpoint{2.091779in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{0.796450in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{2.093927in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{2.093927in}{0.796630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{1.370320in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{1.326467in}}%
\pgfpathlineto{\pgfqpoint{0.701673in}{1.306674in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{1.296634in}}%
\pgfpathlineto{\pgfqpoint{0.703463in}{1.289768in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{0.707042in}{1.274638in}}%
\pgfpathlineto{\pgfqpoint{0.713126in}{1.257538in}}%
\pgfpathlineto{\pgfqpoint{0.720284in}{1.242493in}}%
\pgfpathlineto{\pgfqpoint{0.724579in}{1.234889in}}%
\pgfpathlineto{\pgfqpoint{0.726726in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{0.728516in}{1.225451in}}%
\pgfpathlineto{\pgfqpoint{0.729590in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{0.731021in}{1.214859in}}%
\pgfpathlineto{\pgfqpoint{0.731379in}{1.216843in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{0.732095in}{1.213744in}}%
\pgfpathlineto{\pgfqpoint{0.732453in}{1.210630in}}%
\pgfpathlineto{\pgfqpoint{0.733169in}{1.208150in}}%
\pgfpathlineto{\pgfqpoint{0.734958in}{1.195489in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{1.199988in}}%
\pgfpathlineto{\pgfqpoint{0.735674in}{1.201156in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{1.191873in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.193001in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{1.192234in}}%
\pgfpathlineto{\pgfqpoint{0.738179in}{1.183926in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.179050in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{1.171763in}}%
\pgfpathlineto{\pgfqpoint{0.739969in}{1.169098in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{1.164617in}}%
\pgfpathlineto{\pgfqpoint{0.740685in}{1.163572in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{1.154944in}}%
\pgfpathlineto{\pgfqpoint{0.741758in}{1.153745in}}%
\pgfpathlineto{\pgfqpoint{0.742116in}{1.154507in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{1.150609in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{1.161538in}}%
\pgfpathlineto{\pgfqpoint{0.743190in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{0.743548in}{1.150599in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{1.164834in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.143422in}}%
\pgfpathlineto{\pgfqpoint{0.745338in}{1.149780in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{1.145468in}}%
\pgfpathlineto{\pgfqpoint{0.746053in}{1.138650in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{1.139671in}}%
\pgfpathlineto{\pgfqpoint{0.747127in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.747485in}{1.132737in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{1.126929in}}%
\pgfpathlineto{\pgfqpoint{0.748201in}{1.118011in}}%
\pgfpathlineto{\pgfqpoint{0.748559in}{1.125225in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.127542in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.112428in}}%
\pgfpathlineto{\pgfqpoint{0.749990in}{1.121016in}}%
\pgfpathlineto{\pgfqpoint{0.750348in}{1.121853in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.112899in}}%
\pgfpathlineto{\pgfqpoint{0.751780in}{1.106346in}}%
\pgfpathlineto{\pgfqpoint{0.752138in}{1.098465in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{0.753211in}{1.107334in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{1.097499in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{0.754285in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{0.755001in}{1.102847in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{1.096084in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{1.092950in}}%
\pgfpathlineto{\pgfqpoint{0.756075in}{1.092244in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.092147in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{1.098261in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{1.099666in}}%
\pgfpathlineto{\pgfqpoint{0.758580in}{1.083390in}}%
\pgfpathlineto{\pgfqpoint{0.758938in}{1.082900in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{1.088150in}}%
\pgfpathlineto{\pgfqpoint{0.759654in}{1.077963in}}%
\pgfpathlineto{\pgfqpoint{0.760012in}{1.074527in}}%
\pgfpathlineto{\pgfqpoint{0.760370in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{0.760728in}{1.081669in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{1.072023in}}%
\pgfpathlineto{\pgfqpoint{0.761801in}{1.075831in}}%
\pgfpathlineto{\pgfqpoint{0.762159in}{1.086179in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{1.088008in}}%
\pgfpathlineto{\pgfqpoint{0.762875in}{1.085008in}}%
\pgfpathlineto{\pgfqpoint{0.763233in}{1.083634in}}%
\pgfpathlineto{\pgfqpoint{0.763591in}{1.077988in}}%
\pgfpathlineto{\pgfqpoint{0.763949in}{1.076350in}}%
\pgfpathlineto{\pgfqpoint{0.764307in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{1.075631in}}%
\pgfpathlineto{\pgfqpoint{0.765022in}{1.074173in}}%
\pgfpathlineto{\pgfqpoint{0.765380in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.081895in}}%
\pgfpathlineto{\pgfqpoint{0.766096in}{1.085674in}}%
\pgfpathlineto{\pgfqpoint{0.766454in}{1.084183in}}%
\pgfpathlineto{\pgfqpoint{0.766812in}{1.078886in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.078019in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.069995in}}%
\pgfpathlineto{\pgfqpoint{0.767886in}{1.068746in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{1.074648in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.073047in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{1.069847in}}%
\pgfpathlineto{\pgfqpoint{0.769317in}{1.070890in}}%
\pgfpathlineto{\pgfqpoint{0.769675in}{1.068845in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.072030in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{1.077419in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{1.073534in}}%
\pgfpathlineto{\pgfqpoint{0.771465in}{1.074210in}}%
\pgfpathlineto{\pgfqpoint{0.771823in}{1.066972in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.054734in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{1.052323in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.059578in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.061433in}}%
\pgfpathlineto{\pgfqpoint{0.773612in}{1.071505in}}%
\pgfpathlineto{\pgfqpoint{0.773970in}{1.070349in}}%
\pgfpathlineto{\pgfqpoint{0.774328in}{1.084082in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{1.085483in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.085122in}}%
\pgfpathlineto{\pgfqpoint{0.775760in}{1.070144in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{1.066539in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{1.068065in}}%
\pgfpathlineto{\pgfqpoint{0.777191in}{1.063251in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.069904in}}%
\pgfpathlineto{\pgfqpoint{0.778623in}{1.065890in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{1.068459in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.068053in}}%
\pgfpathlineto{\pgfqpoint{0.779697in}{1.074336in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{1.070162in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{1.070579in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{1.066370in}}%
\pgfpathlineto{\pgfqpoint{0.781486in}{1.051177in}}%
\pgfpathlineto{\pgfqpoint{0.781844in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{1.066503in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{1.076165in}}%
\pgfpathlineto{\pgfqpoint{0.782918in}{1.073165in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{1.061359in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{1.070683in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.072885in}}%
\pgfpathlineto{\pgfqpoint{0.785423in}{1.064195in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{1.055395in}}%
\pgfpathlineto{\pgfqpoint{0.786497in}{1.068250in}}%
\pgfpathlineto{\pgfqpoint{0.786855in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{0.787213in}{1.069653in}}%
\pgfpathlineto{\pgfqpoint{0.787570in}{1.070267in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{1.072174in}}%
\pgfpathlineto{\pgfqpoint{0.788286in}{1.060334in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{1.056557in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{1.050742in}}%
\pgfpathlineto{\pgfqpoint{0.789718in}{1.050791in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{1.050738in}}%
\pgfpathlineto{\pgfqpoint{0.790792in}{1.042658in}}%
\pgfpathlineto{\pgfqpoint{0.791150in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{0.791507in}{1.044272in}}%
\pgfpathlineto{\pgfqpoint{0.791865in}{1.034790in}}%
\pgfpathlineto{\pgfqpoint{0.792581in}{1.048830in}}%
\pgfpathlineto{\pgfqpoint{0.792939in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{0.793297in}{1.042333in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{0.794371in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.794729in}{1.060620in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.057235in}}%
\pgfpathlineto{\pgfqpoint{0.795444in}{1.072965in}}%
\pgfpathlineto{\pgfqpoint{0.795802in}{1.076960in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{1.059178in}}%
\pgfpathlineto{\pgfqpoint{0.796518in}{1.057404in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{1.059573in}}%
\pgfpathlineto{\pgfqpoint{0.797592in}{1.074348in}}%
\pgfpathlineto{\pgfqpoint{0.797950in}{1.066729in}}%
\pgfpathlineto{\pgfqpoint{0.798308in}{1.067731in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.065353in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{1.072669in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{0.800097in}{1.083975in}}%
\pgfpathlineto{\pgfqpoint{0.800813in}{1.072302in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{1.066176in}}%
\pgfpathlineto{\pgfqpoint{0.801887in}{1.072286in}}%
\pgfpathlineto{\pgfqpoint{0.802245in}{1.084828in}}%
\pgfpathlineto{\pgfqpoint{0.802960in}{1.079547in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{1.075888in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{1.047591in}}%
\pgfpathlineto{\pgfqpoint{0.804750in}{1.055971in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{1.055126in}}%
\pgfpathlineto{\pgfqpoint{0.805466in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{1.052388in}}%
\pgfpathlineto{\pgfqpoint{0.806182in}{1.044768in}}%
\pgfpathlineto{\pgfqpoint{0.806539in}{1.059743in}}%
\pgfpathlineto{\pgfqpoint{0.806897in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{0.807613in}{1.069161in}}%
\pgfpathlineto{\pgfqpoint{0.807971in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{0.808687in}{1.045442in}}%
\pgfpathlineto{\pgfqpoint{0.809045in}{1.056608in}}%
\pgfpathlineto{\pgfqpoint{0.809403in}{1.060242in}}%
\pgfpathlineto{\pgfqpoint{0.809761in}{1.068872in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{0.810476in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{0.810834in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{1.057423in}}%
\pgfpathlineto{\pgfqpoint{0.812266in}{1.058353in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.052518in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{0.813698in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{0.814413in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{0.815129in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{1.047633in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{1.055976in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{1.052491in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.026702in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{0.818350in}{1.053092in}}%
\pgfpathlineto{\pgfqpoint{0.819066in}{1.048355in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.039350in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.049614in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{1.046871in}}%
\pgfpathlineto{\pgfqpoint{0.820498in}{1.052552in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{1.052337in}}%
\pgfpathlineto{\pgfqpoint{0.821214in}{1.046748in}}%
\pgfpathlineto{\pgfqpoint{0.821571in}{1.029949in}}%
\pgfpathlineto{\pgfqpoint{0.821929in}{1.026985in}}%
\pgfpathlineto{\pgfqpoint{0.822645in}{1.046859in}}%
\pgfpathlineto{\pgfqpoint{0.823003in}{1.041434in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{1.022258in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{1.035987in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{1.041494in}}%
\pgfpathlineto{\pgfqpoint{0.824793in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{0.825151in}{1.026961in}}%
\pgfpathlineto{\pgfqpoint{0.825508in}{1.020898in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{1.031874in}}%
\pgfpathlineto{\pgfqpoint{0.826224in}{1.034667in}}%
\pgfpathlineto{\pgfqpoint{0.826582in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{0.827298in}{1.032061in}}%
\pgfpathlineto{\pgfqpoint{0.827656in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{0.828372in}{1.035329in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{1.048450in}}%
\pgfpathlineto{\pgfqpoint{0.829088in}{1.044075in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{1.028501in}}%
\pgfpathlineto{\pgfqpoint{0.829803in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{1.033383in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{1.042189in}}%
\pgfpathlineto{\pgfqpoint{0.830877in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.033773in}}%
\pgfpathlineto{\pgfqpoint{0.831951in}{1.047316in}}%
\pgfpathlineto{\pgfqpoint{0.832309in}{1.042998in}}%
\pgfpathlineto{\pgfqpoint{0.832667in}{1.051123in}}%
\pgfpathlineto{\pgfqpoint{0.833024in}{1.045619in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{1.044940in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{1.054880in}}%
\pgfpathlineto{\pgfqpoint{0.834456in}{1.055461in}}%
\pgfpathlineto{\pgfqpoint{0.834814in}{1.041828in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{0.835888in}{1.031040in}}%
\pgfpathlineto{\pgfqpoint{0.836246in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{0.836961in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{0.837319in}{1.049097in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{0.838393in}{1.021355in}}%
\pgfpathlineto{\pgfqpoint{0.838751in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{0.839109in}{0.999440in}}%
\pgfpathlineto{\pgfqpoint{0.840183in}{1.023390in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{1.022607in}}%
\pgfpathlineto{\pgfqpoint{0.840898in}{1.012621in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{1.014763in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{1.018569in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{1.020876in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{1.041755in}}%
\pgfpathlineto{\pgfqpoint{0.843404in}{1.043182in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{1.032672in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{1.027950in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{1.044659in}}%
\pgfpathlineto{\pgfqpoint{0.844835in}{1.047395in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{1.042582in}}%
\pgfpathlineto{\pgfqpoint{0.845909in}{1.020781in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{1.021081in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{1.014605in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{1.035555in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{0.847699in}{1.040041in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{1.029154in}}%
\pgfpathlineto{\pgfqpoint{0.848414in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{0.848772in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{1.024329in}}%
\pgfpathlineto{\pgfqpoint{0.850204in}{1.038784in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{1.023850in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{1.051608in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{1.026387in}}%
\pgfpathlineto{\pgfqpoint{0.853067in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{0.853425in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{1.018279in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.013616in}}%
\pgfpathlineto{\pgfqpoint{0.855930in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{1.026679in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{1.028061in}}%
\pgfpathlineto{\pgfqpoint{0.857362in}{1.031387in}}%
\pgfpathlineto{\pgfqpoint{0.857720in}{1.018801in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.022226in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.021858in}}%
\pgfpathlineto{\pgfqpoint{0.858794in}{1.027921in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{1.025103in}}%
\pgfpathlineto{\pgfqpoint{0.859510in}{1.015121in}}%
\pgfpathlineto{\pgfqpoint{0.860225in}{1.004030in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{0.999135in}}%
\pgfpathlineto{\pgfqpoint{0.860941in}{1.004453in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{1.021759in}}%
\pgfpathlineto{\pgfqpoint{0.862015in}{1.018658in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{1.023624in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{0.863089in}{1.019901in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.011746in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{1.018313in}}%
\pgfpathlineto{\pgfqpoint{0.864520in}{1.024014in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.022231in}}%
\pgfpathlineto{\pgfqpoint{0.865236in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{1.015564in}}%
\pgfpathlineto{\pgfqpoint{0.865952in}{1.019602in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{1.017867in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{0.867383in}{1.021400in}}%
\pgfpathlineto{\pgfqpoint{0.867741in}{1.021319in}}%
\pgfpathlineto{\pgfqpoint{0.868099in}{1.012452in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{1.004633in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{0.997719in}}%
\pgfpathlineto{\pgfqpoint{0.869531in}{0.995016in}}%
\pgfpathlineto{\pgfqpoint{0.869889in}{1.002914in}}%
\pgfpathlineto{\pgfqpoint{0.870247in}{1.017122in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{0.870962in}{1.014311in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{1.013217in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{1.010374in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{1.018032in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{1.012711in}}%
\pgfpathlineto{\pgfqpoint{0.872752in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.021552in}}%
\pgfpathlineto{\pgfqpoint{0.873826in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{0.874184in}{1.010599in}}%
\pgfpathlineto{\pgfqpoint{0.874542in}{1.012091in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{1.043875in}}%
\pgfpathlineto{\pgfqpoint{0.875615in}{1.047560in}}%
\pgfpathlineto{\pgfqpoint{0.875973in}{1.045386in}}%
\pgfpathlineto{\pgfqpoint{0.876331in}{1.033964in}}%
\pgfpathlineto{\pgfqpoint{0.876689in}{1.028749in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{0.997464in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{0.878479in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{0.879910in}{1.016078in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{1.028892in}}%
\pgfpathlineto{\pgfqpoint{0.880984in}{1.012020in}}%
\pgfpathlineto{\pgfqpoint{0.881342in}{1.009706in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{1.016102in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{1.015180in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{0.882773in}{1.013191in}}%
\pgfpathlineto{\pgfqpoint{0.883131in}{1.003825in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{1.003468in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{1.005435in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{0.884563in}{0.992508in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{0.885279in}{1.011818in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{1.052584in}}%
\pgfpathlineto{\pgfqpoint{0.886352in}{1.043921in}}%
\pgfpathlineto{\pgfqpoint{0.887068in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{0.887426in}{1.035797in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{1.048415in}}%
\pgfpathlineto{\pgfqpoint{0.888142in}{1.048735in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{1.034913in}}%
\pgfpathlineto{\pgfqpoint{0.888858in}{1.029865in}}%
\pgfpathlineto{\pgfqpoint{0.889216in}{1.032668in}}%
\pgfpathlineto{\pgfqpoint{0.889932in}{1.013803in}}%
\pgfpathlineto{\pgfqpoint{0.890289in}{1.018553in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{1.035160in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{1.034388in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.024570in}}%
\pgfpathlineto{\pgfqpoint{0.892437in}{1.024379in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{1.025081in}}%
\pgfpathlineto{\pgfqpoint{0.893153in}{1.022945in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.019270in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{1.026524in}}%
\pgfpathlineto{\pgfqpoint{0.894226in}{1.026741in}}%
\pgfpathlineto{\pgfqpoint{0.894584in}{1.022850in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{1.015519in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{0.895658in}{1.014165in}}%
\pgfpathlineto{\pgfqpoint{0.896016in}{1.004383in}}%
\pgfpathlineto{\pgfqpoint{0.896374in}{1.009547in}}%
\pgfpathlineto{\pgfqpoint{0.896732in}{1.009093in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{1.007583in}}%
\pgfpathlineto{\pgfqpoint{0.897805in}{1.021637in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{1.025102in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{1.023056in}}%
\pgfpathlineto{\pgfqpoint{0.898879in}{1.009362in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{1.026094in}}%
\pgfpathlineto{\pgfqpoint{0.900311in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{0.900669in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{1.006029in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{1.026676in}}%
\pgfpathlineto{\pgfqpoint{0.902816in}{1.040087in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{0.998326in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{1.024942in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{1.020894in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{1.020595in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{0.906395in}{1.013384in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{1.004328in}}%
\pgfpathlineto{\pgfqpoint{0.907827in}{1.007743in}}%
\pgfpathlineto{\pgfqpoint{0.908185in}{1.001400in}}%
\pgfpathlineto{\pgfqpoint{0.908543in}{1.010251in}}%
\pgfpathlineto{\pgfqpoint{0.908901in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{0.909258in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{0.985337in}}%
\pgfpathlineto{\pgfqpoint{0.909974in}{0.982889in}}%
\pgfpathlineto{\pgfqpoint{0.910332in}{0.993276in}}%
\pgfpathlineto{\pgfqpoint{0.911048in}{0.994503in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{0.979558in}}%
\pgfpathlineto{\pgfqpoint{0.912122in}{0.986639in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{0.998435in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{0.913195in}{0.998957in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{0.991837in}}%
\pgfpathlineto{\pgfqpoint{0.913911in}{0.995430in}}%
\pgfpathlineto{\pgfqpoint{0.914269in}{0.995682in}}%
\pgfpathlineto{\pgfqpoint{0.914985in}{0.988568in}}%
\pgfpathlineto{\pgfqpoint{0.915343in}{1.006013in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{1.011193in}}%
\pgfpathlineto{\pgfqpoint{0.916059in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{0.916417in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{0.917490in}{0.972009in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.004651in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{0.998047in}}%
\pgfpathlineto{\pgfqpoint{0.919280in}{0.996076in}}%
\pgfpathlineto{\pgfqpoint{0.919638in}{0.997097in}}%
\pgfpathlineto{\pgfqpoint{0.919996in}{0.998678in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{1.008837in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{0.999342in}}%
\pgfpathlineto{\pgfqpoint{0.921069in}{1.001464in}}%
\pgfpathlineto{\pgfqpoint{0.922143in}{1.024545in}}%
\pgfpathlineto{\pgfqpoint{0.922859in}{1.020472in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.020333in}}%
\pgfpathlineto{\pgfqpoint{0.923575in}{1.012899in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{1.014624in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{1.003170in}}%
\pgfpathlineto{\pgfqpoint{0.925722in}{0.989120in}}%
\pgfpathlineto{\pgfqpoint{0.926438in}{1.015630in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{0.995844in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{1.006926in}}%
\pgfpathlineto{\pgfqpoint{0.928227in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{0.928585in}{0.996497in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{0.985158in}}%
\pgfpathlineto{\pgfqpoint{0.929301in}{0.988260in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{1.005021in}}%
\pgfpathlineto{\pgfqpoint{0.930375in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{1.012214in}}%
\pgfpathlineto{\pgfqpoint{0.931091in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{0.986497in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{1.000100in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{1.003401in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{1.008428in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{0.994258in}}%
\pgfpathlineto{\pgfqpoint{0.934312in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{0.935028in}{1.003913in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{1.007087in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{0.987716in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.978548in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{1.014737in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{1.017539in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{1.010393in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{1.017919in}}%
\pgfpathlineto{\pgfqpoint{0.938607in}{1.020943in}}%
\pgfpathlineto{\pgfqpoint{0.938965in}{1.038927in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.039577in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{0.940396in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{1.004461in}}%
\pgfpathlineto{\pgfqpoint{0.941828in}{0.998533in}}%
\pgfpathlineto{\pgfqpoint{0.942186in}{0.999052in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.993051in}}%
\pgfpathlineto{\pgfqpoint{0.943259in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{1.014062in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{0.944691in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{1.009553in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{1.006417in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{0.992490in}}%
\pgfpathlineto{\pgfqpoint{0.946123in}{0.989474in}}%
\pgfpathlineto{\pgfqpoint{0.946481in}{0.997172in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{0.999269in}}%
\pgfpathlineto{\pgfqpoint{0.947196in}{1.008429in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{1.012625in}}%
\pgfpathlineto{\pgfqpoint{0.947912in}{1.013491in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{1.002362in}}%
\pgfpathlineto{\pgfqpoint{0.948986in}{0.986656in}}%
\pgfpathlineto{\pgfqpoint{0.949344in}{0.981931in}}%
\pgfpathlineto{\pgfqpoint{0.949702in}{0.987262in}}%
\pgfpathlineto{\pgfqpoint{0.950060in}{0.988208in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{0.970482in}}%
\pgfpathlineto{\pgfqpoint{0.951133in}{0.990083in}}%
\pgfpathlineto{\pgfqpoint{0.951491in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{0.992605in}}%
\pgfpathlineto{\pgfqpoint{0.953639in}{0.973678in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.977331in}}%
\pgfpathlineto{\pgfqpoint{0.954355in}{0.967706in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{0.984123in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{0.986570in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{1.015237in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{1.004104in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{0.956860in}{1.016927in}}%
\pgfpathlineto{\pgfqpoint{0.957218in}{1.012043in}}%
\pgfpathlineto{\pgfqpoint{0.957934in}{1.031628in}}%
\pgfpathlineto{\pgfqpoint{0.958292in}{1.019765in}}%
\pgfpathlineto{\pgfqpoint{0.958649in}{1.019804in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{1.018700in}}%
\pgfpathlineto{\pgfqpoint{0.959365in}{1.009567in}}%
\pgfpathlineto{\pgfqpoint{0.959723in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{1.020284in}}%
\pgfpathlineto{\pgfqpoint{0.960439in}{1.004406in}}%
\pgfpathlineto{\pgfqpoint{0.961155in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{1.004729in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{1.062246in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{1.047871in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{1.020473in}}%
\pgfpathlineto{\pgfqpoint{0.963660in}{1.039499in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{0.964376in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{0.965092in}{1.025005in}}%
\pgfpathlineto{\pgfqpoint{0.965450in}{1.020961in}}%
\pgfpathlineto{\pgfqpoint{0.965808in}{0.993054in}}%
\pgfpathlineto{\pgfqpoint{0.966165in}{0.997395in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{0.997709in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{0.992161in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{0.967955in}{1.003328in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{1.061424in}}%
\pgfpathlineto{\pgfqpoint{0.969387in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{0.970102in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{0.970460in}{1.013643in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{1.032266in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{0.971892in}{0.994921in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{0.985447in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{1.001118in}}%
\pgfpathlineto{\pgfqpoint{0.972966in}{1.008049in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{1.007699in}}%
\pgfpathlineto{\pgfqpoint{0.974039in}{0.996495in}}%
\pgfpathlineto{\pgfqpoint{0.974397in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{1.024248in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{1.018796in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.999987in}}%
\pgfpathlineto{\pgfqpoint{0.976903in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{0.989480in}}%
\pgfpathlineto{\pgfqpoint{0.977976in}{0.987645in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{0.979304in}}%
\pgfpathlineto{\pgfqpoint{0.979050in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{0.979408in}{0.992798in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.980032in}}%
\pgfpathlineto{\pgfqpoint{0.980124in}{0.976483in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.987463in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{0.974709in}}%
\pgfpathlineto{\pgfqpoint{0.981197in}{0.969948in}}%
\pgfpathlineto{\pgfqpoint{0.981913in}{0.989665in}}%
\pgfpathlineto{\pgfqpoint{0.982271in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{0.982629in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{0.982987in}{0.983097in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.984721in}}%
\pgfpathlineto{\pgfqpoint{0.983703in}{0.989704in}}%
\pgfpathlineto{\pgfqpoint{0.984419in}{0.979643in}}%
\pgfpathlineto{\pgfqpoint{0.984777in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{0.981284in}}%
\pgfpathlineto{\pgfqpoint{0.985850in}{1.000474in}}%
\pgfpathlineto{\pgfqpoint{0.986208in}{1.004139in}}%
\pgfpathlineto{\pgfqpoint{0.986566in}{0.995324in}}%
\pgfpathlineto{\pgfqpoint{0.986924in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{0.971387in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{0.987998in}{0.994897in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{0.995989in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{0.994063in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{0.965828in}}%
\pgfpathlineto{\pgfqpoint{0.990145in}{0.992196in}}%
\pgfpathlineto{\pgfqpoint{0.990861in}{0.982811in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.981851in}}%
\pgfpathlineto{\pgfqpoint{0.991577in}{0.974273in}}%
\pgfpathlineto{\pgfqpoint{0.991935in}{0.961080in}}%
\pgfpathlineto{\pgfqpoint{0.992293in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{0.992242in}}%
\pgfpathlineto{\pgfqpoint{0.993008in}{0.998591in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{0.975643in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{0.995156in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{0.998248in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.984035in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{0.988460in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{0.992510in}}%
\pgfpathlineto{\pgfqpoint{0.997303in}{0.987741in}}%
\pgfpathlineto{\pgfqpoint{0.997661in}{0.969807in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{1.007309in}}%
\pgfpathlineto{\pgfqpoint{0.999093in}{1.017872in}}%
\pgfpathlineto{\pgfqpoint{0.999451in}{1.013741in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{0.992245in}}%
\pgfpathlineto{\pgfqpoint{1.000882in}{1.002226in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.996878in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{0.972379in}}%
\pgfpathlineto{\pgfqpoint{1.002672in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{1.003030in}{0.988660in}}%
\pgfpathlineto{\pgfqpoint{1.003388in}{0.976529in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{1.003997in}}%
\pgfpathlineto{\pgfqpoint{1.004819in}{1.016304in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{1.012655in}}%
\pgfpathlineto{\pgfqpoint{1.005893in}{0.965123in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{0.972678in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{1.007683in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{0.970530in}}%
\pgfpathlineto{\pgfqpoint{1.008398in}{0.976775in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{1.009472in}{1.031411in}}%
\pgfpathlineto{\pgfqpoint{1.009830in}{1.033736in}}%
\pgfpathlineto{\pgfqpoint{1.010188in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{1.010904in}{0.976556in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{1.011619in}{0.973796in}}%
\pgfpathlineto{\pgfqpoint{1.011977in}{0.986123in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{0.994121in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{1.014125in}{0.965929in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{0.969952in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{0.973491in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{0.980646in}}%
\pgfpathlineto{\pgfqpoint{1.015914in}{0.976225in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.949482in}}%
\pgfpathlineto{\pgfqpoint{1.016988in}{0.950163in}}%
\pgfpathlineto{\pgfqpoint{1.017346in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{1.017704in}{0.962439in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{0.960957in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{0.951271in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.019493in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{1.019851in}{0.951667in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{0.948680in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{1.021641in}{0.932807in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{0.937957in}}%
\pgfpathlineto{\pgfqpoint{1.022715in}{0.935479in}}%
\pgfpathlineto{\pgfqpoint{1.023430in}{0.937849in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{0.941460in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{0.932285in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.944272in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{1.025220in}{0.962982in}}%
\pgfpathlineto{\pgfqpoint{1.025578in}{0.958740in}}%
\pgfpathlineto{\pgfqpoint{1.026294in}{0.945564in}}%
\pgfpathlineto{\pgfqpoint{1.026652in}{0.953984in}}%
\pgfpathlineto{\pgfqpoint{1.027009in}{0.950769in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{0.953562in}}%
\pgfpathlineto{\pgfqpoint{1.027725in}{0.950683in}}%
\pgfpathlineto{\pgfqpoint{1.028083in}{0.955821in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{0.958649in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{0.954992in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{0.960644in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{0.973948in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{0.966324in}}%
\pgfpathlineto{\pgfqpoint{1.030588in}{0.944527in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{0.963668in}}%
\pgfpathlineto{\pgfqpoint{1.031304in}{0.963094in}}%
\pgfpathlineto{\pgfqpoint{1.031662in}{0.958172in}}%
\pgfpathlineto{\pgfqpoint{1.032020in}{0.960260in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.942796in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{0.959660in}}%
\pgfpathlineto{\pgfqpoint{1.033452in}{0.954084in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{0.944305in}}%
\pgfpathlineto{\pgfqpoint{1.034168in}{0.978774in}}%
\pgfpathlineto{\pgfqpoint{1.034525in}{0.987524in}}%
\pgfpathlineto{\pgfqpoint{1.035241in}{0.979586in}}%
\pgfpathlineto{\pgfqpoint{1.035957in}{0.954238in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.956282in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.960189in}}%
\pgfpathlineto{\pgfqpoint{1.037031in}{0.958696in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{0.965947in}}%
\pgfpathlineto{\pgfqpoint{1.037747in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.948849in}}%
\pgfpathlineto{\pgfqpoint{1.038462in}{0.950153in}}%
\pgfpathlineto{\pgfqpoint{1.038820in}{0.945347in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.956323in}}%
\pgfpathlineto{\pgfqpoint{1.039536in}{0.955688in}}%
\pgfpathlineto{\pgfqpoint{1.039894in}{0.942454in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{0.944686in}}%
\pgfpathlineto{\pgfqpoint{1.040968in}{0.974713in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{0.976680in}}%
\pgfpathlineto{\pgfqpoint{1.041684in}{0.963937in}}%
\pgfpathlineto{\pgfqpoint{1.042041in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{1.043115in}{0.971841in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.973138in}}%
\pgfpathlineto{\pgfqpoint{1.044547in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{1.045263in}{0.996601in}}%
\pgfpathlineto{\pgfqpoint{1.045621in}{0.989764in}}%
\pgfpathlineto{\pgfqpoint{1.045978in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{1.046336in}{0.978138in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{0.987896in}}%
\pgfpathlineto{\pgfqpoint{1.047768in}{1.038574in}}%
\pgfpathlineto{\pgfqpoint{1.049558in}{0.953470in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{0.952647in}}%
\pgfpathlineto{\pgfqpoint{1.050273in}{0.967526in}}%
\pgfpathlineto{\pgfqpoint{1.050631in}{0.971686in}}%
\pgfpathlineto{\pgfqpoint{1.051347in}{0.949241in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.938418in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{0.934848in}}%
\pgfpathlineto{\pgfqpoint{1.052421in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{1.053137in}{0.972769in}}%
\pgfpathlineto{\pgfqpoint{1.053494in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.053852in}{0.969905in}}%
\pgfpathlineto{\pgfqpoint{1.054210in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{1.054926in}{0.963326in}}%
\pgfpathlineto{\pgfqpoint{1.055284in}{0.960430in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{0.963038in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{1.056358in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.056716in}{0.954404in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{0.968670in}}%
\pgfpathlineto{\pgfqpoint{1.058863in}{0.984680in}}%
\pgfpathlineto{\pgfqpoint{1.059221in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.941461in}}%
\pgfpathlineto{\pgfqpoint{1.060295in}{0.940015in}}%
\pgfpathlineto{\pgfqpoint{1.060653in}{0.952464in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.963313in}}%
\pgfpathlineto{\pgfqpoint{1.061726in}{0.963241in}}%
\pgfpathlineto{\pgfqpoint{1.062084in}{0.968471in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{1.063158in}{0.945759in}}%
\pgfpathlineto{\pgfqpoint{1.063516in}{0.951410in}}%
\pgfpathlineto{\pgfqpoint{1.063874in}{0.948512in}}%
\pgfpathlineto{\pgfqpoint{1.064232in}{0.974711in}}%
\pgfpathlineto{\pgfqpoint{1.064590in}{0.971827in}}%
\pgfpathlineto{\pgfqpoint{1.065305in}{0.940159in}}%
\pgfpathlineto{\pgfqpoint{1.065663in}{0.942638in}}%
\pgfpathlineto{\pgfqpoint{1.066021in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.925493in}}%
\pgfpathlineto{\pgfqpoint{1.067095in}{0.956323in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{0.987115in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{0.996390in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.952578in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.950539in}}%
\pgfpathlineto{\pgfqpoint{1.069242in}{0.958050in}}%
\pgfpathlineto{\pgfqpoint{1.069600in}{0.955791in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.955923in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{0.955796in}}%
\pgfpathlineto{\pgfqpoint{1.071032in}{0.967453in}}%
\pgfpathlineto{\pgfqpoint{1.071748in}{0.933325in}}%
\pgfpathlineto{\pgfqpoint{1.072106in}{0.930566in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{0.931634in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{0.955268in}}%
\pgfpathlineto{\pgfqpoint{1.073537in}{0.955847in}}%
\pgfpathlineto{\pgfqpoint{1.073895in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{1.074253in}{0.943763in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.944028in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{0.964560in}}%
\pgfpathlineto{\pgfqpoint{1.075327in}{0.972381in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{0.960226in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{0.963035in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.956154in}}%
\pgfpathlineto{\pgfqpoint{1.077474in}{0.955442in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{1.078190in}{0.952958in}}%
\pgfpathlineto{\pgfqpoint{1.078548in}{0.957580in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{0.950815in}}%
\pgfpathlineto{\pgfqpoint{1.079264in}{0.949524in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{0.937684in}}%
\pgfpathlineto{\pgfqpoint{1.080337in}{0.950825in}}%
\pgfpathlineto{\pgfqpoint{1.080695in}{0.953507in}}%
\pgfpathlineto{\pgfqpoint{1.081053in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{1.082127in}{0.967585in}}%
\pgfpathlineto{\pgfqpoint{1.082485in}{0.974624in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.945076in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.023956in}}%
\pgfpathlineto{\pgfqpoint{1.084274in}{0.976810in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{1.000727in}}%
\pgfpathlineto{\pgfqpoint{1.084990in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{1.085706in}{0.963497in}}%
\pgfpathlineto{\pgfqpoint{1.086422in}{1.048655in}}%
\pgfpathlineto{\pgfqpoint{1.086780in}{1.022389in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{0.960682in}}%
\pgfpathlineto{\pgfqpoint{1.087853in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{1.042063in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{0.984941in}}%
\pgfpathlineto{\pgfqpoint{1.089285in}{1.018545in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{1.004329in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{0.954676in}}%
\pgfpathlineto{\pgfqpoint{1.090717in}{1.011317in}}%
\pgfpathlineto{\pgfqpoint{1.091075in}{0.990439in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{0.950468in}}%
\pgfpathlineto{\pgfqpoint{1.092148in}{0.942743in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{0.971218in}}%
\pgfpathlineto{\pgfqpoint{1.093938in}{0.945583in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{0.964112in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{0.969815in}}%
\pgfpathlineto{\pgfqpoint{1.095369in}{0.944043in}}%
\pgfpathlineto{\pgfqpoint{1.096085in}{0.964129in}}%
\pgfpathlineto{\pgfqpoint{1.096801in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{0.929743in}}%
\pgfpathlineto{\pgfqpoint{1.097517in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{1.097875in}{0.922050in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{1.099306in}{0.902509in}}%
\pgfpathlineto{\pgfqpoint{1.100380in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{1.101096in}{0.897894in}}%
\pgfpathlineto{\pgfqpoint{1.101454in}{0.903107in}}%
\pgfpathlineto{\pgfqpoint{1.102170in}{0.925322in}}%
\pgfpathlineto{\pgfqpoint{1.102528in}{0.924902in}}%
\pgfpathlineto{\pgfqpoint{1.102885in}{0.918968in}}%
\pgfpathlineto{\pgfqpoint{1.103243in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{1.103601in}{0.917506in}}%
\pgfpathlineto{\pgfqpoint{1.103959in}{0.922416in}}%
\pgfpathlineto{\pgfqpoint{1.104675in}{0.942576in}}%
\pgfpathlineto{\pgfqpoint{1.105391in}{0.925639in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{1.106465in}{0.940209in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{0.933087in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{1.107896in}{0.914764in}}%
\pgfpathlineto{\pgfqpoint{1.108254in}{0.906572in}}%
\pgfpathlineto{\pgfqpoint{1.108612in}{0.907290in}}%
\pgfpathlineto{\pgfqpoint{1.109328in}{0.946554in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{0.938501in}}%
\pgfpathlineto{\pgfqpoint{1.110044in}{0.951977in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{1.111117in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{1.111475in}{0.942787in}}%
\pgfpathlineto{\pgfqpoint{1.111833in}{0.926935in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{0.923377in}}%
\pgfpathlineto{\pgfqpoint{1.112549in}{0.928308in}}%
\pgfpathlineto{\pgfqpoint{1.112907in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.113623in}{0.945195in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{1.114338in}{0.923384in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{0.913815in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.918246in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.903737in}}%
\pgfpathlineto{\pgfqpoint{1.116844in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.117202in}{0.907242in}}%
\pgfpathlineto{\pgfqpoint{1.117560in}{0.904473in}}%
\pgfpathlineto{\pgfqpoint{1.117918in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{0.894714in}}%
\pgfpathlineto{\pgfqpoint{1.118991in}{0.921545in}}%
\pgfpathlineto{\pgfqpoint{1.119349in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{1.119707in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{1.120065in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.120423in}{0.887524in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{0.924265in}}%
\pgfpathlineto{\pgfqpoint{1.121497in}{0.900794in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{1.122212in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{1.122570in}{0.896462in}}%
\pgfpathlineto{\pgfqpoint{1.123286in}{0.915445in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{1.124360in}{0.926211in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{0.902020in}}%
\pgfpathlineto{\pgfqpoint{1.125076in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{1.125434in}{0.905719in}}%
\pgfpathlineto{\pgfqpoint{1.125791in}{0.887142in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{0.910338in}}%
\pgfpathlineto{\pgfqpoint{1.126865in}{0.889743in}}%
\pgfpathlineto{\pgfqpoint{1.127581in}{0.925107in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.906712in}}%
\pgfpathlineto{\pgfqpoint{1.128297in}{0.900298in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.905409in}}%
\pgfpathlineto{\pgfqpoint{1.129013in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{1.129370in}{0.911472in}}%
\pgfpathlineto{\pgfqpoint{1.129728in}{0.923443in}}%
\pgfpathlineto{\pgfqpoint{1.130086in}{0.901132in}}%
\pgfpathlineto{\pgfqpoint{1.130802in}{0.921745in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{0.905488in}}%
\pgfpathlineto{\pgfqpoint{1.131876in}{0.912861in}}%
\pgfpathlineto{\pgfqpoint{1.132234in}{0.889793in}}%
\pgfpathlineto{\pgfqpoint{1.132950in}{0.924830in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{0.906202in}}%
\pgfpathlineto{\pgfqpoint{1.133665in}{0.910466in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{0.917296in}}%
\pgfpathlineto{\pgfqpoint{1.134381in}{0.899804in}}%
\pgfpathlineto{\pgfqpoint{1.135097in}{0.916304in}}%
\pgfpathlineto{\pgfqpoint{1.135455in}{0.898469in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{0.931631in}}%
\pgfpathlineto{\pgfqpoint{1.136887in}{0.907558in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.889443in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.138318in}{0.915056in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{1.140108in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{1.140466in}{0.906064in}}%
\pgfpathlineto{\pgfqpoint{1.140823in}{0.887886in}}%
\pgfpathlineto{\pgfqpoint{1.141181in}{0.915727in}}%
\pgfpathlineto{\pgfqpoint{1.141539in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{1.141897in}{0.920673in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{0.927804in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{0.905646in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.910835in}}%
\pgfpathlineto{\pgfqpoint{1.144045in}{0.898234in}}%
\pgfpathlineto{\pgfqpoint{1.144760in}{0.926081in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.905802in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.145834in}{0.915085in}}%
\pgfpathlineto{\pgfqpoint{1.146192in}{0.893451in}}%
\pgfpathlineto{\pgfqpoint{1.146908in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{0.894952in}}%
\pgfpathlineto{\pgfqpoint{1.147982in}{0.920333in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.902586in}}%
\pgfpathlineto{\pgfqpoint{1.148697in}{0.901978in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{0.908254in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{1.150129in}{0.914827in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{1.151203in}{0.957605in}}%
\pgfpathlineto{\pgfqpoint{1.151919in}{0.916168in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{0.923638in}}%
\pgfpathlineto{\pgfqpoint{1.152992in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{0.942465in}}%
\pgfpathlineto{\pgfqpoint{1.154066in}{0.937760in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{0.922354in}}%
\pgfpathlineto{\pgfqpoint{1.155140in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{1.155498in}{0.921145in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{0.929127in}}%
\pgfpathlineto{\pgfqpoint{1.156571in}{0.925456in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{0.930163in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{0.929368in}}%
\pgfpathlineto{\pgfqpoint{1.158361in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{1.158719in}{0.914179in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.910794in}}%
\pgfpathlineto{\pgfqpoint{1.159435in}{0.899866in}}%
\pgfpathlineto{\pgfqpoint{1.159792in}{0.911297in}}%
\pgfpathlineto{\pgfqpoint{1.160150in}{0.911512in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{0.912334in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{0.907113in}}%
\pgfpathlineto{\pgfqpoint{1.161224in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{1.161582in}{0.911837in}}%
\pgfpathlineto{\pgfqpoint{1.162298in}{0.918081in}}%
\pgfpathlineto{\pgfqpoint{1.162656in}{0.926703in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.908507in}}%
\pgfpathlineto{\pgfqpoint{1.163729in}{0.907813in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{0.893357in}}%
\pgfpathlineto{\pgfqpoint{1.164803in}{0.891733in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.906138in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{1.165877in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{1.166235in}{0.902598in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.902300in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{1.168024in}{0.901526in}}%
\pgfpathlineto{\pgfqpoint{1.168382in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.169098in}{0.910109in}}%
\pgfpathlineto{\pgfqpoint{1.169456in}{0.908698in}}%
\pgfpathlineto{\pgfqpoint{1.169814in}{0.910601in}}%
\pgfpathlineto{\pgfqpoint{1.170172in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{1.170530in}{0.904836in}}%
\pgfpathlineto{\pgfqpoint{1.170888in}{0.900799in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.887931in}}%
\pgfpathlineto{\pgfqpoint{1.171603in}{0.892698in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{0.920426in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{0.930042in}}%
\pgfpathlineto{\pgfqpoint{1.173035in}{0.918965in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{0.916370in}}%
\pgfpathlineto{\pgfqpoint{1.173751in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{1.174825in}{0.915214in}}%
\pgfpathlineto{\pgfqpoint{1.175540in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{1.175898in}{0.923544in}}%
\pgfpathlineto{\pgfqpoint{1.176256in}{0.916532in}}%
\pgfpathlineto{\pgfqpoint{1.176614in}{0.917808in}}%
\pgfpathlineto{\pgfqpoint{1.176972in}{0.915573in}}%
\pgfpathlineto{\pgfqpoint{1.177688in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{0.902045in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{1.179119in}{0.901156in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{0.899228in}}%
\pgfpathlineto{\pgfqpoint{1.179835in}{0.901534in}}%
\pgfpathlineto{\pgfqpoint{1.180193in}{0.888035in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.886262in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{0.891435in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{0.889717in}}%
\pgfpathlineto{\pgfqpoint{1.181625in}{0.900267in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{0.903219in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{0.897473in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.897302in}}%
\pgfpathlineto{\pgfqpoint{1.183056in}{0.899082in}}%
\pgfpathlineto{\pgfqpoint{1.183414in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{0.912063in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{0.908477in}}%
\pgfpathlineto{\pgfqpoint{1.185562in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{0.885571in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{0.885936in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{0.871841in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{0.868331in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{0.867120in}}%
\pgfpathlineto{\pgfqpoint{1.188783in}{0.871922in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{0.870854in}}%
\pgfpathlineto{\pgfqpoint{1.189499in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{1.190214in}{0.863450in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{0.867529in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.868841in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{0.874750in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.875910in}}%
\pgfpathlineto{\pgfqpoint{1.192362in}{0.872478in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.862107in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.859366in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{0.864692in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{0.876692in}}%
\pgfpathlineto{\pgfqpoint{1.194151in}{0.877701in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{0.875874in}}%
\pgfpathlineto{\pgfqpoint{1.194867in}{0.873013in}}%
\pgfpathlineto{\pgfqpoint{1.195583in}{0.862807in}}%
\pgfpathlineto{\pgfqpoint{1.195941in}{0.869531in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{0.870476in}}%
\pgfpathlineto{\pgfqpoint{1.197015in}{0.853057in}}%
\pgfpathlineto{\pgfqpoint{1.197731in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.878485in}}%
\pgfpathlineto{\pgfqpoint{1.198804in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{0.867170in}}%
\pgfpathlineto{\pgfqpoint{1.199520in}{0.865745in}}%
\pgfpathlineto{\pgfqpoint{1.199878in}{0.870185in}}%
\pgfpathlineto{\pgfqpoint{1.200236in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{1.200594in}{0.862066in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.860996in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{0.865775in}}%
\pgfpathlineto{\pgfqpoint{1.201667in}{0.876846in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{0.873515in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.866012in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{1.203457in}{0.861651in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.861816in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{0.869166in}}%
\pgfpathlineto{\pgfqpoint{1.204531in}{0.868657in}}%
\pgfpathlineto{\pgfqpoint{1.204889in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{0.868724in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.865305in}}%
\pgfpathlineto{\pgfqpoint{1.205962in}{0.858116in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.870193in}}%
\pgfpathlineto{\pgfqpoint{1.207036in}{0.872645in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.865108in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{0.865221in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{0.872993in}}%
\pgfpathlineto{\pgfqpoint{1.209541in}{0.872380in}}%
\pgfpathlineto{\pgfqpoint{1.209899in}{0.872539in}}%
\pgfpathlineto{\pgfqpoint{1.210257in}{0.866645in}}%
\pgfpathlineto{\pgfqpoint{1.210615in}{0.873935in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.871219in}}%
\pgfpathlineto{\pgfqpoint{1.211689in}{0.858369in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{0.859194in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{0.865536in}}%
\pgfpathlineto{\pgfqpoint{1.212763in}{0.865260in}}%
\pgfpathlineto{\pgfqpoint{1.213120in}{0.860224in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{0.864161in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{0.863661in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{0.871260in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.874176in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{1.215984in}{0.865185in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.862387in}}%
\pgfpathlineto{\pgfqpoint{1.216700in}{0.864038in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.863934in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{0.865795in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{0.860214in}}%
\pgfpathlineto{\pgfqpoint{1.218489in}{0.876179in}}%
\pgfpathlineto{\pgfqpoint{1.218847in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{0.866343in}}%
\pgfpathlineto{\pgfqpoint{1.219563in}{0.861690in}}%
\pgfpathlineto{\pgfqpoint{1.219921in}{0.862299in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{0.863930in}}%
\pgfpathlineto{\pgfqpoint{1.220636in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.220994in}{0.865050in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.866376in}}%
\pgfpathlineto{\pgfqpoint{1.221710in}{0.860845in}}%
\pgfpathlineto{\pgfqpoint{1.222068in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{1.223142in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{1.223500in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{1.223858in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.860518in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{0.861410in}}%
\pgfpathlineto{\pgfqpoint{1.225289in}{0.868288in}}%
\pgfpathlineto{\pgfqpoint{1.225647in}{0.864880in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{0.857460in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{0.869824in}}%
\pgfpathlineto{\pgfqpoint{1.226721in}{0.871163in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.857829in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.847630in}}%
\pgfpathlineto{\pgfqpoint{1.228510in}{0.877912in}}%
\pgfpathlineto{\pgfqpoint{1.228868in}{0.871757in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{0.859168in}}%
\pgfpathlineto{\pgfqpoint{1.229942in}{0.867205in}}%
\pgfpathlineto{\pgfqpoint{1.230300in}{0.871018in}}%
\pgfpathlineto{\pgfqpoint{1.230658in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{1.231016in}{0.862917in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{0.860208in}}%
\pgfpathlineto{\pgfqpoint{1.232089in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{1.232805in}{0.879321in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.877348in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{0.869584in}}%
\pgfpathlineto{\pgfqpoint{1.234595in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{1.234953in}{0.867696in}}%
\pgfpathlineto{\pgfqpoint{1.235311in}{0.866659in}}%
\pgfpathlineto{\pgfqpoint{1.235669in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{1.236026in}{0.868700in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.863719in}}%
\pgfpathlineto{\pgfqpoint{1.236742in}{0.866478in}}%
\pgfpathlineto{\pgfqpoint{1.237100in}{0.871681in}}%
\pgfpathlineto{\pgfqpoint{1.237458in}{0.870215in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{0.871029in}}%
\pgfpathlineto{\pgfqpoint{1.238174in}{0.868455in}}%
\pgfpathlineto{\pgfqpoint{1.238532in}{0.868767in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.874730in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{0.868272in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.864513in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.872960in}}%
\pgfpathlineto{\pgfqpoint{1.241753in}{0.871936in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{1.242469in}{0.858579in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.881001in}}%
\pgfpathlineto{\pgfqpoint{1.243542in}{0.879900in}}%
\pgfpathlineto{\pgfqpoint{1.244258in}{0.899590in}}%
\pgfpathlineto{\pgfqpoint{1.244616in}{0.886751in}}%
\pgfpathlineto{\pgfqpoint{1.245332in}{0.905366in}}%
\pgfpathlineto{\pgfqpoint{1.245690in}{0.895038in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.894724in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{0.892723in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{0.880698in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{0.885967in}}%
\pgfpathlineto{\pgfqpoint{1.247479in}{0.887396in}}%
\pgfpathlineto{\pgfqpoint{1.247837in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{0.878157in}}%
\pgfpathlineto{\pgfqpoint{1.248553in}{0.882626in}}%
\pgfpathlineto{\pgfqpoint{1.248911in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{0.875848in}}%
\pgfpathlineto{\pgfqpoint{1.249627in}{0.886405in}}%
\pgfpathlineto{\pgfqpoint{1.249985in}{0.876526in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{0.875620in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.880557in}}%
\pgfpathlineto{\pgfqpoint{1.251058in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{1.251774in}{0.868442in}}%
\pgfpathlineto{\pgfqpoint{1.252132in}{0.864555in}}%
\pgfpathlineto{\pgfqpoint{1.252490in}{0.853868in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.874044in}}%
\pgfpathlineto{\pgfqpoint{1.254280in}{0.873666in}}%
\pgfpathlineto{\pgfqpoint{1.254995in}{0.844477in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{0.886385in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{0.884596in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{1.256785in}{0.880679in}}%
\pgfpathlineto{\pgfqpoint{1.257143in}{0.871424in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.885131in}}%
\pgfpathlineto{\pgfqpoint{1.258574in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.258932in}{0.872842in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.869393in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{1.260364in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{1.261438in}{0.884142in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{1.262511in}{0.868720in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{1.263585in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{1.264659in}{0.869525in}}%
\pgfpathlineto{\pgfqpoint{1.265017in}{0.862016in}}%
\pgfpathlineto{\pgfqpoint{1.265733in}{0.887294in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{0.885301in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{0.885318in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{0.881257in}}%
\pgfpathlineto{\pgfqpoint{1.267164in}{0.874270in}}%
\pgfpathlineto{\pgfqpoint{1.267522in}{0.874405in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{0.873164in}}%
\pgfpathlineto{\pgfqpoint{1.268238in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.869775in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{0.879582in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{0.881062in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{0.861163in}}%
\pgfpathlineto{\pgfqpoint{1.270385in}{0.862228in}}%
\pgfpathlineto{\pgfqpoint{1.270743in}{0.867590in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{0.900035in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.892997in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{0.911870in}}%
\pgfpathlineto{\pgfqpoint{1.273607in}{0.886330in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{0.891634in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{0.880928in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.919781in}}%
\pgfpathlineto{\pgfqpoint{1.276112in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{1.277186in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{1.277544in}{0.874211in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{0.878946in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{1.278617in}{0.875550in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{0.873623in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.868835in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{0.860603in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.864871in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{0.873702in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.867502in}}%
\pgfpathlineto{\pgfqpoint{1.281480in}{0.860956in}}%
\pgfpathlineto{\pgfqpoint{1.281838in}{0.859851in}}%
\pgfpathlineto{\pgfqpoint{1.282196in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{0.851943in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{0.851860in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{0.862784in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{0.859126in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{0.861566in}}%
\pgfpathlineto{\pgfqpoint{1.285060in}{0.870119in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{1.286133in}{0.866607in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.865901in}}%
\pgfpathlineto{\pgfqpoint{1.286849in}{0.861252in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{0.866269in}}%
\pgfpathlineto{\pgfqpoint{1.287923in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{1.288281in}{0.865732in}}%
\pgfpathlineto{\pgfqpoint{1.288639in}{0.868042in}}%
\pgfpathlineto{\pgfqpoint{1.288996in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{0.867499in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{0.867736in}}%
\pgfpathlineto{\pgfqpoint{1.290070in}{0.877145in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{0.879628in}}%
\pgfpathlineto{\pgfqpoint{1.290786in}{0.880146in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{0.869266in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{0.862492in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{1.292933in}{0.857265in}}%
\pgfpathlineto{\pgfqpoint{1.293291in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{0.855240in}}%
\pgfpathlineto{\pgfqpoint{1.294365in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{1.294723in}{0.858400in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.855751in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{1.296155in}{0.843962in}}%
\pgfpathlineto{\pgfqpoint{1.296513in}{0.847159in}}%
\pgfpathlineto{\pgfqpoint{1.296870in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{0.844267in}}%
\pgfpathlineto{\pgfqpoint{1.297586in}{0.837392in}}%
\pgfpathlineto{\pgfqpoint{1.297944in}{0.839110in}}%
\pgfpathlineto{\pgfqpoint{1.298302in}{0.845919in}}%
\pgfpathlineto{\pgfqpoint{1.299376in}{0.838685in}}%
\pgfpathlineto{\pgfqpoint{1.300092in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{0.853381in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{0.853155in}}%
\pgfpathlineto{\pgfqpoint{1.301165in}{0.853521in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{0.851479in}}%
\pgfpathlineto{\pgfqpoint{1.302597in}{0.843453in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{0.841787in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{0.843207in}}%
\pgfpathlineto{\pgfqpoint{1.303671in}{0.840565in}}%
\pgfpathlineto{\pgfqpoint{1.304029in}{0.846226in}}%
\pgfpathlineto{\pgfqpoint{1.304386in}{0.844949in}}%
\pgfpathlineto{\pgfqpoint{1.305102in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{1.306534in}{0.840529in}}%
\pgfpathlineto{\pgfqpoint{1.306892in}{0.833827in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{0.833356in}}%
\pgfpathlineto{\pgfqpoint{1.307608in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{1.307966in}{0.831832in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.826302in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.834546in}}%
\pgfpathlineto{\pgfqpoint{1.309755in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.310113in}{0.832030in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.843688in}}%
\pgfpathlineto{\pgfqpoint{1.311187in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{1.311545in}{0.838294in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.836476in}}%
\pgfpathlineto{\pgfqpoint{1.312260in}{0.832215in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{0.823175in}}%
\pgfpathlineto{\pgfqpoint{1.312976in}{0.830803in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{0.838795in}}%
\pgfpathlineto{\pgfqpoint{1.314050in}{0.836180in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.839124in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{0.836964in}}%
\pgfpathlineto{\pgfqpoint{1.315124in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{0.839484in}}%
\pgfpathlineto{\pgfqpoint{1.315839in}{0.836884in}}%
\pgfpathlineto{\pgfqpoint{1.316197in}{0.829116in}}%
\pgfpathlineto{\pgfqpoint{1.316555in}{0.826835in}}%
\pgfpathlineto{\pgfqpoint{1.316913in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{1.317271in}{0.827082in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{0.828195in}}%
\pgfpathlineto{\pgfqpoint{1.317987in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{0.835672in}}%
\pgfpathlineto{\pgfqpoint{1.319418in}{0.837945in}}%
\pgfpathlineto{\pgfqpoint{1.319776in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{1.320492in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{0.839748in}}%
\pgfpathlineto{\pgfqpoint{1.321208in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{1.321924in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{1.322282in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{1.322640in}{0.842750in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{1.323355in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{1.323713in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{1.324071in}{0.840487in}}%
\pgfpathlineto{\pgfqpoint{1.325503in}{0.824407in}}%
\pgfpathlineto{\pgfqpoint{1.325861in}{0.829969in}}%
\pgfpathlineto{\pgfqpoint{1.326219in}{0.829696in}}%
\pgfpathlineto{\pgfqpoint{1.326577in}{0.829760in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{0.825470in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{1.328008in}{0.825986in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{0.828442in}}%
\pgfpathlineto{\pgfqpoint{1.329082in}{0.824756in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{0.817927in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{0.829759in}}%
\pgfpathlineto{\pgfqpoint{1.330156in}{0.831733in}}%
\pgfpathlineto{\pgfqpoint{1.330514in}{0.835980in}}%
\pgfpathlineto{\pgfqpoint{1.331229in}{0.829546in}}%
\pgfpathlineto{\pgfqpoint{1.331587in}{0.829663in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{0.843189in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.838767in}}%
\pgfpathlineto{\pgfqpoint{1.333377in}{0.827840in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.825648in}}%
\pgfpathlineto{\pgfqpoint{1.334093in}{0.841875in}}%
\pgfpathlineto{\pgfqpoint{1.334451in}{0.845469in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{0.845491in}}%
\pgfpathlineto{\pgfqpoint{1.335166in}{0.853973in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{0.857168in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.847228in}}%
\pgfpathlineto{\pgfqpoint{1.336240in}{0.849371in}}%
\pgfpathlineto{\pgfqpoint{1.336598in}{0.853176in}}%
\pgfpathlineto{\pgfqpoint{1.336956in}{0.844809in}}%
\pgfpathlineto{\pgfqpoint{1.337314in}{0.853598in}}%
\pgfpathlineto{\pgfqpoint{1.337672in}{0.857738in}}%
\pgfpathlineto{\pgfqpoint{1.338030in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{1.338387in}{0.844363in}}%
\pgfpathlineto{\pgfqpoint{1.338745in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{0.842800in}}%
\pgfpathlineto{\pgfqpoint{1.339461in}{0.843905in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{1.340177in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.340535in}{0.843397in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.845844in}}%
\pgfpathlineto{\pgfqpoint{1.341251in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{1.341967in}{0.851993in}}%
\pgfpathlineto{\pgfqpoint{1.342324in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{1.343040in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{1.343398in}{0.836114in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.852253in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{1.345188in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.828145in}}%
\pgfpathlineto{\pgfqpoint{1.346261in}{0.844526in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.863756in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{1.348409in}{0.847247in}}%
\pgfpathlineto{\pgfqpoint{1.348767in}{0.838214in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{0.835382in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.841323in}}%
\pgfpathlineto{\pgfqpoint{1.351630in}{0.847867in}}%
\pgfpathlineto{\pgfqpoint{1.352346in}{0.842468in}}%
\pgfpathlineto{\pgfqpoint{1.352704in}{0.841641in}}%
\pgfpathlineto{\pgfqpoint{1.353420in}{0.835178in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{0.836785in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.836726in}}%
\pgfpathlineto{\pgfqpoint{1.354493in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{0.837247in}}%
\pgfpathlineto{\pgfqpoint{1.355209in}{0.843154in}}%
\pgfpathlineto{\pgfqpoint{1.355925in}{0.831078in}}%
\pgfpathlineto{\pgfqpoint{1.356641in}{0.840876in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.834299in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.832886in}}%
\pgfpathlineto{\pgfqpoint{1.357714in}{0.832552in}}%
\pgfpathlineto{\pgfqpoint{1.358072in}{0.833368in}}%
\pgfpathlineto{\pgfqpoint{1.358430in}{0.833427in}}%
\pgfpathlineto{\pgfqpoint{1.358788in}{0.833926in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.830157in}}%
\pgfpathlineto{\pgfqpoint{1.359504in}{0.832029in}}%
\pgfpathlineto{\pgfqpoint{1.359862in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{1.360220in}{0.837513in}}%
\pgfpathlineto{\pgfqpoint{1.360578in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.844863in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{0.847147in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.844232in}}%
\pgfpathlineto{\pgfqpoint{1.362009in}{0.854054in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.856538in}}%
\pgfpathlineto{\pgfqpoint{1.362725in}{0.846536in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.851550in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.832216in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{0.833498in}}%
\pgfpathlineto{\pgfqpoint{1.365230in}{0.830229in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.845646in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{0.842481in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.823338in}}%
\pgfpathlineto{\pgfqpoint{1.368094in}{0.822492in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{0.819880in}}%
\pgfpathlineto{\pgfqpoint{1.368809in}{0.819068in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{0.820921in}}%
\pgfpathlineto{\pgfqpoint{1.369525in}{0.821144in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{0.817112in}}%
\pgfpathlineto{\pgfqpoint{1.370241in}{0.816016in}}%
\pgfpathlineto{\pgfqpoint{1.371315in}{0.821284in}}%
\pgfpathlineto{\pgfqpoint{1.371673in}{0.820119in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.815871in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.814785in}}%
\pgfpathlineto{\pgfqpoint{1.373104in}{0.814609in}}%
\pgfpathlineto{\pgfqpoint{1.373462in}{0.817538in}}%
\pgfpathlineto{\pgfqpoint{1.373820in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{1.374178in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{1.374536in}{0.813166in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{0.811672in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{0.807036in}}%
\pgfpathlineto{\pgfqpoint{1.375968in}{0.814658in}}%
\pgfpathlineto{\pgfqpoint{1.376683in}{0.819547in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{0.819381in}}%
\pgfpathlineto{\pgfqpoint{1.377399in}{0.817797in}}%
\pgfpathlineto{\pgfqpoint{1.378115in}{0.811659in}}%
\pgfpathlineto{\pgfqpoint{1.378473in}{0.812405in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{0.811005in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{0.805847in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.804149in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{0.810812in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{0.814983in}}%
\pgfpathlineto{\pgfqpoint{1.382052in}{0.807752in}}%
\pgfpathlineto{\pgfqpoint{1.382410in}{0.801773in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{0.819180in}}%
\pgfpathlineto{\pgfqpoint{1.383842in}{0.821256in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{0.809829in}}%
\pgfpathlineto{\pgfqpoint{1.384915in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{1.385273in}{0.806605in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{0.812775in}}%
\pgfpathlineto{\pgfqpoint{1.386347in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{0.818055in}}%
\pgfpathlineto{\pgfqpoint{1.387063in}{0.816671in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{0.816401in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.824833in}}%
\pgfpathlineto{\pgfqpoint{1.388494in}{0.825904in}}%
\pgfpathlineto{\pgfqpoint{1.388852in}{0.819359in}}%
\pgfpathlineto{\pgfqpoint{1.389210in}{0.824009in}}%
\pgfpathlineto{\pgfqpoint{1.389568in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{1.390284in}{0.818169in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{0.822815in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{1.392073in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{1.392431in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{1.392789in}{0.819003in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.813681in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{0.816253in}}%
\pgfpathlineto{\pgfqpoint{1.394579in}{0.809796in}}%
\pgfpathlineto{\pgfqpoint{1.394937in}{0.809642in}}%
\pgfpathlineto{\pgfqpoint{1.395295in}{0.811498in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{1.396010in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{0.816208in}}%
\pgfpathlineto{\pgfqpoint{1.397084in}{0.805593in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{1.397800in}{0.808706in}}%
\pgfpathlineto{\pgfqpoint{1.398158in}{0.806664in}}%
\pgfpathlineto{\pgfqpoint{1.398874in}{0.815346in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.818426in}}%
\pgfpathlineto{\pgfqpoint{1.399947in}{0.815215in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{0.814597in}}%
\pgfpathlineto{\pgfqpoint{1.400663in}{0.809556in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.809571in}}%
\pgfpathlineto{\pgfqpoint{1.401379in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{0.809260in}}%
\pgfpathlineto{\pgfqpoint{1.402095in}{0.806655in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.812847in}}%
\pgfpathlineto{\pgfqpoint{1.402811in}{0.814403in}}%
\pgfpathlineto{\pgfqpoint{1.403168in}{0.818833in}}%
\pgfpathlineto{\pgfqpoint{1.403526in}{0.819626in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{0.805099in}}%
\pgfpathlineto{\pgfqpoint{1.404600in}{0.809272in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{0.807976in}}%
\pgfpathlineto{\pgfqpoint{1.405316in}{0.801750in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{0.809774in}}%
\pgfpathlineto{\pgfqpoint{1.406032in}{0.813423in}}%
\pgfpathlineto{\pgfqpoint{1.406390in}{0.807617in}}%
\pgfpathlineto{\pgfqpoint{1.406748in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{1.407105in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.808331in}}%
\pgfpathlineto{\pgfqpoint{1.408537in}{0.810362in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{0.810420in}}%
\pgfpathlineto{\pgfqpoint{1.409253in}{0.807131in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{0.806682in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{0.812938in}}%
\pgfpathlineto{\pgfqpoint{1.410684in}{0.814344in}}%
\pgfpathlineto{\pgfqpoint{1.411042in}{0.816722in}}%
\pgfpathlineto{\pgfqpoint{1.411400in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{1.411758in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.812477in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.805192in}}%
\pgfpathlineto{\pgfqpoint{1.414264in}{0.815834in}}%
\pgfpathlineto{\pgfqpoint{1.414621in}{0.815087in}}%
\pgfpathlineto{\pgfqpoint{1.414979in}{0.813438in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{0.813204in}}%
\pgfpathlineto{\pgfqpoint{1.415695in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{0.804652in}}%
\pgfpathlineto{\pgfqpoint{1.416411in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.811422in}}%
\pgfpathlineto{\pgfqpoint{1.417127in}{0.812050in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.807933in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.806299in}}%
\pgfpathlineto{\pgfqpoint{1.418558in}{0.805652in}}%
\pgfpathlineto{\pgfqpoint{1.418916in}{0.804164in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.805060in}}%
\pgfpathlineto{\pgfqpoint{1.419990in}{0.806484in}}%
\pgfpathlineto{\pgfqpoint{1.420348in}{0.805029in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.801238in}}%
\pgfpathlineto{\pgfqpoint{1.421064in}{0.795296in}}%
\pgfpathlineto{\pgfqpoint{1.421422in}{0.805725in}}%
\pgfpathlineto{\pgfqpoint{1.422137in}{0.807722in}}%
\pgfpathlineto{\pgfqpoint{1.422495in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{1.423211in}{0.798976in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.800623in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{0.798152in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.803997in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.802758in}}%
\pgfpathlineto{\pgfqpoint{1.425359in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{1.425717in}{0.802191in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.811919in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{1.426790in}{0.807711in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{0.808741in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{0.811660in}}%
\pgfpathlineto{\pgfqpoint{1.427864in}{0.811592in}}%
\pgfpathlineto{\pgfqpoint{1.428222in}{0.811762in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.813060in}}%
\pgfpathlineto{\pgfqpoint{1.428938in}{0.806370in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.818276in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.822136in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{0.814794in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{0.834018in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{1.431801in}{0.820152in}}%
\pgfpathlineto{\pgfqpoint{1.432159in}{0.809099in}}%
\pgfpathlineto{\pgfqpoint{1.432517in}{0.816920in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{0.815632in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.825187in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{0.822700in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{0.817157in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{0.818994in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{0.819575in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.819521in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.820231in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{0.815078in}}%
\pgfpathlineto{\pgfqpoint{1.436812in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{1.437170in}{0.805451in}}%
\pgfpathlineto{\pgfqpoint{1.437885in}{0.821697in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{0.825922in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{0.817205in}}%
\pgfpathlineto{\pgfqpoint{1.439317in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{1.440033in}{0.821348in}}%
\pgfpathlineto{\pgfqpoint{1.440391in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{1.440749in}{0.820521in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{0.815736in}}%
\pgfpathlineto{\pgfqpoint{1.441822in}{0.815707in}}%
\pgfpathlineto{\pgfqpoint{1.442180in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.442896in}{0.823197in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.819268in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.832364in}}%
\pgfpathlineto{\pgfqpoint{1.444686in}{0.817273in}}%
\pgfpathlineto{\pgfqpoint{1.445401in}{0.812501in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.806658in}}%
\pgfpathlineto{\pgfqpoint{1.446117in}{0.807905in}}%
\pgfpathlineto{\pgfqpoint{1.446475in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{1.446833in}{0.814124in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{0.816679in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{0.809934in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{0.806930in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{0.812073in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{0.810600in}}%
\pgfpathlineto{\pgfqpoint{1.449696in}{0.811465in}}%
\pgfpathlineto{\pgfqpoint{1.450770in}{0.800757in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{0.807335in}}%
\pgfpathlineto{\pgfqpoint{1.452202in}{0.801194in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.795313in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{0.813351in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{1.453991in}{0.814366in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{0.815673in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.816693in}}%
\pgfpathlineto{\pgfqpoint{1.455423in}{0.813622in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{0.800568in}}%
\pgfpathlineto{\pgfqpoint{1.456854in}{0.811840in}}%
\pgfpathlineto{\pgfqpoint{1.457212in}{0.809479in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{0.809803in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{0.799592in}}%
\pgfpathlineto{\pgfqpoint{1.459002in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{0.800473in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.808901in}}%
\pgfpathlineto{\pgfqpoint{1.460433in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{1.460791in}{0.803599in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{1.461865in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{1.462223in}{0.808266in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.806035in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{0.807563in}}%
\pgfpathlineto{\pgfqpoint{1.463655in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.464370in}{0.800878in}}%
\pgfpathlineto{\pgfqpoint{1.464728in}{0.805059in}}%
\pgfpathlineto{\pgfqpoint{1.465086in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{1.465444in}{0.802288in}}%
\pgfpathlineto{\pgfqpoint{1.465802in}{0.800803in}}%
\pgfpathlineto{\pgfqpoint{1.466518in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{1.466876in}{0.799470in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{0.798548in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.802378in}}%
\pgfpathlineto{\pgfqpoint{1.467949in}{0.799575in}}%
\pgfpathlineto{\pgfqpoint{1.468307in}{0.800278in}}%
\pgfpathlineto{\pgfqpoint{1.468665in}{0.798636in}}%
\pgfpathlineto{\pgfqpoint{1.469381in}{0.791379in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.801677in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{0.799896in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.794531in}}%
\pgfpathlineto{\pgfqpoint{1.471171in}{0.798179in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{1.471886in}{0.801930in}}%
\pgfpathlineto{\pgfqpoint{1.472244in}{0.803119in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.792060in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{0.801225in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{0.804230in}}%
\pgfpathlineto{\pgfqpoint{1.474392in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{0.805363in}}%
\pgfpathlineto{\pgfqpoint{1.475108in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{0.803272in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{1.476181in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{0.799831in}}%
\pgfpathlineto{\pgfqpoint{1.476897in}{0.801929in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{0.799105in}}%
\pgfpathlineto{\pgfqpoint{1.477613in}{0.805430in}}%
\pgfpathlineto{\pgfqpoint{1.477971in}{0.808189in}}%
\pgfpathlineto{\pgfqpoint{1.478329in}{0.804225in}}%
\pgfpathlineto{\pgfqpoint{1.478687in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{1.479044in}{0.801320in}}%
\pgfpathlineto{\pgfqpoint{1.479402in}{0.803978in}}%
\pgfpathlineto{\pgfqpoint{1.480118in}{0.804987in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.802677in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.810738in}}%
\pgfpathlineto{\pgfqpoint{1.481550in}{0.812243in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{0.803081in}}%
\pgfpathlineto{\pgfqpoint{1.482624in}{0.813303in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{0.815197in}}%
\pgfpathlineto{\pgfqpoint{1.483339in}{0.814272in}}%
\pgfpathlineto{\pgfqpoint{1.483697in}{0.810491in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.804066in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{0.808007in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{1.485487in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{1.485845in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.818953in}}%
\pgfpathlineto{\pgfqpoint{1.486561in}{0.821717in}}%
\pgfpathlineto{\pgfqpoint{1.486918in}{0.818720in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{1.487992in}{0.809939in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.816446in}}%
\pgfpathlineto{\pgfqpoint{1.488708in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{0.824770in}}%
\pgfpathlineto{\pgfqpoint{1.489424in}{0.824610in}}%
\pgfpathlineto{\pgfqpoint{1.489782in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{1.490497in}{0.825678in}}%
\pgfpathlineto{\pgfqpoint{1.490855in}{0.819597in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{0.825673in}}%
\pgfpathlineto{\pgfqpoint{1.491571in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{1.491929in}{0.819723in}}%
\pgfpathlineto{\pgfqpoint{1.492287in}{0.821154in}}%
\pgfpathlineto{\pgfqpoint{1.492645in}{0.821190in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{0.818130in}}%
\pgfpathlineto{\pgfqpoint{1.493719in}{0.805902in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.808007in}}%
\pgfpathlineto{\pgfqpoint{1.494792in}{0.813121in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{0.812965in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{0.809251in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{0.805544in}}%
\pgfpathlineto{\pgfqpoint{1.496940in}{0.805205in}}%
\pgfpathlineto{\pgfqpoint{1.497656in}{0.808273in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.814714in}}%
\pgfpathlineto{\pgfqpoint{1.498371in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{0.808500in}}%
\pgfpathlineto{\pgfqpoint{1.499445in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.499803in}{0.809448in}}%
\pgfpathlineto{\pgfqpoint{1.500161in}{0.813355in}}%
\pgfpathlineto{\pgfqpoint{1.500519in}{0.813274in}}%
\pgfpathlineto{\pgfqpoint{1.500877in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{0.805585in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.806371in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{1.502666in}{0.801688in}}%
\pgfpathlineto{\pgfqpoint{1.503024in}{0.806409in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{0.806617in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.805486in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.805117in}}%
\pgfpathlineto{\pgfqpoint{1.505530in}{0.812044in}}%
\pgfpathlineto{\pgfqpoint{1.505887in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{1.506961in}{0.801727in}}%
\pgfpathlineto{\pgfqpoint{1.507319in}{0.802877in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{0.807039in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.805050in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{0.796181in}}%
\pgfpathlineto{\pgfqpoint{1.509824in}{0.802977in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{0.803230in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{0.799369in}}%
\pgfpathlineto{\pgfqpoint{1.511614in}{0.790717in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.793109in}}%
\pgfpathlineto{\pgfqpoint{1.512688in}{0.793698in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.790720in}}%
\pgfpathlineto{\pgfqpoint{1.513403in}{0.790212in}}%
\pgfpathlineto{\pgfqpoint{1.514477in}{0.795928in}}%
\pgfpathlineto{\pgfqpoint{1.514835in}{0.792105in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{0.797776in}}%
\pgfpathlineto{\pgfqpoint{1.515909in}{0.794998in}}%
\pgfpathlineto{\pgfqpoint{1.516625in}{0.812072in}}%
\pgfpathlineto{\pgfqpoint{1.516982in}{0.808343in}}%
\pgfpathlineto{\pgfqpoint{1.517340in}{0.802233in}}%
\pgfpathlineto{\pgfqpoint{1.517698in}{0.800099in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.803467in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{1.519130in}{0.808297in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{0.802278in}}%
\pgfpathlineto{\pgfqpoint{1.520204in}{0.798958in}}%
\pgfpathlineto{\pgfqpoint{1.520562in}{0.798628in}}%
\pgfpathlineto{\pgfqpoint{1.520919in}{0.801370in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{0.801028in}}%
\pgfpathlineto{\pgfqpoint{1.521635in}{0.801248in}}%
\pgfpathlineto{\pgfqpoint{1.522351in}{0.790522in}}%
\pgfpathlineto{\pgfqpoint{1.522709in}{0.789427in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{0.795280in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{0.792586in}}%
\pgfpathlineto{\pgfqpoint{1.523783in}{0.792115in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{0.794587in}}%
\pgfpathlineto{\pgfqpoint{1.525214in}{0.792937in}}%
\pgfpathlineto{\pgfqpoint{1.525930in}{0.788387in}}%
\pgfpathlineto{\pgfqpoint{1.526288in}{0.789040in}}%
\pgfpathlineto{\pgfqpoint{1.527004in}{0.783045in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{0.790158in}}%
\pgfpathlineto{\pgfqpoint{1.528078in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.786126in}}%
\pgfpathlineto{\pgfqpoint{1.528793in}{0.786494in}}%
\pgfpathlineto{\pgfqpoint{1.529151in}{0.788126in}}%
\pgfpathlineto{\pgfqpoint{1.529509in}{0.794409in}}%
\pgfpathlineto{\pgfqpoint{1.529867in}{0.795017in}}%
\pgfpathlineto{\pgfqpoint{1.530225in}{0.793667in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{0.787059in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{0.786188in}}%
\pgfpathlineto{\pgfqpoint{1.531657in}{0.781166in}}%
\pgfpathlineto{\pgfqpoint{1.532372in}{0.790139in}}%
\pgfpathlineto{\pgfqpoint{1.532730in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{1.533088in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{1.533446in}{0.792880in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.791171in}}%
\pgfpathlineto{\pgfqpoint{1.534520in}{0.789413in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{0.789763in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{1.536309in}{0.788839in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{0.789113in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.788586in}}%
\pgfpathlineto{\pgfqpoint{1.538099in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{1.538457in}{0.778241in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{0.788416in}}%
\pgfpathlineto{\pgfqpoint{1.539888in}{0.784130in}}%
\pgfpathlineto{\pgfqpoint{1.540246in}{0.785872in}}%
\pgfpathlineto{\pgfqpoint{1.541320in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.799996in}}%
\pgfpathlineto{\pgfqpoint{1.542036in}{0.799754in}}%
\pgfpathlineto{\pgfqpoint{1.542394in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{1.542752in}{0.790245in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{0.788001in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{0.787730in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.796432in}}%
\pgfpathlineto{\pgfqpoint{1.544899in}{0.793493in}}%
\pgfpathlineto{\pgfqpoint{1.545257in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{1.545615in}{0.789619in}}%
\pgfpathlineto{\pgfqpoint{1.545973in}{0.793187in}}%
\pgfpathlineto{\pgfqpoint{1.546331in}{0.790613in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{1.547404in}{0.794028in}}%
\pgfpathlineto{\pgfqpoint{1.547762in}{0.792129in}}%
\pgfpathlineto{\pgfqpoint{1.548478in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.548836in}{0.783483in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{0.794248in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.790454in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.791263in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{1.551699in}{0.793366in}}%
\pgfpathlineto{\pgfqpoint{1.552415in}{0.805393in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{0.795889in}}%
\pgfpathlineto{\pgfqpoint{1.553131in}{0.792732in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.793426in}}%
\pgfpathlineto{\pgfqpoint{1.553847in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{1.554205in}{0.788325in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{0.791107in}}%
\pgfpathlineto{\pgfqpoint{1.554921in}{0.789649in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{0.795147in}}%
\pgfpathlineto{\pgfqpoint{1.555994in}{0.790185in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{0.801338in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.794593in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{1.557784in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{1.558142in}{0.787820in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{0.791637in}}%
\pgfpathlineto{\pgfqpoint{1.558857in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{1.559215in}{0.792811in}}%
\pgfpathlineto{\pgfqpoint{1.559573in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{1.559931in}{0.784613in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{0.783748in}}%
\pgfpathlineto{\pgfqpoint{1.560647in}{0.792287in}}%
\pgfpathlineto{\pgfqpoint{1.561005in}{0.793040in}}%
\pgfpathlineto{\pgfqpoint{1.561363in}{0.788349in}}%
\pgfpathlineto{\pgfqpoint{1.562079in}{0.797025in}}%
\pgfpathlineto{\pgfqpoint{1.562437in}{0.797262in}}%
\pgfpathlineto{\pgfqpoint{1.562794in}{0.795001in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{0.787059in}}%
\pgfpathlineto{\pgfqpoint{1.563868in}{0.784887in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{0.795082in}}%
\pgfpathlineto{\pgfqpoint{1.564942in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{1.565300in}{0.792345in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{0.789524in}}%
\pgfpathlineto{\pgfqpoint{1.566016in}{0.784280in}}%
\pgfpathlineto{\pgfqpoint{1.566373in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{1.567089in}{0.793958in}}%
\pgfpathlineto{\pgfqpoint{1.567447in}{0.793105in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{0.785224in}}%
\pgfpathlineto{\pgfqpoint{1.568879in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{1.569237in}{0.787080in}}%
\pgfpathlineto{\pgfqpoint{1.569595in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{1.569953in}{0.786591in}}%
\pgfpathlineto{\pgfqpoint{1.570310in}{0.786099in}}%
\pgfpathlineto{\pgfqpoint{1.570668in}{0.785012in}}%
\pgfpathlineto{\pgfqpoint{1.571026in}{0.782583in}}%
\pgfpathlineto{\pgfqpoint{1.571384in}{0.787076in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{0.786120in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{0.786062in}}%
\pgfpathlineto{\pgfqpoint{1.572458in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{0.784954in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{0.782765in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{0.785340in}}%
\pgfpathlineto{\pgfqpoint{1.573890in}{0.784872in}}%
\pgfpathlineto{\pgfqpoint{1.574247in}{0.782916in}}%
\pgfpathlineto{\pgfqpoint{1.574605in}{0.777845in}}%
\pgfpathlineto{\pgfqpoint{1.575679in}{0.791987in}}%
\pgfpathlineto{\pgfqpoint{1.576037in}{0.793088in}}%
\pgfpathlineto{\pgfqpoint{1.576395in}{0.787929in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.779427in}}%
\pgfpathlineto{\pgfqpoint{1.577111in}{0.781181in}}%
\pgfpathlineto{\pgfqpoint{1.577469in}{0.790422in}}%
\pgfpathlineto{\pgfqpoint{1.577826in}{0.793599in}}%
\pgfpathlineto{\pgfqpoint{1.578184in}{0.787038in}}%
\pgfpathlineto{\pgfqpoint{1.578542in}{0.786838in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{0.798306in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{0.792437in}}%
\pgfpathlineto{\pgfqpoint{1.581048in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{0.787526in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{0.790638in}}%
\pgfpathlineto{\pgfqpoint{1.582479in}{0.790040in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{0.786112in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.784542in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{0.793989in}}%
\pgfpathlineto{\pgfqpoint{1.584269in}{0.790693in}}%
\pgfpathlineto{\pgfqpoint{1.584627in}{0.784675in}}%
\pgfpathlineto{\pgfqpoint{1.584985in}{0.791771in}}%
\pgfpathlineto{\pgfqpoint{1.585343in}{0.791082in}}%
\pgfpathlineto{\pgfqpoint{1.585700in}{0.798712in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{1.586774in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{0.788861in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{0.797644in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{0.798496in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{0.793121in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{0.796379in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{0.798760in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.590711in}{0.794400in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.794211in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{0.788008in}}%
\pgfpathlineto{\pgfqpoint{1.591785in}{0.785975in}}%
\pgfpathlineto{\pgfqpoint{1.592143in}{0.786595in}}%
\pgfpathlineto{\pgfqpoint{1.592501in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{1.592859in}{0.800824in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{0.803626in}}%
\pgfpathlineto{\pgfqpoint{1.594290in}{0.798576in}}%
\pgfpathlineto{\pgfqpoint{1.595006in}{0.806884in}}%
\pgfpathlineto{\pgfqpoint{1.595364in}{0.800361in}}%
\pgfpathlineto{\pgfqpoint{1.595722in}{0.799545in}}%
\pgfpathlineto{\pgfqpoint{1.596080in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.795764in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{0.793108in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{0.792820in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{0.787956in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{0.790786in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{0.792099in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{0.792085in}}%
\pgfpathlineto{\pgfqpoint{1.598943in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{0.787216in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.789423in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.785605in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.784835in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{0.784859in}}%
\pgfpathlineto{\pgfqpoint{1.601090in}{0.784042in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{0.784982in}}%
\pgfpathlineto{\pgfqpoint{1.601806in}{0.783638in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.790678in}}%
\pgfpathlineto{\pgfqpoint{1.602522in}{0.790461in}}%
\pgfpathlineto{\pgfqpoint{1.603238in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{0.780977in}}%
\pgfpathlineto{\pgfqpoint{1.604669in}{0.787456in}}%
\pgfpathlineto{\pgfqpoint{1.605027in}{0.789171in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{0.786360in}}%
\pgfpathlineto{\pgfqpoint{1.606101in}{0.785233in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{0.792323in}}%
\pgfpathlineto{\pgfqpoint{1.606817in}{0.793780in}}%
\pgfpathlineto{\pgfqpoint{1.607175in}{0.790968in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{0.782915in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{0.781892in}}%
\pgfpathlineto{\pgfqpoint{1.608248in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{0.789729in}}%
\pgfpathlineto{\pgfqpoint{1.608964in}{0.785340in}}%
\pgfpathlineto{\pgfqpoint{1.609322in}{0.784467in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{0.785470in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.787293in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.786053in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.787974in}}%
\pgfpathlineto{\pgfqpoint{1.611470in}{0.786964in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{0.782196in}}%
\pgfpathlineto{\pgfqpoint{1.612543in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{1.613259in}{0.781590in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{0.781648in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{0.778278in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{0.778037in}}%
\pgfpathlineto{\pgfqpoint{1.615049in}{0.780227in}}%
\pgfpathlineto{\pgfqpoint{1.615407in}{0.779584in}}%
\pgfpathlineto{\pgfqpoint{1.615765in}{0.777307in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.772930in}}%
\pgfpathlineto{\pgfqpoint{1.616480in}{0.773051in}}%
\pgfpathlineto{\pgfqpoint{1.616838in}{0.778667in}}%
\pgfpathlineto{\pgfqpoint{1.617912in}{0.785122in}}%
\pgfpathlineto{\pgfqpoint{1.618628in}{0.781136in}}%
\pgfpathlineto{\pgfqpoint{1.618986in}{0.780464in}}%
\pgfpathlineto{\pgfqpoint{1.619344in}{0.779306in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{0.776068in}}%
\pgfpathlineto{\pgfqpoint{1.620417in}{0.779475in}}%
\pgfpathlineto{\pgfqpoint{1.620775in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{1.621133in}{0.781886in}}%
\pgfpathlineto{\pgfqpoint{1.621491in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.775092in}}%
\pgfpathlineto{\pgfqpoint{1.622207in}{0.773512in}}%
\pgfpathlineto{\pgfqpoint{1.622565in}{0.776626in}}%
\pgfpathlineto{\pgfqpoint{1.622923in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{1.623281in}{0.777861in}}%
\pgfpathlineto{\pgfqpoint{1.623638in}{0.778891in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{0.777568in}}%
\pgfpathlineto{\pgfqpoint{1.624354in}{0.777087in}}%
\pgfpathlineto{\pgfqpoint{1.624712in}{0.774745in}}%
\pgfpathlineto{\pgfqpoint{1.625070in}{0.773801in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.774019in}}%
\pgfpathlineto{\pgfqpoint{1.625786in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{0.776457in}}%
\pgfpathlineto{\pgfqpoint{1.626502in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{0.777667in}}%
\pgfpathlineto{\pgfqpoint{1.627575in}{0.771738in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{0.771174in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{0.778013in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{1.629365in}{0.775954in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{0.777487in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{0.775730in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.776013in}}%
\pgfpathlineto{\pgfqpoint{1.630797in}{0.775572in}}%
\pgfpathlineto{\pgfqpoint{1.631154in}{0.774645in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{0.774802in}}%
\pgfpathlineto{\pgfqpoint{1.632586in}{0.782023in}}%
\pgfpathlineto{\pgfqpoint{1.632944in}{0.778580in}}%
\pgfpathlineto{\pgfqpoint{1.633302in}{0.780850in}}%
\pgfpathlineto{\pgfqpoint{1.633660in}{0.781649in}}%
\pgfpathlineto{\pgfqpoint{1.634018in}{0.777546in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.784525in}}%
\pgfpathlineto{\pgfqpoint{1.635091in}{0.778995in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{0.776797in}}%
\pgfpathlineto{\pgfqpoint{1.635807in}{0.779950in}}%
\pgfpathlineto{\pgfqpoint{1.636165in}{0.776098in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{0.782903in}}%
\pgfpathlineto{\pgfqpoint{1.637239in}{0.776321in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{0.784682in}}%
\pgfpathlineto{\pgfqpoint{1.638670in}{0.774536in}}%
\pgfpathlineto{\pgfqpoint{1.639028in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{1.639386in}{0.769459in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{0.767226in}}%
\pgfpathlineto{\pgfqpoint{1.640460in}{0.770979in}}%
\pgfpathlineto{\pgfqpoint{1.640818in}{0.768792in}}%
\pgfpathlineto{\pgfqpoint{1.641176in}{0.769847in}}%
\pgfpathlineto{\pgfqpoint{1.641534in}{0.771858in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{0.771529in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{0.767573in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{1.643323in}{0.775263in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{1.644039in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.773022in}}%
\pgfpathlineto{\pgfqpoint{1.645113in}{0.772366in}}%
\pgfpathlineto{\pgfqpoint{1.645471in}{0.770365in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.777747in}}%
\pgfpathlineto{\pgfqpoint{1.646186in}{0.778312in}}%
\pgfpathlineto{\pgfqpoint{1.646544in}{0.772221in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{0.777956in}}%
\pgfpathlineto{\pgfqpoint{1.647260in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{1.647618in}{0.775568in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{0.787495in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{0.769502in}}%
\pgfpathlineto{\pgfqpoint{1.650123in}{0.778586in}}%
\pgfpathlineto{\pgfqpoint{1.650481in}{0.782489in}}%
\pgfpathlineto{\pgfqpoint{1.650839in}{0.780878in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{0.781700in}}%
\pgfpathlineto{\pgfqpoint{1.651555in}{0.786211in}}%
\pgfpathlineto{\pgfqpoint{1.652271in}{0.777097in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.776290in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.778339in}}%
\pgfpathlineto{\pgfqpoint{1.654418in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.655134in}{0.772264in}}%
\pgfpathlineto{\pgfqpoint{1.655492in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{1.655850in}{0.773356in}}%
\pgfpathlineto{\pgfqpoint{1.656208in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{0.771181in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{0.770397in}}%
\pgfpathlineto{\pgfqpoint{1.657639in}{0.771908in}}%
\pgfpathlineto{\pgfqpoint{1.657997in}{0.771014in}}%
\pgfpathlineto{\pgfqpoint{1.658355in}{0.771823in}}%
\pgfpathlineto{\pgfqpoint{1.658713in}{0.771401in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.770027in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{0.767840in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{0.771701in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.660861in}{0.770513in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{1.661934in}{0.768885in}}%
\pgfpathlineto{\pgfqpoint{1.662650in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.663008in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{1.663366in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.768410in}}%
\pgfpathlineto{\pgfqpoint{1.664082in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{0.771235in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{0.769868in}}%
\pgfpathlineto{\pgfqpoint{1.665513in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{1.665871in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{1.666229in}{0.769763in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{0.768629in}}%
\pgfpathlineto{\pgfqpoint{1.666945in}{0.771056in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.770927in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{0.765133in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{0.770872in}}%
\pgfpathlineto{\pgfqpoint{1.668735in}{0.771499in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.769111in}}%
\pgfpathlineto{\pgfqpoint{1.669450in}{0.767989in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.768934in}}%
\pgfpathlineto{\pgfqpoint{1.670166in}{0.767074in}}%
\pgfpathlineto{\pgfqpoint{1.670524in}{0.771261in}}%
\pgfpathlineto{\pgfqpoint{1.670882in}{0.770738in}}%
\pgfpathlineto{\pgfqpoint{1.671598in}{0.771109in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{0.772253in}}%
\pgfpathlineto{\pgfqpoint{1.672314in}{0.770923in}}%
\pgfpathlineto{\pgfqpoint{1.672672in}{0.773786in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{0.766080in}}%
\pgfpathlineto{\pgfqpoint{1.674103in}{0.770368in}}%
\pgfpathlineto{\pgfqpoint{1.674819in}{0.771525in}}%
\pgfpathlineto{\pgfqpoint{1.675535in}{0.770465in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{0.772816in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{0.773236in}}%
\pgfpathlineto{\pgfqpoint{1.676966in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{0.766358in}}%
\pgfpathlineto{\pgfqpoint{1.678398in}{0.766394in}}%
\pgfpathlineto{\pgfqpoint{1.678756in}{0.771548in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{1.679472in}{0.768857in}}%
\pgfpathlineto{\pgfqpoint{1.680188in}{0.772091in}}%
\pgfpathlineto{\pgfqpoint{1.680545in}{0.770882in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{0.767955in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.775853in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{0.779053in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{0.776358in}}%
\pgfpathlineto{\pgfqpoint{1.682335in}{0.782404in}}%
\pgfpathlineto{\pgfqpoint{1.682693in}{0.783404in}}%
\pgfpathlineto{\pgfqpoint{1.683051in}{0.780735in}}%
\pgfpathlineto{\pgfqpoint{1.683767in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{1.684125in}{0.783029in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{0.781725in}}%
\pgfpathlineto{\pgfqpoint{1.685198in}{0.776411in}}%
\pgfpathlineto{\pgfqpoint{1.685914in}{0.783742in}}%
\pgfpathlineto{\pgfqpoint{1.686272in}{0.779469in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{0.777739in}}%
\pgfpathlineto{\pgfqpoint{1.686988in}{0.777235in}}%
\pgfpathlineto{\pgfqpoint{1.687704in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{1.688777in}{0.776476in}}%
\pgfpathlineto{\pgfqpoint{1.689135in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{1.689493in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.776981in}}%
\pgfpathlineto{\pgfqpoint{1.690209in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{1.690567in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{1.690925in}{0.777428in}}%
\pgfpathlineto{\pgfqpoint{1.691283in}{0.778139in}}%
\pgfpathlineto{\pgfqpoint{1.691998in}{0.775196in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{0.772972in}}%
\pgfpathlineto{\pgfqpoint{1.693072in}{0.773813in}}%
\pgfpathlineto{\pgfqpoint{1.693430in}{0.775349in}}%
\pgfpathlineto{\pgfqpoint{1.693788in}{0.775876in}}%
\pgfpathlineto{\pgfqpoint{1.694146in}{0.778171in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.776978in}}%
\pgfpathlineto{\pgfqpoint{1.694862in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{1.695220in}{0.776886in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{0.768819in}}%
\pgfpathlineto{\pgfqpoint{1.696293in}{0.769803in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.771917in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.778428in}}%
\pgfpathlineto{\pgfqpoint{1.697367in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{1.698083in}{0.773291in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{0.775284in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{0.776077in}}%
\pgfpathlineto{\pgfqpoint{1.699157in}{0.775948in}}%
\pgfpathlineto{\pgfqpoint{1.699514in}{0.775499in}}%
\pgfpathlineto{\pgfqpoint{1.699872in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.700230in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{1.700588in}{0.775623in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{0.778800in}}%
\pgfpathlineto{\pgfqpoint{1.701662in}{0.776801in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{0.772586in}}%
\pgfpathlineto{\pgfqpoint{1.702736in}{0.774327in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{0.774880in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.705241in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{0.767919in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{0.768215in}}%
\pgfpathlineto{\pgfqpoint{1.707030in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{1.707746in}{0.768379in}}%
\pgfpathlineto{\pgfqpoint{1.708462in}{0.764798in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{0.771397in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{0.772812in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{1.710967in}{0.769273in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{0.768019in}}%
\pgfpathlineto{\pgfqpoint{1.712041in}{0.767011in}}%
\pgfpathlineto{\pgfqpoint{1.712399in}{0.763499in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{0.765132in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{0.770391in}}%
\pgfpathlineto{\pgfqpoint{1.713831in}{0.770078in}}%
\pgfpathlineto{\pgfqpoint{1.714547in}{0.767740in}}%
\pgfpathlineto{\pgfqpoint{1.714904in}{0.767457in}}%
\pgfpathlineto{\pgfqpoint{1.715262in}{0.766678in}}%
\pgfpathlineto{\pgfqpoint{1.715620in}{0.765233in}}%
\pgfpathlineto{\pgfqpoint{1.715978in}{0.764754in}}%
\pgfpathlineto{\pgfqpoint{1.716336in}{0.766337in}}%
\pgfpathlineto{\pgfqpoint{1.716694in}{0.766522in}}%
\pgfpathlineto{\pgfqpoint{1.718126in}{0.763695in}}%
\pgfpathlineto{\pgfqpoint{1.718483in}{0.765157in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.764991in}}%
\pgfpathlineto{\pgfqpoint{1.719557in}{0.763342in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.764966in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{0.762591in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{0.762775in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.762079in}}%
\pgfpathlineto{\pgfqpoint{1.722063in}{0.765302in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{0.765920in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.763707in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{0.765525in}}%
\pgfpathlineto{\pgfqpoint{1.725284in}{0.762513in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{0.764384in}}%
\pgfpathlineto{\pgfqpoint{1.725999in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{1.726357in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{1.726715in}{0.760898in}}%
\pgfpathlineto{\pgfqpoint{1.727431in}{0.765762in}}%
\pgfpathlineto{\pgfqpoint{1.727789in}{0.767851in}}%
\pgfpathlineto{\pgfqpoint{1.728147in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.761296in}}%
\pgfpathlineto{\pgfqpoint{1.729579in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{1.729936in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{0.765776in}}%
\pgfpathlineto{\pgfqpoint{1.731010in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{1.731368in}{0.762584in}}%
\pgfpathlineto{\pgfqpoint{1.731726in}{0.764046in}}%
\pgfpathlineto{\pgfqpoint{1.732084in}{0.767056in}}%
\pgfpathlineto{\pgfqpoint{1.732442in}{0.766841in}}%
\pgfpathlineto{\pgfqpoint{1.732800in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{1.733158in}{0.763503in}}%
\pgfpathlineto{\pgfqpoint{1.733873in}{0.766552in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{1.734589in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{1.735305in}{0.764916in}}%
\pgfpathlineto{\pgfqpoint{1.735663in}{0.764433in}}%
\pgfpathlineto{\pgfqpoint{1.736021in}{0.764349in}}%
\pgfpathlineto{\pgfqpoint{1.736379in}{0.764511in}}%
\pgfpathlineto{\pgfqpoint{1.736737in}{0.763601in}}%
\pgfpathlineto{\pgfqpoint{1.737095in}{0.765389in}}%
\pgfpathlineto{\pgfqpoint{1.737452in}{0.765381in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{0.763201in}}%
\pgfpathlineto{\pgfqpoint{1.738526in}{0.763404in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{0.762117in}}%
\pgfpathlineto{\pgfqpoint{1.739958in}{0.767530in}}%
\pgfpathlineto{\pgfqpoint{1.740316in}{0.767816in}}%
\pgfpathlineto{\pgfqpoint{1.741032in}{0.761598in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{0.768149in}}%
\pgfpathlineto{\pgfqpoint{1.742463in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{1.743537in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{1.743895in}{0.767261in}}%
\pgfpathlineto{\pgfqpoint{1.744611in}{0.765466in}}%
\pgfpathlineto{\pgfqpoint{1.745326in}{0.761493in}}%
\pgfpathlineto{\pgfqpoint{1.745684in}{0.765284in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.767081in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{0.764237in}}%
\pgfpathlineto{\pgfqpoint{1.747116in}{0.763298in}}%
\pgfpathlineto{\pgfqpoint{1.747474in}{0.768203in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.770144in}}%
\pgfpathlineto{\pgfqpoint{1.748548in}{0.767830in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{0.766645in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{0.766655in}}%
\pgfpathlineto{\pgfqpoint{1.749621in}{0.766854in}}%
\pgfpathlineto{\pgfqpoint{1.749979in}{0.764735in}}%
\pgfpathlineto{\pgfqpoint{1.750695in}{0.768274in}}%
\pgfpathlineto{\pgfqpoint{1.751053in}{0.766210in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{0.767881in}}%
\pgfpathlineto{\pgfqpoint{1.751769in}{0.767883in}}%
\pgfpathlineto{\pgfqpoint{1.752127in}{0.762707in}}%
\pgfpathlineto{\pgfqpoint{1.752842in}{0.773227in}}%
\pgfpathlineto{\pgfqpoint{1.753558in}{0.768500in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{0.768388in}}%
\pgfpathlineto{\pgfqpoint{1.754274in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{1.754632in}{0.763071in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{1.755706in}{0.769578in}}%
\pgfpathlineto{\pgfqpoint{1.756421in}{0.774753in}}%
\pgfpathlineto{\pgfqpoint{1.757137in}{0.767389in}}%
\pgfpathlineto{\pgfqpoint{1.757495in}{0.766740in}}%
\pgfpathlineto{\pgfqpoint{1.757853in}{0.763949in}}%
\pgfpathlineto{\pgfqpoint{1.758211in}{0.768203in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{0.770200in}}%
\pgfpathlineto{\pgfqpoint{1.758927in}{0.766472in}}%
\pgfpathlineto{\pgfqpoint{1.759643in}{0.775748in}}%
\pgfpathlineto{\pgfqpoint{1.760001in}{0.774133in}}%
\pgfpathlineto{\pgfqpoint{1.760716in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{1.761074in}{0.768320in}}%
\pgfpathlineto{\pgfqpoint{1.761432in}{0.770451in}}%
\pgfpathlineto{\pgfqpoint{1.761790in}{0.768703in}}%
\pgfpathlineto{\pgfqpoint{1.762148in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{0.765605in}}%
\pgfpathlineto{\pgfqpoint{1.762864in}{0.767547in}}%
\pgfpathlineto{\pgfqpoint{1.763222in}{0.767121in}}%
\pgfpathlineto{\pgfqpoint{1.763580in}{0.764830in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{0.764190in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{1.764653in}{0.764445in}}%
\pgfpathlineto{\pgfqpoint{1.765011in}{0.762640in}}%
\pgfpathlineto{\pgfqpoint{1.765727in}{0.766381in}}%
\pgfpathlineto{\pgfqpoint{1.766085in}{0.765492in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{1.767159in}{0.770796in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.770185in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{0.763985in}}%
\pgfpathlineto{\pgfqpoint{1.768590in}{0.764212in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{1.769664in}{0.760698in}}%
\pgfpathlineto{\pgfqpoint{1.770022in}{0.761435in}}%
\pgfpathlineto{\pgfqpoint{1.770380in}{0.761452in}}%
\pgfpathlineto{\pgfqpoint{1.771096in}{0.760749in}}%
\pgfpathlineto{\pgfqpoint{1.771454in}{0.761997in}}%
\pgfpathlineto{\pgfqpoint{1.771811in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.772885in}{0.760667in}}%
\pgfpathlineto{\pgfqpoint{1.773601in}{0.763202in}}%
\pgfpathlineto{\pgfqpoint{1.773959in}{0.763106in}}%
\pgfpathlineto{\pgfqpoint{1.774317in}{0.762716in}}%
\pgfpathlineto{\pgfqpoint{1.775033in}{0.760647in}}%
\pgfpathlineto{\pgfqpoint{1.775748in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{1.776106in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{1.776464in}{0.761731in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.777896in}{0.760186in}}%
\pgfpathlineto{\pgfqpoint{1.778254in}{0.759203in}}%
\pgfpathlineto{\pgfqpoint{1.778612in}{0.761068in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.762386in}}%
\pgfpathlineto{\pgfqpoint{1.779685in}{0.761342in}}%
\pgfpathlineto{\pgfqpoint{1.780043in}{0.759466in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{0.758950in}}%
\pgfpathlineto{\pgfqpoint{1.781475in}{0.760836in}}%
\pgfpathlineto{\pgfqpoint{1.781833in}{0.760564in}}%
\pgfpathlineto{\pgfqpoint{1.782549in}{0.759690in}}%
\pgfpathlineto{\pgfqpoint{1.782907in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{1.783980in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{0.761593in}}%
\pgfpathlineto{\pgfqpoint{1.785054in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{1.785770in}{0.759771in}}%
\pgfpathlineto{\pgfqpoint{1.786128in}{0.759581in}}%
\pgfpathlineto{\pgfqpoint{1.786486in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{1.787201in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{1.787559in}{0.759161in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{0.761075in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.759435in}}%
\pgfpathlineto{\pgfqpoint{1.790065in}{0.760193in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.759883in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.760917in}}%
\pgfpathlineto{\pgfqpoint{1.791854in}{0.758996in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{0.760773in}}%
\pgfpathlineto{\pgfqpoint{1.793644in}{0.761517in}}%
\pgfpathlineto{\pgfqpoint{1.794002in}{0.760617in}}%
\pgfpathlineto{\pgfqpoint{1.794360in}{0.760986in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{0.760977in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{0.758365in}}%
\pgfpathlineto{\pgfqpoint{1.796507in}{0.761161in}}%
\pgfpathlineto{\pgfqpoint{1.797581in}{0.759221in}}%
\pgfpathlineto{\pgfqpoint{1.797939in}{0.759424in}}%
\pgfpathlineto{\pgfqpoint{1.798296in}{0.759119in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{0.759650in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{0.759861in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{0.758928in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.759717in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.759614in}}%
\pgfpathlineto{\pgfqpoint{1.801876in}{0.758817in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.759080in}}%
\pgfpathlineto{\pgfqpoint{1.802591in}{0.758877in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{0.759700in}}%
\pgfpathlineto{\pgfqpoint{1.803665in}{0.759144in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.758823in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{0.758843in}}%
\pgfpathlineto{\pgfqpoint{1.805097in}{0.759556in}}%
\pgfpathlineto{\pgfqpoint{1.805455in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{1.806170in}{0.758588in}}%
\pgfpathlineto{\pgfqpoint{1.806528in}{0.758977in}}%
\pgfpathlineto{\pgfqpoint{1.807602in}{0.759220in}}%
\pgfpathlineto{\pgfqpoint{1.807960in}{0.759512in}}%
\pgfpathlineto{\pgfqpoint{1.809034in}{0.758472in}}%
\pgfpathlineto{\pgfqpoint{1.809392in}{0.759830in}}%
\pgfpathlineto{\pgfqpoint{1.809749in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{0.758335in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{0.759480in}}%
\pgfpathlineto{\pgfqpoint{1.811181in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{1.811539in}{0.759310in}}%
\pgfpathlineto{\pgfqpoint{1.811897in}{0.759247in}}%
\pgfpathlineto{\pgfqpoint{1.812255in}{0.759721in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{0.759062in}}%
\pgfpathlineto{\pgfqpoint{1.813329in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{1.813686in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{0.759327in}}%
\pgfpathlineto{\pgfqpoint{1.814760in}{0.758844in}}%
\pgfpathlineto{\pgfqpoint{1.815118in}{0.758922in}}%
\pgfpathlineto{\pgfqpoint{1.815476in}{0.758564in}}%
\pgfpathlineto{\pgfqpoint{1.815834in}{0.759675in}}%
\pgfpathlineto{\pgfqpoint{1.816192in}{0.759919in}}%
\pgfpathlineto{\pgfqpoint{1.816550in}{0.759203in}}%
\pgfpathlineto{\pgfqpoint{1.816908in}{0.759011in}}%
\pgfpathlineto{\pgfqpoint{1.817265in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{1.817623in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{1.818339in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.758750in}}%
\pgfpathlineto{\pgfqpoint{1.819413in}{0.759472in}}%
\pgfpathlineto{\pgfqpoint{1.819771in}{0.758886in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{0.759647in}}%
\pgfpathlineto{\pgfqpoint{1.820845in}{0.759632in}}%
\pgfpathlineto{\pgfqpoint{1.821202in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{0.759258in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{0.759048in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{0.760156in}}%
\pgfpathlineto{\pgfqpoint{1.822634in}{0.760085in}}%
\pgfpathlineto{\pgfqpoint{1.822992in}{0.759697in}}%
\pgfpathlineto{\pgfqpoint{1.823350in}{0.758942in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{0.759293in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{0.759078in}}%
\pgfpathlineto{\pgfqpoint{1.824781in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{0.760087in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{0.759251in}}%
\pgfpathlineto{\pgfqpoint{1.825855in}{0.759346in}}%
\pgfpathlineto{\pgfqpoint{1.826213in}{0.759115in}}%
\pgfpathlineto{\pgfqpoint{1.826571in}{0.759703in}}%
\pgfpathlineto{\pgfqpoint{1.826929in}{0.759882in}}%
\pgfpathlineto{\pgfqpoint{1.827287in}{0.759493in}}%
\pgfpathlineto{\pgfqpoint{1.827645in}{0.758801in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{0.759198in}}%
\pgfpathlineto{\pgfqpoint{1.828361in}{0.759126in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.759757in}}%
\pgfpathlineto{\pgfqpoint{1.829076in}{0.759794in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{0.760023in}}%
\pgfpathlineto{\pgfqpoint{1.829792in}{0.759243in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{0.759043in}}%
\pgfpathlineto{\pgfqpoint{1.830866in}{0.759915in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{0.759929in}}%
\pgfpathlineto{\pgfqpoint{1.831940in}{0.758978in}}%
\pgfpathlineto{\pgfqpoint{1.832298in}{0.759787in}}%
\pgfpathlineto{\pgfqpoint{1.833371in}{0.759623in}}%
\pgfpathlineto{\pgfqpoint{1.833729in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.834087in}{0.759285in}}%
\pgfpathlineto{\pgfqpoint{1.834445in}{0.759339in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{0.759161in}}%
\pgfpathlineto{\pgfqpoint{1.835161in}{0.760274in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{0.760336in}}%
\pgfpathlineto{\pgfqpoint{1.836234in}{0.759322in}}%
\pgfpathlineto{\pgfqpoint{1.836592in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{1.836950in}{0.758891in}}%
\pgfpathlineto{\pgfqpoint{1.837308in}{0.759853in}}%
\pgfpathlineto{\pgfqpoint{1.837666in}{0.760091in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{1.838382in}{0.759420in}}%
\pgfpathlineto{\pgfqpoint{1.838740in}{0.759928in}}%
\pgfpathlineto{\pgfqpoint{1.839098in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{1.839456in}{0.759233in}}%
\pgfpathlineto{\pgfqpoint{1.840171in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{1.840529in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{1.840887in}{0.759522in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{0.759603in}}%
\pgfpathlineto{\pgfqpoint{1.841961in}{0.759192in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{1.843751in}{0.760230in}}%
\pgfpathlineto{\pgfqpoint{1.844108in}{0.759967in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{0.758377in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.759576in}}%
\pgfpathlineto{\pgfqpoint{1.845898in}{0.759548in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{0.759703in}}%
\pgfpathlineto{\pgfqpoint{1.846972in}{0.758882in}}%
\pgfpathlineto{\pgfqpoint{1.847687in}{0.759433in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{0.760267in}}%
\pgfpathlineto{\pgfqpoint{1.848761in}{0.760200in}}%
\pgfpathlineto{\pgfqpoint{1.849119in}{0.759321in}}%
\pgfpathlineto{\pgfqpoint{1.849477in}{0.760113in}}%
\pgfpathlineto{\pgfqpoint{1.850193in}{0.759369in}}%
\pgfpathlineto{\pgfqpoint{1.850551in}{0.759573in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{0.760221in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{0.759421in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{0.759632in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.759108in}}%
\pgfpathlineto{\pgfqpoint{1.852698in}{0.760026in}}%
\pgfpathlineto{\pgfqpoint{1.853414in}{0.758907in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.759808in}}%
\pgfpathlineto{\pgfqpoint{1.854130in}{0.759270in}}%
\pgfpathlineto{\pgfqpoint{1.854488in}{0.759702in}}%
\pgfpathlineto{\pgfqpoint{1.855203in}{0.759985in}}%
\pgfpathlineto{\pgfqpoint{1.855561in}{0.759422in}}%
\pgfpathlineto{\pgfqpoint{1.855919in}{0.759867in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{0.759513in}}%
\pgfpathlineto{\pgfqpoint{1.856993in}{0.760258in}}%
\pgfpathlineto{\pgfqpoint{1.857351in}{0.759931in}}%
\pgfpathlineto{\pgfqpoint{1.857709in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{1.858067in}{0.760286in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{0.759905in}}%
\pgfpathlineto{\pgfqpoint{1.859498in}{0.760535in}}%
\pgfpathlineto{\pgfqpoint{1.859856in}{0.759591in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{1.860572in}{0.759477in}}%
\pgfpathlineto{\pgfqpoint{1.861288in}{0.760641in}}%
\pgfpathlineto{\pgfqpoint{1.861646in}{0.760904in}}%
\pgfpathlineto{\pgfqpoint{1.862004in}{0.760137in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{0.760040in}}%
\pgfpathlineto{\pgfqpoint{1.862720in}{0.759163in}}%
\pgfpathlineto{\pgfqpoint{1.863077in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{1.864151in}{0.759675in}}%
\pgfpathlineto{\pgfqpoint{1.864509in}{0.759745in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.759215in}}%
\pgfpathlineto{\pgfqpoint{1.865225in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{1.865941in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{1.866299in}{0.759352in}}%
\pgfpathlineto{\pgfqpoint{1.866656in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{1.867372in}{0.759154in}}%
\pgfpathlineto{\pgfqpoint{1.867730in}{0.759135in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.759919in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{0.759452in}}%
\pgfpathlineto{\pgfqpoint{1.868804in}{0.759410in}}%
\pgfpathlineto{\pgfqpoint{1.869162in}{0.758895in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{0.759949in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.870593in}{0.758465in}}%
\pgfpathlineto{\pgfqpoint{1.870951in}{0.759416in}}%
\pgfpathlineto{\pgfqpoint{1.871309in}{0.759287in}}%
\pgfpathlineto{\pgfqpoint{1.872025in}{0.759703in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{1.873099in}{0.759065in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{0.758964in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{0.759928in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{1.874888in}{0.758956in}}%
\pgfpathlineto{\pgfqpoint{1.875246in}{0.759353in}}%
\pgfpathlineto{\pgfqpoint{1.875604in}{0.758785in}}%
\pgfpathlineto{\pgfqpoint{1.875962in}{0.759550in}}%
\pgfpathlineto{\pgfqpoint{1.876320in}{0.759860in}}%
\pgfpathlineto{\pgfqpoint{1.877036in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{1.877752in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{1.878825in}{0.760199in}}%
\pgfpathlineto{\pgfqpoint{1.879183in}{0.759248in}}%
\pgfpathlineto{\pgfqpoint{1.879541in}{0.760376in}}%
\pgfpathlineto{\pgfqpoint{1.879899in}{0.759681in}}%
\pgfpathlineto{\pgfqpoint{1.880257in}{0.759473in}}%
\pgfpathlineto{\pgfqpoint{1.880615in}{0.759647in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{0.760200in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{1.882046in}{0.757899in}}%
\pgfpathlineto{\pgfqpoint{1.882762in}{0.759007in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.758808in}}%
\pgfpathlineto{\pgfqpoint{1.883836in}{0.758077in}}%
\pgfpathlineto{\pgfqpoint{1.884194in}{0.758079in}}%
\pgfpathlineto{\pgfqpoint{1.884552in}{0.758649in}}%
\pgfpathlineto{\pgfqpoint{1.884910in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{1.885268in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{1.886341in}{0.760112in}}%
\pgfpathlineto{\pgfqpoint{1.887415in}{0.758107in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{0.758512in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{0.759189in}}%
\pgfpathlineto{\pgfqpoint{1.889562in}{0.758454in}}%
\pgfpathlineto{\pgfqpoint{1.889920in}{0.758432in}}%
\pgfpathlineto{\pgfqpoint{1.890278in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{1.890636in}{0.759164in}}%
\pgfpathlineto{\pgfqpoint{1.890994in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{1.891352in}{0.758030in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.757969in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{0.759063in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{0.758937in}}%
\pgfpathlineto{\pgfqpoint{1.893499in}{0.759566in}}%
\pgfpathlineto{\pgfqpoint{1.893857in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{0.759691in}}%
\pgfpathlineto{\pgfqpoint{1.894931in}{0.758606in}}%
\pgfpathlineto{\pgfqpoint{1.895289in}{0.758745in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{1.896005in}{0.758285in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{0.759548in}}%
\pgfpathlineto{\pgfqpoint{1.897436in}{0.758325in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{0.758944in}}%
\pgfpathlineto{\pgfqpoint{1.898152in}{0.757820in}}%
\pgfpathlineto{\pgfqpoint{1.898868in}{0.760133in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{0.758496in}}%
\pgfpathlineto{\pgfqpoint{1.899584in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{1.899942in}{0.758795in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{0.757723in}}%
\pgfpathlineto{\pgfqpoint{1.901015in}{0.759397in}}%
\pgfpathlineto{\pgfqpoint{1.901373in}{0.758409in}}%
\pgfpathlineto{\pgfqpoint{1.901731in}{0.757976in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{1.902447in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{1.902805in}{0.758489in}}%
\pgfpathlineto{\pgfqpoint{1.903163in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{0.758321in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{1.904237in}{0.758747in}}%
\pgfpathlineto{\pgfqpoint{1.904594in}{0.757894in}}%
\pgfpathlineto{\pgfqpoint{1.905310in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{1.905668in}{0.758213in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.758059in}}%
\pgfpathlineto{\pgfqpoint{1.906384in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{1.906742in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{1.907458in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{0.758407in}}%
\pgfpathlineto{\pgfqpoint{1.908174in}{0.758032in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{0.758628in}}%
\pgfpathlineto{\pgfqpoint{1.908889in}{0.757641in}}%
\pgfpathlineto{\pgfqpoint{1.909605in}{0.759816in}}%
\pgfpathlineto{\pgfqpoint{1.909963in}{0.758331in}}%
\pgfpathlineto{\pgfqpoint{1.910321in}{0.757978in}}%
\pgfpathlineto{\pgfqpoint{1.910679in}{0.758575in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{0.757604in}}%
\pgfpathlineto{\pgfqpoint{1.911753in}{0.759934in}}%
\pgfpathlineto{\pgfqpoint{1.912111in}{0.758249in}}%
\pgfpathlineto{\pgfqpoint{1.912468in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{1.912826in}{0.758935in}}%
\pgfpathlineto{\pgfqpoint{1.913184in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{1.913900in}{0.759618in}}%
\pgfpathlineto{\pgfqpoint{1.914258in}{0.758246in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{0.758093in}}%
\pgfpathlineto{\pgfqpoint{1.914974in}{0.758781in}}%
\pgfpathlineto{\pgfqpoint{1.915332in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{1.915690in}{0.758479in}}%
\pgfpathlineto{\pgfqpoint{1.916047in}{0.759668in}}%
\pgfpathlineto{\pgfqpoint{1.916405in}{0.758169in}}%
\pgfpathlineto{\pgfqpoint{1.916763in}{0.758124in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{0.759195in}}%
\pgfpathlineto{\pgfqpoint{1.917479in}{0.757906in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{0.758543in}}%
\pgfpathlineto{\pgfqpoint{1.918195in}{0.759768in}}%
\pgfpathlineto{\pgfqpoint{1.918553in}{0.758417in}}%
\pgfpathlineto{\pgfqpoint{1.918911in}{0.757924in}}%
\pgfpathlineto{\pgfqpoint{1.919269in}{0.758863in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{1.920342in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{1.920700in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.757739in}}%
\pgfpathlineto{\pgfqpoint{1.921416in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.757748in}}%
\pgfpathlineto{\pgfqpoint{1.922490in}{0.759602in}}%
\pgfpathlineto{\pgfqpoint{1.922848in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{1.923206in}{0.758102in}}%
\pgfpathlineto{\pgfqpoint{1.923564in}{0.758928in}}%
\pgfpathlineto{\pgfqpoint{1.923921in}{0.757930in}}%
\pgfpathlineto{\pgfqpoint{1.924637in}{0.759558in}}%
\pgfpathlineto{\pgfqpoint{1.924995in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{1.925353in}{0.758334in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{1.926069in}{0.757982in}}%
\pgfpathlineto{\pgfqpoint{1.926785in}{0.759340in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{1.927500in}{0.758284in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{0.759170in}}%
\pgfpathlineto{\pgfqpoint{1.928216in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.928932in}{0.759403in}}%
\pgfpathlineto{\pgfqpoint{1.929290in}{0.758163in}}%
\pgfpathlineto{\pgfqpoint{1.929648in}{0.757914in}}%
\pgfpathlineto{\pgfqpoint{1.930006in}{0.758927in}}%
\pgfpathlineto{\pgfqpoint{1.930364in}{0.757812in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.759648in}}%
\pgfpathlineto{\pgfqpoint{1.931437in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{1.931795in}{0.757990in}}%
\pgfpathlineto{\pgfqpoint{1.932153in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{1.932511in}{0.757589in}}%
\pgfpathlineto{\pgfqpoint{1.933227in}{0.759717in}}%
\pgfpathlineto{\pgfqpoint{1.933585in}{0.758257in}}%
\pgfpathlineto{\pgfqpoint{1.933943in}{0.758131in}}%
\pgfpathlineto{\pgfqpoint{1.934301in}{0.759185in}}%
\pgfpathlineto{\pgfqpoint{1.934659in}{0.757824in}}%
\pgfpathlineto{\pgfqpoint{1.935016in}{0.758360in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{0.759398in}}%
\pgfpathlineto{\pgfqpoint{1.935732in}{0.758013in}}%
\pgfpathlineto{\pgfqpoint{1.936090in}{0.758278in}}%
\pgfpathlineto{\pgfqpoint{1.936448in}{0.759193in}}%
\pgfpathlineto{\pgfqpoint{1.936806in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{1.937522in}{0.759494in}}%
\pgfpathlineto{\pgfqpoint{1.937880in}{0.757994in}}%
\pgfpathlineto{\pgfqpoint{1.938238in}{0.758061in}}%
\pgfpathlineto{\pgfqpoint{1.938596in}{0.758986in}}%
\pgfpathlineto{\pgfqpoint{1.938953in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{1.939669in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{0.758127in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.758119in}}%
\pgfpathlineto{\pgfqpoint{1.940743in}{0.759099in}}%
\pgfpathlineto{\pgfqpoint{1.941101in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{1.941817in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{1.942175in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{0.758298in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{0.759074in}}%
\pgfpathlineto{\pgfqpoint{1.943248in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{1.943606in}{0.758141in}}%
\pgfpathlineto{\pgfqpoint{1.943964in}{0.759201in}}%
\pgfpathlineto{\pgfqpoint{1.944322in}{0.757838in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{1.945396in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{1.945754in}{0.758175in}}%
\pgfpathlineto{\pgfqpoint{1.946112in}{0.759376in}}%
\pgfpathlineto{\pgfqpoint{1.946469in}{0.757888in}}%
\pgfpathlineto{\pgfqpoint{1.946827in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{1.947185in}{0.759261in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{0.757978in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{0.758381in}}%
\pgfpathlineto{\pgfqpoint{1.948259in}{0.759237in}}%
\pgfpathlineto{\pgfqpoint{1.948617in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.759149in}}%
\pgfpathlineto{\pgfqpoint{1.949691in}{0.757908in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{0.758108in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{0.759273in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{0.757869in}}%
\pgfpathlineto{\pgfqpoint{1.951122in}{0.758371in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{0.759376in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.758040in}}%
\pgfpathlineto{\pgfqpoint{1.952196in}{0.758158in}}%
\pgfpathlineto{\pgfqpoint{1.952554in}{0.759149in}}%
\pgfpathlineto{\pgfqpoint{1.952912in}{0.757803in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{0.759271in}}%
\pgfpathlineto{\pgfqpoint{1.953985in}{0.758013in}}%
\pgfpathlineto{\pgfqpoint{1.954343in}{0.758251in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{1.955059in}{0.757975in}}%
\pgfpathlineto{\pgfqpoint{1.955775in}{0.759166in}}%
\pgfpathlineto{\pgfqpoint{1.956133in}{0.758044in}}%
\pgfpathlineto{\pgfqpoint{1.956491in}{0.757547in}}%
\pgfpathlineto{\pgfqpoint{1.958638in}{0.757585in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{0.757443in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{0.757614in}}%
\pgfpathlineto{\pgfqpoint{1.961144in}{0.757672in}}%
\pgfpathlineto{\pgfqpoint{1.961502in}{0.757990in}}%
\pgfpathlineto{\pgfqpoint{1.961859in}{0.757734in}}%
\pgfpathlineto{\pgfqpoint{1.962575in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.963291in}{0.757600in}}%
\pgfpathlineto{\pgfqpoint{1.964007in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{1.964365in}{0.758830in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{0.757960in}}%
\pgfpathlineto{\pgfqpoint{1.965081in}{0.758373in}}%
\pgfpathlineto{\pgfqpoint{1.965438in}{0.759090in}}%
\pgfpathlineto{\pgfqpoint{1.966154in}{0.757407in}}%
\pgfpathlineto{\pgfqpoint{1.967228in}{0.759964in}}%
\pgfpathlineto{\pgfqpoint{1.968302in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{0.758305in}}%
\pgfpathlineto{\pgfqpoint{1.969375in}{0.758710in}}%
\pgfpathlineto{\pgfqpoint{1.969733in}{0.759470in}}%
\pgfpathlineto{\pgfqpoint{1.970091in}{0.759667in}}%
\pgfpathlineto{\pgfqpoint{1.971523in}{0.758091in}}%
\pgfpathlineto{\pgfqpoint{1.971881in}{0.757860in}}%
\pgfpathlineto{\pgfqpoint{1.972239in}{0.758000in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.757664in}}%
\pgfpathlineto{\pgfqpoint{1.974028in}{0.758283in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{0.758095in}}%
\pgfpathlineto{\pgfqpoint{1.974744in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{1.975460in}{0.759324in}}%
\pgfpathlineto{\pgfqpoint{1.976176in}{0.758210in}}%
\pgfpathlineto{\pgfqpoint{1.976534in}{0.758347in}}%
\pgfpathlineto{\pgfqpoint{1.976891in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{1.977607in}{0.757519in}}%
\pgfpathlineto{\pgfqpoint{1.978323in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{1.978681in}{0.759437in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{0.758400in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{0.757999in}}%
\pgfpathlineto{\pgfqpoint{1.979755in}{0.758679in}}%
\pgfpathlineto{\pgfqpoint{1.980113in}{0.758483in}}%
\pgfpathlineto{\pgfqpoint{1.980471in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{1.981186in}{0.758841in}}%
\pgfpathlineto{\pgfqpoint{1.981902in}{0.757650in}}%
\pgfpathlineto{\pgfqpoint{1.982260in}{0.758214in}}%
\pgfpathlineto{\pgfqpoint{1.982618in}{0.759385in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{0.757928in}}%
\pgfpathlineto{\pgfqpoint{1.983692in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{1.984050in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{0.759107in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{0.757879in}}%
\pgfpathlineto{\pgfqpoint{1.985123in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{1.985481in}{0.758575in}}%
\pgfpathlineto{\pgfqpoint{1.985839in}{0.758302in}}%
\pgfpathlineto{\pgfqpoint{1.986197in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{0.759328in}}%
\pgfpathlineto{\pgfqpoint{1.987271in}{0.759498in}}%
\pgfpathlineto{\pgfqpoint{1.987629in}{0.757996in}}%
\pgfpathlineto{\pgfqpoint{1.987987in}{0.757608in}}%
\pgfpathlineto{\pgfqpoint{1.988344in}{0.758347in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{1.990134in}{0.758555in}}%
\pgfpathlineto{\pgfqpoint{1.990850in}{0.757866in}}%
\pgfpathlineto{\pgfqpoint{1.991208in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{1.992281in}{0.757725in}}%
\pgfpathlineto{\pgfqpoint{1.992997in}{0.758216in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{0.757650in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{0.757884in}}%
\pgfpathlineto{\pgfqpoint{1.994787in}{0.757534in}}%
\pgfpathlineto{\pgfqpoint{1.995145in}{0.757678in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.758302in}}%
\pgfpathlineto{\pgfqpoint{1.996576in}{0.757570in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{0.757685in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{1.997650in}{0.758151in}}%
\pgfpathlineto{\pgfqpoint{1.998008in}{0.757893in}}%
\pgfpathlineto{\pgfqpoint{1.998366in}{0.757882in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.759571in}}%
\pgfpathlineto{\pgfqpoint{2.000155in}{0.758870in}}%
\pgfpathlineto{\pgfqpoint{2.000513in}{0.758116in}}%
\pgfpathlineto{\pgfqpoint{2.001229in}{0.758211in}}%
\pgfpathlineto{\pgfqpoint{2.001587in}{0.758394in}}%
\pgfpathlineto{\pgfqpoint{2.001945in}{0.758890in}}%
\pgfpathlineto{\pgfqpoint{2.003019in}{0.758461in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{0.757779in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{2.005524in}{0.758658in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.758177in}}%
\pgfpathlineto{\pgfqpoint{2.006240in}{0.758128in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{0.757841in}}%
\pgfpathlineto{\pgfqpoint{2.007313in}{0.757722in}}%
\pgfpathlineto{\pgfqpoint{2.007671in}{0.757976in}}%
\pgfpathlineto{\pgfqpoint{2.008029in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{2.008387in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{2.008745in}{0.757976in}}%
\pgfpathlineto{\pgfqpoint{2.009103in}{0.757778in}}%
\pgfpathlineto{\pgfqpoint{2.009819in}{0.758389in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{0.757790in}}%
\pgfpathlineto{\pgfqpoint{2.010893in}{0.758257in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{2.013040in}{0.758837in}}%
\pgfpathlineto{\pgfqpoint{2.013398in}{0.758435in}}%
\pgfpathlineto{\pgfqpoint{2.013756in}{0.757454in}}%
\pgfpathlineto{\pgfqpoint{2.014472in}{0.759783in}}%
\pgfpathlineto{\pgfqpoint{2.014829in}{0.759867in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{0.757642in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.761005in}}%
\pgfpathlineto{\pgfqpoint{2.016977in}{0.760090in}}%
\pgfpathlineto{\pgfqpoint{2.017335in}{0.757888in}}%
\pgfpathlineto{\pgfqpoint{2.017693in}{0.757854in}}%
\pgfpathlineto{\pgfqpoint{2.018051in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{2.018409in}{0.759565in}}%
\pgfpathlineto{\pgfqpoint{2.019124in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{2.019840in}{0.758789in}}%
\pgfpathlineto{\pgfqpoint{2.020198in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{2.020556in}{0.758666in}}%
\pgfpathlineto{\pgfqpoint{2.020914in}{0.758468in}}%
\pgfpathlineto{\pgfqpoint{2.021630in}{0.757423in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{0.757702in}}%
\pgfpathlineto{\pgfqpoint{2.023061in}{0.757476in}}%
\pgfpathlineto{\pgfqpoint{2.023419in}{0.757591in}}%
\pgfpathlineto{\pgfqpoint{2.024135in}{0.757405in}}%
\pgfpathlineto{\pgfqpoint{2.024851in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{0.757433in}}%
\pgfpathlineto{\pgfqpoint{2.026282in}{0.757264in}}%
\pgfpathlineto{\pgfqpoint{2.026998in}{0.757764in}}%
\pgfpathlineto{\pgfqpoint{2.028072in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{2.028430in}{0.757655in}}%
\pgfpathlineto{\pgfqpoint{2.028788in}{0.757579in}}%
\pgfpathlineto{\pgfqpoint{2.029146in}{0.757292in}}%
\pgfpathlineto{\pgfqpoint{2.030219in}{0.757702in}}%
\pgfpathlineto{\pgfqpoint{2.030577in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{0.757458in}}%
\pgfpathlineto{\pgfqpoint{2.032009in}{0.758637in}}%
\pgfpathlineto{\pgfqpoint{2.032725in}{0.757972in}}%
\pgfpathlineto{\pgfqpoint{2.033798in}{0.759040in}}%
\pgfpathlineto{\pgfqpoint{2.034156in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{0.759410in}}%
\pgfpathlineto{\pgfqpoint{2.034872in}{0.758731in}}%
\pgfpathlineto{\pgfqpoint{2.036304in}{0.757899in}}%
\pgfpathlineto{\pgfqpoint{2.036662in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{2.037378in}{0.757985in}}%
\pgfpathlineto{\pgfqpoint{2.038451in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{2.038809in}{0.757854in}}%
\pgfpathlineto{\pgfqpoint{2.039883in}{0.757893in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{0.758082in}}%
\pgfpathlineto{\pgfqpoint{2.040599in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{2.040957in}{0.757520in}}%
\pgfpathlineto{\pgfqpoint{2.041672in}{0.758382in}}%
\pgfpathlineto{\pgfqpoint{2.042030in}{0.758343in}}%
\pgfpathlineto{\pgfqpoint{2.042746in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{2.043462in}{0.758565in}}%
\pgfpathlineto{\pgfqpoint{2.043820in}{0.758963in}}%
\pgfpathlineto{\pgfqpoint{2.044178in}{0.760108in}}%
\pgfpathlineto{\pgfqpoint{2.044536in}{0.760331in}}%
\pgfpathlineto{\pgfqpoint{2.045251in}{0.757986in}}%
\pgfpathlineto{\pgfqpoint{2.046325in}{0.760272in}}%
\pgfpathlineto{\pgfqpoint{2.047041in}{0.757882in}}%
\pgfpathlineto{\pgfqpoint{2.048115in}{0.760176in}}%
\pgfpathlineto{\pgfqpoint{2.048831in}{0.757544in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{0.760192in}}%
\pgfpathlineto{\pgfqpoint{2.049904in}{0.760316in}}%
\pgfpathlineto{\pgfqpoint{2.050620in}{0.758355in}}%
\pgfpathlineto{\pgfqpoint{2.050978in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{2.051336in}{0.759812in}}%
\pgfpathlineto{\pgfqpoint{2.051694in}{0.759956in}}%
\pgfpathlineto{\pgfqpoint{2.052410in}{0.757658in}}%
\pgfpathlineto{\pgfqpoint{2.053125in}{0.760011in}}%
\pgfpathlineto{\pgfqpoint{2.053483in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{2.054199in}{0.758175in}}%
\pgfpathlineto{\pgfqpoint{2.054557in}{0.758745in}}%
\pgfpathlineto{\pgfqpoint{2.054915in}{0.760375in}}%
\pgfpathlineto{\pgfqpoint{2.055273in}{0.760284in}}%
\pgfpathlineto{\pgfqpoint{2.055631in}{0.759303in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{0.758405in}}%
\pgfpathlineto{\pgfqpoint{2.056704in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{0.760152in}}%
\pgfpathlineto{\pgfqpoint{2.057778in}{0.757928in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{0.758560in}}%
\pgfpathlineto{\pgfqpoint{2.058494in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.760106in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{2.060641in}{0.759755in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{0.758966in}}%
\pgfpathlineto{\pgfqpoint{2.061715in}{0.758811in}}%
\pgfpathlineto{\pgfqpoint{2.062431in}{0.757834in}}%
\pgfpathlineto{\pgfqpoint{2.062789in}{0.757907in}}%
\pgfpathlineto{\pgfqpoint{2.063505in}{0.757646in}}%
\pgfpathlineto{\pgfqpoint{2.063863in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{2.064220in}{0.757840in}}%
\pgfpathlineto{\pgfqpoint{2.065294in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{2.067084in}{0.757339in}}%
\pgfpathlineto{\pgfqpoint{2.067800in}{0.757397in}}%
\pgfpathlineto{\pgfqpoint{2.068515in}{0.757220in}}%
\pgfpathlineto{\pgfqpoint{2.068873in}{0.757237in}}%
\pgfpathlineto{\pgfqpoint{2.069589in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{2.070663in}{0.757332in}}%
\pgfpathlineto{\pgfqpoint{2.071379in}{0.757637in}}%
\pgfpathlineto{\pgfqpoint{2.072810in}{0.757396in}}%
\pgfpathlineto{\pgfqpoint{2.073168in}{0.757615in}}%
\pgfpathlineto{\pgfqpoint{2.076031in}{0.757294in}}%
\pgfpathlineto{\pgfqpoint{2.076389in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{2.077105in}{0.757400in}}%
\pgfpathlineto{\pgfqpoint{2.077463in}{0.757221in}}%
\pgfpathlineto{\pgfqpoint{2.079253in}{0.757506in}}%
\pgfpathlineto{\pgfqpoint{2.080326in}{0.757344in}}%
\pgfpathlineto{\pgfqpoint{2.082474in}{0.757881in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{0.757371in}}%
\pgfpathlineto{\pgfqpoint{2.083547in}{0.757653in}}%
\pgfpathlineto{\pgfqpoint{2.085337in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{2.085695in}{0.757220in}}%
\pgfpathlineto{\pgfqpoint{2.086053in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{2.086411in}{0.758063in}}%
\pgfpathlineto{\pgfqpoint{2.086769in}{0.758077in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{2.087842in}{0.757920in}}%
\pgfpathlineto{\pgfqpoint{2.088200in}{0.758833in}}%
\pgfpathlineto{\pgfqpoint{2.088558in}{0.759076in}}%
\pgfpathlineto{\pgfqpoint{2.088916in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{2.089632in}{0.757216in}}%
\pgfpathlineto{\pgfqpoint{2.090348in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{2.090706in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{2.091421in}{0.757873in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{0.757248in}}%
\pgfpathlineto{\pgfqpoint{2.094642in}{0.757764in}}%
\pgfpathlineto{\pgfqpoint{2.095358in}{0.757269in}}%
\pgfpathlineto{\pgfqpoint{2.096074in}{0.758165in}}%
\pgfpathlineto{\pgfqpoint{2.098222in}{0.757360in}}%
\pgfpathlineto{\pgfqpoint{2.100011in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{2.101801in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{2.103948in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{2.105022in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.105738in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{2.107169in}{0.757536in}}%
\pgfpathlineto{\pgfqpoint{2.107527in}{0.757373in}}%
\pgfpathlineto{\pgfqpoint{2.107885in}{0.757436in}}%
\pgfpathlineto{\pgfqpoint{2.108243in}{0.757267in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{0.757270in}}%
\pgfpathlineto{\pgfqpoint{2.109675in}{0.757210in}}%
\pgfpathlineto{\pgfqpoint{2.110032in}{0.757372in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{0.757413in}}%
\pgfpathlineto{\pgfqpoint{2.112896in}{0.757236in}}%
\pgfpathlineto{\pgfqpoint{2.113611in}{0.757295in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{0.757265in}}%
\pgfpathlineto{\pgfqpoint{2.114685in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.757478in}}%
\pgfpathlineto{\pgfqpoint{2.116833in}{0.757269in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{2.118622in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{0.757376in}}%
\pgfpathlineto{\pgfqpoint{2.119338in}{0.757333in}}%
\pgfpathlineto{\pgfqpoint{2.121128in}{0.758116in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.757884in}}%
\pgfpathlineto{\pgfqpoint{2.121843in}{0.757372in}}%
\pgfpathlineto{\pgfqpoint{2.123275in}{0.757608in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{0.757808in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{0.757461in}}%
\pgfpathlineto{\pgfqpoint{2.125780in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{2.126496in}{0.757356in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{0.758820in}}%
\pgfpathlineto{\pgfqpoint{2.127570in}{0.758785in}}%
\pgfpathlineto{\pgfqpoint{2.128644in}{0.757469in}}%
\pgfpathlineto{\pgfqpoint{2.129001in}{0.757688in}}%
\pgfpathlineto{\pgfqpoint{2.129359in}{0.757653in}}%
\pgfpathlineto{\pgfqpoint{2.129717in}{0.757283in}}%
\pgfpathlineto{\pgfqpoint{2.130075in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{2.130433in}{0.757569in}}%
\pgfpathlineto{\pgfqpoint{2.131149in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{2.133296in}{0.757343in}}%
\pgfpathlineto{\pgfqpoint{2.134370in}{0.757374in}}%
\pgfpathlineto{\pgfqpoint{2.134728in}{0.757519in}}%
\pgfpathlineto{\pgfqpoint{2.135444in}{0.757191in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{0.757415in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{2.137949in}{0.757288in}}%
\pgfpathlineto{\pgfqpoint{2.138307in}{0.757495in}}%
\pgfpathlineto{\pgfqpoint{2.139023in}{0.757357in}}%
\pgfpathlineto{\pgfqpoint{2.139739in}{0.758211in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{0.758107in}}%
\pgfpathlineto{\pgfqpoint{2.140454in}{0.757533in}}%
\pgfpathlineto{\pgfqpoint{2.141170in}{0.757436in}}%
\pgfpathlineto{\pgfqpoint{2.141528in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{2.141886in}{0.757097in}}%
\pgfpathlineto{\pgfqpoint{2.142602in}{0.757658in}}%
\pgfpathlineto{\pgfqpoint{2.142960in}{0.757634in}}%
\pgfpathlineto{\pgfqpoint{2.143318in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{2.144391in}{0.757504in}}%
\pgfpathlineto{\pgfqpoint{2.144749in}{0.757293in}}%
\pgfpathlineto{\pgfqpoint{2.145823in}{0.757677in}}%
\pgfpathlineto{\pgfqpoint{2.146539in}{0.757318in}}%
\pgfpathlineto{\pgfqpoint{2.146897in}{0.757649in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{0.757253in}}%
\pgfpathlineto{\pgfqpoint{2.148328in}{0.757597in}}%
\pgfpathlineto{\pgfqpoint{2.148686in}{0.757594in}}%
\pgfpathlineto{\pgfqpoint{2.149044in}{0.757226in}}%
\pgfpathlineto{\pgfqpoint{2.149760in}{0.757691in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{0.757618in}}%
\pgfpathlineto{\pgfqpoint{2.150834in}{0.757220in}}%
\pgfpathlineto{\pgfqpoint{2.151192in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{0.757180in}}%
\pgfpathlineto{\pgfqpoint{2.152981in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{0.757162in}}%
\pgfpathlineto{\pgfqpoint{2.154055in}{0.757594in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{0.757607in}}%
\pgfpathlineto{\pgfqpoint{2.155129in}{0.757204in}}%
\pgfpathlineto{\pgfqpoint{2.155486in}{0.757493in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{0.757529in}}%
\pgfpathlineto{\pgfqpoint{2.156202in}{0.757135in}}%
\pgfpathlineto{\pgfqpoint{2.157276in}{0.757515in}}%
\pgfpathlineto{\pgfqpoint{2.157634in}{0.757240in}}%
\pgfpathlineto{\pgfqpoint{2.158708in}{0.757796in}}%
\pgfpathlineto{\pgfqpoint{2.159066in}{0.757304in}}%
\pgfpathlineto{\pgfqpoint{2.159423in}{0.757290in}}%
\pgfpathlineto{\pgfqpoint{2.159781in}{0.757594in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.757614in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{0.757139in}}%
\pgfpathlineto{\pgfqpoint{2.161213in}{0.757682in}}%
\pgfpathlineto{\pgfqpoint{2.161571in}{0.757705in}}%
\pgfpathlineto{\pgfqpoint{2.161929in}{0.757329in}}%
\pgfpathlineto{\pgfqpoint{2.162287in}{0.757226in}}%
\pgfpathlineto{\pgfqpoint{2.162645in}{0.757609in}}%
\pgfpathlineto{\pgfqpoint{2.163002in}{0.757616in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{0.757128in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.757663in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{2.165150in}{0.757217in}}%
\pgfpathlineto{\pgfqpoint{2.165508in}{0.757708in}}%
\pgfpathlineto{\pgfqpoint{2.165866in}{0.757575in}}%
\pgfpathlineto{\pgfqpoint{2.166224in}{0.757216in}}%
\pgfpathlineto{\pgfqpoint{2.166939in}{0.757841in}}%
\pgfpathlineto{\pgfqpoint{2.167297in}{0.757665in}}%
\pgfpathlineto{\pgfqpoint{2.167655in}{0.757215in}}%
\pgfpathlineto{\pgfqpoint{2.168729in}{0.757474in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.757223in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.757524in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{2.171592in}{0.757504in}}%
\pgfpathlineto{\pgfqpoint{2.171950in}{0.757227in}}%
\pgfpathlineto{\pgfqpoint{2.172308in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.173024in}{0.757842in}}%
\pgfpathlineto{\pgfqpoint{2.173382in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{2.173740in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{2.174098in}{0.757625in}}%
\pgfpathlineto{\pgfqpoint{2.174455in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{2.174813in}{0.757251in}}%
\pgfpathlineto{\pgfqpoint{2.175171in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{2.175529in}{0.757717in}}%
\pgfpathlineto{\pgfqpoint{2.176603in}{0.757221in}}%
\pgfpathlineto{\pgfqpoint{2.176961in}{0.757673in}}%
\pgfpathlineto{\pgfqpoint{2.177677in}{0.757158in}}%
\pgfpathlineto{\pgfqpoint{2.178035in}{0.757389in}}%
\pgfpathlineto{\pgfqpoint{2.178392in}{0.757963in}}%
\pgfpathlineto{\pgfqpoint{2.178750in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{2.179108in}{0.757321in}}%
\pgfpathlineto{\pgfqpoint{2.179466in}{0.757173in}}%
\pgfpathlineto{\pgfqpoint{2.180182in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{2.180898in}{0.757294in}}%
\pgfpathlineto{\pgfqpoint{2.181256in}{0.757627in}}%
\pgfpathlineto{\pgfqpoint{2.181614in}{0.757556in}}%
\pgfpathlineto{\pgfqpoint{2.181972in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{2.182687in}{0.757835in}}%
\pgfpathlineto{\pgfqpoint{2.183403in}{0.757295in}}%
\pgfpathlineto{\pgfqpoint{2.184477in}{0.757758in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{0.757240in}}%
\pgfpathlineto{\pgfqpoint{2.185551in}{0.757491in}}%
\pgfpathlineto{\pgfqpoint{2.186266in}{0.757193in}}%
\pgfpathlineto{\pgfqpoint{2.186982in}{0.757598in}}%
\pgfpathlineto{\pgfqpoint{2.187340in}{0.757514in}}%
\pgfpathlineto{\pgfqpoint{2.187698in}{0.757173in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{2.188772in}{0.757513in}}%
\pgfpathlineto{\pgfqpoint{2.189130in}{0.757269in}}%
\pgfpathlineto{\pgfqpoint{2.189488in}{0.757288in}}%
\pgfpathlineto{\pgfqpoint{2.189845in}{0.757594in}}%
\pgfpathlineto{\pgfqpoint{2.190203in}{0.757585in}}%
\pgfpathlineto{\pgfqpoint{2.190919in}{0.757177in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{0.757471in}}%
\pgfpathlineto{\pgfqpoint{2.191993in}{0.757115in}}%
\pgfpathlineto{\pgfqpoint{2.192709in}{0.757722in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{0.757651in}}%
\pgfpathlineto{\pgfqpoint{2.193424in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.194140in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{2.194498in}{0.757549in}}%
\pgfpathlineto{\pgfqpoint{2.194856in}{0.757253in}}%
\pgfpathlineto{\pgfqpoint{2.195214in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{2.195572in}{0.757615in}}%
\pgfpathlineto{\pgfqpoint{2.195930in}{0.757662in}}%
\pgfpathlineto{\pgfqpoint{2.196646in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{2.197004in}{0.757507in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{0.757581in}}%
\pgfpathlineto{\pgfqpoint{2.197719in}{0.757191in}}%
\pgfpathlineto{\pgfqpoint{2.198435in}{0.757650in}}%
\pgfpathlineto{\pgfqpoint{2.198793in}{0.757571in}}%
\pgfpathlineto{\pgfqpoint{2.199151in}{0.757261in}}%
\pgfpathlineto{\pgfqpoint{2.199509in}{0.757262in}}%
\pgfpathlineto{\pgfqpoint{2.199867in}{0.757700in}}%
\pgfpathlineto{\pgfqpoint{2.200225in}{0.757631in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{2.201298in}{0.757475in}}%
\pgfpathlineto{\pgfqpoint{2.201656in}{0.757448in}}%
\pgfpathlineto{\pgfqpoint{2.202014in}{0.757135in}}%
\pgfpathlineto{\pgfqpoint{2.202372in}{0.757309in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{0.757710in}}%
\pgfpathlineto{\pgfqpoint{2.203446in}{0.757136in}}%
\pgfpathlineto{\pgfqpoint{2.204162in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{2.204520in}{0.757581in}}%
\pgfpathlineto{\pgfqpoint{2.204877in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{2.205235in}{0.757480in}}%
\pgfpathlineto{\pgfqpoint{2.205593in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{2.205951in}{0.757963in}}%
\pgfpathlineto{\pgfqpoint{2.206309in}{0.757460in}}%
\pgfpathlineto{\pgfqpoint{2.206667in}{0.757290in}}%
\pgfpathlineto{\pgfqpoint{2.207383in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{2.207741in}{0.757158in}}%
\pgfpathlineto{\pgfqpoint{2.208099in}{0.757201in}}%
\pgfpathlineto{\pgfqpoint{2.208457in}{0.757450in}}%
\pgfpathlineto{\pgfqpoint{2.209172in}{0.757089in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{2.210604in}{0.757701in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{0.757201in}}%
\pgfpathlineto{\pgfqpoint{2.212036in}{0.757480in}}%
\pgfpathlineto{\pgfqpoint{2.212393in}{0.757284in}}%
\pgfpathlineto{\pgfqpoint{2.212751in}{0.757372in}}%
\pgfpathlineto{\pgfqpoint{2.213467in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{2.213825in}{0.757905in}}%
\pgfpathlineto{\pgfqpoint{2.214899in}{0.757218in}}%
\pgfpathlineto{\pgfqpoint{2.215257in}{0.757399in}}%
\pgfpathlineto{\pgfqpoint{2.216330in}{0.757308in}}%
\pgfpathlineto{\pgfqpoint{2.217404in}{0.757430in}}%
\pgfpathlineto{\pgfqpoint{2.217762in}{0.757228in}}%
\pgfpathlineto{\pgfqpoint{2.218120in}{0.757299in}}%
\pgfpathlineto{\pgfqpoint{2.218836in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{2.219552in}{0.757350in}}%
\pgfpathlineto{\pgfqpoint{2.219910in}{0.757125in}}%
\pgfpathlineto{\pgfqpoint{2.221341in}{0.757341in}}%
\pgfpathlineto{\pgfqpoint{2.221699in}{0.757207in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{0.757559in}}%
\pgfpathlineto{\pgfqpoint{2.223489in}{0.757292in}}%
\pgfpathlineto{\pgfqpoint{2.223846in}{0.757519in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{0.757261in}}%
\pgfpathlineto{\pgfqpoint{2.227068in}{0.757551in}}%
\pgfpathlineto{\pgfqpoint{2.228141in}{0.757315in}}%
\pgfpathlineto{\pgfqpoint{2.230289in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{2.230647in}{0.757153in}}%
\pgfpathlineto{\pgfqpoint{2.231363in}{0.757591in}}%
\pgfpathlineto{\pgfqpoint{2.231720in}{0.757370in}}%
\pgfpathlineto{\pgfqpoint{2.232436in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{2.232794in}{0.757351in}}%
\pgfpathlineto{\pgfqpoint{2.233510in}{0.757425in}}%
\pgfpathlineto{\pgfqpoint{2.233868in}{0.757213in}}%
\pgfpathlineto{\pgfqpoint{2.234584in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{2.236015in}{0.757228in}}%
\pgfpathlineto{\pgfqpoint{2.237089in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{2.237805in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{2.238163in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{2.238521in}{0.757090in}}%
\pgfpathlineto{\pgfqpoint{2.238879in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{2.239594in}{0.757177in}}%
\pgfpathlineto{\pgfqpoint{2.239952in}{0.757405in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{0.757551in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{0.757475in}}%
\pgfpathlineto{\pgfqpoint{2.241742in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{2.242458in}{0.757284in}}%
\pgfpathlineto{\pgfqpoint{2.243173in}{0.757689in}}%
\pgfpathlineto{\pgfqpoint{2.243531in}{0.757581in}}%
\pgfpathlineto{\pgfqpoint{2.243889in}{0.757252in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{2.245321in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{0.757191in}}%
\pgfpathlineto{\pgfqpoint{2.247468in}{0.757644in}}%
\pgfpathlineto{\pgfqpoint{2.247826in}{0.757363in}}%
\pgfpathlineto{\pgfqpoint{2.248900in}{0.757476in}}%
\pgfpathlineto{\pgfqpoint{2.249258in}{0.757247in}}%
\pgfpathlineto{\pgfqpoint{2.251405in}{0.757158in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.757597in}}%
\pgfpathlineto{\pgfqpoint{2.252121in}{0.757705in}}%
\pgfpathlineto{\pgfqpoint{2.252837in}{0.757300in}}%
\pgfpathlineto{\pgfqpoint{2.253553in}{0.757225in}}%
\pgfpathlineto{\pgfqpoint{2.253911in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{2.254268in}{0.757609in}}%
\pgfpathlineto{\pgfqpoint{2.254984in}{0.757191in}}%
\pgfpathlineto{\pgfqpoint{2.255700in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{2.256416in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{2.256774in}{0.757769in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{2.257848in}{0.757325in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{0.757654in}}%
\pgfpathlineto{\pgfqpoint{2.259995in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{2.260353in}{0.757034in}}%
\pgfpathlineto{\pgfqpoint{2.261069in}{0.758157in}}%
\pgfpathlineto{\pgfqpoint{2.263216in}{0.757227in}}%
\pgfpathlineto{\pgfqpoint{2.265006in}{0.757353in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{0.757127in}}%
\pgfpathlineto{\pgfqpoint{2.266079in}{0.757378in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{0.757191in}}%
\pgfpathlineto{\pgfqpoint{2.268585in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{2.270374in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{2.271090in}{0.757278in}}%
\pgfpathlineto{\pgfqpoint{2.271448in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{2.271806in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{2.272522in}{0.757336in}}%
\pgfpathlineto{\pgfqpoint{2.272880in}{0.757135in}}%
\pgfpathlineto{\pgfqpoint{2.273595in}{0.757889in}}%
\pgfpathlineto{\pgfqpoint{2.274669in}{0.757309in}}%
\pgfpathlineto{\pgfqpoint{2.276459in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{2.277174in}{0.757090in}}%
\pgfpathlineto{\pgfqpoint{2.277890in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{2.278248in}{0.757533in}}%
\pgfpathlineto{\pgfqpoint{2.279322in}{0.757565in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{2.281827in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{2.282543in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{2.283975in}{0.757356in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{0.757242in}}%
\pgfpathlineto{\pgfqpoint{2.285764in}{0.757333in}}%
\pgfpathlineto{\pgfqpoint{2.286480in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{0.757896in}}%
\pgfpathlineto{\pgfqpoint{2.288627in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{2.289343in}{0.757737in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{0.757375in}}%
\pgfpathlineto{\pgfqpoint{2.291133in}{0.757573in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.757650in}}%
\pgfpathlineto{\pgfqpoint{2.293638in}{0.757186in}}%
\pgfpathlineto{\pgfqpoint{2.294712in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{2.295786in}{0.757132in}}%
\pgfpathlineto{\pgfqpoint{2.296501in}{0.757381in}}%
\pgfpathlineto{\pgfqpoint{2.296859in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{2.298291in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{2.299007in}{0.757096in}}%
\pgfpathlineto{\pgfqpoint{2.300080in}{0.757356in}}%
\pgfpathlineto{\pgfqpoint{2.301154in}{0.757124in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.757136in}}%
\pgfpathlineto{\pgfqpoint{2.305449in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{2.306165in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{2.307239in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{2.309028in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{2.309744in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{2.310818in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{2.311533in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{2.313323in}{0.757114in}}%
\pgfpathlineto{\pgfqpoint{2.314397in}{0.757110in}}%
\pgfpathlineto{\pgfqpoint{2.315112in}{0.757065in}}%
\pgfpathlineto{\pgfqpoint{2.319049in}{0.757051in}}%
\pgfpathlineto{\pgfqpoint{2.320123in}{0.756988in}}%
\pgfpathlineto{\pgfqpoint{2.320839in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{2.322271in}{0.757056in}}%
\pgfpathlineto{\pgfqpoint{2.322986in}{0.757060in}}%
\pgfpathlineto{\pgfqpoint{2.323344in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{2.324060in}{0.757089in}}%
\pgfpathlineto{\pgfqpoint{2.324776in}{0.756937in}}%
\pgfpathlineto{\pgfqpoint{2.325492in}{0.757161in}}%
\pgfpathlineto{\pgfqpoint{2.326565in}{0.756964in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{0.757207in}}%
\pgfpathlineto{\pgfqpoint{2.328355in}{0.757167in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.757368in}}%
\pgfpathlineto{\pgfqpoint{2.329787in}{0.757074in}}%
\pgfpathlineto{\pgfqpoint{2.330502in}{0.757496in}}%
\pgfpathlineto{\pgfqpoint{2.331576in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.333366in}{0.757020in}}%
\pgfpathlineto{\pgfqpoint{2.334439in}{0.757035in}}%
\pgfpathlineto{\pgfqpoint{2.335155in}{0.757032in}}%
\pgfpathlineto{\pgfqpoint{2.337303in}{0.756935in}}%
\pgfpathlineto{\pgfqpoint{2.339450in}{0.757222in}}%
\pgfpathlineto{\pgfqpoint{2.340882in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{2.341597in}{0.757149in}}%
\pgfpathlineto{\pgfqpoint{2.349471in}{0.756961in}}%
\pgfpathlineto{\pgfqpoint{2.349829in}{0.756932in}}%
\pgfpathlineto{\pgfqpoint{2.350187in}{0.757236in}}%
\pgfpathlineto{\pgfqpoint{2.351261in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{2.351619in}{0.757027in}}%
\pgfpathlineto{\pgfqpoint{2.352335in}{0.757372in}}%
\pgfpathlineto{\pgfqpoint{2.353408in}{0.757253in}}%
\pgfpathlineto{\pgfqpoint{2.354124in}{0.757170in}}%
\pgfpathlineto{\pgfqpoint{2.354840in}{0.757104in}}%
\pgfpathlineto{\pgfqpoint{2.357345in}{0.757041in}}%
\pgfpathlineto{\pgfqpoint{2.357703in}{0.757162in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{0.757020in}}%
\pgfpathlineto{\pgfqpoint{2.360924in}{0.757432in}}%
\pgfpathlineto{\pgfqpoint{2.361282in}{0.757088in}}%
\pgfpathlineto{\pgfqpoint{2.363072in}{0.757110in}}%
\pgfpathlineto{\pgfqpoint{2.363788in}{0.757491in}}%
\pgfpathlineto{\pgfqpoint{2.364146in}{0.757613in}}%
\pgfpathlineto{\pgfqpoint{2.364861in}{0.757000in}}%
\pgfpathlineto{\pgfqpoint{2.366651in}{0.757358in}}%
\pgfpathlineto{\pgfqpoint{2.368440in}{0.757126in}}%
\pgfpathlineto{\pgfqpoint{2.374167in}{0.757293in}}%
\pgfpathlineto{\pgfqpoint{2.374525in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{2.375956in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{2.376672in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.757184in}}%
\pgfpathlineto{\pgfqpoint{2.379893in}{0.757001in}}%
\pgfpathlineto{\pgfqpoint{2.380609in}{0.756932in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{2.382399in}{0.757106in}}%
\pgfpathlineto{\pgfqpoint{2.383472in}{0.757300in}}%
\pgfpathlineto{\pgfqpoint{2.383830in}{0.757077in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.757104in}}%
\pgfpathlineto{\pgfqpoint{2.384546in}{0.757316in}}%
\pgfpathlineto{\pgfqpoint{2.385262in}{0.757132in}}%
\pgfpathlineto{\pgfqpoint{2.385620in}{0.756966in}}%
\pgfpathlineto{\pgfqpoint{2.387052in}{0.757170in}}%
\pgfpathlineto{\pgfqpoint{2.388841in}{0.757043in}}%
\pgfpathlineto{\pgfqpoint{2.389915in}{0.757162in}}%
\pgfpathlineto{\pgfqpoint{2.394210in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{2.394925in}{0.756964in}}%
\pgfpathlineto{\pgfqpoint{2.396357in}{0.757249in}}%
\pgfpathlineto{\pgfqpoint{2.397431in}{0.757142in}}%
\pgfpathlineto{\pgfqpoint{2.398505in}{0.757259in}}%
\pgfpathlineto{\pgfqpoint{2.399220in}{0.757126in}}%
\pgfpathlineto{\pgfqpoint{2.399578in}{0.757026in}}%
\pgfpathlineto{\pgfqpoint{2.399936in}{0.757140in}}%
\pgfpathlineto{\pgfqpoint{2.400294in}{0.756977in}}%
\pgfpathlineto{\pgfqpoint{2.401368in}{0.757310in}}%
\pgfpathlineto{\pgfqpoint{2.402084in}{0.757207in}}%
\pgfpathlineto{\pgfqpoint{2.402441in}{0.757440in}}%
\pgfpathlineto{\pgfqpoint{2.403873in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{2.404231in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{2.404947in}{0.757503in}}%
\pgfpathlineto{\pgfqpoint{2.405305in}{0.757130in}}%
\pgfpathlineto{\pgfqpoint{2.405663in}{0.757114in}}%
\pgfpathlineto{\pgfqpoint{2.406378in}{0.757368in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{0.757353in}}%
\pgfpathlineto{\pgfqpoint{2.407452in}{0.757000in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{0.757380in}}%
\pgfpathlineto{\pgfqpoint{2.411031in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{2.412105in}{0.757139in}}%
\pgfpathlineto{\pgfqpoint{2.412463in}{0.757270in}}%
\pgfpathlineto{\pgfqpoint{2.412821in}{0.757056in}}%
\pgfpathlineto{\pgfqpoint{2.414252in}{0.757223in}}%
\pgfpathlineto{\pgfqpoint{2.414968in}{0.757086in}}%
\pgfpathlineto{\pgfqpoint{2.415684in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{2.417116in}{0.757192in}}%
\pgfpathlineto{\pgfqpoint{2.417474in}{0.757279in}}%
\pgfpathlineto{\pgfqpoint{2.417831in}{0.757015in}}%
\pgfpathlineto{\pgfqpoint{2.418905in}{0.757162in}}%
\pgfpathlineto{\pgfqpoint{2.419621in}{0.756955in}}%
\pgfpathlineto{\pgfqpoint{2.420337in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{2.421053in}{0.757693in}}%
\pgfpathlineto{\pgfqpoint{2.421768in}{0.757011in}}%
\pgfpathlineto{\pgfqpoint{2.422126in}{0.757132in}}%
\pgfpathlineto{\pgfqpoint{2.422842in}{0.756939in}}%
\pgfpathlineto{\pgfqpoint{2.423916in}{0.757248in}}%
\pgfpathlineto{\pgfqpoint{2.424632in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{2.425347in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{2.426063in}{0.756908in}}%
\pgfpathlineto{\pgfqpoint{2.426779in}{0.757777in}}%
\pgfpathlineto{\pgfqpoint{2.427495in}{0.757619in}}%
\pgfpathlineto{\pgfqpoint{2.428569in}{0.756927in}}%
\pgfpathlineto{\pgfqpoint{2.430716in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{2.431432in}{0.757154in}}%
\pgfpathlineto{\pgfqpoint{2.432506in}{0.757027in}}%
\pgfpathlineto{\pgfqpoint{2.434295in}{0.756974in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{0.756880in}}%
\pgfpathlineto{\pgfqpoint{2.435369in}{0.757096in}}%
\pgfpathlineto{\pgfqpoint{2.440022in}{0.757044in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.757038in}}%
\pgfpathlineto{\pgfqpoint{2.441811in}{0.757010in}}%
\pgfpathlineto{\pgfqpoint{2.442527in}{0.757258in}}%
\pgfpathlineto{\pgfqpoint{2.443601in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{2.444316in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{2.453980in}{0.757042in}}%
\pgfpathlineto{\pgfqpoint{2.453980in}{0.757042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.968088in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700241in}{1.362213in}}%
\pgfpathlineto{\pgfqpoint{0.700957in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{0.701673in}{1.308285in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{1.295416in}}%
\pgfpathlineto{\pgfqpoint{0.703820in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{0.705610in}{1.277958in}}%
\pgfpathlineto{\pgfqpoint{0.708473in}{1.268736in}}%
\pgfpathlineto{\pgfqpoint{0.711694in}{1.260998in}}%
\pgfpathlineto{\pgfqpoint{0.715989in}{1.252074in}}%
\pgfpathlineto{\pgfqpoint{0.719210in}{1.246439in}}%
\pgfpathlineto{\pgfqpoint{0.727442in}{1.234118in}}%
\pgfpathlineto{\pgfqpoint{0.729948in}{1.228560in}}%
\pgfpathlineto{\pgfqpoint{0.732453in}{1.221473in}}%
\pgfpathlineto{\pgfqpoint{0.733527in}{1.216169in}}%
\pgfpathlineto{\pgfqpoint{0.734242in}{1.214870in}}%
\pgfpathlineto{\pgfqpoint{0.734600in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{1.213358in}}%
\pgfpathlineto{\pgfqpoint{0.735674in}{1.213108in}}%
\pgfpathlineto{\pgfqpoint{0.736032in}{1.210484in}}%
\pgfpathlineto{\pgfqpoint{0.736748in}{1.210901in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.737822in}{1.206969in}}%
\pgfpathlineto{\pgfqpoint{0.738179in}{1.207987in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{0.738895in}{1.207550in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{1.207459in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{1.203223in}}%
\pgfpathlineto{\pgfqpoint{0.739969in}{1.203822in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{0.740685in}{1.203257in}}%
\pgfpathlineto{\pgfqpoint{0.741043in}{1.202707in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{1.204735in}}%
\pgfpathlineto{\pgfqpoint{0.741758in}{1.203139in}}%
\pgfpathlineto{\pgfqpoint{0.742116in}{1.198837in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{1.198401in}}%
\pgfpathlineto{\pgfqpoint{0.742832in}{1.199542in}}%
\pgfpathlineto{\pgfqpoint{0.743190in}{1.197357in}}%
\pgfpathlineto{\pgfqpoint{0.743548in}{1.202386in}}%
\pgfpathlineto{\pgfqpoint{0.743906in}{1.203050in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{1.199093in}}%
\pgfpathlineto{\pgfqpoint{0.744622in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{0.744980in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{0.745695in}{1.195128in}}%
\pgfpathlineto{\pgfqpoint{0.746053in}{1.199681in}}%
\pgfpathlineto{\pgfqpoint{0.746411in}{1.197117in}}%
\pgfpathlineto{\pgfqpoint{0.746769in}{1.192108in}}%
\pgfpathlineto{\pgfqpoint{0.747127in}{1.189779in}}%
\pgfpathlineto{\pgfqpoint{0.747485in}{1.185682in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{1.186897in}}%
\pgfpathlineto{\pgfqpoint{0.748201in}{1.189249in}}%
\pgfpathlineto{\pgfqpoint{0.748559in}{1.188631in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.185118in}}%
\pgfpathlineto{\pgfqpoint{0.749275in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.188626in}}%
\pgfpathlineto{\pgfqpoint{0.750348in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{0.750706in}{1.180955in}}%
\pgfpathlineto{\pgfqpoint{0.751064in}{1.181850in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{1.180423in}}%
\pgfpathlineto{\pgfqpoint{0.751780in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{0.752138in}{1.178553in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{1.179741in}}%
\pgfpathlineto{\pgfqpoint{0.753211in}{1.172766in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{1.173769in}}%
\pgfpathlineto{\pgfqpoint{0.755001in}{1.164495in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.755717in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{0.756075in}{1.158308in}}%
\pgfpathlineto{\pgfqpoint{0.756433in}{1.157998in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{1.153088in}}%
\pgfpathlineto{\pgfqpoint{0.757506in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{1.144274in}}%
\pgfpathlineto{\pgfqpoint{0.758222in}{1.141175in}}%
\pgfpathlineto{\pgfqpoint{0.758580in}{1.136119in}}%
\pgfpathlineto{\pgfqpoint{0.758938in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{0.760012in}{1.128580in}}%
\pgfpathlineto{\pgfqpoint{0.760370in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{0.760728in}{1.138977in}}%
\pgfpathlineto{\pgfqpoint{0.761801in}{1.119383in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{1.129985in}}%
\pgfpathlineto{\pgfqpoint{0.762875in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{0.763233in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{0.765022in}{1.135214in}}%
\pgfpathlineto{\pgfqpoint{0.765380in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.137087in}}%
\pgfpathlineto{\pgfqpoint{0.766096in}{1.138086in}}%
\pgfpathlineto{\pgfqpoint{0.766454in}{1.133996in}}%
\pgfpathlineto{\pgfqpoint{0.767170in}{1.111158in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.119502in}}%
\pgfpathlineto{\pgfqpoint{0.767886in}{1.121710in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{1.125088in}}%
\pgfpathlineto{\pgfqpoint{0.768959in}{1.117242in}}%
\pgfpathlineto{\pgfqpoint{0.769317in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{0.769675in}{1.100411in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{1.099359in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{1.114552in}}%
\pgfpathlineto{\pgfqpoint{0.771465in}{1.116306in}}%
\pgfpathlineto{\pgfqpoint{0.771823in}{1.121911in}}%
\pgfpathlineto{\pgfqpoint{0.772180in}{1.116739in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{1.108776in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.115605in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.118140in}}%
\pgfpathlineto{\pgfqpoint{0.773612in}{1.107304in}}%
\pgfpathlineto{\pgfqpoint{0.773970in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{0.774328in}{1.118220in}}%
\pgfpathlineto{\pgfqpoint{0.774686in}{1.116726in}}%
\pgfpathlineto{\pgfqpoint{0.775044in}{1.113005in}}%
\pgfpathlineto{\pgfqpoint{0.775402in}{1.101644in}}%
\pgfpathlineto{\pgfqpoint{0.776117in}{1.104065in}}%
\pgfpathlineto{\pgfqpoint{0.776475in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{0.776833in}{1.092295in}}%
\pgfpathlineto{\pgfqpoint{0.777549in}{1.102258in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.098109in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{1.098589in}}%
\pgfpathlineto{\pgfqpoint{0.778623in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{1.100700in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{0.779697in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{1.091621in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{1.089997in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{1.094116in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.088408in}}%
\pgfpathlineto{\pgfqpoint{0.781486in}{1.086618in}}%
\pgfpathlineto{\pgfqpoint{0.781844in}{1.083464in}}%
\pgfpathlineto{\pgfqpoint{0.782202in}{1.084940in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{1.075159in}}%
\pgfpathlineto{\pgfqpoint{0.782918in}{1.081358in}}%
\pgfpathlineto{\pgfqpoint{0.783276in}{1.080632in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{1.081676in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{1.081657in}}%
\pgfpathlineto{\pgfqpoint{0.784349in}{1.082548in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{1.096106in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.098393in}}%
\pgfpathlineto{\pgfqpoint{0.785781in}{1.082878in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{0.786497in}{1.106630in}}%
\pgfpathlineto{\pgfqpoint{0.786855in}{1.113083in}}%
\pgfpathlineto{\pgfqpoint{0.787213in}{1.108777in}}%
\pgfpathlineto{\pgfqpoint{0.787570in}{1.109765in}}%
\pgfpathlineto{\pgfqpoint{0.787928in}{1.105935in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{1.087955in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{1.088148in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{1.087578in}}%
\pgfpathlineto{\pgfqpoint{0.789718in}{1.089855in}}%
\pgfpathlineto{\pgfqpoint{0.790076in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{0.790792in}{1.080749in}}%
\pgfpathlineto{\pgfqpoint{0.791150in}{1.081813in}}%
\pgfpathlineto{\pgfqpoint{0.791507in}{1.082215in}}%
\pgfpathlineto{\pgfqpoint{0.792223in}{1.064885in}}%
\pgfpathlineto{\pgfqpoint{0.792581in}{1.073647in}}%
\pgfpathlineto{\pgfqpoint{0.792939in}{1.071903in}}%
\pgfpathlineto{\pgfqpoint{0.793297in}{1.059768in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{1.063954in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{1.065772in}}%
\pgfpathlineto{\pgfqpoint{0.794729in}{1.054697in}}%
\pgfpathlineto{\pgfqpoint{0.795086in}{1.051686in}}%
\pgfpathlineto{\pgfqpoint{0.795444in}{1.063995in}}%
\pgfpathlineto{\pgfqpoint{0.795802in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{0.796518in}{1.077785in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{1.064660in}}%
\pgfpathlineto{\pgfqpoint{0.797234in}{1.096804in}}%
\pgfpathlineto{\pgfqpoint{0.797592in}{1.109407in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.069678in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{1.071201in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{1.070797in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{0.800097in}{1.069293in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{1.066122in}}%
\pgfpathlineto{\pgfqpoint{0.801171in}{1.048092in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{1.050458in}}%
\pgfpathlineto{\pgfqpoint{0.802245in}{1.063892in}}%
\pgfpathlineto{\pgfqpoint{0.802602in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{0.802960in}{1.067153in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{1.064950in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{1.062342in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{0.804750in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{1.045581in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{0.806182in}{1.040805in}}%
\pgfpathlineto{\pgfqpoint{0.806539in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{0.807255in}{1.069459in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{0.809761in}{1.054124in}}%
\pgfpathlineto{\pgfqpoint{0.810119in}{1.054999in}}%
\pgfpathlineto{\pgfqpoint{0.810476in}{1.054122in}}%
\pgfpathlineto{\pgfqpoint{0.810834in}{1.055593in}}%
\pgfpathlineto{\pgfqpoint{0.811192in}{1.062052in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.036325in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{0.813698in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{1.044880in}}%
\pgfpathlineto{\pgfqpoint{0.814413in}{1.048914in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{1.043444in}}%
\pgfpathlineto{\pgfqpoint{0.815129in}{1.045437in}}%
\pgfpathlineto{\pgfqpoint{0.815487in}{1.038802in}}%
\pgfpathlineto{\pgfqpoint{0.815845in}{1.040681in}}%
\pgfpathlineto{\pgfqpoint{0.816203in}{1.037090in}}%
\pgfpathlineto{\pgfqpoint{0.816561in}{1.035713in}}%
\pgfpathlineto{\pgfqpoint{0.816919in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{0.817635in}{1.017643in}}%
\pgfpathlineto{\pgfqpoint{0.817992in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{1.048690in}}%
\pgfpathlineto{\pgfqpoint{0.819066in}{1.062075in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{0.820498in}{1.088318in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.821214in}{1.056687in}}%
\pgfpathlineto{\pgfqpoint{0.821929in}{1.089188in}}%
\pgfpathlineto{\pgfqpoint{0.822287in}{1.077945in}}%
\pgfpathlineto{\pgfqpoint{0.822645in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{1.076800in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{1.058367in}}%
\pgfpathlineto{\pgfqpoint{0.824435in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{0.824793in}{1.071359in}}%
\pgfpathlineto{\pgfqpoint{0.825151in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{0.825508in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{1.076581in}}%
\pgfpathlineto{\pgfqpoint{0.826224in}{1.065121in}}%
\pgfpathlineto{\pgfqpoint{0.826582in}{1.062369in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{1.057930in}}%
\pgfpathlineto{\pgfqpoint{0.827298in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{0.827656in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{0.829088in}{1.050719in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{1.042476in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{1.072681in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{1.057715in}}%
\pgfpathlineto{\pgfqpoint{0.830877in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.062183in}}%
\pgfpathlineto{\pgfqpoint{0.831593in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{0.831951in}{1.053849in}}%
\pgfpathlineto{\pgfqpoint{0.832309in}{1.051115in}}%
\pgfpathlineto{\pgfqpoint{0.832667in}{1.046357in}}%
\pgfpathlineto{\pgfqpoint{0.833024in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{1.052385in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{1.049047in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{1.034286in}}%
\pgfpathlineto{\pgfqpoint{0.834456in}{1.036399in}}%
\pgfpathlineto{\pgfqpoint{0.834814in}{1.047185in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{1.039639in}}%
\pgfpathlineto{\pgfqpoint{0.835888in}{1.040704in}}%
\pgfpathlineto{\pgfqpoint{0.836246in}{1.033023in}}%
\pgfpathlineto{\pgfqpoint{0.836604in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{0.836961in}{1.025510in}}%
\pgfpathlineto{\pgfqpoint{0.837319in}{1.023274in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{0.838393in}{1.015549in}}%
\pgfpathlineto{\pgfqpoint{0.838751in}{1.013854in}}%
\pgfpathlineto{\pgfqpoint{0.839109in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{0.839467in}{1.025471in}}%
\pgfpathlineto{\pgfqpoint{0.839825in}{1.024902in}}%
\pgfpathlineto{\pgfqpoint{0.840183in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{1.033521in}}%
\pgfpathlineto{\pgfqpoint{0.841256in}{1.018542in}}%
\pgfpathlineto{\pgfqpoint{0.841614in}{1.025369in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{1.020095in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{1.018624in}}%
\pgfpathlineto{\pgfqpoint{0.843404in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{0.843762in}{1.024709in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{1.029663in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{1.026273in}}%
\pgfpathlineto{\pgfqpoint{0.844835in}{1.014927in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{1.018013in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{1.012487in}}%
\pgfpathlineto{\pgfqpoint{0.845909in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{0.846267in}{1.015362in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{1.018553in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{1.013326in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{1.016119in}}%
\pgfpathlineto{\pgfqpoint{0.847699in}{1.007286in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{1.009156in}}%
\pgfpathlineto{\pgfqpoint{0.848414in}{1.007276in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{1.013255in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{0.849846in}{1.024934in}}%
\pgfpathlineto{\pgfqpoint{0.850204in}{1.032758in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{1.021031in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{1.002445in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{1.032853in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{1.045732in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{1.027293in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{0.853425in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{0.853783in}{1.042054in}}%
\pgfpathlineto{\pgfqpoint{0.854141in}{1.021181in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{1.029828in}}%
\pgfpathlineto{\pgfqpoint{0.855215in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{0.855930in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{0.856288in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{1.055149in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{0.857362in}{1.054577in}}%
\pgfpathlineto{\pgfqpoint{0.857720in}{1.057142in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.066504in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{0.858794in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{1.050374in}}%
\pgfpathlineto{\pgfqpoint{0.859867in}{1.031298in}}%
\pgfpathlineto{\pgfqpoint{0.860225in}{1.012602in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{1.013066in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{1.032238in}}%
\pgfpathlineto{\pgfqpoint{0.862015in}{1.036038in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{1.021843in}}%
\pgfpathlineto{\pgfqpoint{0.863089in}{1.024849in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{1.039658in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{0.864520in}{1.037597in}}%
\pgfpathlineto{\pgfqpoint{0.864878in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{0.999659in}}%
\pgfpathlineto{\pgfqpoint{0.866310in}{1.039484in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.039268in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{1.036949in}}%
\pgfpathlineto{\pgfqpoint{0.867383in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{0.867741in}{1.054497in}}%
\pgfpathlineto{\pgfqpoint{0.868099in}{1.059208in}}%
\pgfpathlineto{\pgfqpoint{0.868815in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{1.045827in}}%
\pgfpathlineto{\pgfqpoint{0.869531in}{1.045326in}}%
\pgfpathlineto{\pgfqpoint{0.869889in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{0.870247in}{1.044305in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{1.047534in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{1.050399in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{1.047237in}}%
\pgfpathlineto{\pgfqpoint{0.872752in}{1.029459in}}%
\pgfpathlineto{\pgfqpoint{0.873826in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{0.874184in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{0.874542in}{1.039341in}}%
\pgfpathlineto{\pgfqpoint{0.874899in}{1.038701in}}%
\pgfpathlineto{\pgfqpoint{0.875615in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{0.876331in}{1.013639in}}%
\pgfpathlineto{\pgfqpoint{0.876689in}{1.022000in}}%
\pgfpathlineto{\pgfqpoint{0.877047in}{1.021900in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{1.036291in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.037177in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{0.878479in}{1.023461in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{0.993417in}}%
\pgfpathlineto{\pgfqpoint{0.879552in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{0.879910in}{1.029419in}}%
\pgfpathlineto{\pgfqpoint{0.880268in}{1.035813in}}%
\pgfpathlineto{\pgfqpoint{0.880626in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{0.880984in}{1.042077in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{1.018617in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{1.029818in}}%
\pgfpathlineto{\pgfqpoint{0.883131in}{1.017394in}}%
\pgfpathlineto{\pgfqpoint{0.883489in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{1.025891in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{1.028234in}}%
\pgfpathlineto{\pgfqpoint{0.884563in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{1.025463in}}%
\pgfpathlineto{\pgfqpoint{0.885637in}{1.007810in}}%
\pgfpathlineto{\pgfqpoint{0.886352in}{1.010908in}}%
\pgfpathlineto{\pgfqpoint{0.886710in}{1.003240in}}%
\pgfpathlineto{\pgfqpoint{0.887068in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{0.887426in}{1.011327in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{0.888142in}{1.009111in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{0.993310in}}%
\pgfpathlineto{\pgfqpoint{0.888858in}{0.994208in}}%
\pgfpathlineto{\pgfqpoint{0.889216in}{1.000515in}}%
\pgfpathlineto{\pgfqpoint{0.889932in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{0.890289in}{0.991177in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{0.891005in}{0.997363in}}%
\pgfpathlineto{\pgfqpoint{0.891363in}{1.002313in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.982715in}}%
\pgfpathlineto{\pgfqpoint{0.892437in}{1.002283in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{0.998843in}}%
\pgfpathlineto{\pgfqpoint{0.893153in}{1.010587in}}%
\pgfpathlineto{\pgfqpoint{0.893511in}{1.011302in}}%
\pgfpathlineto{\pgfqpoint{0.894226in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.894584in}{0.988809in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{1.027104in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{1.034974in}}%
\pgfpathlineto{\pgfqpoint{0.895658in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{0.896016in}{1.036938in}}%
\pgfpathlineto{\pgfqpoint{0.896374in}{1.051619in}}%
\pgfpathlineto{\pgfqpoint{0.896732in}{1.038828in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{1.019294in}}%
\pgfpathlineto{\pgfqpoint{0.897805in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{1.018863in}}%
\pgfpathlineto{\pgfqpoint{0.898521in}{1.011362in}}%
\pgfpathlineto{\pgfqpoint{0.898879in}{0.999251in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{0.993575in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{0.997820in}}%
\pgfpathlineto{\pgfqpoint{0.899953in}{1.007887in}}%
\pgfpathlineto{\pgfqpoint{0.900311in}{1.006788in}}%
\pgfpathlineto{\pgfqpoint{0.901027in}{1.013698in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{1.004701in}}%
\pgfpathlineto{\pgfqpoint{0.902100in}{1.005948in}}%
\pgfpathlineto{\pgfqpoint{0.902458in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{0.902816in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.005221in}}%
\pgfpathlineto{\pgfqpoint{0.903532in}{0.996346in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.995212in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{0.996231in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{0.990160in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{0.995578in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{0.989935in}}%
\pgfpathlineto{\pgfqpoint{0.905679in}{0.994209in}}%
\pgfpathlineto{\pgfqpoint{0.906037in}{0.991492in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.907111in}{1.006877in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{0.907827in}{1.031053in}}%
\pgfpathlineto{\pgfqpoint{0.908185in}{1.036088in}}%
\pgfpathlineto{\pgfqpoint{0.908543in}{1.018537in}}%
\pgfpathlineto{\pgfqpoint{0.909258in}{1.036880in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{1.018165in}}%
\pgfpathlineto{\pgfqpoint{0.909974in}{1.011753in}}%
\pgfpathlineto{\pgfqpoint{0.910332in}{1.010531in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{0.911048in}{1.012843in}}%
\pgfpathlineto{\pgfqpoint{0.911406in}{1.021394in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{1.010928in}}%
\pgfpathlineto{\pgfqpoint{0.912122in}{1.019022in}}%
\pgfpathlineto{\pgfqpoint{0.912480in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{0.913195in}{1.005775in}}%
\pgfpathlineto{\pgfqpoint{0.913553in}{1.002010in}}%
\pgfpathlineto{\pgfqpoint{0.913911in}{0.989611in}}%
\pgfpathlineto{\pgfqpoint{0.914269in}{1.013481in}}%
\pgfpathlineto{\pgfqpoint{0.914627in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{0.914985in}{1.010957in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{0.990234in}}%
\pgfpathlineto{\pgfqpoint{0.916417in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{0.917132in}{0.998274in}}%
\pgfpathlineto{\pgfqpoint{0.917490in}{1.006685in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{0.918564in}{1.026375in}}%
\pgfpathlineto{\pgfqpoint{0.918922in}{1.040004in}}%
\pgfpathlineto{\pgfqpoint{0.919638in}{1.019707in}}%
\pgfpathlineto{\pgfqpoint{0.919996in}{1.011646in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{1.009501in}}%
\pgfpathlineto{\pgfqpoint{0.920711in}{1.001785in}}%
\pgfpathlineto{\pgfqpoint{0.921069in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{0.921427in}{0.986351in}}%
\pgfpathlineto{\pgfqpoint{0.922143in}{1.010126in}}%
\pgfpathlineto{\pgfqpoint{0.922501in}{1.024236in}}%
\pgfpathlineto{\pgfqpoint{0.922859in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{1.005080in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{1.003382in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{1.004672in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.994242in}}%
\pgfpathlineto{\pgfqpoint{0.925722in}{1.003101in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{1.001041in}}%
\pgfpathlineto{\pgfqpoint{0.926438in}{0.991265in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{1.002326in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{0.997690in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{0.980104in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{0.978357in}}%
\pgfpathlineto{\pgfqpoint{0.928227in}{0.977949in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.929301in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{0.929659in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{0.930375in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{0.930733in}{0.999083in}}%
\pgfpathlineto{\pgfqpoint{0.931091in}{0.986808in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{0.984421in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{0.990271in}}%
\pgfpathlineto{\pgfqpoint{0.932164in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{0.932522in}{0.983407in}}%
\pgfpathlineto{\pgfqpoint{0.933238in}{1.005500in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{0.996881in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{1.012726in}}%
\pgfpathlineto{\pgfqpoint{0.935028in}{1.020633in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{1.009669in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{1.006799in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{0.993913in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{1.017608in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{1.008121in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{1.021730in}}%
\pgfpathlineto{\pgfqpoint{0.938249in}{1.014721in}}%
\pgfpathlineto{\pgfqpoint{0.938965in}{1.022933in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{0.940396in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{0.997559in}}%
\pgfpathlineto{\pgfqpoint{0.941470in}{1.028304in}}%
\pgfpathlineto{\pgfqpoint{0.941828in}{1.025309in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{1.001121in}}%
\pgfpathlineto{\pgfqpoint{0.943259in}{0.993482in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{0.996384in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.986129in}}%
\pgfpathlineto{\pgfqpoint{0.944691in}{0.966451in}}%
\pgfpathlineto{\pgfqpoint{0.945049in}{0.985863in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{0.994010in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{0.993754in}}%
\pgfpathlineto{\pgfqpoint{0.946123in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{0.946481in}{0.998659in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{0.998526in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.989333in}}%
\pgfpathlineto{\pgfqpoint{0.947912in}{0.975247in}}%
\pgfpathlineto{\pgfqpoint{0.948270in}{0.976042in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{0.981604in}}%
\pgfpathlineto{\pgfqpoint{0.948986in}{1.002953in}}%
\pgfpathlineto{\pgfqpoint{0.949344in}{1.011324in}}%
\pgfpathlineto{\pgfqpoint{0.949702in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.950060in}{1.004763in}}%
\pgfpathlineto{\pgfqpoint{0.950418in}{0.988886in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{0.985911in}}%
\pgfpathlineto{\pgfqpoint{0.951491in}{1.001436in}}%
\pgfpathlineto{\pgfqpoint{0.951849in}{0.998664in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{1.000531in}}%
\pgfpathlineto{\pgfqpoint{0.952565in}{0.994917in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{0.953281in}{0.987084in}}%
\pgfpathlineto{\pgfqpoint{0.953639in}{1.001046in}}%
\pgfpathlineto{\pgfqpoint{0.953997in}{0.996917in}}%
\pgfpathlineto{\pgfqpoint{0.954355in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{0.997728in}}%
\pgfpathlineto{\pgfqpoint{0.955070in}{1.002374in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{1.003484in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{0.988502in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{0.994734in}}%
\pgfpathlineto{\pgfqpoint{0.956860in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{0.957576in}{0.999498in}}%
\pgfpathlineto{\pgfqpoint{0.957934in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{0.958292in}{1.009536in}}%
\pgfpathlineto{\pgfqpoint{0.959007in}{0.999206in}}%
\pgfpathlineto{\pgfqpoint{0.959365in}{1.005012in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.984848in}}%
\pgfpathlineto{\pgfqpoint{0.960797in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{0.961155in}{1.019179in}}%
\pgfpathlineto{\pgfqpoint{0.961871in}{1.003867in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{1.013911in}}%
\pgfpathlineto{\pgfqpoint{0.962586in}{1.010891in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{0.996704in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{0.963660in}{0.976804in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{0.998867in}}%
\pgfpathlineto{\pgfqpoint{0.964376in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{0.964734in}{0.984071in}}%
\pgfpathlineto{\pgfqpoint{0.965450in}{1.014207in}}%
\pgfpathlineto{\pgfqpoint{0.965808in}{1.016211in}}%
\pgfpathlineto{\pgfqpoint{0.966165in}{1.032091in}}%
\pgfpathlineto{\pgfqpoint{0.966523in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{1.013727in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.016564in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{1.016612in}}%
\pgfpathlineto{\pgfqpoint{0.968313in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{1.016990in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{1.045060in}}%
\pgfpathlineto{\pgfqpoint{0.970102in}{1.044718in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{1.016130in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{0.972966in}{0.997987in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{0.994749in}}%
\pgfpathlineto{\pgfqpoint{0.973681in}{1.005275in}}%
\pgfpathlineto{\pgfqpoint{0.974039in}{1.006163in}}%
\pgfpathlineto{\pgfqpoint{0.974397in}{1.005941in}}%
\pgfpathlineto{\pgfqpoint{0.974755in}{0.999790in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{1.007106in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{0.976903in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{0.979667in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{0.998613in}}%
\pgfpathlineto{\pgfqpoint{0.977976in}{1.000988in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{0.973657in}}%
\pgfpathlineto{\pgfqpoint{0.979050in}{0.992353in}}%
\pgfpathlineto{\pgfqpoint{0.979408in}{0.988424in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{0.980124in}{0.979689in}}%
\pgfpathlineto{\pgfqpoint{0.980482in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{0.981555in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{0.981913in}{0.952295in}}%
\pgfpathlineto{\pgfqpoint{0.982271in}{0.944670in}}%
\pgfpathlineto{\pgfqpoint{0.982629in}{0.944532in}}%
\pgfpathlineto{\pgfqpoint{0.982987in}{0.948107in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.946433in}}%
\pgfpathlineto{\pgfqpoint{0.984061in}{0.967830in}}%
\pgfpathlineto{\pgfqpoint{0.984419in}{0.959029in}}%
\pgfpathlineto{\pgfqpoint{0.985134in}{0.962720in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{0.949879in}}%
\pgfpathlineto{\pgfqpoint{0.985850in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{0.986208in}{0.955267in}}%
\pgfpathlineto{\pgfqpoint{0.986566in}{0.947813in}}%
\pgfpathlineto{\pgfqpoint{0.986924in}{0.949113in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{0.949252in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{0.987998in}{0.937554in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{0.938391in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{0.933280in}}%
\pgfpathlineto{\pgfqpoint{0.989071in}{0.931090in}}%
\pgfpathlineto{\pgfqpoint{0.989429in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{0.989787in}{0.932076in}}%
\pgfpathlineto{\pgfqpoint{0.990145in}{0.931906in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{0.934427in}}%
\pgfpathlineto{\pgfqpoint{0.990861in}{0.930095in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{0.991577in}{0.934274in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{0.947360in}}%
\pgfpathlineto{\pgfqpoint{0.993008in}{0.937794in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{0.930214in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{0.939635in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{0.995156in}{0.939142in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.925206in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{0.934473in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{0.997303in}{0.963867in}}%
\pgfpathlineto{\pgfqpoint{0.997661in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{0.998019in}{0.940194in}}%
\pgfpathlineto{\pgfqpoint{0.998735in}{0.932248in}}%
\pgfpathlineto{\pgfqpoint{0.999093in}{0.945498in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{1.000166in}{0.949787in}}%
\pgfpathlineto{\pgfqpoint{1.000524in}{0.943992in}}%
\pgfpathlineto{\pgfqpoint{1.000882in}{0.944945in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.941441in}}%
\pgfpathlineto{\pgfqpoint{1.001598in}{0.939944in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.943760in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{0.932333in}}%
\pgfpathlineto{\pgfqpoint{1.002672in}{0.933123in}}%
\pgfpathlineto{\pgfqpoint{1.003030in}{0.946196in}}%
\pgfpathlineto{\pgfqpoint{1.003388in}{0.947144in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.954188in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{0.945740in}}%
\pgfpathlineto{\pgfqpoint{1.004461in}{0.959179in}}%
\pgfpathlineto{\pgfqpoint{1.004819in}{0.960862in}}%
\pgfpathlineto{\pgfqpoint{1.005177in}{0.955396in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{0.958387in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{0.943117in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{0.922810in}}%
\pgfpathlineto{\pgfqpoint{1.007683in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{1.008398in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{0.936952in}}%
\pgfpathlineto{\pgfqpoint{1.009472in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.009830in}{0.936232in}}%
\pgfpathlineto{\pgfqpoint{1.010188in}{0.939218in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{0.935334in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{0.968969in}}%
\pgfpathlineto{\pgfqpoint{1.011977in}{0.954034in}}%
\pgfpathlineto{\pgfqpoint{1.012335in}{0.953201in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{0.939769in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{0.943320in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{0.939712in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{0.917741in}}%
\pgfpathlineto{\pgfqpoint{1.014841in}{0.916132in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{0.910216in}}%
\pgfpathlineto{\pgfqpoint{1.015556in}{0.907914in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{0.916146in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{1.016988in}{0.920033in}}%
\pgfpathlineto{\pgfqpoint{1.017346in}{0.911712in}}%
\pgfpathlineto{\pgfqpoint{1.017704in}{0.914010in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{0.910228in}}%
\pgfpathlineto{\pgfqpoint{1.018420in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{0.906982in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{0.908108in}}%
\pgfpathlineto{\pgfqpoint{1.019493in}{0.921588in}}%
\pgfpathlineto{\pgfqpoint{1.019851in}{0.920742in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{0.937298in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{0.937381in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{0.944760in}}%
\pgfpathlineto{\pgfqpoint{1.021641in}{0.938947in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{0.942968in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{0.938944in}}%
\pgfpathlineto{\pgfqpoint{1.022715in}{0.938074in}}%
\pgfpathlineto{\pgfqpoint{1.023430in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{0.929438in}}%
\pgfpathlineto{\pgfqpoint{1.024146in}{0.927133in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.930199in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{1.025220in}{0.925494in}}%
\pgfpathlineto{\pgfqpoint{1.025578in}{0.925126in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.922399in}}%
\pgfpathlineto{\pgfqpoint{1.026294in}{0.913426in}}%
\pgfpathlineto{\pgfqpoint{1.027009in}{0.936393in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{0.946423in}}%
\pgfpathlineto{\pgfqpoint{1.027725in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{1.028083in}{0.933375in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{0.930826in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{0.936520in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{0.937963in}}%
\pgfpathlineto{\pgfqpoint{1.029515in}{0.937985in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{1.030588in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{0.943386in}}%
\pgfpathlineto{\pgfqpoint{1.031304in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{1.032378in}{0.919516in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.914890in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{0.922402in}}%
\pgfpathlineto{\pgfqpoint{1.033452in}{0.923041in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{1.034168in}{0.931108in}}%
\pgfpathlineto{\pgfqpoint{1.034525in}{0.934779in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{0.947426in}}%
\pgfpathlineto{\pgfqpoint{1.035241in}{0.945813in}}%
\pgfpathlineto{\pgfqpoint{1.035599in}{0.942956in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.931769in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.936132in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{0.950515in}}%
\pgfpathlineto{\pgfqpoint{1.037747in}{0.949519in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{1.038462in}{0.935060in}}%
\pgfpathlineto{\pgfqpoint{1.038820in}{0.935003in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.937807in}}%
\pgfpathlineto{\pgfqpoint{1.039536in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{1.040610in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{0.943263in}}%
\pgfpathlineto{\pgfqpoint{1.041684in}{0.946162in}}%
\pgfpathlineto{\pgfqpoint{1.042399in}{0.936872in}}%
\pgfpathlineto{\pgfqpoint{1.042757in}{0.922832in}}%
\pgfpathlineto{\pgfqpoint{1.043115in}{0.930282in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{0.911993in}}%
\pgfpathlineto{\pgfqpoint{1.044547in}{0.922284in}}%
\pgfpathlineto{\pgfqpoint{1.044905in}{0.921729in}}%
\pgfpathlineto{\pgfqpoint{1.045263in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{1.045621in}{0.914026in}}%
\pgfpathlineto{\pgfqpoint{1.045978in}{0.917952in}}%
\pgfpathlineto{\pgfqpoint{1.046336in}{0.916255in}}%
\pgfpathlineto{\pgfqpoint{1.047052in}{0.938773in}}%
\pgfpathlineto{\pgfqpoint{1.048126in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{1.048484in}{0.920815in}}%
\pgfpathlineto{\pgfqpoint{1.048842in}{0.916934in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.907084in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{0.902316in}}%
\pgfpathlineto{\pgfqpoint{1.050273in}{0.910321in}}%
\pgfpathlineto{\pgfqpoint{1.050631in}{0.912309in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{0.919378in}}%
\pgfpathlineto{\pgfqpoint{1.051347in}{0.921826in}}%
\pgfpathlineto{\pgfqpoint{1.051705in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{1.052063in}{0.898006in}}%
\pgfpathlineto{\pgfqpoint{1.052779in}{0.908335in}}%
\pgfpathlineto{\pgfqpoint{1.053137in}{0.907263in}}%
\pgfpathlineto{\pgfqpoint{1.053494in}{0.914011in}}%
\pgfpathlineto{\pgfqpoint{1.053852in}{0.910110in}}%
\pgfpathlineto{\pgfqpoint{1.054210in}{0.902765in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{0.909523in}}%
\pgfpathlineto{\pgfqpoint{1.054926in}{0.922462in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{0.913359in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{0.906253in}}%
\pgfpathlineto{\pgfqpoint{1.056358in}{0.913438in}}%
\pgfpathlineto{\pgfqpoint{1.056716in}{0.914352in}}%
\pgfpathlineto{\pgfqpoint{1.057074in}{0.921280in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.904148in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{0.932442in}}%
\pgfpathlineto{\pgfqpoint{1.058863in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{1.059221in}{0.927574in}}%
\pgfpathlineto{\pgfqpoint{1.059579in}{0.917834in}}%
\pgfpathlineto{\pgfqpoint{1.060295in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{1.060653in}{0.937834in}}%
\pgfpathlineto{\pgfqpoint{1.061010in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.926886in}}%
\pgfpathlineto{\pgfqpoint{1.061726in}{0.916475in}}%
\pgfpathlineto{\pgfqpoint{1.062084in}{0.913847in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.936343in}}%
\pgfpathlineto{\pgfqpoint{1.063158in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.063516in}{0.942794in}}%
\pgfpathlineto{\pgfqpoint{1.063874in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{1.064232in}{0.927939in}}%
\pgfpathlineto{\pgfqpoint{1.064590in}{0.930678in}}%
\pgfpathlineto{\pgfqpoint{1.064947in}{0.937060in}}%
\pgfpathlineto{\pgfqpoint{1.065663in}{0.929956in}}%
\pgfpathlineto{\pgfqpoint{1.066021in}{0.926907in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{1.066737in}{0.923441in}}%
\pgfpathlineto{\pgfqpoint{1.067095in}{0.909308in}}%
\pgfpathlineto{\pgfqpoint{1.067453in}{0.924832in}}%
\pgfpathlineto{\pgfqpoint{1.068169in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{1.069242in}{0.900004in}}%
\pgfpathlineto{\pgfqpoint{1.069600in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.924029in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{0.917952in}}%
\pgfpathlineto{\pgfqpoint{1.070674in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{1.071032in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{1.071390in}{0.907884in}}%
\pgfpathlineto{\pgfqpoint{1.071748in}{0.902754in}}%
\pgfpathlineto{\pgfqpoint{1.072106in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{1.072463in}{0.901138in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{0.910596in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{0.909000in}}%
\pgfpathlineto{\pgfqpoint{1.073537in}{0.890807in}}%
\pgfpathlineto{\pgfqpoint{1.073895in}{0.905248in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{0.917219in}}%
\pgfpathlineto{\pgfqpoint{1.075327in}{0.912443in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{0.904860in}}%
\pgfpathlineto{\pgfqpoint{1.076043in}{0.890164in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{0.886977in}}%
\pgfpathlineto{\pgfqpoint{1.076758in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.901733in}}%
\pgfpathlineto{\pgfqpoint{1.077474in}{0.912437in}}%
\pgfpathlineto{\pgfqpoint{1.078190in}{0.894188in}}%
\pgfpathlineto{\pgfqpoint{1.078906in}{0.899507in}}%
\pgfpathlineto{\pgfqpoint{1.079264in}{0.897073in}}%
\pgfpathlineto{\pgfqpoint{1.080337in}{0.912806in}}%
\pgfpathlineto{\pgfqpoint{1.080695in}{0.908913in}}%
\pgfpathlineto{\pgfqpoint{1.081053in}{0.913236in}}%
\pgfpathlineto{\pgfqpoint{1.081411in}{0.910250in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{0.913340in}}%
\pgfpathlineto{\pgfqpoint{1.082127in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{1.082485in}{0.931485in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{1.083201in}{0.940096in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.937347in}}%
\pgfpathlineto{\pgfqpoint{1.083916in}{0.925893in}}%
\pgfpathlineto{\pgfqpoint{1.084274in}{0.923180in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.924136in}}%
\pgfpathlineto{\pgfqpoint{1.084990in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{1.085706in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{1.086422in}{0.929868in}}%
\pgfpathlineto{\pgfqpoint{1.086780in}{0.928358in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.913930in}}%
\pgfpathlineto{\pgfqpoint{1.087853in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{0.937017in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{0.928969in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{0.916821in}}%
\pgfpathlineto{\pgfqpoint{1.090717in}{0.954162in}}%
\pgfpathlineto{\pgfqpoint{1.091075in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{1.092148in}{0.983127in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{1.092864in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{1.093222in}{0.944838in}}%
\pgfpathlineto{\pgfqpoint{1.093580in}{0.974767in}}%
\pgfpathlineto{\pgfqpoint{1.093938in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{0.939828in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{0.941466in}}%
\pgfpathlineto{\pgfqpoint{1.095012in}{0.950041in}}%
\pgfpathlineto{\pgfqpoint{1.095369in}{0.934678in}}%
\pgfpathlineto{\pgfqpoint{1.095727in}{0.900360in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{0.946322in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{0.936247in}}%
\pgfpathlineto{\pgfqpoint{1.097875in}{0.989279in}}%
\pgfpathlineto{\pgfqpoint{1.098233in}{0.972792in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.924866in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{0.940383in}}%
\pgfpathlineto{\pgfqpoint{1.099306in}{0.965948in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.953978in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{0.920257in}}%
\pgfpathlineto{\pgfqpoint{1.100380in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{0.951747in}}%
\pgfpathlineto{\pgfqpoint{1.101454in}{0.931587in}}%
\pgfpathlineto{\pgfqpoint{1.102170in}{0.950760in}}%
\pgfpathlineto{\pgfqpoint{1.102885in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.103243in}{0.931373in}}%
\pgfpathlineto{\pgfqpoint{1.103601in}{0.925445in}}%
\pgfpathlineto{\pgfqpoint{1.103959in}{0.915631in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{1.104675in}{0.939330in}}%
\pgfpathlineto{\pgfqpoint{1.105033in}{0.934888in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.954509in}}%
\pgfpathlineto{\pgfqpoint{1.106465in}{0.917486in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{0.915250in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{0.908795in}}%
\pgfpathlineto{\pgfqpoint{1.107538in}{0.889847in}}%
\pgfpathlineto{\pgfqpoint{1.108612in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{1.108970in}{0.912457in}}%
\pgfpathlineto{\pgfqpoint{1.109328in}{0.919138in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{0.912700in}}%
\pgfpathlineto{\pgfqpoint{1.110044in}{0.918026in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{0.914099in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{0.922750in}}%
\pgfpathlineto{\pgfqpoint{1.111833in}{0.912509in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{0.905808in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.872577in}}%
\pgfpathlineto{\pgfqpoint{1.113623in}{0.886551in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{1.114338in}{0.891660in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.866852in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.116486in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{1.117202in}{0.900408in}}%
\pgfpathlineto{\pgfqpoint{1.117560in}{0.901705in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{0.881678in}}%
\pgfpathlineto{\pgfqpoint{1.118633in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{1.119349in}{0.891696in}}%
\pgfpathlineto{\pgfqpoint{1.119707in}{0.884592in}}%
\pgfpathlineto{\pgfqpoint{1.120065in}{0.882500in}}%
\pgfpathlineto{\pgfqpoint{1.120423in}{0.883038in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{0.884854in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{1.121497in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{0.871015in}}%
\pgfpathlineto{\pgfqpoint{1.122212in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{1.122570in}{0.877552in}}%
\pgfpathlineto{\pgfqpoint{1.122928in}{0.890190in}}%
\pgfpathlineto{\pgfqpoint{1.123286in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{0.891292in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.880471in}}%
\pgfpathlineto{\pgfqpoint{1.124360in}{0.878776in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{0.871399in}}%
\pgfpathlineto{\pgfqpoint{1.125076in}{0.869701in}}%
\pgfpathlineto{\pgfqpoint{1.125434in}{0.862796in}}%
\pgfpathlineto{\pgfqpoint{1.125791in}{0.860467in}}%
\pgfpathlineto{\pgfqpoint{1.126149in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{0.851114in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{0.859510in}}%
\pgfpathlineto{\pgfqpoint{1.128297in}{0.851009in}}%
\pgfpathlineto{\pgfqpoint{1.128655in}{0.853460in}}%
\pgfpathlineto{\pgfqpoint{1.129370in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.129728in}{0.864503in}}%
\pgfpathlineto{\pgfqpoint{1.130444in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.869417in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{0.860579in}}%
\pgfpathlineto{\pgfqpoint{1.132592in}{0.877769in}}%
\pgfpathlineto{\pgfqpoint{1.132950in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{0.873790in}}%
\pgfpathlineto{\pgfqpoint{1.134023in}{0.851009in}}%
\pgfpathlineto{\pgfqpoint{1.134381in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.134739in}{0.860858in}}%
\pgfpathlineto{\pgfqpoint{1.135097in}{0.854356in}}%
\pgfpathlineto{\pgfqpoint{1.135455in}{0.840594in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.855242in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{1.136887in}{0.859448in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.868792in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{0.866798in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{0.866468in}}%
\pgfpathlineto{\pgfqpoint{1.138318in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{0.857448in}}%
\pgfpathlineto{\pgfqpoint{1.139034in}{0.859491in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{1.140108in}{0.844235in}}%
\pgfpathlineto{\pgfqpoint{1.140466in}{0.862307in}}%
\pgfpathlineto{\pgfqpoint{1.140823in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{1.141539in}{0.850325in}}%
\pgfpathlineto{\pgfqpoint{1.141897in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{1.142255in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{0.848217in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{0.854744in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{0.848768in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.861771in}}%
\pgfpathlineto{\pgfqpoint{1.144045in}{0.863090in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.819177in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{0.842553in}}%
\pgfpathlineto{\pgfqpoint{1.145834in}{0.843227in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.836577in}}%
\pgfpathlineto{\pgfqpoint{1.146908in}{0.837389in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{0.868879in}}%
\pgfpathlineto{\pgfqpoint{1.147982in}{0.865223in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{0.837993in}}%
\pgfpathlineto{\pgfqpoint{1.148697in}{0.842214in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{0.852666in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{0.829084in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.843227in}}%
\pgfpathlineto{\pgfqpoint{1.151203in}{0.841721in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{1.152276in}{0.826496in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{1.152992in}{0.865628in}}%
\pgfpathlineto{\pgfqpoint{1.153350in}{0.862561in}}%
\pgfpathlineto{\pgfqpoint{1.153708in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.154066in}{0.856470in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{0.834213in}}%
\pgfpathlineto{\pgfqpoint{1.155140in}{0.875093in}}%
\pgfpathlineto{\pgfqpoint{1.155498in}{0.862715in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{0.864551in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.859034in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{0.837250in}}%
\pgfpathlineto{\pgfqpoint{1.157645in}{0.833300in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{1.158361in}{0.825359in}}%
\pgfpathlineto{\pgfqpoint{1.158719in}{0.824793in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{1.159435in}{0.832823in}}%
\pgfpathlineto{\pgfqpoint{1.159792in}{0.831333in}}%
\pgfpathlineto{\pgfqpoint{1.160150in}{0.827027in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{0.843932in}}%
\pgfpathlineto{\pgfqpoint{1.162298in}{0.801649in}}%
\pgfpathlineto{\pgfqpoint{1.162656in}{0.804321in}}%
\pgfpathlineto{\pgfqpoint{1.163014in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.818197in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{0.815489in}}%
\pgfpathlineto{\pgfqpoint{1.164803in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.830864in}}%
\pgfpathlineto{\pgfqpoint{1.165877in}{0.808296in}}%
\pgfpathlineto{\pgfqpoint{1.166235in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{1.166593in}{0.834787in}}%
\pgfpathlineto{\pgfqpoint{1.166951in}{0.827788in}}%
\pgfpathlineto{\pgfqpoint{1.167309in}{0.810313in}}%
\pgfpathlineto{\pgfqpoint{1.167666in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{1.168382in}{0.835632in}}%
\pgfpathlineto{\pgfqpoint{1.168740in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{1.169098in}{0.843620in}}%
\pgfpathlineto{\pgfqpoint{1.169456in}{0.832587in}}%
\pgfpathlineto{\pgfqpoint{1.170172in}{0.823745in}}%
\pgfpathlineto{\pgfqpoint{1.170530in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{1.170888in}{0.814959in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{0.810945in}}%
\pgfpathlineto{\pgfqpoint{1.171603in}{0.801853in}}%
\pgfpathlineto{\pgfqpoint{1.171961in}{0.813749in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{0.819088in}}%
\pgfpathlineto{\pgfqpoint{1.172677in}{0.810796in}}%
\pgfpathlineto{\pgfqpoint{1.173035in}{0.814709in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{0.811444in}}%
\pgfpathlineto{\pgfqpoint{1.173751in}{0.826974in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{0.822787in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{0.834359in}}%
\pgfpathlineto{\pgfqpoint{1.174825in}{0.826608in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.823332in}}%
\pgfpathlineto{\pgfqpoint{1.175540in}{0.816806in}}%
\pgfpathlineto{\pgfqpoint{1.175898in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{1.176256in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{1.176614in}{0.829266in}}%
\pgfpathlineto{\pgfqpoint{1.176972in}{0.844701in}}%
\pgfpathlineto{\pgfqpoint{1.177330in}{0.846750in}}%
\pgfpathlineto{\pgfqpoint{1.177688in}{0.841777in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{0.810244in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{0.842098in}}%
\pgfpathlineto{\pgfqpoint{1.180193in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.836768in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{0.833951in}}%
\pgfpathlineto{\pgfqpoint{1.181625in}{0.816635in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{0.839782in}}%
\pgfpathlineto{\pgfqpoint{1.183056in}{0.864798in}}%
\pgfpathlineto{\pgfqpoint{1.183414in}{0.856499in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{0.843945in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{0.842466in}}%
\pgfpathlineto{\pgfqpoint{1.185204in}{0.815484in}}%
\pgfpathlineto{\pgfqpoint{1.185562in}{0.811745in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{0.843734in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.815541in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{0.829443in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{0.829572in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{0.835422in}}%
\pgfpathlineto{\pgfqpoint{1.188783in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{1.189499in}{0.797792in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{0.801680in}}%
\pgfpathlineto{\pgfqpoint{1.190214in}{0.797708in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{0.804307in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.803034in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{0.806444in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{0.802636in}}%
\pgfpathlineto{\pgfqpoint{1.192004in}{0.805219in}}%
\pgfpathlineto{\pgfqpoint{1.192362in}{0.798978in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.796769in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.789633in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{0.802164in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{0.799735in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.194867in}{0.796562in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.787219in}}%
\pgfpathlineto{\pgfqpoint{1.195583in}{0.804173in}}%
\pgfpathlineto{\pgfqpoint{1.195941in}{0.805743in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.197015in}{0.791386in}}%
\pgfpathlineto{\pgfqpoint{1.197373in}{0.796060in}}%
\pgfpathlineto{\pgfqpoint{1.198088in}{0.814724in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{1.198804in}{0.793147in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{0.805889in}}%
\pgfpathlineto{\pgfqpoint{1.199520in}{0.805114in}}%
\pgfpathlineto{\pgfqpoint{1.199878in}{0.816972in}}%
\pgfpathlineto{\pgfqpoint{1.200236in}{0.818266in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{0.795362in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{1.201667in}{0.810224in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{0.798081in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.806551in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.799274in}}%
\pgfpathlineto{\pgfqpoint{1.203099in}{0.785056in}}%
\pgfpathlineto{\pgfqpoint{1.203457in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.827248in}}%
\pgfpathlineto{\pgfqpoint{1.204173in}{0.827232in}}%
\pgfpathlineto{\pgfqpoint{1.204889in}{0.803876in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.816182in}}%
\pgfpathlineto{\pgfqpoint{1.205962in}{0.815934in}}%
\pgfpathlineto{\pgfqpoint{1.206320in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.796430in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{0.817684in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.803651in}}%
\pgfpathlineto{\pgfqpoint{1.208468in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{0.830078in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{0.836601in}}%
\pgfpathlineto{\pgfqpoint{1.209899in}{0.843762in}}%
\pgfpathlineto{\pgfqpoint{1.210257in}{0.841202in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{1.211331in}{0.813933in}}%
\pgfpathlineto{\pgfqpoint{1.211689in}{0.811744in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{0.813184in}}%
\pgfpathlineto{\pgfqpoint{1.212763in}{0.800109in}}%
\pgfpathlineto{\pgfqpoint{1.213120in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.826296in}}%
\pgfpathlineto{\pgfqpoint{1.214910in}{0.820227in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{1.215984in}{0.788531in}}%
\pgfpathlineto{\pgfqpoint{1.216700in}{0.811643in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.801141in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{0.807975in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{0.824975in}}%
\pgfpathlineto{\pgfqpoint{1.218489in}{0.838217in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{0.808834in}}%
\pgfpathlineto{\pgfqpoint{1.219563in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{1.219921in}{0.818877in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{0.814234in}}%
\pgfpathlineto{\pgfqpoint{1.220636in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{1.220994in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.822647in}}%
\pgfpathlineto{\pgfqpoint{1.221710in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{1.222068in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{1.222784in}{0.820263in}}%
\pgfpathlineto{\pgfqpoint{1.223142in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{1.223500in}{0.811794in}}%
\pgfpathlineto{\pgfqpoint{1.223858in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{1.224216in}{0.802934in}}%
\pgfpathlineto{\pgfqpoint{1.224573in}{0.806673in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{0.807618in}}%
\pgfpathlineto{\pgfqpoint{1.225647in}{0.832444in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{0.826707in}}%
\pgfpathlineto{\pgfqpoint{1.226363in}{0.835031in}}%
\pgfpathlineto{\pgfqpoint{1.226721in}{0.823664in}}%
\pgfpathlineto{\pgfqpoint{1.227437in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{1.227795in}{0.838098in}}%
\pgfpathlineto{\pgfqpoint{1.228510in}{0.816076in}}%
\pgfpathlineto{\pgfqpoint{1.228868in}{0.814635in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{0.841409in}}%
\pgfpathlineto{\pgfqpoint{1.230300in}{0.862555in}}%
\pgfpathlineto{\pgfqpoint{1.230658in}{0.847241in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{0.861757in}}%
\pgfpathlineto{\pgfqpoint{1.231732in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{1.232089in}{0.850277in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{0.853649in}}%
\pgfpathlineto{\pgfqpoint{1.232805in}{0.832805in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{0.831987in}}%
\pgfpathlineto{\pgfqpoint{1.233521in}{0.840356in}}%
\pgfpathlineto{\pgfqpoint{1.234237in}{0.821377in}}%
\pgfpathlineto{\pgfqpoint{1.234595in}{0.816953in}}%
\pgfpathlineto{\pgfqpoint{1.235669in}{0.784121in}}%
\pgfpathlineto{\pgfqpoint{1.236026in}{0.783509in}}%
\pgfpathlineto{\pgfqpoint{1.236742in}{0.759783in}}%
\pgfpathlineto{\pgfqpoint{1.237100in}{0.772655in}}%
\pgfpathlineto{\pgfqpoint{1.237458in}{0.776226in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{0.775072in}}%
\pgfpathlineto{\pgfqpoint{1.238174in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{1.238532in}{0.784904in}}%
\pgfpathlineto{\pgfqpoint{1.238890in}{0.785145in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.769534in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{0.772845in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{0.757149in}}%
\pgfpathlineto{\pgfqpoint{1.240679in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.241037in}{0.760397in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.749326in}}%
\pgfpathlineto{\pgfqpoint{1.241753in}{0.752147in}}%
\pgfpathlineto{\pgfqpoint{1.242111in}{0.760307in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{0.762674in}}%
\pgfpathlineto{\pgfqpoint{1.243185in}{0.751433in}}%
\pgfpathlineto{\pgfqpoint{1.244258in}{0.768984in}}%
\pgfpathlineto{\pgfqpoint{1.244616in}{0.768277in}}%
\pgfpathlineto{\pgfqpoint{1.244974in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{1.245332in}{0.766074in}}%
\pgfpathlineto{\pgfqpoint{1.245690in}{0.767420in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{0.754698in}}%
\pgfpathlineto{\pgfqpoint{1.246406in}{0.753560in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{0.753858in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{0.750875in}}%
\pgfpathlineto{\pgfqpoint{1.247837in}{0.764522in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{0.766099in}}%
\pgfpathlineto{\pgfqpoint{1.248553in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{0.777598in}}%
\pgfpathlineto{\pgfqpoint{1.249627in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{1.249985in}{0.781052in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.251058in}{0.785043in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{0.784699in}}%
\pgfpathlineto{\pgfqpoint{1.252132in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{1.252490in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.252848in}{0.754282in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.759668in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.756202in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.763033in}}%
\pgfpathlineto{\pgfqpoint{1.254280in}{0.763345in}}%
\pgfpathlineto{\pgfqpoint{1.254638in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{1.254995in}{0.768464in}}%
\pgfpathlineto{\pgfqpoint{1.255353in}{0.767315in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{0.763875in}}%
\pgfpathlineto{\pgfqpoint{1.256427in}{0.771009in}}%
\pgfpathlineto{\pgfqpoint{1.256785in}{0.769959in}}%
\pgfpathlineto{\pgfqpoint{1.257501in}{0.749454in}}%
\pgfpathlineto{\pgfqpoint{1.257859in}{0.748879in}}%
\pgfpathlineto{\pgfqpoint{1.258574in}{0.769314in}}%
\pgfpathlineto{\pgfqpoint{1.258932in}{0.762533in}}%
\pgfpathlineto{\pgfqpoint{1.259290in}{0.767547in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{0.767644in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{1.260364in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{0.745496in}}%
\pgfpathlineto{\pgfqpoint{1.261080in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{1.261438in}{0.746237in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{0.747527in}}%
\pgfpathlineto{\pgfqpoint{1.262511in}{0.738582in}}%
\pgfpathlineto{\pgfqpoint{1.262869in}{0.745844in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{0.744700in}}%
\pgfpathlineto{\pgfqpoint{1.263585in}{0.761352in}}%
\pgfpathlineto{\pgfqpoint{1.263943in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{0.747923in}}%
\pgfpathlineto{\pgfqpoint{1.265017in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{1.265375in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{1.265733in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{0.792701in}}%
\pgfpathlineto{\pgfqpoint{1.266448in}{0.809416in}}%
\pgfpathlineto{\pgfqpoint{1.267522in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.803856in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{0.790436in}}%
\pgfpathlineto{\pgfqpoint{1.270385in}{0.762502in}}%
\pgfpathlineto{\pgfqpoint{1.270743in}{0.765264in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{0.752714in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{0.778124in}}%
\pgfpathlineto{\pgfqpoint{1.272175in}{0.779756in}}%
\pgfpathlineto{\pgfqpoint{1.272533in}{0.780165in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{0.772670in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{0.755606in}}%
\pgfpathlineto{\pgfqpoint{1.273607in}{0.754239in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{0.753500in}}%
\pgfpathlineto{\pgfqpoint{1.275038in}{0.750179in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{0.740293in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{0.755148in}}%
\pgfpathlineto{\pgfqpoint{1.276112in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{1.276470in}{0.757593in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{0.756719in}}%
\pgfpathlineto{\pgfqpoint{1.277186in}{0.764001in}}%
\pgfpathlineto{\pgfqpoint{1.277544in}{0.765516in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{0.759107in}}%
\pgfpathlineto{\pgfqpoint{1.278259in}{0.762298in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{0.738443in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{0.736213in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{0.738558in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{0.736458in}}%
\pgfpathlineto{\pgfqpoint{1.280765in}{0.756434in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.760970in}}%
\pgfpathlineto{\pgfqpoint{1.281480in}{0.762292in}}%
\pgfpathlineto{\pgfqpoint{1.281838in}{0.750083in}}%
\pgfpathlineto{\pgfqpoint{1.282196in}{0.751166in}}%
\pgfpathlineto{\pgfqpoint{1.282554in}{0.754801in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{0.761809in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{0.758716in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{0.750091in}}%
\pgfpathlineto{\pgfqpoint{1.284344in}{0.715099in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{1.285060in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{1.285417in}{0.729130in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{1.286133in}{0.714375in}}%
\pgfpathlineto{\pgfqpoint{1.286849in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{1.287207in}{0.752920in}}%
\pgfpathlineto{\pgfqpoint{1.287923in}{0.734327in}}%
\pgfpathlineto{\pgfqpoint{1.288281in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{1.288639in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{1.288996in}{0.736500in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{0.735474in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{0.726316in}}%
\pgfpathlineto{\pgfqpoint{1.290070in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{0.727011in}}%
\pgfpathlineto{\pgfqpoint{1.290786in}{0.731411in}}%
\pgfpathlineto{\pgfqpoint{1.291144in}{0.727563in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{0.732123in}}%
\pgfpathlineto{\pgfqpoint{1.291860in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{0.724410in}}%
\pgfpathlineto{\pgfqpoint{1.292933in}{0.725847in}}%
\pgfpathlineto{\pgfqpoint{1.293291in}{0.721015in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{0.729621in}}%
\pgfpathlineto{\pgfqpoint{1.294007in}{0.730245in}}%
\pgfpathlineto{\pgfqpoint{1.294365in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{1.294723in}{0.728596in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{1.296155in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{1.296513in}{0.716997in}}%
\pgfpathlineto{\pgfqpoint{1.296870in}{0.713644in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{1.297586in}{0.716982in}}%
\pgfpathlineto{\pgfqpoint{1.297944in}{0.722903in}}%
\pgfpathlineto{\pgfqpoint{1.298660in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{0.712481in}}%
\pgfpathlineto{\pgfqpoint{1.299376in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{1.299734in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{1.300092in}{0.723390in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{0.717421in}}%
\pgfpathlineto{\pgfqpoint{1.301165in}{0.706341in}}%
\pgfpathlineto{\pgfqpoint{1.301523in}{0.720541in}}%
\pgfpathlineto{\pgfqpoint{1.301881in}{0.722296in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{0.718908in}}%
\pgfpathlineto{\pgfqpoint{1.302597in}{0.718716in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{0.728772in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{0.719611in}}%
\pgfpathlineto{\pgfqpoint{1.304029in}{0.713421in}}%
\pgfpathlineto{\pgfqpoint{1.304386in}{0.714878in}}%
\pgfpathlineto{\pgfqpoint{1.304744in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.305102in}{0.716098in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.711112in}}%
\pgfpathlineto{\pgfqpoint{1.305818in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{1.306176in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{1.306534in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{1.306892in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{0.719697in}}%
\pgfpathlineto{\pgfqpoint{1.307608in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{1.307966in}{0.716743in}}%
\pgfpathlineto{\pgfqpoint{1.308323in}{0.714498in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.720470in}}%
\pgfpathlineto{\pgfqpoint{1.309397in}{0.717327in}}%
\pgfpathlineto{\pgfqpoint{1.309755in}{0.707791in}}%
\pgfpathlineto{\pgfqpoint{1.310113in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{0.715433in}}%
\pgfpathlineto{\pgfqpoint{1.310829in}{0.720170in}}%
\pgfpathlineto{\pgfqpoint{1.311187in}{0.714515in}}%
\pgfpathlineto{\pgfqpoint{1.311545in}{0.721582in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.717529in}}%
\pgfpathlineto{\pgfqpoint{1.312260in}{0.717669in}}%
\pgfpathlineto{\pgfqpoint{1.312618in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{1.312976in}{0.715721in}}%
\pgfpathlineto{\pgfqpoint{1.313334in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{0.717218in}}%
\pgfpathlineto{\pgfqpoint{1.314050in}{0.706413in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.723659in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{0.723048in}}%
\pgfpathlineto{\pgfqpoint{1.316197in}{0.699894in}}%
\pgfpathlineto{\pgfqpoint{1.316555in}{0.703921in}}%
\pgfpathlineto{\pgfqpoint{1.317271in}{0.738585in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{0.738385in}}%
\pgfpathlineto{\pgfqpoint{1.317987in}{0.735945in}}%
\pgfpathlineto{\pgfqpoint{1.318345in}{0.726272in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{0.723026in}}%
\pgfpathlineto{\pgfqpoint{1.319418in}{0.746804in}}%
\pgfpathlineto{\pgfqpoint{1.319776in}{0.746917in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.746455in}}%
\pgfpathlineto{\pgfqpoint{1.320492in}{0.759386in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{1.321208in}{0.757082in}}%
\pgfpathlineto{\pgfqpoint{1.321924in}{0.737375in}}%
\pgfpathlineto{\pgfqpoint{1.322282in}{0.741525in}}%
\pgfpathlineto{\pgfqpoint{1.322640in}{0.721674in}}%
\pgfpathlineto{\pgfqpoint{1.323355in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{1.323713in}{0.746087in}}%
\pgfpathlineto{\pgfqpoint{1.324787in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{0.772431in}}%
\pgfpathlineto{\pgfqpoint{1.325861in}{0.750271in}}%
\pgfpathlineto{\pgfqpoint{1.326219in}{0.756884in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{0.745400in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.751297in}}%
\pgfpathlineto{\pgfqpoint{1.328008in}{0.748654in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{0.751681in}}%
\pgfpathlineto{\pgfqpoint{1.328724in}{0.750607in}}%
\pgfpathlineto{\pgfqpoint{1.329082in}{0.744886in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{0.720399in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{0.720599in}}%
\pgfpathlineto{\pgfqpoint{1.330156in}{0.745173in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{0.763976in}}%
\pgfpathlineto{\pgfqpoint{1.331229in}{0.765585in}}%
\pgfpathlineto{\pgfqpoint{1.331587in}{0.765039in}}%
\pgfpathlineto{\pgfqpoint{1.331945in}{0.763182in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{0.755709in}}%
\pgfpathlineto{\pgfqpoint{1.333019in}{0.716961in}}%
\pgfpathlineto{\pgfqpoint{1.333377in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.735446in}}%
\pgfpathlineto{\pgfqpoint{1.334451in}{0.744256in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{0.741216in}}%
\pgfpathlineto{\pgfqpoint{1.335166in}{0.749986in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{0.751092in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.740708in}}%
\pgfpathlineto{\pgfqpoint{1.336240in}{0.761905in}}%
\pgfpathlineto{\pgfqpoint{1.336598in}{0.770347in}}%
\pgfpathlineto{\pgfqpoint{1.336956in}{0.754417in}}%
\pgfpathlineto{\pgfqpoint{1.338030in}{0.786493in}}%
\pgfpathlineto{\pgfqpoint{1.338387in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{1.338745in}{0.760703in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{0.757850in}}%
\pgfpathlineto{\pgfqpoint{1.339461in}{0.769620in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{0.795163in}}%
\pgfpathlineto{\pgfqpoint{1.340177in}{0.796422in}}%
\pgfpathlineto{\pgfqpoint{1.340535in}{0.785068in}}%
\pgfpathlineto{\pgfqpoint{1.341251in}{0.743673in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{0.777131in}}%
\pgfpathlineto{\pgfqpoint{1.341967in}{0.779234in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.740749in}}%
\pgfpathlineto{\pgfqpoint{1.343040in}{0.752014in}}%
\pgfpathlineto{\pgfqpoint{1.343398in}{0.784255in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{0.784080in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{1.345188in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.758796in}}%
\pgfpathlineto{\pgfqpoint{1.345904in}{0.751378in}}%
\pgfpathlineto{\pgfqpoint{1.346261in}{0.735784in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{0.744650in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{0.765844in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{0.775228in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{0.766798in}}%
\pgfpathlineto{\pgfqpoint{1.348409in}{0.745621in}}%
\pgfpathlineto{\pgfqpoint{1.348767in}{0.739742in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{0.755778in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{0.745807in}}%
\pgfpathlineto{\pgfqpoint{1.350198in}{0.730253in}}%
\pgfpathlineto{\pgfqpoint{1.350556in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.350914in}{0.735372in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{1.351630in}{0.731874in}}%
\pgfpathlineto{\pgfqpoint{1.351988in}{0.732847in}}%
\pgfpathlineto{\pgfqpoint{1.352346in}{0.724845in}}%
\pgfpathlineto{\pgfqpoint{1.352704in}{0.734128in}}%
\pgfpathlineto{\pgfqpoint{1.353062in}{0.735839in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{0.711770in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.707677in}}%
\pgfpathlineto{\pgfqpoint{1.354493in}{0.710093in}}%
\pgfpathlineto{\pgfqpoint{1.354851in}{0.703003in}}%
\pgfpathlineto{\pgfqpoint{1.355567in}{0.703449in}}%
\pgfpathlineto{\pgfqpoint{1.356283in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{1.356641in}{0.712817in}}%
\pgfpathlineto{\pgfqpoint{1.356999in}{0.704061in}}%
\pgfpathlineto{\pgfqpoint{1.358430in}{0.688661in}}%
\pgfpathlineto{\pgfqpoint{1.358788in}{0.697438in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{0.700527in}}%
\pgfpathlineto{\pgfqpoint{1.359504in}{0.701795in}}%
\pgfpathlineto{\pgfqpoint{1.360220in}{0.689616in}}%
\pgfpathlineto{\pgfqpoint{1.360578in}{0.689401in}}%
\pgfpathlineto{\pgfqpoint{1.360936in}{0.686461in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{0.685479in}}%
\pgfpathlineto{\pgfqpoint{1.362009in}{0.696154in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.698336in}}%
\pgfpathlineto{\pgfqpoint{1.363083in}{0.695565in}}%
\pgfpathlineto{\pgfqpoint{1.363799in}{0.679566in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{0.682308in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.682667in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{0.682220in}}%
\pgfpathlineto{\pgfqpoint{1.365230in}{0.678127in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.681531in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.678951in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{0.687519in}}%
\pgfpathlineto{\pgfqpoint{1.366662in}{0.685931in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{0.671657in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.677610in}}%
\pgfpathlineto{\pgfqpoint{1.368094in}{0.677713in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{1.368809in}{0.681416in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{1.369525in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{0.687888in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{0.678690in}}%
\pgfpathlineto{\pgfqpoint{1.370957in}{0.678185in}}%
\pgfpathlineto{\pgfqpoint{1.371315in}{0.681483in}}%
\pgfpathlineto{\pgfqpoint{1.371673in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.689795in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.675553in}}%
\pgfpathlineto{\pgfqpoint{1.373462in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{1.373820in}{0.704204in}}%
\pgfpathlineto{\pgfqpoint{1.374178in}{0.708953in}}%
\pgfpathlineto{\pgfqpoint{1.374536in}{0.718379in}}%
\pgfpathlineto{\pgfqpoint{1.374894in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{1.375252in}{0.705422in}}%
\pgfpathlineto{\pgfqpoint{1.375968in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{1.376683in}{0.678281in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{0.685287in}}%
\pgfpathlineto{\pgfqpoint{1.377399in}{0.683254in}}%
\pgfpathlineto{\pgfqpoint{1.377757in}{0.686733in}}%
\pgfpathlineto{\pgfqpoint{1.378115in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{1.378473in}{0.683150in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{0.682522in}}%
\pgfpathlineto{\pgfqpoint{1.379189in}{0.678700in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{0.682264in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.682752in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{0.685127in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{0.683555in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{0.669318in}}%
\pgfpathlineto{\pgfqpoint{1.381694in}{0.670737in}}%
\pgfpathlineto{\pgfqpoint{1.382052in}{0.669071in}}%
\pgfpathlineto{\pgfqpoint{1.382410in}{0.683119in}}%
\pgfpathlineto{\pgfqpoint{1.382768in}{0.682665in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{0.665756in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{1.384915in}{0.682179in}}%
\pgfpathlineto{\pgfqpoint{1.385273in}{0.684008in}}%
\pgfpathlineto{\pgfqpoint{1.385631in}{0.676205in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.386347in}{0.677350in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{0.679852in}}%
\pgfpathlineto{\pgfqpoint{1.387063in}{0.677014in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{0.679315in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.685693in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.696499in}}%
\pgfpathlineto{\pgfqpoint{1.388494in}{0.695272in}}%
\pgfpathlineto{\pgfqpoint{1.389210in}{0.683112in}}%
\pgfpathlineto{\pgfqpoint{1.389568in}{0.674077in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{0.670618in}}%
\pgfpathlineto{\pgfqpoint{1.390642in}{0.681256in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.688817in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{0.692099in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.692440in}}%
\pgfpathlineto{\pgfqpoint{1.392431in}{0.676518in}}%
\pgfpathlineto{\pgfqpoint{1.392789in}{0.674813in}}%
\pgfpathlineto{\pgfqpoint{1.393147in}{0.668934in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.670812in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{0.675411in}}%
\pgfpathlineto{\pgfqpoint{1.394221in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{1.394579in}{0.675913in}}%
\pgfpathlineto{\pgfqpoint{1.394937in}{0.676043in}}%
\pgfpathlineto{\pgfqpoint{1.396010in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{0.689897in}}%
\pgfpathlineto{\pgfqpoint{1.396726in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{1.397084in}{0.689838in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{0.690668in}}%
\pgfpathlineto{\pgfqpoint{1.397800in}{0.687193in}}%
\pgfpathlineto{\pgfqpoint{1.398874in}{0.705187in}}%
\pgfpathlineto{\pgfqpoint{1.399231in}{0.697809in}}%
\pgfpathlineto{\pgfqpoint{1.399589in}{0.698878in}}%
\pgfpathlineto{\pgfqpoint{1.399947in}{0.714512in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{0.701105in}}%
\pgfpathlineto{\pgfqpoint{1.400663in}{0.702529in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.699122in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{0.683725in}}%
\pgfpathlineto{\pgfqpoint{1.402095in}{0.686679in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.682246in}}%
\pgfpathlineto{\pgfqpoint{1.402811in}{0.684894in}}%
\pgfpathlineto{\pgfqpoint{1.403168in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{1.403526in}{0.696829in}}%
\pgfpathlineto{\pgfqpoint{1.403884in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{0.685296in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{0.676501in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{0.704957in}}%
\pgfpathlineto{\pgfqpoint{1.406032in}{0.699588in}}%
\pgfpathlineto{\pgfqpoint{1.406390in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{1.406748in}{0.709545in}}%
\pgfpathlineto{\pgfqpoint{1.407105in}{0.697805in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{0.696079in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.677767in}}%
\pgfpathlineto{\pgfqpoint{1.408895in}{0.716710in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{1.409969in}{0.686190in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{1.410684in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{1.411042in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.411400in}{0.678305in}}%
\pgfpathlineto{\pgfqpoint{1.412116in}{0.671831in}}%
\pgfpathlineto{\pgfqpoint{1.412474in}{0.673410in}}%
\pgfpathlineto{\pgfqpoint{1.413190in}{0.686870in}}%
\pgfpathlineto{\pgfqpoint{1.413548in}{0.678736in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{0.676790in}}%
\pgfpathlineto{\pgfqpoint{1.414621in}{0.689727in}}%
\pgfpathlineto{\pgfqpoint{1.414979in}{0.684934in}}%
\pgfpathlineto{\pgfqpoint{1.415695in}{0.668709in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{0.661859in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.693266in}}%
\pgfpathlineto{\pgfqpoint{1.417127in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.686111in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.686038in}}%
\pgfpathlineto{\pgfqpoint{1.418916in}{0.665332in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.682033in}}%
\pgfpathlineto{\pgfqpoint{1.419990in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{1.420348in}{0.671521in}}%
\pgfpathlineto{\pgfqpoint{1.420706in}{0.664437in}}%
\pgfpathlineto{\pgfqpoint{1.421064in}{0.679031in}}%
\pgfpathlineto{\pgfqpoint{1.421780in}{0.688673in}}%
\pgfpathlineto{\pgfqpoint{1.422495in}{0.671845in}}%
\pgfpathlineto{\pgfqpoint{1.422853in}{0.674972in}}%
\pgfpathlineto{\pgfqpoint{1.423211in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.669734in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{0.664826in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.677793in}}%
\pgfpathlineto{\pgfqpoint{1.425001in}{0.676933in}}%
\pgfpathlineto{\pgfqpoint{1.425717in}{0.666985in}}%
\pgfpathlineto{\pgfqpoint{1.426074in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{0.675049in}}%
\pgfpathlineto{\pgfqpoint{1.426790in}{0.673532in}}%
\pgfpathlineto{\pgfqpoint{1.427148in}{0.659956in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{0.662903in}}%
\pgfpathlineto{\pgfqpoint{1.427864in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{1.428222in}{0.660473in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.663858in}}%
\pgfpathlineto{\pgfqpoint{1.428938in}{0.669796in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.665640in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.667491in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{0.666765in}}%
\pgfpathlineto{\pgfqpoint{1.430369in}{0.653257in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{0.672040in}}%
\pgfpathlineto{\pgfqpoint{1.431443in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{1.432159in}{0.679426in}}%
\pgfpathlineto{\pgfqpoint{1.432517in}{0.676596in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{0.671971in}}%
\pgfpathlineto{\pgfqpoint{1.433233in}{0.677259in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{1.433948in}{0.682487in}}%
\pgfpathlineto{\pgfqpoint{1.434306in}{0.684222in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{0.676824in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{0.673416in}}%
\pgfpathlineto{\pgfqpoint{1.435380in}{0.667095in}}%
\pgfpathlineto{\pgfqpoint{1.435738in}{0.683907in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{1.436454in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{1.437170in}{0.716829in}}%
\pgfpathlineto{\pgfqpoint{1.437885in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.682378in}}%
\pgfpathlineto{\pgfqpoint{1.439317in}{0.686258in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.683652in}}%
\pgfpathlineto{\pgfqpoint{1.440033in}{0.679369in}}%
\pgfpathlineto{\pgfqpoint{1.440391in}{0.684615in}}%
\pgfpathlineto{\pgfqpoint{1.440749in}{0.685448in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{0.679291in}}%
\pgfpathlineto{\pgfqpoint{1.441464in}{0.669215in}}%
\pgfpathlineto{\pgfqpoint{1.441822in}{0.672379in}}%
\pgfpathlineto{\pgfqpoint{1.442538in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{1.442896in}{0.702304in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.697712in}}%
\pgfpathlineto{\pgfqpoint{1.443612in}{0.688212in}}%
\pgfpathlineto{\pgfqpoint{1.443970in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{1.444328in}{0.698359in}}%
\pgfpathlineto{\pgfqpoint{1.444686in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{1.446117in}{0.677239in}}%
\pgfpathlineto{\pgfqpoint{1.446475in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{1.446833in}{0.682567in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.681613in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{0.678241in}}%
\pgfpathlineto{\pgfqpoint{1.447907in}{0.679279in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{0.678617in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{0.667022in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{0.666605in}}%
\pgfpathlineto{\pgfqpoint{1.449696in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.450054in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{1.450412in}{0.671953in}}%
\pgfpathlineto{\pgfqpoint{1.450770in}{0.666534in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{0.670311in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{0.682774in}}%
\pgfpathlineto{\pgfqpoint{1.451844in}{0.684145in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{0.671010in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{0.666834in}}%
\pgfpathlineto{\pgfqpoint{1.453275in}{0.669349in}}%
\pgfpathlineto{\pgfqpoint{1.453991in}{0.686903in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{0.691454in}}%
\pgfpathlineto{\pgfqpoint{1.454707in}{0.688626in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.679336in}}%
\pgfpathlineto{\pgfqpoint{1.455423in}{0.685531in}}%
\pgfpathlineto{\pgfqpoint{1.455781in}{0.687701in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{0.694070in}}%
\pgfpathlineto{\pgfqpoint{1.456496in}{0.689886in}}%
\pgfpathlineto{\pgfqpoint{1.456854in}{0.676132in}}%
\pgfpathlineto{\pgfqpoint{1.457212in}{0.679592in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{0.678083in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{1.458286in}{0.681945in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{0.666534in}}%
\pgfpathlineto{\pgfqpoint{1.459002in}{0.665832in}}%
\pgfpathlineto{\pgfqpoint{1.459360in}{0.688857in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.694509in}}%
\pgfpathlineto{\pgfqpoint{1.460075in}{0.692506in}}%
\pgfpathlineto{\pgfqpoint{1.460433in}{0.694096in}}%
\pgfpathlineto{\pgfqpoint{1.460791in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{1.461507in}{0.684026in}}%
\pgfpathlineto{\pgfqpoint{1.461865in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{1.462223in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{0.688910in}}%
\pgfpathlineto{\pgfqpoint{1.462939in}{0.688964in}}%
\pgfpathlineto{\pgfqpoint{1.464370in}{0.669873in}}%
\pgfpathlineto{\pgfqpoint{1.464728in}{0.667854in}}%
\pgfpathlineto{\pgfqpoint{1.465086in}{0.667537in}}%
\pgfpathlineto{\pgfqpoint{1.465444in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{1.466160in}{0.670661in}}%
\pgfpathlineto{\pgfqpoint{1.466518in}{0.685136in}}%
\pgfpathlineto{\pgfqpoint{1.466876in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{1.468665in}{0.656726in}}%
\pgfpathlineto{\pgfqpoint{1.469381in}{0.655646in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{1.470097in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{0.649533in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.644641in}}%
\pgfpathlineto{\pgfqpoint{1.471171in}{0.648492in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{0.650096in}}%
\pgfpathlineto{\pgfqpoint{1.472244in}{0.649722in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{0.649939in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.651973in}}%
\pgfpathlineto{\pgfqpoint{1.473318in}{0.650386in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{0.641279in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{0.637961in}}%
\pgfpathlineto{\pgfqpoint{1.474392in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{0.644595in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{0.653371in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{0.648617in}}%
\pgfpathlineto{\pgfqpoint{1.476181in}{0.646712in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{0.648513in}}%
\pgfpathlineto{\pgfqpoint{1.476897in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{0.649384in}}%
\pgfpathlineto{\pgfqpoint{1.477971in}{0.640961in}}%
\pgfpathlineto{\pgfqpoint{1.478329in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{1.478687in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.479044in}{0.637417in}}%
\pgfpathlineto{\pgfqpoint{1.479402in}{0.639738in}}%
\pgfpathlineto{\pgfqpoint{1.479760in}{0.640358in}}%
\pgfpathlineto{\pgfqpoint{1.480118in}{0.634561in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.638528in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.639831in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{1.481550in}{0.639238in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{1.482266in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{0.644114in}}%
\pgfpathlineto{\pgfqpoint{1.483339in}{0.640374in}}%
\pgfpathlineto{\pgfqpoint{1.483697in}{0.639707in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{0.647281in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{0.641941in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{0.644072in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{0.644478in}}%
\pgfpathlineto{\pgfqpoint{1.485487in}{0.637939in}}%
\pgfpathlineto{\pgfqpoint{1.486561in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{1.486918in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{1.487992in}{0.632939in}}%
\pgfpathlineto{\pgfqpoint{1.488708in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{0.651019in}}%
\pgfpathlineto{\pgfqpoint{1.489424in}{0.652200in}}%
\pgfpathlineto{\pgfqpoint{1.489782in}{0.646492in}}%
\pgfpathlineto{\pgfqpoint{1.490497in}{0.654004in}}%
\pgfpathlineto{\pgfqpoint{1.490855in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{1.491571in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{1.492287in}{0.648119in}}%
\pgfpathlineto{\pgfqpoint{1.492645in}{0.651533in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{0.641950in}}%
\pgfpathlineto{\pgfqpoint{1.493361in}{0.651025in}}%
\pgfpathlineto{\pgfqpoint{1.493719in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.643683in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{1.494792in}{0.650453in}}%
\pgfpathlineto{\pgfqpoint{1.495150in}{0.637487in}}%
\pgfpathlineto{\pgfqpoint{1.495866in}{0.660923in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{0.653228in}}%
\pgfpathlineto{\pgfqpoint{1.496940in}{0.656871in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{0.646026in}}%
\pgfpathlineto{\pgfqpoint{1.497656in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.651124in}}%
\pgfpathlineto{\pgfqpoint{1.498371in}{0.643252in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.648927in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{0.651376in}}%
\pgfpathlineto{\pgfqpoint{1.499445in}{0.643496in}}%
\pgfpathlineto{\pgfqpoint{1.500161in}{0.667788in}}%
\pgfpathlineto{\pgfqpoint{1.500877in}{0.647317in}}%
\pgfpathlineto{\pgfqpoint{1.501235in}{0.649991in}}%
\pgfpathlineto{\pgfqpoint{1.501593in}{0.641592in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{0.649728in}}%
\pgfpathlineto{\pgfqpoint{1.502308in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{1.502666in}{0.639161in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{0.666036in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{0.645450in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{0.645323in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.640175in}}%
\pgfpathlineto{\pgfqpoint{1.505530in}{0.650510in}}%
\pgfpathlineto{\pgfqpoint{1.505887in}{0.644818in}}%
\pgfpathlineto{\pgfqpoint{1.506245in}{0.648412in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{0.649868in}}%
\pgfpathlineto{\pgfqpoint{1.506961in}{0.644844in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{0.667668in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.651175in}}%
\pgfpathlineto{\pgfqpoint{1.508751in}{0.647862in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{0.637005in}}%
\pgfpathlineto{\pgfqpoint{1.509466in}{0.637243in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{0.640654in}}%
\pgfpathlineto{\pgfqpoint{1.511972in}{0.662149in}}%
\pgfpathlineto{\pgfqpoint{1.512688in}{0.655646in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.658959in}}%
\pgfpathlineto{\pgfqpoint{1.513403in}{0.650676in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.670523in}}%
\pgfpathlineto{\pgfqpoint{1.514835in}{0.650779in}}%
\pgfpathlineto{\pgfqpoint{1.515193in}{0.662126in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.515909in}{0.658313in}}%
\pgfpathlineto{\pgfqpoint{1.516625in}{0.660603in}}%
\pgfpathlineto{\pgfqpoint{1.516982in}{0.660411in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.640981in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{0.644973in}}%
\pgfpathlineto{\pgfqpoint{1.518772in}{0.654782in}}%
\pgfpathlineto{\pgfqpoint{1.519130in}{0.657029in}}%
\pgfpathlineto{\pgfqpoint{1.519488in}{0.656952in}}%
\pgfpathlineto{\pgfqpoint{1.519846in}{0.649921in}}%
\pgfpathlineto{\pgfqpoint{1.520562in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{1.520919in}{0.647956in}}%
\pgfpathlineto{\pgfqpoint{1.521277in}{0.647890in}}%
\pgfpathlineto{\pgfqpoint{1.521635in}{0.646542in}}%
\pgfpathlineto{\pgfqpoint{1.521993in}{0.639014in}}%
\pgfpathlineto{\pgfqpoint{1.522709in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{0.644102in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{1.523783in}{0.641823in}}%
\pgfpathlineto{\pgfqpoint{1.524141in}{0.644510in}}%
\pgfpathlineto{\pgfqpoint{1.525214in}{0.633118in}}%
\pgfpathlineto{\pgfqpoint{1.525572in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{1.525930in}{0.627169in}}%
\pgfpathlineto{\pgfqpoint{1.526288in}{0.628246in}}%
\pgfpathlineto{\pgfqpoint{1.527004in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{0.634163in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{0.635229in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.631351in}}%
\pgfpathlineto{\pgfqpoint{1.528793in}{0.630995in}}%
\pgfpathlineto{\pgfqpoint{1.529151in}{0.626720in}}%
\pgfpathlineto{\pgfqpoint{1.529509in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{1.529867in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{1.530225in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{1.530583in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{0.633499in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{1.532015in}{0.633197in}}%
\pgfpathlineto{\pgfqpoint{1.533088in}{0.621215in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{0.631537in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{0.631557in}}%
\pgfpathlineto{\pgfqpoint{1.534520in}{0.626791in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{0.624807in}}%
\pgfpathlineto{\pgfqpoint{1.535236in}{0.625494in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{1.536309in}{0.629152in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{0.623322in}}%
\pgfpathlineto{\pgfqpoint{1.537025in}{0.623870in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.629338in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{1.538457in}{0.621319in}}%
\pgfpathlineto{\pgfqpoint{1.538815in}{0.624722in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{0.625334in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{0.621944in}}%
\pgfpathlineto{\pgfqpoint{1.539888in}{0.621012in}}%
\pgfpathlineto{\pgfqpoint{1.540246in}{0.621155in}}%
\pgfpathlineto{\pgfqpoint{1.540604in}{0.619194in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{1.541320in}{0.619918in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.619459in}}%
\pgfpathlineto{\pgfqpoint{1.542394in}{0.619210in}}%
\pgfpathlineto{\pgfqpoint{1.542752in}{0.620303in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{0.623612in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{1.543825in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.625051in}}%
\pgfpathlineto{\pgfqpoint{1.544541in}{0.625176in}}%
\pgfpathlineto{\pgfqpoint{1.544899in}{0.623355in}}%
\pgfpathlineto{\pgfqpoint{1.545615in}{0.617659in}}%
\pgfpathlineto{\pgfqpoint{1.545973in}{0.619239in}}%
\pgfpathlineto{\pgfqpoint{1.546331in}{0.619034in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.619456in}}%
\pgfpathlineto{\pgfqpoint{1.547047in}{0.617730in}}%
\pgfpathlineto{\pgfqpoint{1.547762in}{0.624965in}}%
\pgfpathlineto{\pgfqpoint{1.548120in}{0.620406in}}%
\pgfpathlineto{\pgfqpoint{1.548478in}{0.619303in}}%
\pgfpathlineto{\pgfqpoint{1.549194in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{1.549552in}{0.624879in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{0.624302in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.622172in}}%
\pgfpathlineto{\pgfqpoint{1.550984in}{0.622372in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.623728in}}%
\pgfpathlineto{\pgfqpoint{1.551699in}{0.624193in}}%
\pgfpathlineto{\pgfqpoint{1.552057in}{0.623492in}}%
\pgfpathlineto{\pgfqpoint{1.552415in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{0.623854in}}%
\pgfpathlineto{\pgfqpoint{1.553131in}{0.622606in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{0.623302in}}%
\pgfpathlineto{\pgfqpoint{1.553847in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.554205in}{0.623989in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{1.554921in}{0.616493in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{0.624040in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{0.627572in}}%
\pgfpathlineto{\pgfqpoint{1.555994in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{1.556352in}{0.625461in}}%
\pgfpathlineto{\pgfqpoint{1.556710in}{0.632840in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.635551in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.629651in}}%
\pgfpathlineto{\pgfqpoint{1.557784in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{1.558142in}{0.637691in}}%
\pgfpathlineto{\pgfqpoint{1.558857in}{0.628174in}}%
\pgfpathlineto{\pgfqpoint{1.559215in}{0.626248in}}%
\pgfpathlineto{\pgfqpoint{1.559931in}{0.617543in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{0.626017in}}%
\pgfpathlineto{\pgfqpoint{1.560647in}{0.627653in}}%
\pgfpathlineto{\pgfqpoint{1.561005in}{0.627554in}}%
\pgfpathlineto{\pgfqpoint{1.561363in}{0.629481in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{0.629171in}}%
\pgfpathlineto{\pgfqpoint{1.562437in}{0.625476in}}%
\pgfpathlineto{\pgfqpoint{1.562794in}{0.622339in}}%
\pgfpathlineto{\pgfqpoint{1.563510in}{0.633091in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{0.629676in}}%
\pgfpathlineto{\pgfqpoint{1.564942in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.565300in}{0.627288in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{1.566016in}{0.625422in}}%
\pgfpathlineto{\pgfqpoint{1.566731in}{0.629201in}}%
\pgfpathlineto{\pgfqpoint{1.567089in}{0.624425in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{1.568163in}{0.626729in}}%
\pgfpathlineto{\pgfqpoint{1.568521in}{0.627841in}}%
\pgfpathlineto{\pgfqpoint{1.568879in}{0.631820in}}%
\pgfpathlineto{\pgfqpoint{1.569237in}{0.626385in}}%
\pgfpathlineto{\pgfqpoint{1.569595in}{0.627849in}}%
\pgfpathlineto{\pgfqpoint{1.569953in}{0.628380in}}%
\pgfpathlineto{\pgfqpoint{1.570310in}{0.621376in}}%
\pgfpathlineto{\pgfqpoint{1.571026in}{0.637120in}}%
\pgfpathlineto{\pgfqpoint{1.571384in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{1.571742in}{0.624945in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{1.572458in}{0.630012in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{0.627653in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{0.636520in}}%
\pgfpathlineto{\pgfqpoint{1.575321in}{0.618173in}}%
\pgfpathlineto{\pgfqpoint{1.575679in}{0.617078in}}%
\pgfpathlineto{\pgfqpoint{1.576037in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{1.576395in}{0.622811in}}%
\pgfpathlineto{\pgfqpoint{1.576753in}{0.633090in}}%
\pgfpathlineto{\pgfqpoint{1.577111in}{0.635645in}}%
\pgfpathlineto{\pgfqpoint{1.577469in}{0.629818in}}%
\pgfpathlineto{\pgfqpoint{1.577826in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{1.578184in}{0.637344in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{0.624184in}}%
\pgfpathlineto{\pgfqpoint{1.579258in}{0.622098in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.612615in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{0.620179in}}%
\pgfpathlineto{\pgfqpoint{1.581406in}{0.630350in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{0.624278in}}%
\pgfpathlineto{\pgfqpoint{1.582479in}{0.625748in}}%
\pgfpathlineto{\pgfqpoint{1.582837in}{0.622787in}}%
\pgfpathlineto{\pgfqpoint{1.583195in}{0.622116in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{0.626477in}}%
\pgfpathlineto{\pgfqpoint{1.584269in}{0.620918in}}%
\pgfpathlineto{\pgfqpoint{1.584985in}{0.626011in}}%
\pgfpathlineto{\pgfqpoint{1.585700in}{0.620518in}}%
\pgfpathlineto{\pgfqpoint{1.586058in}{0.621736in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{0.621213in}}%
\pgfpathlineto{\pgfqpoint{1.586774in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{1.587132in}{0.620680in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{0.627513in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{0.627076in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{0.625220in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{0.624652in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{1.589995in}{0.622765in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.624439in}}%
\pgfpathlineto{\pgfqpoint{1.590711in}{0.621379in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{0.623096in}}%
\pgfpathlineto{\pgfqpoint{1.591785in}{0.622317in}}%
\pgfpathlineto{\pgfqpoint{1.592143in}{0.621419in}}%
\pgfpathlineto{\pgfqpoint{1.592501in}{0.622336in}}%
\pgfpathlineto{\pgfqpoint{1.592859in}{0.619445in}}%
\pgfpathlineto{\pgfqpoint{1.593216in}{0.622811in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.622894in}}%
\pgfpathlineto{\pgfqpoint{1.594290in}{0.618053in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{0.618668in}}%
\pgfpathlineto{\pgfqpoint{1.595006in}{0.628003in}}%
\pgfpathlineto{\pgfqpoint{1.595364in}{0.630880in}}%
\pgfpathlineto{\pgfqpoint{1.595722in}{0.626416in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.647198in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{0.643175in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{0.630629in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{0.647910in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{0.644654in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{0.629909in}}%
\pgfpathlineto{\pgfqpoint{1.598943in}{0.632598in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{0.639958in}}%
\pgfpathlineto{\pgfqpoint{1.599659in}{0.636107in}}%
\pgfpathlineto{\pgfqpoint{1.600017in}{0.623634in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.627988in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{0.635231in}}%
\pgfpathlineto{\pgfqpoint{1.601090in}{0.632827in}}%
\pgfpathlineto{\pgfqpoint{1.601806in}{0.622606in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.626331in}}%
\pgfpathlineto{\pgfqpoint{1.602880in}{0.619562in}}%
\pgfpathlineto{\pgfqpoint{1.603238in}{0.625339in}}%
\pgfpathlineto{\pgfqpoint{1.603954in}{0.619302in}}%
\pgfpathlineto{\pgfqpoint{1.604669in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.618316in}}%
\pgfpathlineto{\pgfqpoint{1.605743in}{0.627331in}}%
\pgfpathlineto{\pgfqpoint{1.606101in}{0.630359in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{0.627430in}}%
\pgfpathlineto{\pgfqpoint{1.606817in}{0.627417in}}%
\pgfpathlineto{\pgfqpoint{1.607175in}{0.627968in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{0.621908in}}%
\pgfpathlineto{\pgfqpoint{1.608248in}{0.629196in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{0.625760in}}%
\pgfpathlineto{\pgfqpoint{1.608964in}{0.627392in}}%
\pgfpathlineto{\pgfqpoint{1.609322in}{0.630552in}}%
\pgfpathlineto{\pgfqpoint{1.609680in}{0.623637in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.630637in}}%
\pgfpathlineto{\pgfqpoint{1.610396in}{0.633180in}}%
\pgfpathlineto{\pgfqpoint{1.610754in}{0.625864in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.626626in}}%
\pgfpathlineto{\pgfqpoint{1.611470in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{0.623389in}}%
\pgfpathlineto{\pgfqpoint{1.612543in}{0.628620in}}%
\pgfpathlineto{\pgfqpoint{1.612901in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{1.613259in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{0.630706in}}%
\pgfpathlineto{\pgfqpoint{1.613975in}{0.623707in}}%
\pgfpathlineto{\pgfqpoint{1.614691in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{1.615049in}{0.623826in}}%
\pgfpathlineto{\pgfqpoint{1.615407in}{0.624662in}}%
\pgfpathlineto{\pgfqpoint{1.615765in}{0.626205in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.618907in}}%
\pgfpathlineto{\pgfqpoint{1.616480in}{0.624838in}}%
\pgfpathlineto{\pgfqpoint{1.616838in}{0.625968in}}%
\pgfpathlineto{\pgfqpoint{1.617912in}{0.615247in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{0.612785in}}%
\pgfpathlineto{\pgfqpoint{1.618628in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{1.618986in}{0.616419in}}%
\pgfpathlineto{\pgfqpoint{1.619344in}{0.615512in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{0.615352in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{0.614929in}}%
\pgfpathlineto{\pgfqpoint{1.620417in}{0.611991in}}%
\pgfpathlineto{\pgfqpoint{1.620775in}{0.610784in}}%
\pgfpathlineto{\pgfqpoint{1.621133in}{0.611092in}}%
\pgfpathlineto{\pgfqpoint{1.621491in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.618013in}}%
\pgfpathlineto{\pgfqpoint{1.622207in}{0.614637in}}%
\pgfpathlineto{\pgfqpoint{1.622923in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{0.610263in}}%
\pgfpathlineto{\pgfqpoint{1.624354in}{0.611114in}}%
\pgfpathlineto{\pgfqpoint{1.624712in}{0.610289in}}%
\pgfpathlineto{\pgfqpoint{1.625070in}{0.608485in}}%
\pgfpathlineto{\pgfqpoint{1.625786in}{0.615663in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.626502in}{0.611528in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{0.609808in}}%
\pgfpathlineto{\pgfqpoint{1.627575in}{0.613869in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{0.613374in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{0.611444in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{0.610607in}}%
\pgfpathlineto{\pgfqpoint{1.629365in}{0.611610in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{0.613896in}}%
\pgfpathlineto{\pgfqpoint{1.630081in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{0.614546in}}%
\pgfpathlineto{\pgfqpoint{1.630797in}{0.613221in}}%
\pgfpathlineto{\pgfqpoint{1.631154in}{0.614206in}}%
\pgfpathlineto{\pgfqpoint{1.631512in}{0.613666in}}%
\pgfpathlineto{\pgfqpoint{1.631870in}{0.610535in}}%
\pgfpathlineto{\pgfqpoint{1.632586in}{0.619008in}}%
\pgfpathlineto{\pgfqpoint{1.632944in}{0.618828in}}%
\pgfpathlineto{\pgfqpoint{1.633302in}{0.619626in}}%
\pgfpathlineto{\pgfqpoint{1.633660in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{1.634376in}{0.618294in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.613138in}}%
\pgfpathlineto{\pgfqpoint{1.635091in}{0.613286in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{1.635807in}{0.613820in}}%
\pgfpathlineto{\pgfqpoint{1.636165in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{1.636523in}{0.614477in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{0.611118in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{0.622049in}}%
\pgfpathlineto{\pgfqpoint{1.638670in}{0.618648in}}%
\pgfpathlineto{\pgfqpoint{1.640460in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{1.640818in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{1.641176in}{0.612678in}}%
\pgfpathlineto{\pgfqpoint{1.641534in}{0.613269in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{0.613045in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{0.614222in}}%
\pgfpathlineto{\pgfqpoint{1.643323in}{0.608931in}}%
\pgfpathlineto{\pgfqpoint{1.644397in}{0.615345in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.615528in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.610007in}}%
\pgfpathlineto{\pgfqpoint{1.646186in}{0.609543in}}%
\pgfpathlineto{\pgfqpoint{1.646544in}{0.612482in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{0.613258in}}%
\pgfpathlineto{\pgfqpoint{1.647618in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{0.610319in}}%
\pgfpathlineto{\pgfqpoint{1.649050in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{1.649408in}{0.610425in}}%
\pgfpathlineto{\pgfqpoint{1.649766in}{0.610215in}}%
\pgfpathlineto{\pgfqpoint{1.650839in}{0.607026in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{0.605900in}}%
\pgfpathlineto{\pgfqpoint{1.651555in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{0.608887in}}%
\pgfpathlineto{\pgfqpoint{1.652271in}{0.609878in}}%
\pgfpathlineto{\pgfqpoint{1.652629in}{0.607299in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.608328in}}%
\pgfpathlineto{\pgfqpoint{1.653703in}{0.606157in}}%
\pgfpathlineto{\pgfqpoint{1.654060in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{1.654776in}{0.612749in}}%
\pgfpathlineto{\pgfqpoint{1.655492in}{0.607312in}}%
\pgfpathlineto{\pgfqpoint{1.655850in}{0.608526in}}%
\pgfpathlineto{\pgfqpoint{1.656208in}{0.606743in}}%
\pgfpathlineto{\pgfqpoint{1.656566in}{0.606072in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{0.609768in}}%
\pgfpathlineto{\pgfqpoint{1.657639in}{0.610419in}}%
\pgfpathlineto{\pgfqpoint{1.657997in}{0.610570in}}%
\pgfpathlineto{\pgfqpoint{1.658355in}{0.611031in}}%
\pgfpathlineto{\pgfqpoint{1.658713in}{0.612854in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{0.611143in}}%
\pgfpathlineto{\pgfqpoint{1.659787in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{0.608226in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{1.660861in}{0.612794in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.611101in}}%
\pgfpathlineto{\pgfqpoint{1.661576in}{0.611892in}}%
\pgfpathlineto{\pgfqpoint{1.661934in}{0.611768in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{0.612641in}}%
\pgfpathlineto{\pgfqpoint{1.662650in}{0.612031in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.607129in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.614494in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{0.611350in}}%
\pgfpathlineto{\pgfqpoint{1.665513in}{0.613108in}}%
\pgfpathlineto{\pgfqpoint{1.665871in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{1.666229in}{0.610305in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{0.610496in}}%
\pgfpathlineto{\pgfqpoint{1.666945in}{0.610448in}}%
\pgfpathlineto{\pgfqpoint{1.667661in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{0.614881in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{1.668735in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.614267in}}%
\pgfpathlineto{\pgfqpoint{1.670166in}{0.613647in}}%
\pgfpathlineto{\pgfqpoint{1.670524in}{0.619718in}}%
\pgfpathlineto{\pgfqpoint{1.670882in}{0.622470in}}%
\pgfpathlineto{\pgfqpoint{1.671598in}{0.613762in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{0.612735in}}%
\pgfpathlineto{\pgfqpoint{1.672314in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{1.673029in}{0.615489in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.612854in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{0.616666in}}%
\pgfpathlineto{\pgfqpoint{1.674103in}{0.618372in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{0.613957in}}%
\pgfpathlineto{\pgfqpoint{1.674819in}{0.614531in}}%
\pgfpathlineto{\pgfqpoint{1.675177in}{0.615973in}}%
\pgfpathlineto{\pgfqpoint{1.675535in}{0.612246in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.613069in}}%
\pgfpathlineto{\pgfqpoint{1.676251in}{0.615371in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{0.611527in}}%
\pgfpathlineto{\pgfqpoint{1.676966in}{0.610608in}}%
\pgfpathlineto{\pgfqpoint{1.677324in}{0.612670in}}%
\pgfpathlineto{\pgfqpoint{1.677682in}{0.609839in}}%
\pgfpathlineto{\pgfqpoint{1.678040in}{0.612884in}}%
\pgfpathlineto{\pgfqpoint{1.678398in}{0.613361in}}%
\pgfpathlineto{\pgfqpoint{1.678756in}{0.609895in}}%
\pgfpathlineto{\pgfqpoint{1.679472in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{1.680188in}{0.611930in}}%
\pgfpathlineto{\pgfqpoint{1.680545in}{0.611642in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{0.609163in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{0.611366in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{0.612404in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{0.610860in}}%
\pgfpathlineto{\pgfqpoint{1.682335in}{0.606334in}}%
\pgfpathlineto{\pgfqpoint{1.683051in}{0.612034in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{0.612307in}}%
\pgfpathlineto{\pgfqpoint{1.683767in}{0.611446in}}%
\pgfpathlineto{\pgfqpoint{1.684482in}{0.608127in}}%
\pgfpathlineto{\pgfqpoint{1.684840in}{0.610543in}}%
\pgfpathlineto{\pgfqpoint{1.685198in}{0.610676in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{0.605192in}}%
\pgfpathlineto{\pgfqpoint{1.686988in}{0.607766in}}%
\pgfpathlineto{\pgfqpoint{1.687704in}{0.610358in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{0.608962in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.610930in}}%
\pgfpathlineto{\pgfqpoint{1.688777in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{1.689135in}{0.610090in}}%
\pgfpathlineto{\pgfqpoint{1.689493in}{0.606397in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.608556in}}%
\pgfpathlineto{\pgfqpoint{1.690209in}{0.609555in}}%
\pgfpathlineto{\pgfqpoint{1.690567in}{0.609088in}}%
\pgfpathlineto{\pgfqpoint{1.690925in}{0.606411in}}%
\pgfpathlineto{\pgfqpoint{1.691283in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{1.691641in}{0.609944in}}%
\pgfpathlineto{\pgfqpoint{1.691998in}{0.611124in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{1.693430in}{0.610923in}}%
\pgfpathlineto{\pgfqpoint{1.693788in}{0.611469in}}%
\pgfpathlineto{\pgfqpoint{1.694146in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{1.694862in}{0.608225in}}%
\pgfpathlineto{\pgfqpoint{1.695220in}{0.610216in}}%
\pgfpathlineto{\pgfqpoint{1.695577in}{0.610012in}}%
\pgfpathlineto{\pgfqpoint{1.696293in}{0.607479in}}%
\pgfpathlineto{\pgfqpoint{1.696651in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{1.697367in}{0.610619in}}%
\pgfpathlineto{\pgfqpoint{1.697725in}{0.610539in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{0.606755in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{0.608098in}}%
\pgfpathlineto{\pgfqpoint{1.699157in}{0.607050in}}%
\pgfpathlineto{\pgfqpoint{1.699514in}{0.609435in}}%
\pgfpathlineto{\pgfqpoint{1.699872in}{0.609310in}}%
\pgfpathlineto{\pgfqpoint{1.700588in}{0.605717in}}%
\pgfpathlineto{\pgfqpoint{1.700946in}{0.607834in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{1.701662in}{0.608966in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{0.608683in}}%
\pgfpathlineto{\pgfqpoint{1.702736in}{0.606594in}}%
\pgfpathlineto{\pgfqpoint{1.703094in}{0.606717in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{0.605647in}}%
\pgfpathlineto{\pgfqpoint{1.703809in}{0.609481in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.704525in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{1.705241in}{0.607350in}}%
\pgfpathlineto{\pgfqpoint{1.705599in}{0.606217in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.608496in}}%
\pgfpathlineto{\pgfqpoint{1.707030in}{0.605964in}}%
\pgfpathlineto{\pgfqpoint{1.707388in}{0.607923in}}%
\pgfpathlineto{\pgfqpoint{1.707746in}{0.606975in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{1.708462in}{0.607218in}}%
\pgfpathlineto{\pgfqpoint{1.708820in}{0.607341in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{0.606669in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{0.607483in}}%
\pgfpathlineto{\pgfqpoint{1.709894in}{0.606765in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.609803in}}%
\pgfpathlineto{\pgfqpoint{1.710610in}{0.609000in}}%
\pgfpathlineto{\pgfqpoint{1.710967in}{0.606585in}}%
\pgfpathlineto{\pgfqpoint{1.711325in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{1.711683in}{0.606600in}}%
\pgfpathlineto{\pgfqpoint{1.712041in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{1.712399in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{0.607355in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{0.606655in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{0.607969in}}%
\pgfpathlineto{\pgfqpoint{1.713831in}{0.606175in}}%
\pgfpathlineto{\pgfqpoint{1.714189in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{1.714547in}{0.609814in}}%
\pgfpathlineto{\pgfqpoint{1.715262in}{0.606420in}}%
\pgfpathlineto{\pgfqpoint{1.715620in}{0.607779in}}%
\pgfpathlineto{\pgfqpoint{1.715978in}{0.607370in}}%
\pgfpathlineto{\pgfqpoint{1.716336in}{0.610498in}}%
\pgfpathlineto{\pgfqpoint{1.716694in}{0.609999in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{0.606641in}}%
\pgfpathlineto{\pgfqpoint{1.717410in}{0.605102in}}%
\pgfpathlineto{\pgfqpoint{1.717768in}{0.608634in}}%
\pgfpathlineto{\pgfqpoint{1.718126in}{0.608456in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.607031in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{0.608283in}}%
\pgfpathlineto{\pgfqpoint{1.719557in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.607162in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{1.720631in}{0.608030in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{0.606539in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{0.608597in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{1.722063in}{0.607712in}}%
\pgfpathlineto{\pgfqpoint{1.722420in}{0.607077in}}%
\pgfpathlineto{\pgfqpoint{1.722778in}{0.607939in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{0.605489in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.608950in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{0.609100in}}%
\pgfpathlineto{\pgfqpoint{1.724210in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{1.725284in}{0.606077in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{0.607943in}}%
\pgfpathlineto{\pgfqpoint{1.725999in}{0.607723in}}%
\pgfpathlineto{\pgfqpoint{1.726357in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{1.726715in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{1.727073in}{0.606780in}}%
\pgfpathlineto{\pgfqpoint{1.727431in}{0.605430in}}%
\pgfpathlineto{\pgfqpoint{1.727789in}{0.607249in}}%
\pgfpathlineto{\pgfqpoint{1.728147in}{0.607032in}}%
\pgfpathlineto{\pgfqpoint{1.728505in}{0.607619in}}%
\pgfpathlineto{\pgfqpoint{1.728863in}{0.606181in}}%
\pgfpathlineto{\pgfqpoint{1.729221in}{0.606306in}}%
\pgfpathlineto{\pgfqpoint{1.729579in}{0.605414in}}%
\pgfpathlineto{\pgfqpoint{1.729936in}{0.608376in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{0.607513in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{0.608710in}}%
\pgfpathlineto{\pgfqpoint{1.731010in}{0.607579in}}%
\pgfpathlineto{\pgfqpoint{1.731368in}{0.605064in}}%
\pgfpathlineto{\pgfqpoint{1.731726in}{0.604167in}}%
\pgfpathlineto{\pgfqpoint{1.732084in}{0.607805in}}%
\pgfpathlineto{\pgfqpoint{1.732442in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{1.732800in}{0.607863in}}%
\pgfpathlineto{\pgfqpoint{1.733516in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.733873in}{0.605764in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.607446in}}%
\pgfpathlineto{\pgfqpoint{1.734589in}{0.606478in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.608159in}}%
\pgfpathlineto{\pgfqpoint{1.735305in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{1.736021in}{0.604556in}}%
\pgfpathlineto{\pgfqpoint{1.736379in}{0.607549in}}%
\pgfpathlineto{\pgfqpoint{1.736737in}{0.606960in}}%
\pgfpathlineto{\pgfqpoint{1.737095in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{1.737810in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{0.605582in}}%
\pgfpathlineto{\pgfqpoint{1.738526in}{0.607571in}}%
\pgfpathlineto{\pgfqpoint{1.739600in}{0.606224in}}%
\pgfpathlineto{\pgfqpoint{1.739958in}{0.606383in}}%
\pgfpathlineto{\pgfqpoint{1.740316in}{0.605082in}}%
\pgfpathlineto{\pgfqpoint{1.740674in}{0.607949in}}%
\pgfpathlineto{\pgfqpoint{1.741032in}{0.606985in}}%
\pgfpathlineto{\pgfqpoint{1.741389in}{0.607307in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{0.606312in}}%
\pgfpathlineto{\pgfqpoint{1.742105in}{0.607071in}}%
\pgfpathlineto{\pgfqpoint{1.742463in}{0.605828in}}%
\pgfpathlineto{\pgfqpoint{1.742821in}{0.608064in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{0.607630in}}%
\pgfpathlineto{\pgfqpoint{1.743537in}{0.607902in}}%
\pgfpathlineto{\pgfqpoint{1.743895in}{0.606936in}}%
\pgfpathlineto{\pgfqpoint{1.744253in}{0.606565in}}%
\pgfpathlineto{\pgfqpoint{1.744611in}{0.605301in}}%
\pgfpathlineto{\pgfqpoint{1.744969in}{0.608069in}}%
\pgfpathlineto{\pgfqpoint{1.745684in}{0.607154in}}%
\pgfpathlineto{\pgfqpoint{1.746042in}{0.606089in}}%
\pgfpathlineto{\pgfqpoint{1.746400in}{0.607798in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{0.606309in}}%
\pgfpathlineto{\pgfqpoint{1.747116in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{1.747474in}{0.606949in}}%
\pgfpathlineto{\pgfqpoint{1.747832in}{0.608315in}}%
\pgfpathlineto{\pgfqpoint{1.748190in}{0.606877in}}%
\pgfpathlineto{\pgfqpoint{1.748548in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{0.607015in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{0.607718in}}%
\pgfpathlineto{\pgfqpoint{1.749621in}{0.607414in}}%
\pgfpathlineto{\pgfqpoint{1.749979in}{0.607725in}}%
\pgfpathlineto{\pgfqpoint{1.750337in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{1.750695in}{0.608462in}}%
\pgfpathlineto{\pgfqpoint{1.751053in}{0.608454in}}%
\pgfpathlineto{\pgfqpoint{1.751411in}{0.608880in}}%
\pgfpathlineto{\pgfqpoint{1.752127in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{1.752485in}{0.606433in}}%
\pgfpathlineto{\pgfqpoint{1.752842in}{0.608045in}}%
\pgfpathlineto{\pgfqpoint{1.753200in}{0.608608in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{0.611763in}}%
\pgfpathlineto{\pgfqpoint{1.754274in}{0.610770in}}%
\pgfpathlineto{\pgfqpoint{1.754632in}{0.609109in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{0.612199in}}%
\pgfpathlineto{\pgfqpoint{1.755348in}{0.611302in}}%
\pgfpathlineto{\pgfqpoint{1.755706in}{0.608175in}}%
\pgfpathlineto{\pgfqpoint{1.756064in}{0.607214in}}%
\pgfpathlineto{\pgfqpoint{1.756421in}{0.605425in}}%
\pgfpathlineto{\pgfqpoint{1.756779in}{0.605832in}}%
\pgfpathlineto{\pgfqpoint{1.757137in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.757495in}{0.609220in}}%
\pgfpathlineto{\pgfqpoint{1.757853in}{0.609206in}}%
\pgfpathlineto{\pgfqpoint{1.758211in}{0.607821in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{0.609525in}}%
\pgfpathlineto{\pgfqpoint{1.758927in}{0.607260in}}%
\pgfpathlineto{\pgfqpoint{1.759643in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{1.760001in}{0.609633in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.608767in}}%
\pgfpathlineto{\pgfqpoint{1.760716in}{0.611265in}}%
\pgfpathlineto{\pgfqpoint{1.761432in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{1.761790in}{0.607123in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{0.613774in}}%
\pgfpathlineto{\pgfqpoint{1.762864in}{0.612683in}}%
\pgfpathlineto{\pgfqpoint{1.763580in}{0.606782in}}%
\pgfpathlineto{\pgfqpoint{1.763938in}{0.611919in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{1.764653in}{0.608397in}}%
\pgfpathlineto{\pgfqpoint{1.765011in}{0.607763in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.612942in}}%
\pgfpathlineto{\pgfqpoint{1.765727in}{0.614531in}}%
\pgfpathlineto{\pgfqpoint{1.766085in}{0.612848in}}%
\pgfpathlineto{\pgfqpoint{1.766443in}{0.606509in}}%
\pgfpathlineto{\pgfqpoint{1.766801in}{0.609598in}}%
\pgfpathlineto{\pgfqpoint{1.767159in}{0.615363in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.617114in}}%
\pgfpathlineto{\pgfqpoint{1.767874in}{0.616939in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{0.616306in}}%
\pgfpathlineto{\pgfqpoint{1.768590in}{0.614512in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{0.608228in}}%
\pgfpathlineto{\pgfqpoint{1.769664in}{0.606856in}}%
\pgfpathlineto{\pgfqpoint{1.771096in}{0.609888in}}%
\pgfpathlineto{\pgfqpoint{1.771811in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{1.772527in}{0.608473in}}%
\pgfpathlineto{\pgfqpoint{1.772885in}{0.606950in}}%
\pgfpathlineto{\pgfqpoint{1.773601in}{0.605458in}}%
\pgfpathlineto{\pgfqpoint{1.774317in}{0.610928in}}%
\pgfpathlineto{\pgfqpoint{1.775033in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{1.775748in}{0.605164in}}%
\pgfpathlineto{\pgfqpoint{1.776464in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{0.606099in}}%
\pgfpathlineto{\pgfqpoint{1.777180in}{0.603728in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{0.603716in}}%
\pgfpathlineto{\pgfqpoint{1.777896in}{0.604591in}}%
\pgfpathlineto{\pgfqpoint{1.778254in}{0.604886in}}%
\pgfpathlineto{\pgfqpoint{1.778612in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{1.778970in}{0.604629in}}%
\pgfpathlineto{\pgfqpoint{1.779327in}{0.604444in}}%
\pgfpathlineto{\pgfqpoint{1.779685in}{0.604742in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{0.602790in}}%
\pgfpathlineto{\pgfqpoint{1.781475in}{0.604248in}}%
\pgfpathlineto{\pgfqpoint{1.781833in}{0.604487in}}%
\pgfpathlineto{\pgfqpoint{1.782907in}{0.602984in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.604285in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{0.604614in}}%
\pgfpathlineto{\pgfqpoint{1.783980in}{0.603247in}}%
\pgfpathlineto{\pgfqpoint{1.784338in}{0.604181in}}%
\pgfpathlineto{\pgfqpoint{1.784696in}{0.603672in}}%
\pgfpathlineto{\pgfqpoint{1.785054in}{0.606098in}}%
\pgfpathlineto{\pgfqpoint{1.785412in}{0.606852in}}%
\pgfpathlineto{\pgfqpoint{1.785770in}{0.605143in}}%
\pgfpathlineto{\pgfqpoint{1.786486in}{0.607559in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{0.605764in}}%
\pgfpathlineto{\pgfqpoint{1.787201in}{0.605286in}}%
\pgfpathlineto{\pgfqpoint{1.787559in}{0.605342in}}%
\pgfpathlineto{\pgfqpoint{1.787917in}{0.604250in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.788991in}{0.605001in}}%
\pgfpathlineto{\pgfqpoint{1.789349in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.605796in}}%
\pgfpathlineto{\pgfqpoint{1.790065in}{0.603972in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.607067in}}%
\pgfpathlineto{\pgfqpoint{1.791138in}{0.605303in}}%
\pgfpathlineto{\pgfqpoint{1.791496in}{0.605213in}}%
\pgfpathlineto{\pgfqpoint{1.791854in}{0.605911in}}%
\pgfpathlineto{\pgfqpoint{1.792212in}{0.603784in}}%
\pgfpathlineto{\pgfqpoint{1.792928in}{0.605453in}}%
\pgfpathlineto{\pgfqpoint{1.793286in}{0.603681in}}%
\pgfpathlineto{\pgfqpoint{1.794002in}{0.607443in}}%
\pgfpathlineto{\pgfqpoint{1.794360in}{0.605102in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{0.604761in}}%
\pgfpathlineto{\pgfqpoint{1.795075in}{0.605947in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{0.603576in}}%
\pgfpathlineto{\pgfqpoint{1.796149in}{0.606100in}}%
\pgfpathlineto{\pgfqpoint{1.796507in}{0.603631in}}%
\pgfpathlineto{\pgfqpoint{1.797223in}{0.606177in}}%
\pgfpathlineto{\pgfqpoint{1.797581in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.798296in}{0.606401in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{0.603921in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{0.605549in}}%
\pgfpathlineto{\pgfqpoint{1.799728in}{0.603074in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{0.606394in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.603805in}}%
\pgfpathlineto{\pgfqpoint{1.801518in}{0.606702in}}%
\pgfpathlineto{\pgfqpoint{1.801876in}{0.604151in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.604005in}}%
\pgfpathlineto{\pgfqpoint{1.802591in}{0.605426in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{0.602817in}}%
\pgfpathlineto{\pgfqpoint{1.803665in}{0.606733in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.603880in}}%
\pgfpathlineto{\pgfqpoint{1.804381in}{0.604304in}}%
\pgfpathlineto{\pgfqpoint{1.804739in}{0.605953in}}%
\pgfpathlineto{\pgfqpoint{1.805097in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{1.805812in}{0.606532in}}%
\pgfpathlineto{\pgfqpoint{1.806170in}{0.603539in}}%
\pgfpathlineto{\pgfqpoint{1.806528in}{0.603914in}}%
\pgfpathlineto{\pgfqpoint{1.806886in}{0.605778in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{0.602636in}}%
\pgfpathlineto{\pgfqpoint{1.807960in}{0.606935in}}%
\pgfpathlineto{\pgfqpoint{1.808318in}{0.604277in}}%
\pgfpathlineto{\pgfqpoint{1.808676in}{0.603454in}}%
\pgfpathlineto{\pgfqpoint{1.809034in}{0.604789in}}%
\pgfpathlineto{\pgfqpoint{1.809392in}{0.602377in}}%
\pgfpathlineto{\pgfqpoint{1.810107in}{0.606942in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{0.604063in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{1.811181in}{0.606110in}}%
\pgfpathlineto{\pgfqpoint{1.811539in}{0.603152in}}%
\pgfpathlineto{\pgfqpoint{1.812255in}{0.605885in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{0.603159in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{0.604317in}}%
\pgfpathlineto{\pgfqpoint{1.813329in}{0.606164in}}%
\pgfpathlineto{\pgfqpoint{1.813686in}{0.603720in}}%
\pgfpathlineto{\pgfqpoint{1.814044in}{0.604516in}}%
\pgfpathlineto{\pgfqpoint{1.814402in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{1.814760in}{0.603235in}}%
\pgfpathlineto{\pgfqpoint{1.815476in}{0.606139in}}%
\pgfpathlineto{\pgfqpoint{1.815834in}{0.603489in}}%
\pgfpathlineto{\pgfqpoint{1.816192in}{0.603618in}}%
\pgfpathlineto{\pgfqpoint{1.816550in}{0.605547in}}%
\pgfpathlineto{\pgfqpoint{1.816908in}{0.602717in}}%
\pgfpathlineto{\pgfqpoint{1.817623in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{1.817981in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{1.818339in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{1.818697in}{0.605353in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.602673in}}%
\pgfpathlineto{\pgfqpoint{1.819771in}{0.606533in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{0.603752in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{0.604046in}}%
\pgfpathlineto{\pgfqpoint{1.820845in}{0.605388in}}%
\pgfpathlineto{\pgfqpoint{1.821202in}{0.602654in}}%
\pgfpathlineto{\pgfqpoint{1.821918in}{0.606346in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{1.822634in}{0.603703in}}%
\pgfpathlineto{\pgfqpoint{1.822992in}{0.605689in}}%
\pgfpathlineto{\pgfqpoint{1.823350in}{0.602696in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{0.606532in}}%
\pgfpathlineto{\pgfqpoint{1.824424in}{0.603554in}}%
\pgfpathlineto{\pgfqpoint{1.824781in}{0.603625in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{0.605235in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{0.602669in}}%
\pgfpathlineto{\pgfqpoint{1.826213in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{1.826571in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{1.826929in}{0.603562in}}%
\pgfpathlineto{\pgfqpoint{1.827287in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{1.827645in}{0.602540in}}%
\pgfpathlineto{\pgfqpoint{1.828361in}{0.606044in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{0.603650in}}%
\pgfpathlineto{\pgfqpoint{1.829076in}{0.603608in}}%
\pgfpathlineto{\pgfqpoint{1.829434in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{1.829792in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{1.830866in}{0.603366in}}%
\pgfpathlineto{\pgfqpoint{1.831224in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{0.605185in}}%
\pgfpathlineto{\pgfqpoint{1.831940in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{0.603654in}}%
\pgfpathlineto{\pgfqpoint{1.833371in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{1.833729in}{0.605639in}}%
\pgfpathlineto{\pgfqpoint{1.834087in}{0.602431in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{0.606448in}}%
\pgfpathlineto{\pgfqpoint{1.835161in}{0.603816in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{0.603729in}}%
\pgfpathlineto{\pgfqpoint{1.835877in}{0.605621in}}%
\pgfpathlineto{\pgfqpoint{1.836234in}{0.602756in}}%
\pgfpathlineto{\pgfqpoint{1.836950in}{0.606317in}}%
\pgfpathlineto{\pgfqpoint{1.837308in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{1.837666in}{0.603960in}}%
\pgfpathlineto{\pgfqpoint{1.838024in}{0.605529in}}%
\pgfpathlineto{\pgfqpoint{1.838382in}{0.603026in}}%
\pgfpathlineto{\pgfqpoint{1.839098in}{0.605982in}}%
\pgfpathlineto{\pgfqpoint{1.839456in}{0.603493in}}%
\pgfpathlineto{\pgfqpoint{1.839814in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{1.840171in}{0.605659in}}%
\pgfpathlineto{\pgfqpoint{1.840529in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{1.841245in}{0.605670in}}%
\pgfpathlineto{\pgfqpoint{1.841603in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.841961in}{0.603992in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{1.842677in}{0.603019in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.606231in}}%
\pgfpathlineto{\pgfqpoint{1.843751in}{0.603406in}}%
\pgfpathlineto{\pgfqpoint{1.844108in}{0.604068in}}%
\pgfpathlineto{\pgfqpoint{1.844466in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{0.602991in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.603933in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{1.845898in}{0.603033in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{0.606163in}}%
\pgfpathlineto{\pgfqpoint{1.846972in}{0.603079in}}%
\pgfpathlineto{\pgfqpoint{1.847330in}{0.604094in}}%
\pgfpathlineto{\pgfqpoint{1.847687in}{0.605681in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{0.603054in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{0.603979in}}%
\pgfpathlineto{\pgfqpoint{1.848761in}{0.606126in}}%
\pgfpathlineto{\pgfqpoint{1.849119in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{1.849835in}{0.606235in}}%
\pgfpathlineto{\pgfqpoint{1.850193in}{0.603376in}}%
\pgfpathlineto{\pgfqpoint{1.850551in}{0.604153in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{0.605757in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{0.602812in}}%
\pgfpathlineto{\pgfqpoint{1.851982in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{1.852340in}{0.603195in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{0.605957in}}%
\pgfpathlineto{\pgfqpoint{1.853414in}{0.603005in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{1.854130in}{0.605887in}}%
\pgfpathlineto{\pgfqpoint{1.854488in}{0.603329in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{0.604157in}}%
\pgfpathlineto{\pgfqpoint{1.855203in}{0.606033in}}%
\pgfpathlineto{\pgfqpoint{1.855561in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{0.606390in}}%
\pgfpathlineto{\pgfqpoint{1.856635in}{0.603154in}}%
\pgfpathlineto{\pgfqpoint{1.856993in}{0.603852in}}%
\pgfpathlineto{\pgfqpoint{1.857351in}{0.605425in}}%
\pgfpathlineto{\pgfqpoint{1.857709in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{0.606019in}}%
\pgfpathlineto{\pgfqpoint{1.858783in}{0.603364in}}%
\pgfpathlineto{\pgfqpoint{1.859498in}{0.605888in}}%
\pgfpathlineto{\pgfqpoint{1.859856in}{0.602961in}}%
\pgfpathlineto{\pgfqpoint{1.860572in}{0.605807in}}%
\pgfpathlineto{\pgfqpoint{1.860930in}{0.603445in}}%
\pgfpathlineto{\pgfqpoint{1.861288in}{0.603761in}}%
\pgfpathlineto{\pgfqpoint{1.861646in}{0.605575in}}%
\pgfpathlineto{\pgfqpoint{1.862004in}{0.603059in}}%
\pgfpathlineto{\pgfqpoint{1.862720in}{0.606663in}}%
\pgfpathlineto{\pgfqpoint{1.863077in}{0.603809in}}%
\pgfpathlineto{\pgfqpoint{1.863435in}{0.604059in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{0.605523in}}%
\pgfpathlineto{\pgfqpoint{1.864151in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{0.606017in}}%
\pgfpathlineto{\pgfqpoint{1.865225in}{0.603140in}}%
\pgfpathlineto{\pgfqpoint{1.865941in}{0.605870in}}%
\pgfpathlineto{\pgfqpoint{1.866299in}{0.602952in}}%
\pgfpathlineto{\pgfqpoint{1.866656in}{0.604038in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.605837in}}%
\pgfpathlineto{\pgfqpoint{1.867372in}{0.603420in}}%
\pgfpathlineto{\pgfqpoint{1.867730in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{1.868088in}{0.605863in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{1.869162in}{0.606262in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{0.603289in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{0.603992in}}%
\pgfpathlineto{\pgfqpoint{1.870236in}{0.605655in}}%
\pgfpathlineto{\pgfqpoint{1.870593in}{0.603130in}}%
\pgfpathlineto{\pgfqpoint{1.870951in}{0.602217in}}%
\pgfpathlineto{\pgfqpoint{1.871309in}{0.602114in}}%
\pgfpathlineto{\pgfqpoint{1.871667in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{1.872025in}{0.601340in}}%
\pgfpathlineto{\pgfqpoint{1.873099in}{0.603059in}}%
\pgfpathlineto{\pgfqpoint{1.874530in}{0.601487in}}%
\pgfpathlineto{\pgfqpoint{1.874888in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{1.875246in}{0.601240in}}%
\pgfpathlineto{\pgfqpoint{1.875604in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{1.875962in}{0.602314in}}%
\pgfpathlineto{\pgfqpoint{1.876320in}{0.601454in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{0.602847in}}%
\pgfpathlineto{\pgfqpoint{1.877752in}{0.602627in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{0.601593in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{0.601708in}}%
\pgfpathlineto{\pgfqpoint{1.879183in}{0.603075in}}%
\pgfpathlineto{\pgfqpoint{1.879899in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{1.880257in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{1.880615in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{1.880973in}{0.601867in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{0.601323in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{0.601208in}}%
\pgfpathlineto{\pgfqpoint{1.882046in}{0.601292in}}%
\pgfpathlineto{\pgfqpoint{1.882762in}{0.601614in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.600691in}}%
\pgfpathlineto{\pgfqpoint{1.883836in}{0.601569in}}%
\pgfpathlineto{\pgfqpoint{1.884194in}{0.601485in}}%
\pgfpathlineto{\pgfqpoint{1.884552in}{0.600862in}}%
\pgfpathlineto{\pgfqpoint{1.884910in}{0.601130in}}%
\pgfpathlineto{\pgfqpoint{1.885268in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{1.885625in}{0.601809in}}%
\pgfpathlineto{\pgfqpoint{1.885983in}{0.601894in}}%
\pgfpathlineto{\pgfqpoint{1.886699in}{0.601175in}}%
\pgfpathlineto{\pgfqpoint{1.887057in}{0.601856in}}%
\pgfpathlineto{\pgfqpoint{1.887415in}{0.602121in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{0.601888in}}%
\pgfpathlineto{\pgfqpoint{1.888131in}{0.601885in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{0.601355in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{0.601535in}}%
\pgfpathlineto{\pgfqpoint{1.889562in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{1.889920in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{1.890636in}{0.600550in}}%
\pgfpathlineto{\pgfqpoint{1.891352in}{0.602476in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.602824in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{1.893499in}{0.602681in}}%
\pgfpathlineto{\pgfqpoint{1.893857in}{0.602718in}}%
\pgfpathlineto{\pgfqpoint{1.894215in}{0.601977in}}%
\pgfpathlineto{\pgfqpoint{1.895289in}{0.601887in}}%
\pgfpathlineto{\pgfqpoint{1.896005in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{1.896363in}{0.601895in}}%
\pgfpathlineto{\pgfqpoint{1.897078in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{1.897436in}{0.601474in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{0.601484in}}%
\pgfpathlineto{\pgfqpoint{1.898152in}{0.601905in}}%
\pgfpathlineto{\pgfqpoint{1.898510in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{0.603326in}}%
\pgfpathlineto{\pgfqpoint{1.899584in}{0.602762in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{0.603007in}}%
\pgfpathlineto{\pgfqpoint{1.900658in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{1.901015in}{0.602002in}}%
\pgfpathlineto{\pgfqpoint{1.901373in}{0.602213in}}%
\pgfpathlineto{\pgfqpoint{1.901731in}{0.601812in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{1.902447in}{0.603190in}}%
\pgfpathlineto{\pgfqpoint{1.902805in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{1.903163in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{1.903521in}{0.602136in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{0.601267in}}%
\pgfpathlineto{\pgfqpoint{1.904594in}{0.602257in}}%
\pgfpathlineto{\pgfqpoint{1.904952in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.905668in}{0.602955in}}%
\pgfpathlineto{\pgfqpoint{1.906384in}{0.601640in}}%
\pgfpathlineto{\pgfqpoint{1.906742in}{0.601768in}}%
\pgfpathlineto{\pgfqpoint{1.907100in}{0.600324in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{0.602935in}}%
\pgfpathlineto{\pgfqpoint{1.908174in}{0.602183in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{1.908889in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{1.909247in}{0.601329in}}%
\pgfpathlineto{\pgfqpoint{1.909605in}{0.601191in}}%
\pgfpathlineto{\pgfqpoint{1.909963in}{0.601648in}}%
\pgfpathlineto{\pgfqpoint{1.910321in}{0.601013in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{0.603423in}}%
\pgfpathlineto{\pgfqpoint{1.911753in}{0.601286in}}%
\pgfpathlineto{\pgfqpoint{1.912111in}{0.601342in}}%
\pgfpathlineto{\pgfqpoint{1.912468in}{0.600392in}}%
\pgfpathlineto{\pgfqpoint{1.913184in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.913900in}{0.601387in}}%
\pgfpathlineto{\pgfqpoint{1.914258in}{0.601931in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{0.600770in}}%
\pgfpathlineto{\pgfqpoint{1.915332in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.915690in}{0.601231in}}%
\pgfpathlineto{\pgfqpoint{1.916047in}{0.601547in}}%
\pgfpathlineto{\pgfqpoint{1.916405in}{0.602478in}}%
\pgfpathlineto{\pgfqpoint{1.916763in}{0.601321in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{1.917479in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{0.600730in}}%
\pgfpathlineto{\pgfqpoint{1.918553in}{0.602682in}}%
\pgfpathlineto{\pgfqpoint{1.919269in}{0.601026in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{0.601941in}}%
\pgfpathlineto{\pgfqpoint{1.919984in}{0.600732in}}%
\pgfpathlineto{\pgfqpoint{1.920700in}{0.602779in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.601366in}}%
\pgfpathlineto{\pgfqpoint{1.921416in}{0.600977in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.602068in}}%
\pgfpathlineto{\pgfqpoint{1.922132in}{0.600775in}}%
\pgfpathlineto{\pgfqpoint{1.922848in}{0.602619in}}%
\pgfpathlineto{\pgfqpoint{1.923206in}{0.601257in}}%
\pgfpathlineto{\pgfqpoint{1.923564in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{1.923921in}{0.602147in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{0.600934in}}%
\pgfpathlineto{\pgfqpoint{1.924995in}{0.602415in}}%
\pgfpathlineto{\pgfqpoint{1.925353in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.601088in}}%
\pgfpathlineto{\pgfqpoint{1.926069in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{0.600784in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{1.927500in}{0.601094in}}%
\pgfpathlineto{\pgfqpoint{1.927858in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{1.928216in}{0.602289in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{0.600943in}}%
\pgfpathlineto{\pgfqpoint{1.928932in}{0.601170in}}%
\pgfpathlineto{\pgfqpoint{1.929290in}{0.601825in}}%
\pgfpathlineto{\pgfqpoint{1.929648in}{0.600598in}}%
\pgfpathlineto{\pgfqpoint{1.930364in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{1.930722in}{0.601325in}}%
\pgfpathlineto{\pgfqpoint{1.931080in}{0.600985in}}%
\pgfpathlineto{\pgfqpoint{1.931437in}{0.601530in}}%
\pgfpathlineto{\pgfqpoint{1.931795in}{0.600394in}}%
\pgfpathlineto{\pgfqpoint{1.932511in}{0.602680in}}%
\pgfpathlineto{\pgfqpoint{1.932869in}{0.601120in}}%
\pgfpathlineto{\pgfqpoint{1.933227in}{0.600900in}}%
\pgfpathlineto{\pgfqpoint{1.933585in}{0.602072in}}%
\pgfpathlineto{\pgfqpoint{1.933943in}{0.600622in}}%
\pgfpathlineto{\pgfqpoint{1.934659in}{0.602420in}}%
\pgfpathlineto{\pgfqpoint{1.935016in}{0.601026in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{0.600963in}}%
\pgfpathlineto{\pgfqpoint{1.935732in}{0.601839in}}%
\pgfpathlineto{\pgfqpoint{1.936090in}{0.600393in}}%
\pgfpathlineto{\pgfqpoint{1.936806in}{0.602658in}}%
\pgfpathlineto{\pgfqpoint{1.937164in}{0.601185in}}%
\pgfpathlineto{\pgfqpoint{1.937522in}{0.600833in}}%
\pgfpathlineto{\pgfqpoint{1.937880in}{0.601748in}}%
\pgfpathlineto{\pgfqpoint{1.938238in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{1.938953in}{0.602790in}}%
\pgfpathlineto{\pgfqpoint{1.939311in}{0.601254in}}%
\pgfpathlineto{\pgfqpoint{1.939669in}{0.600935in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{0.601820in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.600571in}}%
\pgfpathlineto{\pgfqpoint{1.941101in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{1.941817in}{0.600921in}}%
\pgfpathlineto{\pgfqpoint{1.942175in}{0.601687in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{0.600650in}}%
\pgfpathlineto{\pgfqpoint{1.943248in}{0.602517in}}%
\pgfpathlineto{\pgfqpoint{1.943964in}{0.600114in}}%
\pgfpathlineto{\pgfqpoint{1.944680in}{0.602503in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{0.602557in}}%
\pgfpathlineto{\pgfqpoint{1.945396in}{0.602211in}}%
\pgfpathlineto{\pgfqpoint{1.945754in}{0.602236in}}%
\pgfpathlineto{\pgfqpoint{1.946112in}{0.602690in}}%
\pgfpathlineto{\pgfqpoint{1.946469in}{0.602458in}}%
\pgfpathlineto{\pgfqpoint{1.947185in}{0.600729in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{0.600808in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{0.600631in}}%
\pgfpathlineto{\pgfqpoint{1.948259in}{0.600792in}}%
\pgfpathlineto{\pgfqpoint{1.949691in}{0.600461in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{0.600573in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{0.600137in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{1.952554in}{0.600268in}}%
\pgfpathlineto{\pgfqpoint{1.953270in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{1.953985in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{1.954343in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{1.954701in}{0.600539in}}%
\pgfpathlineto{\pgfqpoint{1.955417in}{0.601915in}}%
\pgfpathlineto{\pgfqpoint{1.955775in}{0.602009in}}%
\pgfpathlineto{\pgfqpoint{1.956491in}{0.600587in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.601249in}}%
\pgfpathlineto{\pgfqpoint{1.958638in}{0.600753in}}%
\pgfpathlineto{\pgfqpoint{1.959354in}{0.601004in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.601039in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{0.600883in}}%
\pgfpathlineto{\pgfqpoint{1.960428in}{0.600307in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{0.600432in}}%
\pgfpathlineto{\pgfqpoint{1.961144in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{1.962217in}{0.600278in}}%
\pgfpathlineto{\pgfqpoint{1.962575in}{0.600829in}}%
\pgfpathlineto{\pgfqpoint{1.963291in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.600145in}}%
\pgfpathlineto{\pgfqpoint{1.964007in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.964365in}{0.601319in}}%
\pgfpathlineto{\pgfqpoint{1.964723in}{0.601487in}}%
\pgfpathlineto{\pgfqpoint{1.965438in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.965796in}{0.601094in}}%
\pgfpathlineto{\pgfqpoint{1.966512in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{1.967228in}{0.600599in}}%
\pgfpathlineto{\pgfqpoint{1.967586in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{1.967944in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{1.969018in}{0.600353in}}%
\pgfpathlineto{\pgfqpoint{1.969375in}{0.600206in}}%
\pgfpathlineto{\pgfqpoint{1.970091in}{0.600527in}}%
\pgfpathlineto{\pgfqpoint{1.970807in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{1.971523in}{0.600675in}}%
\pgfpathlineto{\pgfqpoint{1.971881in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{1.972239in}{0.600178in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.600231in}}%
\pgfpathlineto{\pgfqpoint{1.972955in}{0.600598in}}%
\pgfpathlineto{\pgfqpoint{1.973312in}{0.600621in}}%
\pgfpathlineto{\pgfqpoint{1.973670in}{0.600219in}}%
\pgfpathlineto{\pgfqpoint{1.974744in}{0.599985in}}%
\pgfpathlineto{\pgfqpoint{1.975102in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{1.975460in}{0.600010in}}%
\pgfpathlineto{\pgfqpoint{1.975818in}{0.600547in}}%
\pgfpathlineto{\pgfqpoint{1.976534in}{0.600425in}}%
\pgfpathlineto{\pgfqpoint{1.977249in}{0.600029in}}%
\pgfpathlineto{\pgfqpoint{1.979039in}{0.599947in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{0.600049in}}%
\pgfpathlineto{\pgfqpoint{1.979755in}{0.599777in}}%
\pgfpathlineto{\pgfqpoint{1.980471in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{1.981186in}{0.600185in}}%
\pgfpathlineto{\pgfqpoint{1.981902in}{0.601236in}}%
\pgfpathlineto{\pgfqpoint{1.982260in}{0.601424in}}%
\pgfpathlineto{\pgfqpoint{1.982976in}{0.600233in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{0.600338in}}%
\pgfpathlineto{\pgfqpoint{1.984050in}{0.601351in}}%
\pgfpathlineto{\pgfqpoint{1.985481in}{0.600238in}}%
\pgfpathlineto{\pgfqpoint{1.986555in}{0.601099in}}%
\pgfpathlineto{\pgfqpoint{1.987271in}{0.600703in}}%
\pgfpathlineto{\pgfqpoint{1.987629in}{0.600657in}}%
\pgfpathlineto{\pgfqpoint{1.987987in}{0.600269in}}%
\pgfpathlineto{\pgfqpoint{1.988344in}{0.600426in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{0.600159in}}%
\pgfpathlineto{\pgfqpoint{1.989418in}{0.600563in}}%
\pgfpathlineto{\pgfqpoint{1.990134in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{0.599952in}}%
\pgfpathlineto{\pgfqpoint{1.991566in}{0.600721in}}%
\pgfpathlineto{\pgfqpoint{1.991924in}{0.601084in}}%
\pgfpathlineto{\pgfqpoint{1.992281in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{1.992997in}{0.601551in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{0.601148in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{0.600373in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{0.602489in}}%
\pgfpathlineto{\pgfqpoint{1.994787in}{0.602269in}}%
\pgfpathlineto{\pgfqpoint{1.995503in}{0.600259in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.600725in}}%
\pgfpathlineto{\pgfqpoint{1.996218in}{0.600795in}}%
\pgfpathlineto{\pgfqpoint{1.996576in}{0.600108in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{0.601839in}}%
\pgfpathlineto{\pgfqpoint{1.997650in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{1.998008in}{0.600510in}}%
\pgfpathlineto{\pgfqpoint{1.998366in}{0.600634in}}%
\pgfpathlineto{\pgfqpoint{1.998724in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.999082in}{0.601381in}}%
\pgfpathlineto{\pgfqpoint{1.999440in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{1.999797in}{0.600278in}}%
\pgfpathlineto{\pgfqpoint{2.000155in}{0.600893in}}%
\pgfpathlineto{\pgfqpoint{2.000513in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{2.000871in}{0.599768in}}%
\pgfpathlineto{\pgfqpoint{2.001587in}{0.600976in}}%
\pgfpathlineto{\pgfqpoint{2.002303in}{0.601354in}}%
\pgfpathlineto{\pgfqpoint{2.002661in}{0.601523in}}%
\pgfpathlineto{\pgfqpoint{2.003377in}{0.600238in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{0.600210in}}%
\pgfpathlineto{\pgfqpoint{2.004450in}{0.600864in}}%
\pgfpathlineto{\pgfqpoint{2.004808in}{0.600521in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{2.006598in}{0.600035in}}%
\pgfpathlineto{\pgfqpoint{2.006956in}{0.600278in}}%
\pgfpathlineto{\pgfqpoint{2.007671in}{0.601129in}}%
\pgfpathlineto{\pgfqpoint{2.008387in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{2.008745in}{0.600384in}}%
\pgfpathlineto{\pgfqpoint{2.009461in}{0.600779in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{0.601158in}}%
\pgfpathlineto{\pgfqpoint{2.011250in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{2.011608in}{0.600908in}}%
\pgfpathlineto{\pgfqpoint{2.011966in}{0.600184in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{0.600211in}}%
\pgfpathlineto{\pgfqpoint{2.012682in}{0.600717in}}%
\pgfpathlineto{\pgfqpoint{2.013040in}{0.600445in}}%
\pgfpathlineto{\pgfqpoint{2.013756in}{0.600942in}}%
\pgfpathlineto{\pgfqpoint{2.014472in}{0.600277in}}%
\pgfpathlineto{\pgfqpoint{2.014829in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{2.015187in}{0.599995in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{0.600818in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{2.016977in}{0.600915in}}%
\pgfpathlineto{\pgfqpoint{2.017693in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{2.018051in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{2.018409in}{0.599902in}}%
\pgfpathlineto{\pgfqpoint{2.019124in}{0.600715in}}%
\pgfpathlineto{\pgfqpoint{2.020198in}{0.600220in}}%
\pgfpathlineto{\pgfqpoint{2.020556in}{0.599860in}}%
\pgfpathlineto{\pgfqpoint{2.021272in}{0.600693in}}%
\pgfpathlineto{\pgfqpoint{2.021630in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{2.023061in}{0.599968in}}%
\pgfpathlineto{\pgfqpoint{2.023419in}{0.600134in}}%
\pgfpathlineto{\pgfqpoint{2.023777in}{0.599676in}}%
\pgfpathlineto{\pgfqpoint{2.024493in}{0.600927in}}%
\pgfpathlineto{\pgfqpoint{2.024851in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{0.600013in}}%
\pgfpathlineto{\pgfqpoint{2.025567in}{0.600129in}}%
\pgfpathlineto{\pgfqpoint{2.025925in}{0.599898in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{0.600167in}}%
\pgfpathlineto{\pgfqpoint{2.026998in}{0.599800in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{0.600328in}}%
\pgfpathlineto{\pgfqpoint{2.028072in}{0.600167in}}%
\pgfpathlineto{\pgfqpoint{2.028788in}{0.600841in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{0.599863in}}%
\pgfpathlineto{\pgfqpoint{2.029862in}{0.600188in}}%
\pgfpathlineto{\pgfqpoint{2.030219in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{0.600086in}}%
\pgfpathlineto{\pgfqpoint{2.031293in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{2.032009in}{0.600800in}}%
\pgfpathlineto{\pgfqpoint{2.032725in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{2.033083in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.033441in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{2.034156in}{0.600340in}}%
\pgfpathlineto{\pgfqpoint{2.034514in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{2.035230in}{0.600789in}}%
\pgfpathlineto{\pgfqpoint{2.035588in}{0.600045in}}%
\pgfpathlineto{\pgfqpoint{2.035946in}{0.599896in}}%
\pgfpathlineto{\pgfqpoint{2.036304in}{0.600064in}}%
\pgfpathlineto{\pgfqpoint{2.036662in}{0.599718in}}%
\pgfpathlineto{\pgfqpoint{2.037378in}{0.600563in}}%
\pgfpathlineto{\pgfqpoint{2.038093in}{0.599975in}}%
\pgfpathlineto{\pgfqpoint{2.038451in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{2.038809in}{0.599713in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{0.600051in}}%
\pgfpathlineto{\pgfqpoint{2.039525in}{0.600680in}}%
\pgfpathlineto{\pgfqpoint{2.039883in}{0.599957in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{0.600031in}}%
\pgfpathlineto{\pgfqpoint{2.040599in}{0.600519in}}%
\pgfpathlineto{\pgfqpoint{2.040957in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{2.041315in}{0.599990in}}%
\pgfpathlineto{\pgfqpoint{2.041672in}{0.600574in}}%
\pgfpathlineto{\pgfqpoint{2.042030in}{0.599730in}}%
\pgfpathlineto{\pgfqpoint{2.042388in}{0.600002in}}%
\pgfpathlineto{\pgfqpoint{2.042746in}{0.600553in}}%
\pgfpathlineto{\pgfqpoint{2.043104in}{0.599927in}}%
\pgfpathlineto{\pgfqpoint{2.043462in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{2.043820in}{0.600621in}}%
\pgfpathlineto{\pgfqpoint{2.044178in}{0.599780in}}%
\pgfpathlineto{\pgfqpoint{2.044894in}{0.600350in}}%
\pgfpathlineto{\pgfqpoint{2.045251in}{0.599902in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{0.599988in}}%
\pgfpathlineto{\pgfqpoint{2.045967in}{0.600452in}}%
\pgfpathlineto{\pgfqpoint{2.046325in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.046683in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{2.047041in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{2.047399in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{2.047757in}{0.600104in}}%
\pgfpathlineto{\pgfqpoint{2.048115in}{0.600537in}}%
\pgfpathlineto{\pgfqpoint{2.048473in}{0.599854in}}%
\pgfpathlineto{\pgfqpoint{2.048831in}{0.600069in}}%
\pgfpathlineto{\pgfqpoint{2.049188in}{0.600521in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{0.599760in}}%
\pgfpathlineto{\pgfqpoint{2.049904in}{0.599827in}}%
\pgfpathlineto{\pgfqpoint{2.050262in}{0.600345in}}%
\pgfpathlineto{\pgfqpoint{2.050620in}{0.599692in}}%
\pgfpathlineto{\pgfqpoint{2.050978in}{0.599917in}}%
\pgfpathlineto{\pgfqpoint{2.051336in}{0.600401in}}%
\pgfpathlineto{\pgfqpoint{2.051694in}{0.599883in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{0.600033in}}%
\pgfpathlineto{\pgfqpoint{2.052410in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{2.053125in}{0.600002in}}%
\pgfpathlineto{\pgfqpoint{2.053483in}{0.600139in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{0.599648in}}%
\pgfpathlineto{\pgfqpoint{2.054557in}{0.600702in}}%
\pgfpathlineto{\pgfqpoint{2.055273in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{2.055631in}{0.600081in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{0.599652in}}%
\pgfpathlineto{\pgfqpoint{2.056704in}{0.600650in}}%
\pgfpathlineto{\pgfqpoint{2.057420in}{0.599859in}}%
\pgfpathlineto{\pgfqpoint{2.057778in}{0.600124in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{0.599569in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.600323in}}%
\pgfpathlineto{\pgfqpoint{2.059210in}{0.599906in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{0.599877in}}%
\pgfpathlineto{\pgfqpoint{2.059926in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{2.060284in}{0.599653in}}%
\pgfpathlineto{\pgfqpoint{2.060999in}{0.600373in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{0.599985in}}%
\pgfpathlineto{\pgfqpoint{2.061715in}{0.599953in}}%
\pgfpathlineto{\pgfqpoint{2.062073in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{2.062431in}{0.599673in}}%
\pgfpathlineto{\pgfqpoint{2.063147in}{0.600379in}}%
\pgfpathlineto{\pgfqpoint{2.063863in}{0.599693in}}%
\pgfpathlineto{\pgfqpoint{2.064220in}{0.600307in}}%
\pgfpathlineto{\pgfqpoint{2.064578in}{0.599746in}}%
\pgfpathlineto{\pgfqpoint{2.065294in}{0.600127in}}%
\pgfpathlineto{\pgfqpoint{2.065652in}{0.599763in}}%
\pgfpathlineto{\pgfqpoint{2.066010in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{2.066368in}{0.600583in}}%
\pgfpathlineto{\pgfqpoint{2.066726in}{0.599920in}}%
\pgfpathlineto{\pgfqpoint{2.067084in}{0.599888in}}%
\pgfpathlineto{\pgfqpoint{2.067442in}{0.600125in}}%
\pgfpathlineto{\pgfqpoint{2.067800in}{0.599625in}}%
\pgfpathlineto{\pgfqpoint{2.068515in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{2.069231in}{0.599678in}}%
\pgfpathlineto{\pgfqpoint{2.069589in}{0.600054in}}%
\pgfpathlineto{\pgfqpoint{2.069947in}{0.599678in}}%
\pgfpathlineto{\pgfqpoint{2.070663in}{0.600462in}}%
\pgfpathlineto{\pgfqpoint{2.071021in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{2.071379in}{0.599906in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{0.600378in}}%
\pgfpathlineto{\pgfqpoint{2.072452in}{0.599714in}}%
\pgfpathlineto{\pgfqpoint{2.072810in}{0.600013in}}%
\pgfpathlineto{\pgfqpoint{2.073168in}{0.599544in}}%
\pgfpathlineto{\pgfqpoint{2.073884in}{0.600392in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{2.074958in}{0.600364in}}%
\pgfpathlineto{\pgfqpoint{2.075316in}{0.599872in}}%
\pgfpathlineto{\pgfqpoint{2.075673in}{0.600004in}}%
\pgfpathlineto{\pgfqpoint{2.076031in}{0.600346in}}%
\pgfpathlineto{\pgfqpoint{2.076389in}{0.599929in}}%
\pgfpathlineto{\pgfqpoint{2.076747in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{2.077105in}{0.600370in}}%
\pgfpathlineto{\pgfqpoint{2.077463in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{2.077821in}{0.600024in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.600464in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{0.599829in}}%
\pgfpathlineto{\pgfqpoint{2.078895in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{2.079253in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{2.079610in}{0.599801in}}%
\pgfpathlineto{\pgfqpoint{2.079968in}{0.599961in}}%
\pgfpathlineto{\pgfqpoint{2.080326in}{0.600583in}}%
\pgfpathlineto{\pgfqpoint{2.080684in}{0.599786in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{0.599844in}}%
\pgfpathlineto{\pgfqpoint{2.081400in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{2.081758in}{0.599844in}}%
\pgfpathlineto{\pgfqpoint{2.082116in}{0.599895in}}%
\pgfpathlineto{\pgfqpoint{2.082474in}{0.600445in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{0.599862in}}%
\pgfpathlineto{\pgfqpoint{2.083547in}{0.600277in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{2.084263in}{0.599981in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{2.084979in}{0.599877in}}%
\pgfpathlineto{\pgfqpoint{2.085337in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{2.085695in}{0.600114in}}%
\pgfpathlineto{\pgfqpoint{2.086053in}{0.599632in}}%
\pgfpathlineto{\pgfqpoint{2.086411in}{0.599985in}}%
\pgfpathlineto{\pgfqpoint{2.086769in}{0.600633in}}%
\pgfpathlineto{\pgfqpoint{2.087126in}{0.599952in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{0.599753in}}%
\pgfpathlineto{\pgfqpoint{2.087842in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{2.088200in}{0.599667in}}%
\pgfpathlineto{\pgfqpoint{2.088916in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.089632in}{0.599695in}}%
\pgfpathlineto{\pgfqpoint{2.089990in}{0.600019in}}%
\pgfpathlineto{\pgfqpoint{2.090348in}{0.599559in}}%
\pgfpathlineto{\pgfqpoint{2.091063in}{0.600379in}}%
\pgfpathlineto{\pgfqpoint{2.091779in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{2.092137in}{0.600212in}}%
\pgfpathlineto{\pgfqpoint{2.092495in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{0.600036in}}%
\pgfpathlineto{\pgfqpoint{2.093211in}{0.600592in}}%
\pgfpathlineto{\pgfqpoint{2.093569in}{0.599799in}}%
\pgfpathlineto{\pgfqpoint{2.094285in}{0.600179in}}%
\pgfpathlineto{\pgfqpoint{2.094642in}{0.599726in}}%
\pgfpathlineto{\pgfqpoint{2.095358in}{0.600453in}}%
\pgfpathlineto{\pgfqpoint{2.096074in}{0.599655in}}%
\pgfpathlineto{\pgfqpoint{2.096432in}{0.600147in}}%
\pgfpathlineto{\pgfqpoint{2.096790in}{0.599599in}}%
\pgfpathlineto{\pgfqpoint{2.097506in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{2.097864in}{0.599864in}}%
\pgfpathlineto{\pgfqpoint{2.098222in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{2.098937in}{0.599819in}}%
\pgfpathlineto{\pgfqpoint{2.099295in}{0.599975in}}%
\pgfpathlineto{\pgfqpoint{2.099653in}{0.600424in}}%
\pgfpathlineto{\pgfqpoint{2.100011in}{0.599909in}}%
\pgfpathlineto{\pgfqpoint{2.100727in}{0.600110in}}%
\pgfpathlineto{\pgfqpoint{2.101085in}{0.599759in}}%
\pgfpathlineto{\pgfqpoint{2.101801in}{0.600313in}}%
\pgfpathlineto{\pgfqpoint{2.102159in}{0.599955in}}%
\pgfpathlineto{\pgfqpoint{2.102516in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{0.600185in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{2.103948in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{2.104306in}{0.599748in}}%
\pgfpathlineto{\pgfqpoint{2.104664in}{0.599861in}}%
\pgfpathlineto{\pgfqpoint{2.105022in}{0.600329in}}%
\pgfpathlineto{\pgfqpoint{2.105380in}{0.599833in}}%
\pgfpathlineto{\pgfqpoint{2.106095in}{0.600163in}}%
\pgfpathlineto{\pgfqpoint{2.106453in}{0.599763in}}%
\pgfpathlineto{\pgfqpoint{2.107169in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{2.107527in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{2.107885in}{0.599876in}}%
\pgfpathlineto{\pgfqpoint{2.108243in}{0.600297in}}%
\pgfpathlineto{\pgfqpoint{2.108601in}{0.599887in}}%
\pgfpathlineto{\pgfqpoint{2.108959in}{0.599760in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{0.600181in}}%
\pgfpathlineto{\pgfqpoint{2.109675in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{2.110390in}{0.600330in}}%
\pgfpathlineto{\pgfqpoint{2.110748in}{0.599927in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{2.111464in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{2.111822in}{0.599832in}}%
\pgfpathlineto{\pgfqpoint{2.112180in}{0.599842in}}%
\pgfpathlineto{\pgfqpoint{2.112538in}{0.600328in}}%
\pgfpathlineto{\pgfqpoint{2.112896in}{0.599846in}}%
\pgfpathlineto{\pgfqpoint{2.113254in}{0.599834in}}%
\pgfpathlineto{\pgfqpoint{2.113611in}{0.600260in}}%
\pgfpathlineto{\pgfqpoint{2.113969in}{0.599585in}}%
\pgfpathlineto{\pgfqpoint{2.114685in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{0.599670in}}%
\pgfpathlineto{\pgfqpoint{2.115759in}{0.600384in}}%
\pgfpathlineto{\pgfqpoint{2.116117in}{0.599871in}}%
\pgfpathlineto{\pgfqpoint{2.116475in}{0.599759in}}%
\pgfpathlineto{\pgfqpoint{2.116833in}{0.600284in}}%
\pgfpathlineto{\pgfqpoint{2.117191in}{0.599682in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{0.600285in}}%
\pgfpathlineto{\pgfqpoint{2.118264in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{2.118622in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{0.600410in}}%
\pgfpathlineto{\pgfqpoint{2.119338in}{0.599775in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{2.120054in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{2.120770in}{0.599702in}}%
\pgfpathlineto{\pgfqpoint{2.121128in}{0.600022in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{2.121843in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{2.122201in}{0.600394in}}%
\pgfpathlineto{\pgfqpoint{2.122559in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{2.122917in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{2.123275in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{0.599666in}}%
\pgfpathlineto{\pgfqpoint{2.124349in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{2.125422in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{2.125780in}{0.599909in}}%
\pgfpathlineto{\pgfqpoint{2.126138in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{2.126496in}{0.600330in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{2.127570in}{0.600167in}}%
\pgfpathlineto{\pgfqpoint{2.128286in}{0.599771in}}%
\pgfpathlineto{\pgfqpoint{2.128644in}{0.599998in}}%
\pgfpathlineto{\pgfqpoint{2.129001in}{0.599646in}}%
\pgfpathlineto{\pgfqpoint{2.129359in}{0.599829in}}%
\pgfpathlineto{\pgfqpoint{2.129717in}{0.600248in}}%
\pgfpathlineto{\pgfqpoint{2.130075in}{0.599686in}}%
\pgfpathlineto{\pgfqpoint{2.130433in}{0.599871in}}%
\pgfpathlineto{\pgfqpoint{2.130791in}{0.600392in}}%
\pgfpathlineto{\pgfqpoint{2.131507in}{0.599825in}}%
\pgfpathlineto{\pgfqpoint{2.131865in}{0.600341in}}%
\pgfpathlineto{\pgfqpoint{2.132223in}{0.599609in}}%
\pgfpathlineto{\pgfqpoint{2.132938in}{0.600364in}}%
\pgfpathlineto{\pgfqpoint{2.133296in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{2.133654in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{2.134012in}{0.600343in}}%
\pgfpathlineto{\pgfqpoint{2.134370in}{0.599866in}}%
\pgfpathlineto{\pgfqpoint{2.134728in}{0.599768in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{2.135444in}{0.599746in}}%
\pgfpathlineto{\pgfqpoint{2.136160in}{0.600271in}}%
\pgfpathlineto{\pgfqpoint{2.136517in}{0.599708in}}%
\pgfpathlineto{\pgfqpoint{2.137233in}{0.600320in}}%
\pgfpathlineto{\pgfqpoint{2.137591in}{0.599929in}}%
\pgfpathlineto{\pgfqpoint{2.137949in}{0.599897in}}%
\pgfpathlineto{\pgfqpoint{2.138307in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{2.138665in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{2.139023in}{0.599766in}}%
\pgfpathlineto{\pgfqpoint{2.139381in}{0.600324in}}%
\pgfpathlineto{\pgfqpoint{2.139739in}{0.599631in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{0.599827in}}%
\pgfpathlineto{\pgfqpoint{2.140454in}{0.600465in}}%
\pgfpathlineto{\pgfqpoint{2.140812in}{0.599851in}}%
\pgfpathlineto{\pgfqpoint{2.141170in}{0.599750in}}%
\pgfpathlineto{\pgfqpoint{2.141528in}{0.600136in}}%
\pgfpathlineto{\pgfqpoint{2.141886in}{0.599592in}}%
\pgfpathlineto{\pgfqpoint{2.142602in}{0.600504in}}%
\pgfpathlineto{\pgfqpoint{2.142960in}{0.599822in}}%
\pgfpathlineto{\pgfqpoint{2.143318in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{2.143676in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{2.144033in}{0.599653in}}%
\pgfpathlineto{\pgfqpoint{2.144749in}{0.600375in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{2.145465in}{0.599961in}}%
\pgfpathlineto{\pgfqpoint{2.145823in}{0.600488in}}%
\pgfpathlineto{\pgfqpoint{2.146181in}{0.599923in}}%
\pgfpathlineto{\pgfqpoint{2.146539in}{0.599903in}}%
\pgfpathlineto{\pgfqpoint{2.146897in}{0.600123in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{0.599606in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{2.148328in}{0.599812in}}%
\pgfpathlineto{\pgfqpoint{2.148686in}{0.599802in}}%
\pgfpathlineto{\pgfqpoint{2.149044in}{0.600292in}}%
\pgfpathlineto{\pgfqpoint{2.149402in}{0.599655in}}%
\pgfpathlineto{\pgfqpoint{2.149760in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{2.150476in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{2.150834in}{0.599852in}}%
\pgfpathlineto{\pgfqpoint{2.151192in}{0.600513in}}%
\pgfpathlineto{\pgfqpoint{2.151550in}{0.599894in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{0.599705in}}%
\pgfpathlineto{\pgfqpoint{2.152265in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.152623in}{0.599601in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{0.600166in}}%
\pgfpathlineto{\pgfqpoint{2.153697in}{0.599771in}}%
\pgfpathlineto{\pgfqpoint{2.154055in}{0.600030in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{2.155129in}{0.599647in}}%
\pgfpathlineto{\pgfqpoint{2.155486in}{0.600163in}}%
\pgfpathlineto{\pgfqpoint{2.155844in}{0.599720in}}%
\pgfpathlineto{\pgfqpoint{2.156560in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{2.156918in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{2.157634in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{2.158350in}{0.599740in}}%
\pgfpathlineto{\pgfqpoint{2.158708in}{0.599969in}}%
\pgfpathlineto{\pgfqpoint{2.159066in}{0.599686in}}%
\pgfpathlineto{\pgfqpoint{2.159423in}{0.599842in}}%
\pgfpathlineto{\pgfqpoint{2.159781in}{0.600278in}}%
\pgfpathlineto{\pgfqpoint{2.160139in}{0.599616in}}%
\pgfpathlineto{\pgfqpoint{2.160855in}{0.600450in}}%
\pgfpathlineto{\pgfqpoint{2.161571in}{0.599620in}}%
\pgfpathlineto{\pgfqpoint{2.161929in}{0.599885in}}%
\pgfpathlineto{\pgfqpoint{2.162287in}{0.599472in}}%
\pgfpathlineto{\pgfqpoint{2.163002in}{0.600529in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{0.599884in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.600190in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{0.599650in}}%
\pgfpathlineto{\pgfqpoint{2.165150in}{0.600167in}}%
\pgfpathlineto{\pgfqpoint{2.165508in}{0.599724in}}%
\pgfpathlineto{\pgfqpoint{2.165866in}{0.599840in}}%
\pgfpathlineto{\pgfqpoint{2.166224in}{0.600491in}}%
\pgfpathlineto{\pgfqpoint{2.166582in}{0.599808in}}%
\pgfpathlineto{\pgfqpoint{2.166939in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{2.167297in}{0.600124in}}%
\pgfpathlineto{\pgfqpoint{2.167655in}{0.599651in}}%
\pgfpathlineto{\pgfqpoint{2.168371in}{0.600257in}}%
\pgfpathlineto{\pgfqpoint{2.168729in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.599837in}}%
\pgfpathlineto{\pgfqpoint{2.169445in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{2.169803in}{0.599748in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{2.170519in}{0.600369in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{0.599851in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{2.171592in}{0.600034in}}%
\pgfpathlineto{\pgfqpoint{2.171950in}{0.599556in}}%
\pgfpathlineto{\pgfqpoint{2.172666in}{0.600500in}}%
\pgfpathlineto{\pgfqpoint{2.173382in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{2.173740in}{0.599896in}}%
\pgfpathlineto{\pgfqpoint{2.174098in}{0.599628in}}%
\pgfpathlineto{\pgfqpoint{2.174813in}{0.600208in}}%
\pgfpathlineto{\pgfqpoint{2.175529in}{0.599709in}}%
\pgfpathlineto{\pgfqpoint{2.175887in}{0.600182in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{0.599703in}}%
\pgfpathlineto{\pgfqpoint{2.176961in}{0.600249in}}%
\pgfpathlineto{\pgfqpoint{2.177319in}{0.599610in}}%
\pgfpathlineto{\pgfqpoint{2.178035in}{0.600260in}}%
\pgfpathlineto{\pgfqpoint{2.178392in}{0.599815in}}%
\pgfpathlineto{\pgfqpoint{2.178750in}{0.599909in}}%
\pgfpathlineto{\pgfqpoint{2.179108in}{0.600348in}}%
\pgfpathlineto{\pgfqpoint{2.179466in}{0.599731in}}%
\pgfpathlineto{\pgfqpoint{2.180182in}{0.600098in}}%
\pgfpathlineto{\pgfqpoint{2.180540in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{2.180898in}{0.599836in}}%
\pgfpathlineto{\pgfqpoint{2.181256in}{0.600342in}}%
\pgfpathlineto{\pgfqpoint{2.181614in}{0.599718in}}%
\pgfpathlineto{\pgfqpoint{2.181972in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{2.182329in}{0.600180in}}%
\pgfpathlineto{\pgfqpoint{2.182687in}{0.599777in}}%
\pgfpathlineto{\pgfqpoint{2.183045in}{0.599745in}}%
\pgfpathlineto{\pgfqpoint{2.183403in}{0.600351in}}%
\pgfpathlineto{\pgfqpoint{2.183761in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{2.184119in}{0.599795in}}%
\pgfpathlineto{\pgfqpoint{2.184477in}{0.600309in}}%
\pgfpathlineto{\pgfqpoint{2.184835in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{0.599802in}}%
\pgfpathlineto{\pgfqpoint{2.185551in}{0.600161in}}%
\pgfpathlineto{\pgfqpoint{2.185908in}{0.599658in}}%
\pgfpathlineto{\pgfqpoint{2.186266in}{0.599829in}}%
\pgfpathlineto{\pgfqpoint{2.186624in}{0.600518in}}%
\pgfpathlineto{\pgfqpoint{2.186982in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{2.187340in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{2.187698in}{0.600024in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{0.599556in}}%
\pgfpathlineto{\pgfqpoint{2.188772in}{0.600444in}}%
\pgfpathlineto{\pgfqpoint{2.189130in}{0.599864in}}%
\pgfpathlineto{\pgfqpoint{2.189488in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{2.189845in}{0.600373in}}%
\pgfpathlineto{\pgfqpoint{2.190203in}{0.599695in}}%
\pgfpathlineto{\pgfqpoint{2.190919in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{2.191635in}{0.599510in}}%
\pgfpathlineto{\pgfqpoint{2.191993in}{0.600031in}}%
\pgfpathlineto{\pgfqpoint{2.192351in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{2.193782in}{0.599692in}}%
\pgfpathlineto{\pgfqpoint{2.194140in}{0.600329in}}%
\pgfpathlineto{\pgfqpoint{2.194498in}{0.599733in}}%
\pgfpathlineto{\pgfqpoint{2.195214in}{0.600086in}}%
\pgfpathlineto{\pgfqpoint{2.195572in}{0.599648in}}%
\pgfpathlineto{\pgfqpoint{2.195930in}{0.599727in}}%
\pgfpathlineto{\pgfqpoint{2.196288in}{0.600348in}}%
\pgfpathlineto{\pgfqpoint{2.196646in}{0.599863in}}%
\pgfpathlineto{\pgfqpoint{2.197004in}{0.599843in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{0.600345in}}%
\pgfpathlineto{\pgfqpoint{2.197719in}{0.599765in}}%
\pgfpathlineto{\pgfqpoint{2.198077in}{0.599601in}}%
\pgfpathlineto{\pgfqpoint{2.198435in}{0.600045in}}%
\pgfpathlineto{\pgfqpoint{2.198793in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.199509in}{0.600397in}}%
\pgfpathlineto{\pgfqpoint{2.200225in}{0.599627in}}%
\pgfpathlineto{\pgfqpoint{2.200583in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{2.200941in}{0.599609in}}%
\pgfpathlineto{\pgfqpoint{2.201298in}{0.599833in}}%
\pgfpathlineto{\pgfqpoint{2.201656in}{0.600388in}}%
\pgfpathlineto{\pgfqpoint{2.202014in}{0.599672in}}%
\pgfpathlineto{\pgfqpoint{2.202372in}{0.599857in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{2.203088in}{0.599741in}}%
\pgfpathlineto{\pgfqpoint{2.203804in}{0.600257in}}%
\pgfpathlineto{\pgfqpoint{2.204162in}{0.599828in}}%
\pgfpathlineto{\pgfqpoint{2.204520in}{0.599753in}}%
\pgfpathlineto{\pgfqpoint{2.204877in}{0.600063in}}%
\pgfpathlineto{\pgfqpoint{2.205235in}{0.599553in}}%
\pgfpathlineto{\pgfqpoint{2.205951in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{2.206309in}{0.599761in}}%
\pgfpathlineto{\pgfqpoint{2.206667in}{0.599621in}}%
\pgfpathlineto{\pgfqpoint{2.207025in}{0.600128in}}%
\pgfpathlineto{\pgfqpoint{2.207383in}{0.599661in}}%
\pgfpathlineto{\pgfqpoint{2.208099in}{0.600429in}}%
\pgfpathlineto{\pgfqpoint{2.208814in}{0.599581in}}%
\pgfpathlineto{\pgfqpoint{2.209172in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{2.209530in}{0.599539in}}%
\pgfpathlineto{\pgfqpoint{2.209888in}{0.600212in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{0.600274in}}%
\pgfpathlineto{\pgfqpoint{2.210962in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{2.211320in}{0.600048in}}%
\pgfpathlineto{\pgfqpoint{2.211678in}{0.599735in}}%
\pgfpathlineto{\pgfqpoint{2.212393in}{0.600144in}}%
\pgfpathlineto{\pgfqpoint{2.212751in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{2.213467in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{2.213825in}{0.599810in}}%
\pgfpathlineto{\pgfqpoint{2.214183in}{0.599835in}}%
\pgfpathlineto{\pgfqpoint{2.214541in}{0.600119in}}%
\pgfpathlineto{\pgfqpoint{2.214899in}{0.599712in}}%
\pgfpathlineto{\pgfqpoint{2.215257in}{0.599603in}}%
\pgfpathlineto{\pgfqpoint{2.215615in}{0.600170in}}%
\pgfpathlineto{\pgfqpoint{2.215973in}{0.599500in}}%
\pgfpathlineto{\pgfqpoint{2.216688in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{2.217404in}{0.599595in}}%
\pgfpathlineto{\pgfqpoint{2.217762in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{2.218120in}{0.599566in}}%
\pgfpathlineto{\pgfqpoint{2.218836in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{2.219552in}{0.599566in}}%
\pgfpathlineto{\pgfqpoint{2.219910in}{0.599997in}}%
\pgfpathlineto{\pgfqpoint{2.220267in}{0.599540in}}%
\pgfpathlineto{\pgfqpoint{2.220625in}{0.599850in}}%
\pgfpathlineto{\pgfqpoint{2.220983in}{0.600425in}}%
\pgfpathlineto{\pgfqpoint{2.221341in}{0.599636in}}%
\pgfpathlineto{\pgfqpoint{2.221699in}{0.599720in}}%
\pgfpathlineto{\pgfqpoint{2.222057in}{0.600168in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{0.599587in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{2.223131in}{0.600538in}}%
\pgfpathlineto{\pgfqpoint{2.223489in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{2.223846in}{0.599735in}}%
\pgfpathlineto{\pgfqpoint{2.224204in}{0.600182in}}%
\pgfpathlineto{\pgfqpoint{2.224562in}{0.599542in}}%
\pgfpathlineto{\pgfqpoint{2.225278in}{0.600287in}}%
\pgfpathlineto{\pgfqpoint{2.225636in}{0.599884in}}%
\pgfpathlineto{\pgfqpoint{2.225994in}{0.599803in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{0.600115in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{2.227426in}{0.600351in}}%
\pgfpathlineto{\pgfqpoint{2.228141in}{0.599644in}}%
\pgfpathlineto{\pgfqpoint{2.228499in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{2.228857in}{0.599536in}}%
\pgfpathlineto{\pgfqpoint{2.229573in}{0.600321in}}%
\pgfpathlineto{\pgfqpoint{2.229931in}{0.599642in}}%
\pgfpathlineto{\pgfqpoint{2.230289in}{0.599796in}}%
\pgfpathlineto{\pgfqpoint{2.230647in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{2.231005in}{0.599764in}}%
\pgfpathlineto{\pgfqpoint{2.231363in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{2.231720in}{0.600079in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{0.599750in}}%
\pgfpathlineto{\pgfqpoint{2.232436in}{0.599803in}}%
\pgfpathlineto{\pgfqpoint{2.232794in}{0.600360in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.599742in}}%
\pgfpathlineto{\pgfqpoint{2.233510in}{0.599763in}}%
\pgfpathlineto{\pgfqpoint{2.233868in}{0.600215in}}%
\pgfpathlineto{\pgfqpoint{2.234226in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{2.234584in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{2.234942in}{0.600461in}}%
\pgfpathlineto{\pgfqpoint{2.235299in}{0.599571in}}%
\pgfpathlineto{\pgfqpoint{2.236015in}{0.599371in}}%
\pgfpathlineto{\pgfqpoint{2.236373in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{2.237089in}{0.600139in}}%
\pgfpathlineto{\pgfqpoint{2.237447in}{0.599729in}}%
\pgfpathlineto{\pgfqpoint{2.238163in}{0.599636in}}%
\pgfpathlineto{\pgfqpoint{2.238521in}{0.599235in}}%
\pgfpathlineto{\pgfqpoint{2.238879in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{0.599509in}}%
\pgfpathlineto{\pgfqpoint{2.240668in}{0.599500in}}%
\pgfpathlineto{\pgfqpoint{2.241742in}{0.599846in}}%
\pgfpathlineto{\pgfqpoint{2.242458in}{0.599566in}}%
\pgfpathlineto{\pgfqpoint{2.243889in}{0.599877in}}%
\pgfpathlineto{\pgfqpoint{2.244605in}{0.599601in}}%
\pgfpathlineto{\pgfqpoint{2.245321in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{0.600439in}}%
\pgfpathlineto{\pgfqpoint{2.246037in}{0.600535in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{0.600849in}}%
\pgfpathlineto{\pgfqpoint{2.246752in}{0.600701in}}%
\pgfpathlineto{\pgfqpoint{2.247468in}{0.599917in}}%
\pgfpathlineto{\pgfqpoint{2.248900in}{0.599810in}}%
\pgfpathlineto{\pgfqpoint{2.249616in}{0.599615in}}%
\pgfpathlineto{\pgfqpoint{2.249974in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{2.251047in}{0.599915in}}%
\pgfpathlineto{\pgfqpoint{2.251405in}{0.599546in}}%
\pgfpathlineto{\pgfqpoint{2.252121in}{0.599829in}}%
\pgfpathlineto{\pgfqpoint{2.252837in}{0.599954in}}%
\pgfpathlineto{\pgfqpoint{2.253553in}{0.599908in}}%
\pgfpathlineto{\pgfqpoint{2.253911in}{0.599643in}}%
\pgfpathlineto{\pgfqpoint{2.255342in}{0.599830in}}%
\pgfpathlineto{\pgfqpoint{2.256058in}{0.599483in}}%
\pgfpathlineto{\pgfqpoint{2.257132in}{0.599932in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{0.600337in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{2.258563in}{0.599856in}}%
\pgfpathlineto{\pgfqpoint{2.258921in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{2.260711in}{0.599768in}}%
\pgfpathlineto{\pgfqpoint{2.261427in}{0.599499in}}%
\pgfpathlineto{\pgfqpoint{2.262142in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{2.263216in}{0.599534in}}%
\pgfpathlineto{\pgfqpoint{2.263932in}{0.600278in}}%
\pgfpathlineto{\pgfqpoint{2.264290in}{0.600270in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{0.599783in}}%
\pgfpathlineto{\pgfqpoint{2.265721in}{0.599677in}}%
\pgfpathlineto{\pgfqpoint{2.266079in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{2.266795in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{2.267869in}{0.599377in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{0.599718in}}%
\pgfpathlineto{\pgfqpoint{2.269658in}{0.599457in}}%
\pgfpathlineto{\pgfqpoint{2.270732in}{0.600025in}}%
\pgfpathlineto{\pgfqpoint{2.271448in}{0.599636in}}%
\pgfpathlineto{\pgfqpoint{2.274669in}{0.599665in}}%
\pgfpathlineto{\pgfqpoint{2.275385in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.599581in}}%
\pgfpathlineto{\pgfqpoint{2.276459in}{0.599354in}}%
\pgfpathlineto{\pgfqpoint{2.277174in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{2.277890in}{0.599795in}}%
\pgfpathlineto{\pgfqpoint{2.279322in}{0.599340in}}%
\pgfpathlineto{\pgfqpoint{2.280038in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{2.281827in}{0.599336in}}%
\pgfpathlineto{\pgfqpoint{2.282543in}{0.599674in}}%
\pgfpathlineto{\pgfqpoint{2.283617in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{2.283975in}{0.599741in}}%
\pgfpathlineto{\pgfqpoint{2.284690in}{0.599417in}}%
\pgfpathlineto{\pgfqpoint{2.285406in}{0.599489in}}%
\pgfpathlineto{\pgfqpoint{2.286480in}{0.599609in}}%
\pgfpathlineto{\pgfqpoint{2.287912in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{2.288627in}{0.599578in}}%
\pgfpathlineto{\pgfqpoint{2.288985in}{0.599543in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{0.600033in}}%
\pgfpathlineto{\pgfqpoint{2.290775in}{0.599377in}}%
\pgfpathlineto{\pgfqpoint{2.291133in}{0.599500in}}%
\pgfpathlineto{\pgfqpoint{2.291491in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{0.599564in}}%
\pgfpathlineto{\pgfqpoint{2.292564in}{0.599455in}}%
\pgfpathlineto{\pgfqpoint{2.293280in}{0.599820in}}%
\pgfpathlineto{\pgfqpoint{2.294712in}{0.599503in}}%
\pgfpathlineto{\pgfqpoint{2.295070in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{2.295786in}{0.599166in}}%
\pgfpathlineto{\pgfqpoint{2.297217in}{0.599285in}}%
\pgfpathlineto{\pgfqpoint{2.297575in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.299007in}{0.599644in}}%
\pgfpathlineto{\pgfqpoint{2.300080in}{0.599252in}}%
\pgfpathlineto{\pgfqpoint{2.300438in}{0.599572in}}%
\pgfpathlineto{\pgfqpoint{2.301512in}{0.599775in}}%
\pgfpathlineto{\pgfqpoint{2.302228in}{0.599412in}}%
\pgfpathlineto{\pgfqpoint{2.303659in}{0.599685in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{2.304733in}{0.599570in}}%
\pgfpathlineto{\pgfqpoint{2.305449in}{0.599466in}}%
\pgfpathlineto{\pgfqpoint{2.306165in}{0.599644in}}%
\pgfpathlineto{\pgfqpoint{2.307239in}{0.599200in}}%
\pgfpathlineto{\pgfqpoint{2.308670in}{0.599396in}}%
\pgfpathlineto{\pgfqpoint{2.310102in}{0.599218in}}%
\pgfpathlineto{\pgfqpoint{2.310460in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{2.310818in}{0.599707in}}%
\pgfpathlineto{\pgfqpoint{2.311176in}{0.599691in}}%
\pgfpathlineto{\pgfqpoint{2.311533in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{2.314397in}{0.599139in}}%
\pgfpathlineto{\pgfqpoint{2.317260in}{0.599270in}}%
\pgfpathlineto{\pgfqpoint{2.317976in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{2.320123in}{0.599314in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{0.599231in}}%
\pgfpathlineto{\pgfqpoint{2.321555in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.323344in}{0.599375in}}%
\pgfpathlineto{\pgfqpoint{2.324060in}{0.599341in}}%
\pgfpathlineto{\pgfqpoint{2.324776in}{0.599205in}}%
\pgfpathlineto{\pgfqpoint{2.326565in}{0.599040in}}%
\pgfpathlineto{\pgfqpoint{2.327639in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{2.329787in}{0.599283in}}%
\pgfpathlineto{\pgfqpoint{2.330502in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{2.331218in}{0.599232in}}%
\pgfpathlineto{\pgfqpoint{2.331934in}{0.599569in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{0.599401in}}%
\pgfpathlineto{\pgfqpoint{2.333366in}{0.599665in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{0.599527in}}%
\pgfpathlineto{\pgfqpoint{2.334439in}{0.599323in}}%
\pgfpathlineto{\pgfqpoint{2.335155in}{0.599801in}}%
\pgfpathlineto{\pgfqpoint{2.335871in}{0.599868in}}%
\pgfpathlineto{\pgfqpoint{2.336229in}{0.599302in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{2.337303in}{0.599623in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{2.339808in}{0.599092in}}%
\pgfpathlineto{\pgfqpoint{2.340166in}{0.599471in}}%
\pgfpathlineto{\pgfqpoint{2.340882in}{0.599646in}}%
\pgfpathlineto{\pgfqpoint{2.341955in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{2.342671in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{2.343387in}{0.599661in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{2.345534in}{0.599424in}}%
\pgfpathlineto{\pgfqpoint{2.346608in}{0.599331in}}%
\pgfpathlineto{\pgfqpoint{2.348398in}{0.599803in}}%
\pgfpathlineto{\pgfqpoint{2.349114in}{0.599600in}}%
\pgfpathlineto{\pgfqpoint{2.350187in}{0.599235in}}%
\pgfpathlineto{\pgfqpoint{2.351261in}{0.599554in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{0.599364in}}%
\pgfpathlineto{\pgfqpoint{2.353050in}{0.599321in}}%
\pgfpathlineto{\pgfqpoint{2.353766in}{0.599479in}}%
\pgfpathlineto{\pgfqpoint{2.354482in}{0.599415in}}%
\pgfpathlineto{\pgfqpoint{2.357345in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{2.357703in}{0.599306in}}%
\pgfpathlineto{\pgfqpoint{2.358419in}{0.599165in}}%
\pgfpathlineto{\pgfqpoint{2.360567in}{0.599299in}}%
\pgfpathlineto{\pgfqpoint{2.361640in}{0.599254in}}%
\pgfpathlineto{\pgfqpoint{2.362356in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{2.362714in}{0.599328in}}%
\pgfpathlineto{\pgfqpoint{2.363430in}{0.599255in}}%
\pgfpathlineto{\pgfqpoint{2.363788in}{0.599187in}}%
\pgfpathlineto{\pgfqpoint{2.364503in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{2.364861in}{0.599429in}}%
\pgfpathlineto{\pgfqpoint{2.365219in}{0.599164in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{0.599287in}}%
\pgfpathlineto{\pgfqpoint{2.367725in}{0.599068in}}%
\pgfpathlineto{\pgfqpoint{2.368440in}{0.599111in}}%
\pgfpathlineto{\pgfqpoint{2.369514in}{0.599628in}}%
\pgfpathlineto{\pgfqpoint{2.369872in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{2.370230in}{0.599163in}}%
\pgfpathlineto{\pgfqpoint{2.370946in}{0.599221in}}%
\pgfpathlineto{\pgfqpoint{2.371662in}{0.599163in}}%
\pgfpathlineto{\pgfqpoint{2.372735in}{0.599200in}}%
\pgfpathlineto{\pgfqpoint{2.373451in}{0.599189in}}%
\pgfpathlineto{\pgfqpoint{2.374167in}{0.599191in}}%
\pgfpathlineto{\pgfqpoint{2.374883in}{0.599179in}}%
\pgfpathlineto{\pgfqpoint{2.375956in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{2.376672in}{0.599023in}}%
\pgfpathlineto{\pgfqpoint{2.377030in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{2.378104in}{0.598890in}}%
\pgfpathlineto{\pgfqpoint{2.380251in}{0.599092in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{0.599195in}}%
\pgfpathlineto{\pgfqpoint{2.381325in}{0.599398in}}%
\pgfpathlineto{\pgfqpoint{2.383472in}{0.599132in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{2.384904in}{0.599353in}}%
\pgfpathlineto{\pgfqpoint{2.385978in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.389915in}{0.599308in}}%
\pgfpathlineto{\pgfqpoint{2.390631in}{0.599121in}}%
\pgfpathlineto{\pgfqpoint{2.391346in}{0.599386in}}%
\pgfpathlineto{\pgfqpoint{2.392778in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{2.393494in}{0.599180in}}%
\pgfpathlineto{\pgfqpoint{2.395283in}{0.599154in}}%
\pgfpathlineto{\pgfqpoint{2.396357in}{0.599136in}}%
\pgfpathlineto{\pgfqpoint{2.399936in}{0.599123in}}%
\pgfpathlineto{\pgfqpoint{2.400294in}{0.598966in}}%
\pgfpathlineto{\pgfqpoint{2.401010in}{0.599110in}}%
\pgfpathlineto{\pgfqpoint{2.401726in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{2.403515in}{0.599134in}}%
\pgfpathlineto{\pgfqpoint{2.404589in}{0.598941in}}%
\pgfpathlineto{\pgfqpoint{2.405305in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{2.405663in}{0.598940in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.407452in}{0.599039in}}%
\pgfpathlineto{\pgfqpoint{2.408168in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{2.408884in}{0.599048in}}%
\pgfpathlineto{\pgfqpoint{2.409958in}{0.599232in}}%
\pgfpathlineto{\pgfqpoint{2.410315in}{0.599675in}}%
\pgfpathlineto{\pgfqpoint{2.411389in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{2.411747in}{0.599115in}}%
\pgfpathlineto{\pgfqpoint{2.412463in}{0.599353in}}%
\pgfpathlineto{\pgfqpoint{2.416042in}{0.599089in}}%
\pgfpathlineto{\pgfqpoint{2.416400in}{0.599203in}}%
\pgfpathlineto{\pgfqpoint{2.416758in}{0.599008in}}%
\pgfpathlineto{\pgfqpoint{2.417474in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{2.418189in}{0.599164in}}%
\pgfpathlineto{\pgfqpoint{2.418905in}{0.599253in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{0.599273in}}%
\pgfpathlineto{\pgfqpoint{2.419621in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{2.420337in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{0.599110in}}%
\pgfpathlineto{\pgfqpoint{2.423200in}{0.599016in}}%
\pgfpathlineto{\pgfqpoint{2.424274in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{2.424990in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{2.425347in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{2.425705in}{0.599167in}}%
\pgfpathlineto{\pgfqpoint{2.427137in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{0.599159in}}%
\pgfpathlineto{\pgfqpoint{2.430716in}{0.599058in}}%
\pgfpathlineto{\pgfqpoint{2.431790in}{0.599723in}}%
\pgfpathlineto{\pgfqpoint{2.432506in}{0.599172in}}%
\pgfpathlineto{\pgfqpoint{2.433221in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{2.441453in}{0.599259in}}%
\pgfpathlineto{\pgfqpoint{2.442169in}{0.599138in}}%
\pgfpathlineto{\pgfqpoint{2.443243in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{2.444316in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{2.445032in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{0.599307in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{2.449327in}{0.600065in}}%
\pgfpathlineto{\pgfqpoint{2.450401in}{0.599080in}}%
\pgfpathlineto{\pgfqpoint{2.450759in}{0.599151in}}%
\pgfpathlineto{\pgfqpoint{2.451475in}{0.599677in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{0.599171in}}%
\pgfpathlineto{\pgfqpoint{2.452548in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{2.453264in}{0.599296in}}%
\pgfpathlineto{\pgfqpoint{2.453980in}{0.599029in}}%
\pgfpathlineto{\pgfqpoint{2.454696in}{0.599257in}}%
\pgfpathlineto{\pgfqpoint{2.458275in}{0.598999in}}%
\pgfpathlineto{\pgfqpoint{2.459349in}{0.599138in}}%
\pgfpathlineto{\pgfqpoint{2.460064in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{2.460780in}{0.599128in}}%
\pgfpathlineto{\pgfqpoint{2.463643in}{0.598980in}}%
\pgfpathlineto{\pgfqpoint{2.468296in}{0.599204in}}%
\pgfpathlineto{\pgfqpoint{2.468654in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{2.469728in}{0.599399in}}%
\pgfpathlineto{\pgfqpoint{2.470801in}{0.599039in}}%
\pgfpathlineto{\pgfqpoint{2.471159in}{0.599550in}}%
\pgfpathlineto{\pgfqpoint{2.471875in}{0.599635in}}%
\pgfpathlineto{\pgfqpoint{2.472591in}{0.598991in}}%
\pgfpathlineto{\pgfqpoint{2.473665in}{0.599111in}}%
\pgfpathlineto{\pgfqpoint{2.475096in}{0.599031in}}%
\pgfpathlineto{\pgfqpoint{2.475812in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{2.478318in}{0.599020in}}%
\pgfpathlineto{\pgfqpoint{2.479749in}{0.599234in}}%
\pgfpathlineto{\pgfqpoint{2.480107in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{2.481897in}{0.599232in}}%
\pgfpathlineto{\pgfqpoint{2.482612in}{0.599063in}}%
\pgfpathlineto{\pgfqpoint{2.482970in}{0.599150in}}%
\pgfpathlineto{\pgfqpoint{2.483328in}{0.599006in}}%
\pgfpathlineto{\pgfqpoint{2.484044in}{0.599222in}}%
\pgfpathlineto{\pgfqpoint{2.484402in}{0.599094in}}%
\pgfpathlineto{\pgfqpoint{2.485118in}{0.599260in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{0.599014in}}%
\pgfpathlineto{\pgfqpoint{2.487981in}{0.599107in}}%
\pgfpathlineto{\pgfqpoint{2.488339in}{0.599417in}}%
\pgfpathlineto{\pgfqpoint{2.488697in}{0.599424in}}%
\pgfpathlineto{\pgfqpoint{2.489055in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.599102in}}%
\pgfpathlineto{\pgfqpoint{2.489413in}{0.599102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.610783in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578871in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{2.578871in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594827in,y=1.522192in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PUBG TriTPP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence/taxi_rnn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.787500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{0.761070in}{1.438859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844658in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.844658in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844658in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284015in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.284015in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284015in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723372in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.723372in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723372in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162730in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.162730in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162730in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680535in,y=0.273268in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386453in, y=0.520630in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.852214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386453in, y=0.813952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{1.145536in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.145536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386453in, y=1.107274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386453in, y=1.400596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330897in,y=0.998875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844658in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{0.846855in}{1.209502in}}%
\pgfpathlineto{\pgfqpoint{0.851248in}{1.173255in}}%
\pgfpathlineto{\pgfqpoint{0.853445in}{1.161216in}}%
\pgfpathlineto{\pgfqpoint{0.855642in}{1.156488in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{1.149800in}}%
\pgfpathlineto{\pgfqpoint{0.860035in}{1.139398in}}%
\pgfpathlineto{\pgfqpoint{0.864429in}{1.115631in}}%
\pgfpathlineto{\pgfqpoint{0.866626in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{0.871019in}{1.089063in}}%
\pgfpathlineto{\pgfqpoint{0.873216in}{1.078003in}}%
\pgfpathlineto{\pgfqpoint{0.875413in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{0.877610in}{1.050832in}}%
\pgfpathlineto{\pgfqpoint{0.879807in}{1.067300in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{0.884200in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{1.068790in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{1.080298in}}%
\pgfpathlineto{\pgfqpoint{0.890790in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.892987in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{1.027363in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{0.899578in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{0.901774in}{1.034868in}}%
\pgfpathlineto{\pgfqpoint{0.906168in}{1.024821in}}%
\pgfpathlineto{\pgfqpoint{0.908365in}{1.021120in}}%
\pgfpathlineto{\pgfqpoint{0.912758in}{1.014903in}}%
\pgfpathlineto{\pgfqpoint{0.914955in}{1.010931in}}%
\pgfpathlineto{\pgfqpoint{0.923742in}{0.992360in}}%
\pgfpathlineto{\pgfqpoint{0.928136in}{0.980439in}}%
\pgfpathlineto{\pgfqpoint{0.932529in}{0.969723in}}%
\pgfpathlineto{\pgfqpoint{0.934726in}{0.962455in}}%
\pgfpathlineto{\pgfqpoint{0.941317in}{0.938919in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{0.933793in}}%
\pgfpathlineto{\pgfqpoint{0.945710in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{0.947907in}{0.934265in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{0.932739in}}%
\pgfpathlineto{\pgfqpoint{0.952300in}{0.935216in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{0.948881in}}%
\pgfpathlineto{\pgfqpoint{0.956694in}{0.917720in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.933744in}}%
\pgfpathlineto{\pgfqpoint{0.961088in}{0.924339in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.930444in}}%
\pgfpathlineto{\pgfqpoint{0.965481in}{0.927827in}}%
\pgfpathlineto{\pgfqpoint{0.967678in}{0.921958in}}%
\pgfpathlineto{\pgfqpoint{0.969875in}{0.924737in}}%
\pgfpathlineto{\pgfqpoint{0.972072in}{0.915232in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.911150in}}%
\pgfpathlineto{\pgfqpoint{0.976465in}{0.906285in}}%
\pgfpathlineto{\pgfqpoint{0.978662in}{0.900483in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.900233in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{0.921798in}}%
\pgfpathlineto{\pgfqpoint{0.985252in}{0.906500in}}%
\pgfpathlineto{\pgfqpoint{0.987449in}{0.895154in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{0.994039in}{0.894453in}}%
\pgfpathlineto{\pgfqpoint{0.996236in}{0.896625in}}%
\pgfpathlineto{\pgfqpoint{0.998433in}{0.888371in}}%
\pgfpathlineto{\pgfqpoint{1.000630in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{0.884005in}}%
\pgfpathlineto{\pgfqpoint{1.005023in}{0.885754in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{0.882186in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.881204in}}%
\pgfpathlineto{\pgfqpoint{1.011614in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{1.013810in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{1.016007in}{0.877316in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{0.872837in}}%
\pgfpathlineto{\pgfqpoint{1.020401in}{0.873166in}}%
\pgfpathlineto{\pgfqpoint{1.022598in}{0.870261in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{0.868215in}}%
\pgfpathlineto{\pgfqpoint{1.026991in}{0.868905in}}%
\pgfpathlineto{\pgfqpoint{1.029188in}{0.867766in}}%
\pgfpathlineto{\pgfqpoint{1.031385in}{0.866101in}}%
\pgfpathlineto{\pgfqpoint{1.033582in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{1.037975in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{1.040172in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{1.042369in}{0.864253in}}%
\pgfpathlineto{\pgfqpoint{1.044565in}{0.864102in}}%
\pgfpathlineto{\pgfqpoint{1.046762in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{1.048959in}{0.860628in}}%
\pgfpathlineto{\pgfqpoint{1.051156in}{0.863427in}}%
\pgfpathlineto{\pgfqpoint{1.053353in}{0.874313in}}%
\pgfpathlineto{\pgfqpoint{1.055549in}{0.859064in}}%
\pgfpathlineto{\pgfqpoint{1.057746in}{0.886526in}}%
\pgfpathlineto{\pgfqpoint{1.059943in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{1.062140in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{1.064337in}{0.880524in}}%
\pgfpathlineto{\pgfqpoint{1.066533in}{0.890805in}}%
\pgfpathlineto{\pgfqpoint{1.068730in}{0.899225in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{0.868896in}}%
\pgfpathlineto{\pgfqpoint{1.073124in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{1.075320in}{0.885924in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.872873in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.881085in}}%
\pgfpathlineto{\pgfqpoint{1.081911in}{0.881204in}}%
\pgfpathlineto{\pgfqpoint{1.084108in}{0.872108in}}%
\pgfpathlineto{\pgfqpoint{1.086304in}{0.874080in}}%
\pgfpathlineto{\pgfqpoint{1.088501in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{1.090698in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{1.092895in}{0.864770in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{1.097288in}{0.863263in}}%
\pgfpathlineto{\pgfqpoint{1.099485in}{0.858124in}}%
\pgfpathlineto{\pgfqpoint{1.101682in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{1.103879in}{0.857475in}}%
\pgfpathlineto{\pgfqpoint{1.106075in}{0.854270in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.854516in}}%
\pgfpathlineto{\pgfqpoint{1.110469in}{0.851880in}}%
\pgfpathlineto{\pgfqpoint{1.112666in}{0.853460in}}%
\pgfpathlineto{\pgfqpoint{1.114863in}{0.851667in}}%
\pgfpathlineto{\pgfqpoint{1.117059in}{0.849015in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{0.848061in}}%
\pgfpathlineto{\pgfqpoint{1.121453in}{0.848021in}}%
\pgfpathlineto{\pgfqpoint{1.123650in}{0.846303in}}%
\pgfpathlineto{\pgfqpoint{1.128043in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{1.130240in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{1.132437in}{0.870007in}}%
\pgfpathlineto{\pgfqpoint{1.134634in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{0.951830in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.920122in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.896074in}}%
\pgfpathlineto{\pgfqpoint{1.145618in}{0.882222in}}%
\pgfpathlineto{\pgfqpoint{1.147814in}{0.882194in}}%
\pgfpathlineto{\pgfqpoint{1.150011in}{0.896090in}}%
\pgfpathlineto{\pgfqpoint{1.152208in}{0.896621in}}%
\pgfpathlineto{\pgfqpoint{1.156602in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{1.158798in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{1.160995in}{0.877184in}}%
\pgfpathlineto{\pgfqpoint{1.163192in}{0.872460in}}%
\pgfpathlineto{\pgfqpoint{1.165389in}{0.863776in}}%
\pgfpathlineto{\pgfqpoint{1.167586in}{0.856513in}}%
\pgfpathlineto{\pgfqpoint{1.169782in}{0.855006in}}%
\pgfpathlineto{\pgfqpoint{1.171979in}{0.854903in}}%
\pgfpathlineto{\pgfqpoint{1.174176in}{0.856078in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{0.854237in}}%
\pgfpathlineto{\pgfqpoint{1.178569in}{0.849143in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{0.845477in}}%
\pgfpathlineto{\pgfqpoint{1.185160in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.841467in}}%
\pgfpathlineto{\pgfqpoint{1.189553in}{0.839959in}}%
\pgfpathlineto{\pgfqpoint{1.191750in}{0.838777in}}%
\pgfpathlineto{\pgfqpoint{1.193947in}{0.837954in}}%
\pgfpathlineto{\pgfqpoint{1.200537in}{0.833849in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{1.204931in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{1.209324in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{1.211521in}{0.830340in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{0.827416in}}%
\pgfpathlineto{\pgfqpoint{1.215915in}{0.828198in}}%
\pgfpathlineto{\pgfqpoint{1.218112in}{0.824927in}}%
\pgfpathlineto{\pgfqpoint{1.220308in}{0.891191in}}%
\pgfpathlineto{\pgfqpoint{1.222505in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{1.224702in}{0.924662in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{0.910518in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{1.231292in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.911293in}}%
\pgfpathlineto{\pgfqpoint{1.235686in}{0.886115in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{0.892305in}}%
\pgfpathlineto{\pgfqpoint{1.240079in}{0.892858in}}%
\pgfpathlineto{\pgfqpoint{1.242276in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{1.244473in}{0.896317in}}%
\pgfpathlineto{\pgfqpoint{1.246670in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{0.876501in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.253260in}{0.872510in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{0.869714in}}%
\pgfpathlineto{\pgfqpoint{1.257654in}{0.874471in}}%
\pgfpathlineto{\pgfqpoint{1.262047in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{1.264244in}{0.863400in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{1.268638in}{0.861851in}}%
\pgfpathlineto{\pgfqpoint{1.270834in}{0.859413in}}%
\pgfpathlineto{\pgfqpoint{1.273031in}{0.858709in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{0.859907in}}%
\pgfpathlineto{\pgfqpoint{1.277425in}{0.867318in}}%
\pgfpathlineto{\pgfqpoint{1.279622in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.890411in}}%
\pgfpathlineto{\pgfqpoint{1.284015in}{0.865454in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{0.905671in}}%
\pgfpathlineto{\pgfqpoint{1.288409in}{0.874029in}}%
\pgfpathlineto{\pgfqpoint{1.290606in}{0.907583in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{1.294999in}{0.893744in}}%
\pgfpathlineto{\pgfqpoint{1.297196in}{0.886796in}}%
\pgfpathlineto{\pgfqpoint{1.299393in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{1.301589in}{0.883227in}}%
\pgfpathlineto{\pgfqpoint{1.303786in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{1.308180in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{0.864534in}}%
\pgfpathlineto{\pgfqpoint{1.312573in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{1.316967in}{0.856675in}}%
\pgfpathlineto{\pgfqpoint{1.319164in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{1.321361in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{1.323557in}{0.853666in}}%
\pgfpathlineto{\pgfqpoint{1.325754in}{0.853022in}}%
\pgfpathlineto{\pgfqpoint{1.327951in}{0.853591in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{0.853583in}}%
\pgfpathlineto{\pgfqpoint{1.332344in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.334541in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{1.338935in}{0.847045in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{0.843963in}}%
\pgfpathlineto{\pgfqpoint{1.347722in}{0.846132in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{0.845757in}}%
\pgfpathlineto{\pgfqpoint{1.352116in}{0.843390in}}%
\pgfpathlineto{\pgfqpoint{1.354312in}{0.842031in}}%
\pgfpathlineto{\pgfqpoint{1.356509in}{0.841400in}}%
\pgfpathlineto{\pgfqpoint{1.358706in}{0.842003in}}%
\pgfpathlineto{\pgfqpoint{1.360903in}{0.841199in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{0.839131in}}%
\pgfpathlineto{\pgfqpoint{1.365296in}{0.839098in}}%
\pgfpathlineto{\pgfqpoint{1.369690in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{1.371887in}{0.837558in}}%
\pgfpathlineto{\pgfqpoint{1.374083in}{0.837879in}}%
\pgfpathlineto{\pgfqpoint{1.376280in}{0.837510in}}%
\pgfpathlineto{\pgfqpoint{1.378477in}{0.836492in}}%
\pgfpathlineto{\pgfqpoint{1.380674in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{1.382871in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{1.385067in}{0.835176in}}%
\pgfpathlineto{\pgfqpoint{1.387264in}{0.834876in}}%
\pgfpathlineto{\pgfqpoint{1.389461in}{0.835445in}}%
\pgfpathlineto{\pgfqpoint{1.391658in}{0.834069in}}%
\pgfpathlineto{\pgfqpoint{1.393854in}{0.835571in}}%
\pgfpathlineto{\pgfqpoint{1.396051in}{0.837663in}}%
\pgfpathlineto{\pgfqpoint{1.398248in}{0.834353in}}%
\pgfpathlineto{\pgfqpoint{1.400445in}{0.836174in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{1.404838in}{0.834083in}}%
\pgfpathlineto{\pgfqpoint{1.407035in}{0.831586in}}%
\pgfpathlineto{\pgfqpoint{1.409232in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{1.411429in}{0.832321in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{1.418019in}{0.830747in}}%
\pgfpathlineto{\pgfqpoint{1.422413in}{0.829862in}}%
\pgfpathlineto{\pgfqpoint{1.424609in}{0.828617in}}%
\pgfpathlineto{\pgfqpoint{1.426806in}{0.829614in}}%
\pgfpathlineto{\pgfqpoint{1.429003in}{0.827820in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.828174in}}%
\pgfpathlineto{\pgfqpoint{1.437790in}{0.827568in}}%
\pgfpathlineto{\pgfqpoint{1.439987in}{0.828825in}}%
\pgfpathlineto{\pgfqpoint{1.442184in}{0.828004in}}%
\pgfpathlineto{\pgfqpoint{1.444381in}{0.827445in}}%
\pgfpathlineto{\pgfqpoint{1.446577in}{0.826376in}}%
\pgfpathlineto{\pgfqpoint{1.448774in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{0.825706in}}%
\pgfpathlineto{\pgfqpoint{1.457561in}{0.825067in}}%
\pgfpathlineto{\pgfqpoint{1.459758in}{0.825485in}}%
\pgfpathlineto{\pgfqpoint{1.461955in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{1.464152in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{0.824512in}}%
\pgfpathlineto{\pgfqpoint{1.470742in}{0.822762in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{0.822348in}}%
\pgfpathlineto{\pgfqpoint{1.475136in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{0.822490in}}%
\pgfpathlineto{\pgfqpoint{1.479529in}{0.821645in}}%
\pgfpathlineto{\pgfqpoint{1.481726in}{0.822261in}}%
\pgfpathlineto{\pgfqpoint{1.483923in}{0.821993in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{1.488316in}{0.820904in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{1.492710in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{0.820223in}}%
\pgfpathlineto{\pgfqpoint{1.497103in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{1.499300in}{0.819279in}}%
\pgfpathlineto{\pgfqpoint{1.501497in}{0.819571in}}%
\pgfpathlineto{\pgfqpoint{1.503694in}{0.818765in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{0.818605in}}%
\pgfpathlineto{\pgfqpoint{1.508087in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{1.512481in}{0.818089in}}%
\pgfpathlineto{\pgfqpoint{1.521268in}{0.816864in}}%
\pgfpathlineto{\pgfqpoint{1.525662in}{0.815849in}}%
\pgfpathlineto{\pgfqpoint{1.527858in}{0.815941in}}%
\pgfpathlineto{\pgfqpoint{1.534449in}{0.814964in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.814841in}}%
\pgfpathlineto{\pgfqpoint{1.538842in}{0.814984in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{1.543236in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{1.545433in}{0.814905in}}%
\pgfpathlineto{\pgfqpoint{1.547630in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{1.549826in}{0.813894in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.822285in}}%
\pgfpathlineto{\pgfqpoint{1.556417in}{0.848164in}}%
\pgfpathlineto{\pgfqpoint{1.558613in}{0.848787in}}%
\pgfpathlineto{\pgfqpoint{1.560810in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{1.565204in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{1.567401in}{0.835090in}}%
\pgfpathlineto{\pgfqpoint{1.569597in}{0.838244in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{0.829104in}}%
\pgfpathlineto{\pgfqpoint{1.576188in}{0.827023in}}%
\pgfpathlineto{\pgfqpoint{1.578385in}{0.826197in}}%
\pgfpathlineto{\pgfqpoint{1.580581in}{0.825006in}}%
\pgfpathlineto{\pgfqpoint{1.582778in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{1.584975in}{0.818840in}}%
\pgfpathlineto{\pgfqpoint{1.587172in}{0.822049in}}%
\pgfpathlineto{\pgfqpoint{1.589368in}{0.818811in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{0.818495in}}%
\pgfpathlineto{\pgfqpoint{1.593762in}{0.819544in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.816072in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{0.817332in}}%
\pgfpathlineto{\pgfqpoint{1.600352in}{0.817888in}}%
\pgfpathlineto{\pgfqpoint{1.602549in}{0.815008in}}%
\pgfpathlineto{\pgfqpoint{1.604746in}{0.816073in}}%
\pgfpathlineto{\pgfqpoint{1.609140in}{0.814537in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.812985in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{0.813112in}}%
\pgfpathlineto{\pgfqpoint{1.617927in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{1.620123in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{1.622320in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{1.624517in}{0.810273in}}%
\pgfpathlineto{\pgfqpoint{1.626714in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{0.812147in}}%
\pgfpathlineto{\pgfqpoint{1.631107in}{0.810219in}}%
\pgfpathlineto{\pgfqpoint{1.633304in}{0.810372in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{0.809889in}}%
\pgfpathlineto{\pgfqpoint{1.637698in}{0.808567in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{0.808320in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.807739in}}%
\pgfpathlineto{\pgfqpoint{1.644288in}{0.806762in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{0.806013in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{0.805658in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{0.806242in}}%
\pgfpathlineto{\pgfqpoint{1.655272in}{0.805766in}}%
\pgfpathlineto{\pgfqpoint{1.657469in}{0.805907in}}%
\pgfpathlineto{\pgfqpoint{1.659666in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{1.664059in}{0.807522in}}%
\pgfpathlineto{\pgfqpoint{1.666256in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{1.668453in}{0.806630in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.804298in}}%
\pgfpathlineto{\pgfqpoint{1.675043in}{0.804495in}}%
\pgfpathlineto{\pgfqpoint{1.677240in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.802697in}}%
\pgfpathlineto{\pgfqpoint{1.681633in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.686027in}{0.802844in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.803412in}}%
\pgfpathlineto{\pgfqpoint{1.690421in}{0.802815in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{0.802555in}}%
\pgfpathlineto{\pgfqpoint{1.694814in}{0.801072in}}%
\pgfpathlineto{\pgfqpoint{1.697011in}{0.802574in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{0.800586in}}%
\pgfpathlineto{\pgfqpoint{1.701405in}{0.801009in}}%
\pgfpathlineto{\pgfqpoint{1.703601in}{0.800616in}}%
\pgfpathlineto{\pgfqpoint{1.705798in}{0.801221in}}%
\pgfpathlineto{\pgfqpoint{1.707995in}{0.799518in}}%
\pgfpathlineto{\pgfqpoint{1.712388in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.799068in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{0.798592in}}%
\pgfpathlineto{\pgfqpoint{1.718979in}{0.799035in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.798109in}}%
\pgfpathlineto{\pgfqpoint{1.723372in}{0.797779in}}%
\pgfpathlineto{\pgfqpoint{1.725569in}{0.797752in}}%
\pgfpathlineto{\pgfqpoint{1.727766in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{1.729963in}{0.797000in}}%
\pgfpathlineto{\pgfqpoint{1.732160in}{0.796968in}}%
\pgfpathlineto{\pgfqpoint{1.734356in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{1.736553in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{0.796201in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{0.796127in}}%
\pgfpathlineto{\pgfqpoint{1.745340in}{0.795490in}}%
\pgfpathlineto{\pgfqpoint{1.747537in}{0.795802in}}%
\pgfpathlineto{\pgfqpoint{1.749734in}{0.795687in}}%
\pgfpathlineto{\pgfqpoint{1.751931in}{0.795370in}}%
\pgfpathlineto{\pgfqpoint{1.754127in}{0.795683in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{0.795006in}}%
\pgfpathlineto{\pgfqpoint{1.758521in}{0.795661in}}%
\pgfpathlineto{\pgfqpoint{1.760718in}{0.794634in}}%
\pgfpathlineto{\pgfqpoint{1.762915in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{1.765111in}{0.795082in}}%
\pgfpathlineto{\pgfqpoint{1.767308in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{1.769505in}{0.794866in}}%
\pgfpathlineto{\pgfqpoint{1.771702in}{0.794045in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{0.794270in}}%
\pgfpathlineto{\pgfqpoint{1.776095in}{0.793835in}}%
\pgfpathlineto{\pgfqpoint{1.778292in}{0.794080in}}%
\pgfpathlineto{\pgfqpoint{1.780489in}{0.794669in}}%
\pgfpathlineto{\pgfqpoint{1.782686in}{0.793362in}}%
\pgfpathlineto{\pgfqpoint{1.784882in}{0.793754in}}%
\pgfpathlineto{\pgfqpoint{1.787079in}{0.793627in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{1.791473in}{0.793044in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{0.793050in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{0.792622in}}%
\pgfpathlineto{\pgfqpoint{1.798063in}{0.794149in}}%
\pgfpathlineto{\pgfqpoint{1.800260in}{0.793432in}}%
\pgfpathlineto{\pgfqpoint{1.802457in}{0.794217in}}%
\pgfpathlineto{\pgfqpoint{1.804653in}{0.792794in}}%
\pgfpathlineto{\pgfqpoint{1.806850in}{0.794654in}}%
\pgfpathlineto{\pgfqpoint{1.809047in}{0.862022in}}%
\pgfpathlineto{\pgfqpoint{1.811244in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.813441in}{0.886305in}}%
\pgfpathlineto{\pgfqpoint{1.815637in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{1.817834in}{0.866230in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{1.822228in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{1.824425in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{1.826621in}{0.864076in}}%
\pgfpathlineto{\pgfqpoint{1.828818in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{1.831015in}{0.856083in}}%
\pgfpathlineto{\pgfqpoint{1.833212in}{0.855135in}}%
\pgfpathlineto{\pgfqpoint{1.835409in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{1.837605in}{0.849649in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{0.846546in}}%
\pgfpathlineto{\pgfqpoint{1.841999in}{0.842284in}}%
\pgfpathlineto{\pgfqpoint{1.844196in}{0.839817in}}%
\pgfpathlineto{\pgfqpoint{1.846392in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{0.840053in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{1.852983in}{0.847973in}}%
\pgfpathlineto{\pgfqpoint{1.855180in}{0.838778in}}%
\pgfpathlineto{\pgfqpoint{1.857376in}{0.842068in}}%
\pgfpathlineto{\pgfqpoint{1.859573in}{0.834352in}}%
\pgfpathlineto{\pgfqpoint{1.861770in}{0.837012in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.866164in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{1.868360in}{0.830107in}}%
\pgfpathlineto{\pgfqpoint{1.870557in}{0.828622in}}%
\pgfpathlineto{\pgfqpoint{1.872754in}{0.828784in}}%
\pgfpathlineto{\pgfqpoint{1.874951in}{0.826858in}}%
\pgfpathlineto{\pgfqpoint{1.877147in}{0.827360in}}%
\pgfpathlineto{\pgfqpoint{1.879344in}{0.824330in}}%
\pgfpathlineto{\pgfqpoint{1.881541in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.823984in}}%
\pgfpathlineto{\pgfqpoint{1.885935in}{0.823986in}}%
\pgfpathlineto{\pgfqpoint{1.888131in}{0.822726in}}%
\pgfpathlineto{\pgfqpoint{1.892525in}{0.821122in}}%
\pgfpathlineto{\pgfqpoint{1.894722in}{0.821013in}}%
\pgfpathlineto{\pgfqpoint{1.896919in}{0.820295in}}%
\pgfpathlineto{\pgfqpoint{1.899115in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{1.901312in}{0.819145in}}%
\pgfpathlineto{\pgfqpoint{1.903509in}{0.819037in}}%
\pgfpathlineto{\pgfqpoint{1.905706in}{0.818605in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{0.818793in}}%
\pgfpathlineto{\pgfqpoint{1.910099in}{0.818003in}}%
\pgfpathlineto{\pgfqpoint{1.912296in}{0.817779in}}%
\pgfpathlineto{\pgfqpoint{1.914493in}{0.817312in}}%
\pgfpathlineto{\pgfqpoint{1.916690in}{0.817077in}}%
\pgfpathlineto{\pgfqpoint{1.918886in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{0.816634in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.816008in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{0.816514in}}%
\pgfpathlineto{\pgfqpoint{1.927674in}{0.815475in}}%
\pgfpathlineto{\pgfqpoint{1.932067in}{0.815208in}}%
\pgfpathlineto{\pgfqpoint{1.934264in}{0.814925in}}%
\pgfpathlineto{\pgfqpoint{1.938657in}{0.813625in}}%
\pgfpathlineto{\pgfqpoint{1.943051in}{0.813221in}}%
\pgfpathlineto{\pgfqpoint{1.945248in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{0.812349in}}%
\pgfpathlineto{\pgfqpoint{1.954035in}{0.811899in}}%
\pgfpathlineto{\pgfqpoint{1.956232in}{0.811313in}}%
\pgfpathlineto{\pgfqpoint{1.958429in}{0.811402in}}%
\pgfpathlineto{\pgfqpoint{1.960625in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.810751in}}%
\pgfpathlineto{\pgfqpoint{1.967216in}{0.810625in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{0.809730in}}%
\pgfpathlineto{\pgfqpoint{1.976003in}{0.809740in}}%
\pgfpathlineto{\pgfqpoint{1.980396in}{0.808739in}}%
\pgfpathlineto{\pgfqpoint{1.982593in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{1.984790in}{0.808785in}}%
\pgfpathlineto{\pgfqpoint{1.989184in}{0.808130in}}%
\pgfpathlineto{\pgfqpoint{1.991380in}{0.808210in}}%
\pgfpathlineto{\pgfqpoint{1.993577in}{0.808509in}}%
\pgfpathlineto{\pgfqpoint{1.995774in}{0.808529in}}%
\pgfpathlineto{\pgfqpoint{1.997971in}{0.807820in}}%
\pgfpathlineto{\pgfqpoint{2.002364in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{2.006758in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{2.011151in}{0.807487in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{0.807090in}}%
\pgfpathlineto{\pgfqpoint{2.017742in}{0.806883in}}%
\pgfpathlineto{\pgfqpoint{2.019939in}{0.806003in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.806077in}}%
\pgfpathlineto{\pgfqpoint{2.024332in}{0.805442in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{0.805153in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.804546in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{0.804985in}}%
\pgfpathlineto{\pgfqpoint{2.039710in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{2.041906in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{2.044103in}{0.805342in}}%
\pgfpathlineto{\pgfqpoint{2.046300in}{0.804987in}}%
\pgfpathlineto{\pgfqpoint{2.048497in}{0.804349in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{0.804809in}}%
\pgfpathlineto{\pgfqpoint{2.052890in}{0.804657in}}%
\pgfpathlineto{\pgfqpoint{2.055087in}{0.803921in}}%
\pgfpathlineto{\pgfqpoint{2.057284in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{2.059481in}{0.804374in}}%
\pgfpathlineto{\pgfqpoint{2.061677in}{0.803986in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.804740in}}%
\pgfpathlineto{\pgfqpoint{2.066071in}{0.804962in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.803948in}}%
\pgfpathlineto{\pgfqpoint{2.070465in}{0.803745in}}%
\pgfpathlineto{\pgfqpoint{2.072661in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{2.074858in}{0.803364in}}%
\pgfpathlineto{\pgfqpoint{2.077055in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{2.079252in}{0.804248in}}%
\pgfpathlineto{\pgfqpoint{2.081449in}{0.803668in}}%
\pgfpathlineto{\pgfqpoint{2.083645in}{0.802826in}}%
\pgfpathlineto{\pgfqpoint{2.085842in}{0.803805in}}%
\pgfpathlineto{\pgfqpoint{2.090236in}{0.802760in}}%
\pgfpathlineto{\pgfqpoint{2.092432in}{0.803403in}}%
\pgfpathlineto{\pgfqpoint{2.094629in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{2.096826in}{0.802750in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.802195in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{0.802629in}}%
\pgfpathlineto{\pgfqpoint{2.107810in}{0.802480in}}%
\pgfpathlineto{\pgfqpoint{2.110007in}{0.801879in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{2.114400in}{0.801896in}}%
\pgfpathlineto{\pgfqpoint{2.120991in}{0.802466in}}%
\pgfpathlineto{\pgfqpoint{2.123187in}{0.801996in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.802006in}}%
\pgfpathlineto{\pgfqpoint{2.127581in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{2.129778in}{0.801347in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{2.138565in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{2.142959in}{0.800935in}}%
\pgfpathlineto{\pgfqpoint{2.145155in}{0.801186in}}%
\pgfpathlineto{\pgfqpoint{2.147352in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{2.151746in}{0.800544in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{0.799924in}}%
\pgfpathlineto{\pgfqpoint{2.158336in}{0.800421in}}%
\pgfpathlineto{\pgfqpoint{2.162730in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{2.164926in}{0.799263in}}%
\pgfpathlineto{\pgfqpoint{2.167123in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{2.171517in}{0.799201in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{0.798677in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{0.799300in}}%
\pgfpathlineto{\pgfqpoint{2.178107in}{0.799381in}}%
\pgfpathlineto{\pgfqpoint{2.180304in}{0.799199in}}%
\pgfpathlineto{\pgfqpoint{2.182501in}{0.798773in}}%
\pgfpathlineto{\pgfqpoint{2.184698in}{0.799187in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{0.798761in}}%
\pgfpathlineto{\pgfqpoint{2.191288in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{2.193485in}{0.798956in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{0.798036in}}%
\pgfpathlineto{\pgfqpoint{2.197878in}{0.798347in}}%
\pgfpathlineto{\pgfqpoint{2.200075in}{0.797976in}}%
\pgfpathlineto{\pgfqpoint{2.202272in}{0.798327in}}%
\pgfpathlineto{\pgfqpoint{2.204469in}{0.799114in}}%
\pgfpathlineto{\pgfqpoint{2.206665in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{2.208862in}{0.797516in}}%
\pgfpathlineto{\pgfqpoint{2.211059in}{0.798041in}}%
\pgfpathlineto{\pgfqpoint{2.213256in}{0.797839in}}%
\pgfpathlineto{\pgfqpoint{2.215453in}{0.796777in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{0.796938in}}%
\pgfpathlineto{\pgfqpoint{2.224240in}{0.796561in}}%
\pgfpathlineto{\pgfqpoint{2.226436in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{2.228633in}{0.796317in}}%
\pgfpathlineto{\pgfqpoint{2.230830in}{0.795838in}}%
\pgfpathlineto{\pgfqpoint{2.233027in}{0.796114in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{0.795489in}}%
\pgfpathlineto{\pgfqpoint{2.239617in}{0.796205in}}%
\pgfpathlineto{\pgfqpoint{2.241814in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.795024in}}%
\pgfpathlineto{\pgfqpoint{2.246208in}{0.795220in}}%
\pgfpathlineto{\pgfqpoint{2.257191in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{2.261585in}{0.794527in}}%
\pgfpathlineto{\pgfqpoint{2.268175in}{0.794030in}}%
\pgfpathlineto{\pgfqpoint{2.270372in}{0.794357in}}%
\pgfpathlineto{\pgfqpoint{2.279159in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{2.281356in}{0.794045in}}%
\pgfpathlineto{\pgfqpoint{2.283553in}{0.794113in}}%
\pgfpathlineto{\pgfqpoint{2.285750in}{0.793800in}}%
\pgfpathlineto{\pgfqpoint{2.292340in}{0.793597in}}%
\pgfpathlineto{\pgfqpoint{2.294537in}{0.794007in}}%
\pgfpathlineto{\pgfqpoint{2.296734in}{0.793550in}}%
\pgfpathlineto{\pgfqpoint{2.301127in}{0.793661in}}%
\pgfpathlineto{\pgfqpoint{2.303324in}{0.792922in}}%
\pgfpathlineto{\pgfqpoint{2.305521in}{0.793740in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{0.793943in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{0.793513in}}%
\pgfpathlineto{\pgfqpoint{2.323095in}{0.792598in}}%
\pgfpathlineto{\pgfqpoint{2.325292in}{0.792850in}}%
\pgfpathlineto{\pgfqpoint{2.327489in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{2.331882in}{0.792153in}}%
\pgfpathlineto{\pgfqpoint{2.334079in}{0.792329in}}%
\pgfpathlineto{\pgfqpoint{2.336276in}{0.792192in}}%
\pgfpathlineto{\pgfqpoint{2.340669in}{0.792557in}}%
\pgfpathlineto{\pgfqpoint{2.342866in}{0.792488in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{0.791741in}}%
\pgfpathlineto{\pgfqpoint{2.353850in}{0.791591in}}%
\pgfpathlineto{\pgfqpoint{2.356047in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{2.358244in}{0.791558in}}%
\pgfpathlineto{\pgfqpoint{2.360440in}{0.791205in}}%
\pgfpathlineto{\pgfqpoint{2.367031in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{2.373621in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.375818in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{2.378015in}{0.790595in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.790464in}}%
\pgfpathlineto{\pgfqpoint{2.399983in}{0.789878in}}%
\pgfpathlineto{\pgfqpoint{2.402179in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{2.406573in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{2.408770in}{0.789588in}}%
\pgfpathlineto{\pgfqpoint{2.410966in}{0.789686in}}%
\pgfpathlineto{\pgfqpoint{2.417557in}{0.789159in}}%
\pgfpathlineto{\pgfqpoint{2.419754in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{2.421950in}{0.789332in}}%
\pgfpathlineto{\pgfqpoint{2.424147in}{0.788959in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{0.789329in}}%
\pgfpathlineto{\pgfqpoint{2.430738in}{0.789128in}}%
\pgfpathlineto{\pgfqpoint{2.432934in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{2.435131in}{0.788921in}}%
\pgfpathlineto{\pgfqpoint{2.437328in}{0.788392in}}%
\pgfpathlineto{\pgfqpoint{2.439525in}{0.788615in}}%
\pgfpathlineto{\pgfqpoint{2.441721in}{0.789045in}}%
\pgfpathlineto{\pgfqpoint{2.443918in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{2.448312in}{0.788236in}}%
\pgfpathlineto{\pgfqpoint{2.450509in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{2.452705in}{0.788301in}}%
\pgfpathlineto{\pgfqpoint{2.454902in}{0.788018in}}%
\pgfpathlineto{\pgfqpoint{2.459296in}{0.787966in}}%
\pgfpathlineto{\pgfqpoint{2.468083in}{0.787517in}}%
\pgfpathlineto{\pgfqpoint{2.472476in}{0.787463in}}%
\pgfpathlineto{\pgfqpoint{2.474673in}{0.787136in}}%
\pgfpathlineto{\pgfqpoint{2.476870in}{0.787213in}}%
\pgfpathlineto{\pgfqpoint{2.479067in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{2.481264in}{0.787289in}}%
\pgfpathlineto{\pgfqpoint{2.483460in}{0.786695in}}%
\pgfpathlineto{\pgfqpoint{2.485657in}{0.787487in}}%
\pgfpathlineto{\pgfqpoint{2.487854in}{0.786758in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{2.492248in}{0.787490in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.786205in}}%
\pgfpathlineto{\pgfqpoint{2.496641in}{0.786976in}}%
\pgfpathlineto{\pgfqpoint{2.498838in}{0.786054in}}%
\pgfpathlineto{\pgfqpoint{2.501035in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{2.503231in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{2.507625in}{0.785769in}}%
\pgfpathlineto{\pgfqpoint{2.509822in}{0.785915in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{0.785475in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{0.785475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844658in}{1.259844in}}%
\pgfpathlineto{\pgfqpoint{0.846855in}{1.204605in}}%
\pgfpathlineto{\pgfqpoint{0.849052in}{1.178176in}}%
\pgfpathlineto{\pgfqpoint{0.855642in}{1.147861in}}%
\pgfpathlineto{\pgfqpoint{0.860035in}{1.122586in}}%
\pgfpathlineto{\pgfqpoint{0.866626in}{1.091069in}}%
\pgfpathlineto{\pgfqpoint{0.868823in}{1.075981in}}%
\pgfpathlineto{\pgfqpoint{0.871019in}{1.058698in}}%
\pgfpathlineto{\pgfqpoint{0.873216in}{1.120042in}}%
\pgfpathlineto{\pgfqpoint{0.875413in}{1.158467in}}%
\pgfpathlineto{\pgfqpoint{0.877610in}{1.048599in}}%
\pgfpathlineto{\pgfqpoint{0.879807in}{1.055813in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{1.073625in}}%
\pgfpathlineto{\pgfqpoint{0.884200in}{1.079009in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{1.073878in}}%
\pgfpathlineto{\pgfqpoint{0.890790in}{1.052211in}}%
\pgfpathlineto{\pgfqpoint{0.892987in}{1.045849in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{1.043697in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.043681in}}%
\pgfpathlineto{\pgfqpoint{0.899578in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{0.901774in}{1.038152in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{1.032093in}}%
\pgfpathlineto{\pgfqpoint{0.906168in}{1.027117in}}%
\pgfpathlineto{\pgfqpoint{0.912758in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.917152in}{1.005860in}}%
\pgfpathlineto{\pgfqpoint{0.921545in}{0.998568in}}%
\pgfpathlineto{\pgfqpoint{0.923742in}{0.994044in}}%
\pgfpathlineto{\pgfqpoint{0.928136in}{0.983049in}}%
\pgfpathlineto{\pgfqpoint{0.934726in}{0.969417in}}%
\pgfpathlineto{\pgfqpoint{0.936923in}{0.963942in}}%
\pgfpathlineto{\pgfqpoint{0.939120in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{0.943051in}}%
\pgfpathlineto{\pgfqpoint{0.947907in}{0.932445in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{0.931961in}}%
\pgfpathlineto{\pgfqpoint{0.952300in}{0.939637in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{0.948922in}}%
\pgfpathlineto{\pgfqpoint{0.956694in}{0.932770in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.922978in}}%
\pgfpathlineto{\pgfqpoint{0.961088in}{0.923559in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.922734in}}%
\pgfpathlineto{\pgfqpoint{0.965481in}{0.918705in}}%
\pgfpathlineto{\pgfqpoint{0.967678in}{0.924209in}}%
\pgfpathlineto{\pgfqpoint{0.969875in}{0.920370in}}%
\pgfpathlineto{\pgfqpoint{0.972072in}{0.916945in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.916882in}}%
\pgfpathlineto{\pgfqpoint{0.976465in}{0.909445in}}%
\pgfpathlineto{\pgfqpoint{0.978662in}{0.905863in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.904014in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{0.898371in}}%
\pgfpathlineto{\pgfqpoint{0.987449in}{0.900879in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{0.994039in}{0.891487in}}%
\pgfpathlineto{\pgfqpoint{0.996236in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{0.998433in}{0.890520in}}%
\pgfpathlineto{\pgfqpoint{1.000630in}{0.888031in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{0.887080in}}%
\pgfpathlineto{\pgfqpoint{1.005023in}{0.883684in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{0.883324in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{1.011614in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{1.013810in}{0.877681in}}%
\pgfpathlineto{\pgfqpoint{1.016007in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{0.879454in}}%
\pgfpathlineto{\pgfqpoint{1.020401in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{1.022598in}{0.876527in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{0.873240in}}%
\pgfpathlineto{\pgfqpoint{1.031385in}{0.869726in}}%
\pgfpathlineto{\pgfqpoint{1.033582in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{0.867558in}}%
\pgfpathlineto{\pgfqpoint{1.037975in}{0.866605in}}%
\pgfpathlineto{\pgfqpoint{1.040172in}{0.867649in}}%
\pgfpathlineto{\pgfqpoint{1.042369in}{0.866718in}}%
\pgfpathlineto{\pgfqpoint{1.044565in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{1.046762in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{1.048959in}{0.879983in}}%
\pgfpathlineto{\pgfqpoint{1.051156in}{0.920272in}}%
\pgfpathlineto{\pgfqpoint{1.053353in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{1.055549in}{0.937702in}}%
\pgfpathlineto{\pgfqpoint{1.057746in}{0.921542in}}%
\pgfpathlineto{\pgfqpoint{1.059943in}{0.942211in}}%
\pgfpathlineto{\pgfqpoint{1.062140in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{1.064337in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{1.066533in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{1.068730in}{0.939005in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{0.927626in}}%
\pgfpathlineto{\pgfqpoint{1.073124in}{0.914725in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.895886in}}%
\pgfpathlineto{\pgfqpoint{1.081911in}{0.890739in}}%
\pgfpathlineto{\pgfqpoint{1.084108in}{0.889099in}}%
\pgfpathlineto{\pgfqpoint{1.086304in}{0.892773in}}%
\pgfpathlineto{\pgfqpoint{1.088501in}{0.890882in}}%
\pgfpathlineto{\pgfqpoint{1.090698in}{0.883074in}}%
\pgfpathlineto{\pgfqpoint{1.092895in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.097288in}{0.876044in}}%
\pgfpathlineto{\pgfqpoint{1.099485in}{0.875438in}}%
\pgfpathlineto{\pgfqpoint{1.101682in}{0.873774in}}%
\pgfpathlineto{\pgfqpoint{1.103879in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.863648in}}%
\pgfpathlineto{\pgfqpoint{1.110469in}{0.861272in}}%
\pgfpathlineto{\pgfqpoint{1.112666in}{0.861394in}}%
\pgfpathlineto{\pgfqpoint{1.114863in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{1.117059in}{0.857138in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{0.855550in}}%
\pgfpathlineto{\pgfqpoint{1.123650in}{0.856313in}}%
\pgfpathlineto{\pgfqpoint{1.125847in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{1.128043in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{1.130240in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{1.132437in}{0.851554in}}%
\pgfpathlineto{\pgfqpoint{1.134634in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{0.864291in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.141224in}{0.853522in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{1.147814in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{1.152208in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{1.154405in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{1.156602in}{0.845081in}}%
\pgfpathlineto{\pgfqpoint{1.158798in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{1.160995in}{0.844885in}}%
\pgfpathlineto{\pgfqpoint{1.163192in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{1.165389in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{1.167586in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{1.169782in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{1.171979in}{0.845503in}}%
\pgfpathlineto{\pgfqpoint{1.174176in}{0.851234in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{0.842472in}}%
\pgfpathlineto{\pgfqpoint{1.178569in}{0.864480in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{0.889888in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{0.887391in}}%
\pgfpathlineto{\pgfqpoint{1.185160in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{1.189553in}{0.871661in}}%
\pgfpathlineto{\pgfqpoint{1.191750in}{0.862032in}}%
\pgfpathlineto{\pgfqpoint{1.193947in}{0.861677in}}%
\pgfpathlineto{\pgfqpoint{1.196144in}{0.863481in}}%
\pgfpathlineto{\pgfqpoint{1.198341in}{0.860516in}}%
\pgfpathlineto{\pgfqpoint{1.200537in}{0.857228in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{1.204931in}{0.850814in}}%
\pgfpathlineto{\pgfqpoint{1.207128in}{0.852858in}}%
\pgfpathlineto{\pgfqpoint{1.209324in}{0.851548in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{0.847413in}}%
\pgfpathlineto{\pgfqpoint{1.215915in}{0.846347in}}%
\pgfpathlineto{\pgfqpoint{1.218112in}{0.846392in}}%
\pgfpathlineto{\pgfqpoint{1.220308in}{0.845598in}}%
\pgfpathlineto{\pgfqpoint{1.224702in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{0.837933in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.837379in}}%
\pgfpathlineto{\pgfqpoint{1.235686in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{1.240079in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{1.242276in}{0.860112in}}%
\pgfpathlineto{\pgfqpoint{1.244473in}{0.869721in}}%
\pgfpathlineto{\pgfqpoint{1.246670in}{0.884134in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{0.868879in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{1.253260in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{1.257654in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{1.259851in}{0.865984in}}%
\pgfpathlineto{\pgfqpoint{1.262047in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{1.264244in}{0.854598in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{0.853718in}}%
\pgfpathlineto{\pgfqpoint{1.268638in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{1.270834in}{0.847545in}}%
\pgfpathlineto{\pgfqpoint{1.273031in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{0.847445in}}%
\pgfpathlineto{\pgfqpoint{1.277425in}{0.843492in}}%
\pgfpathlineto{\pgfqpoint{1.279622in}{0.842144in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.843901in}}%
\pgfpathlineto{\pgfqpoint{1.284015in}{0.853104in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{0.841407in}}%
\pgfpathlineto{\pgfqpoint{1.288409in}{0.837508in}}%
\pgfpathlineto{\pgfqpoint{1.290606in}{0.838726in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{1.297196in}{0.835686in}}%
\pgfpathlineto{\pgfqpoint{1.299393in}{0.833423in}}%
\pgfpathlineto{\pgfqpoint{1.301589in}{0.834029in}}%
\pgfpathlineto{\pgfqpoint{1.303786in}{0.832443in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{1.308180in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{0.838840in}}%
\pgfpathlineto{\pgfqpoint{1.312573in}{0.828957in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{1.316967in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{1.319164in}{0.887220in}}%
\pgfpathlineto{\pgfqpoint{1.321361in}{0.873018in}}%
\pgfpathlineto{\pgfqpoint{1.323557in}{0.864142in}}%
\pgfpathlineto{\pgfqpoint{1.325754in}{0.876538in}}%
\pgfpathlineto{\pgfqpoint{1.327951in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{0.863245in}}%
\pgfpathlineto{\pgfqpoint{1.332344in}{0.863564in}}%
\pgfpathlineto{\pgfqpoint{1.334541in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{0.851460in}}%
\pgfpathlineto{\pgfqpoint{1.338935in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{0.844152in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{0.841956in}}%
\pgfpathlineto{\pgfqpoint{1.345525in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{1.347722in}{0.836887in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{0.837707in}}%
\pgfpathlineto{\pgfqpoint{1.354312in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{1.356509in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{1.358706in}{0.829725in}}%
\pgfpathlineto{\pgfqpoint{1.360903in}{0.828250in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{0.837677in}}%
\pgfpathlineto{\pgfqpoint{1.365296in}{0.837519in}}%
\pgfpathlineto{\pgfqpoint{1.367493in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{1.369690in}{0.843470in}}%
\pgfpathlineto{\pgfqpoint{1.371887in}{0.845372in}}%
\pgfpathlineto{\pgfqpoint{1.374083in}{0.844949in}}%
\pgfpathlineto{\pgfqpoint{1.376280in}{0.842404in}}%
\pgfpathlineto{\pgfqpoint{1.378477in}{0.855029in}}%
\pgfpathlineto{\pgfqpoint{1.380674in}{0.856503in}}%
\pgfpathlineto{\pgfqpoint{1.382871in}{0.853830in}}%
\pgfpathlineto{\pgfqpoint{1.385067in}{0.840511in}}%
\pgfpathlineto{\pgfqpoint{1.387264in}{0.831921in}}%
\pgfpathlineto{\pgfqpoint{1.389461in}{0.856731in}}%
\pgfpathlineto{\pgfqpoint{1.391658in}{0.842028in}}%
\pgfpathlineto{\pgfqpoint{1.393854in}{0.850008in}}%
\pgfpathlineto{\pgfqpoint{1.396051in}{0.850938in}}%
\pgfpathlineto{\pgfqpoint{1.398248in}{0.854443in}}%
\pgfpathlineto{\pgfqpoint{1.400445in}{0.874582in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{1.404838in}{0.932522in}}%
\pgfpathlineto{\pgfqpoint{1.407035in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{1.409232in}{0.906777in}}%
\pgfpathlineto{\pgfqpoint{1.411429in}{0.912011in}}%
\pgfpathlineto{\pgfqpoint{1.413626in}{0.902518in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{0.895466in}}%
\pgfpathlineto{\pgfqpoint{1.418019in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{1.420216in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{1.422413in}{0.881968in}}%
\pgfpathlineto{\pgfqpoint{1.424609in}{0.866910in}}%
\pgfpathlineto{\pgfqpoint{1.426806in}{0.862799in}}%
\pgfpathlineto{\pgfqpoint{1.429003in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{0.870436in}}%
\pgfpathlineto{\pgfqpoint{1.433397in}{0.864783in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.854074in}}%
\pgfpathlineto{\pgfqpoint{1.437790in}{0.850515in}}%
\pgfpathlineto{\pgfqpoint{1.439987in}{0.854058in}}%
\pgfpathlineto{\pgfqpoint{1.442184in}{0.846172in}}%
\pgfpathlineto{\pgfqpoint{1.444381in}{0.851637in}}%
\pgfpathlineto{\pgfqpoint{1.446577in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{1.448774in}{0.844362in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.847549in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{0.841591in}}%
\pgfpathlineto{\pgfqpoint{1.457561in}{0.837041in}}%
\pgfpathlineto{\pgfqpoint{1.459758in}{0.836208in}}%
\pgfpathlineto{\pgfqpoint{1.461955in}{0.834840in}}%
\pgfpathlineto{\pgfqpoint{1.464152in}{0.836331in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{0.834010in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{1.470742in}{0.832748in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{0.831385in}}%
\pgfpathlineto{\pgfqpoint{1.475136in}{0.831290in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{1.479529in}{0.828623in}}%
\pgfpathlineto{\pgfqpoint{1.481726in}{0.827503in}}%
\pgfpathlineto{\pgfqpoint{1.483923in}{0.828014in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{1.488316in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{1.492710in}{0.823938in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{0.827827in}}%
\pgfpathlineto{\pgfqpoint{1.497103in}{0.833839in}}%
\pgfpathlineto{\pgfqpoint{1.499300in}{0.838648in}}%
\pgfpathlineto{\pgfqpoint{1.501497in}{0.832248in}}%
\pgfpathlineto{\pgfqpoint{1.503694in}{0.827654in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{0.829563in}}%
\pgfpathlineto{\pgfqpoint{1.508087in}{0.831209in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.827203in}}%
\pgfpathlineto{\pgfqpoint{1.512481in}{0.830738in}}%
\pgfpathlineto{\pgfqpoint{1.514678in}{0.827258in}}%
\pgfpathlineto{\pgfqpoint{1.516875in}{0.825891in}}%
\pgfpathlineto{\pgfqpoint{1.519071in}{0.827877in}}%
\pgfpathlineto{\pgfqpoint{1.521268in}{0.825546in}}%
\pgfpathlineto{\pgfqpoint{1.523465in}{0.821544in}}%
\pgfpathlineto{\pgfqpoint{1.525662in}{0.822296in}}%
\pgfpathlineto{\pgfqpoint{1.527858in}{0.821848in}}%
\pgfpathlineto{\pgfqpoint{1.530055in}{0.819077in}}%
\pgfpathlineto{\pgfqpoint{1.532252in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{1.534449in}{0.816851in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{1.538842in}{0.816184in}}%
\pgfpathlineto{\pgfqpoint{1.543236in}{0.812997in}}%
\pgfpathlineto{\pgfqpoint{1.545433in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.547630in}{0.816198in}}%
\pgfpathlineto{\pgfqpoint{1.549826in}{0.812591in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.829560in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{0.835439in}}%
\pgfpathlineto{\pgfqpoint{1.556417in}{0.831063in}}%
\pgfpathlineto{\pgfqpoint{1.558613in}{0.825491in}}%
\pgfpathlineto{\pgfqpoint{1.560810in}{0.822834in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{0.828540in}}%
\pgfpathlineto{\pgfqpoint{1.565204in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{1.567401in}{0.821694in}}%
\pgfpathlineto{\pgfqpoint{1.569597in}{0.818784in}}%
\pgfpathlineto{\pgfqpoint{1.571794in}{0.819991in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{0.820728in}}%
\pgfpathlineto{\pgfqpoint{1.576188in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{1.580581in}{0.813184in}}%
\pgfpathlineto{\pgfqpoint{1.582778in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{1.584975in}{0.812955in}}%
\pgfpathlineto{\pgfqpoint{1.587172in}{0.811760in}}%
\pgfpathlineto{\pgfqpoint{1.589368in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{0.810113in}}%
\pgfpathlineto{\pgfqpoint{1.593762in}{0.810685in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.809437in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{0.807878in}}%
\pgfpathlineto{\pgfqpoint{1.600352in}{0.809099in}}%
\pgfpathlineto{\pgfqpoint{1.602549in}{0.808098in}}%
\pgfpathlineto{\pgfqpoint{1.604746in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.807106in}}%
\pgfpathlineto{\pgfqpoint{1.609140in}{0.807161in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.806608in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.805703in}}%
\pgfpathlineto{\pgfqpoint{1.617927in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{1.620123in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{1.622320in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{1.624517in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{1.626714in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{0.802447in}}%
\pgfpathlineto{\pgfqpoint{1.631107in}{0.802464in}}%
\pgfpathlineto{\pgfqpoint{1.633304in}{0.802013in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{0.801769in}}%
\pgfpathlineto{\pgfqpoint{1.637698in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{0.800413in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.800154in}}%
\pgfpathlineto{\pgfqpoint{1.644288in}{0.799646in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{0.798911in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{0.798803in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{0.797990in}}%
\pgfpathlineto{\pgfqpoint{1.655272in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.657469in}{0.797359in}}%
\pgfpathlineto{\pgfqpoint{1.659666in}{0.796646in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{0.796392in}}%
\pgfpathlineto{\pgfqpoint{1.664059in}{0.795818in}}%
\pgfpathlineto{\pgfqpoint{1.668453in}{0.795376in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.794169in}}%
\pgfpathlineto{\pgfqpoint{1.675043in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{1.677240in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{1.681633in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{0.792274in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.791187in}}%
\pgfpathlineto{\pgfqpoint{1.690421in}{0.792115in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{0.791460in}}%
\pgfpathlineto{\pgfqpoint{1.694814in}{0.791628in}}%
\pgfpathlineto{\pgfqpoint{1.697011in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{1.701405in}{0.790916in}}%
\pgfpathlineto{\pgfqpoint{1.703601in}{0.789049in}}%
\pgfpathlineto{\pgfqpoint{1.705798in}{0.792021in}}%
\pgfpathlineto{\pgfqpoint{1.707995in}{0.789944in}}%
\pgfpathlineto{\pgfqpoint{1.710192in}{0.788665in}}%
\pgfpathlineto{\pgfqpoint{1.712388in}{0.788340in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.788708in}}%
\pgfpathlineto{\pgfqpoint{1.718979in}{0.787220in}}%
\pgfpathlineto{\pgfqpoint{1.723372in}{0.788179in}}%
\pgfpathlineto{\pgfqpoint{1.725569in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{1.727766in}{0.793341in}}%
\pgfpathlineto{\pgfqpoint{1.729963in}{0.787710in}}%
\pgfpathlineto{\pgfqpoint{1.732160in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{1.734356in}{0.793100in}}%
\pgfpathlineto{\pgfqpoint{1.736553in}{0.787911in}}%
\pgfpathlineto{\pgfqpoint{1.738750in}{0.786864in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{1.745340in}{0.788760in}}%
\pgfpathlineto{\pgfqpoint{1.747537in}{0.792734in}}%
\pgfpathlineto{\pgfqpoint{1.749734in}{0.793440in}}%
\pgfpathlineto{\pgfqpoint{1.751931in}{0.801313in}}%
\pgfpathlineto{\pgfqpoint{1.754127in}{0.800096in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{0.791701in}}%
\pgfpathlineto{\pgfqpoint{1.758521in}{0.794183in}}%
\pgfpathlineto{\pgfqpoint{1.760718in}{0.799153in}}%
\pgfpathlineto{\pgfqpoint{1.762915in}{0.794097in}}%
\pgfpathlineto{\pgfqpoint{1.765111in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{1.767308in}{0.788554in}}%
\pgfpathlineto{\pgfqpoint{1.769505in}{0.791877in}}%
\pgfpathlineto{\pgfqpoint{1.771702in}{0.790387in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{0.787741in}}%
\pgfpathlineto{\pgfqpoint{1.776095in}{0.786791in}}%
\pgfpathlineto{\pgfqpoint{1.778292in}{0.788355in}}%
\pgfpathlineto{\pgfqpoint{1.780489in}{0.787874in}}%
\pgfpathlineto{\pgfqpoint{1.782686in}{0.786487in}}%
\pgfpathlineto{\pgfqpoint{1.784882in}{0.784479in}}%
\pgfpathlineto{\pgfqpoint{1.787079in}{0.785319in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{1.791473in}{0.784566in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{0.784992in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{0.784077in}}%
\pgfpathlineto{\pgfqpoint{1.800260in}{0.783353in}}%
\pgfpathlineto{\pgfqpoint{1.804653in}{0.782059in}}%
\pgfpathlineto{\pgfqpoint{1.806850in}{0.781822in}}%
\pgfpathlineto{\pgfqpoint{1.809047in}{0.781095in}}%
\pgfpathlineto{\pgfqpoint{1.811244in}{0.782998in}}%
\pgfpathlineto{\pgfqpoint{1.813441in}{0.783828in}}%
\pgfpathlineto{\pgfqpoint{1.815637in}{0.781663in}}%
\pgfpathlineto{\pgfqpoint{1.817834in}{0.782099in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{0.784728in}}%
\pgfpathlineto{\pgfqpoint{1.822228in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{1.824425in}{0.786151in}}%
\pgfpathlineto{\pgfqpoint{1.826621in}{0.783777in}}%
\pgfpathlineto{\pgfqpoint{1.828818in}{0.788453in}}%
\pgfpathlineto{\pgfqpoint{1.831015in}{0.787383in}}%
\pgfpathlineto{\pgfqpoint{1.833212in}{0.787444in}}%
\pgfpathlineto{\pgfqpoint{1.835409in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{1.837605in}{0.821250in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{0.813208in}}%
\pgfpathlineto{\pgfqpoint{1.841999in}{0.804190in}}%
\pgfpathlineto{\pgfqpoint{1.844196in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{1.846392in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{0.803281in}}%
\pgfpathlineto{\pgfqpoint{1.852983in}{0.803533in}}%
\pgfpathlineto{\pgfqpoint{1.855180in}{0.801015in}}%
\pgfpathlineto{\pgfqpoint{1.857376in}{0.796727in}}%
\pgfpathlineto{\pgfqpoint{1.859573in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{1.861770in}{0.797693in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{0.793487in}}%
\pgfpathlineto{\pgfqpoint{1.866164in}{0.789748in}}%
\pgfpathlineto{\pgfqpoint{1.868360in}{0.789995in}}%
\pgfpathlineto{\pgfqpoint{1.870557in}{0.794136in}}%
\pgfpathlineto{\pgfqpoint{1.872754in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{1.874951in}{0.792370in}}%
\pgfpathlineto{\pgfqpoint{1.877147in}{0.793324in}}%
\pgfpathlineto{\pgfqpoint{1.879344in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{1.881541in}{0.787798in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.787589in}}%
\pgfpathlineto{\pgfqpoint{1.885935in}{0.788127in}}%
\pgfpathlineto{\pgfqpoint{1.888131in}{0.786156in}}%
\pgfpathlineto{\pgfqpoint{1.890328in}{0.785568in}}%
\pgfpathlineto{\pgfqpoint{1.892525in}{0.783576in}}%
\pgfpathlineto{\pgfqpoint{1.894722in}{0.782119in}}%
\pgfpathlineto{\pgfqpoint{1.896919in}{0.783421in}}%
\pgfpathlineto{\pgfqpoint{1.901312in}{0.782442in}}%
\pgfpathlineto{\pgfqpoint{1.903509in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{1.905706in}{0.780286in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{0.779171in}}%
\pgfpathlineto{\pgfqpoint{1.910099in}{0.781463in}}%
\pgfpathlineto{\pgfqpoint{1.912296in}{0.785775in}}%
\pgfpathlineto{\pgfqpoint{1.914493in}{0.791585in}}%
\pgfpathlineto{\pgfqpoint{1.916690in}{0.788141in}}%
\pgfpathlineto{\pgfqpoint{1.918886in}{0.800471in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{0.801569in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.794376in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{0.785544in}}%
\pgfpathlineto{\pgfqpoint{1.927674in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{1.929870in}{0.789073in}}%
\pgfpathlineto{\pgfqpoint{1.932067in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{1.934264in}{0.787090in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{0.787445in}}%
\pgfpathlineto{\pgfqpoint{1.938657in}{0.787332in}}%
\pgfpathlineto{\pgfqpoint{1.940854in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{1.943051in}{0.783318in}}%
\pgfpathlineto{\pgfqpoint{1.947445in}{0.784315in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{0.785549in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.782426in}}%
\pgfpathlineto{\pgfqpoint{1.954035in}{0.778590in}}%
\pgfpathlineto{\pgfqpoint{1.956232in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{1.960625in}{0.783944in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{0.782759in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.782196in}}%
\pgfpathlineto{\pgfqpoint{1.967216in}{0.780302in}}%
\pgfpathlineto{\pgfqpoint{1.969412in}{0.779674in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{0.780288in}}%
\pgfpathlineto{\pgfqpoint{1.973806in}{0.779659in}}%
\pgfpathlineto{\pgfqpoint{1.978200in}{0.775219in}}%
\pgfpathlineto{\pgfqpoint{1.980396in}{0.777079in}}%
\pgfpathlineto{\pgfqpoint{1.982593in}{0.777115in}}%
\pgfpathlineto{\pgfqpoint{1.984790in}{0.775706in}}%
\pgfpathlineto{\pgfqpoint{1.989184in}{0.775881in}}%
\pgfpathlineto{\pgfqpoint{1.991380in}{0.777465in}}%
\pgfpathlineto{\pgfqpoint{1.993577in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.995774in}{0.778508in}}%
\pgfpathlineto{\pgfqpoint{1.997971in}{0.778667in}}%
\pgfpathlineto{\pgfqpoint{2.000167in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{2.002364in}{0.775976in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{0.778759in}}%
\pgfpathlineto{\pgfqpoint{2.006758in}{0.776226in}}%
\pgfpathlineto{\pgfqpoint{2.008955in}{0.772049in}}%
\pgfpathlineto{\pgfqpoint{2.011151in}{0.776663in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.838708in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{0.838492in}}%
\pgfpathlineto{\pgfqpoint{2.017742in}{0.859462in}}%
\pgfpathlineto{\pgfqpoint{2.019939in}{0.848395in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.832851in}}%
\pgfpathlineto{\pgfqpoint{2.026529in}{0.828699in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{2.030922in}{0.827451in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{0.822761in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{2.039710in}{0.809207in}}%
\pgfpathlineto{\pgfqpoint{2.041906in}{0.811653in}}%
\pgfpathlineto{\pgfqpoint{2.044103in}{0.801877in}}%
\pgfpathlineto{\pgfqpoint{2.046300in}{0.804028in}}%
\pgfpathlineto{\pgfqpoint{2.048497in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{0.800363in}}%
\pgfpathlineto{\pgfqpoint{2.052890in}{0.795272in}}%
\pgfpathlineto{\pgfqpoint{2.055087in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{2.057284in}{0.795875in}}%
\pgfpathlineto{\pgfqpoint{2.059481in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{2.061677in}{0.793544in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{2.066071in}{0.793841in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{2.070465in}{0.804847in}}%
\pgfpathlineto{\pgfqpoint{2.072661in}{0.799057in}}%
\pgfpathlineto{\pgfqpoint{2.074858in}{0.795024in}}%
\pgfpathlineto{\pgfqpoint{2.077055in}{0.794455in}}%
\pgfpathlineto{\pgfqpoint{2.079252in}{0.793364in}}%
\pgfpathlineto{\pgfqpoint{2.081449in}{0.791452in}}%
\pgfpathlineto{\pgfqpoint{2.083645in}{0.791033in}}%
\pgfpathlineto{\pgfqpoint{2.085842in}{0.788118in}}%
\pgfpathlineto{\pgfqpoint{2.088039in}{0.788315in}}%
\pgfpathlineto{\pgfqpoint{2.090236in}{0.787505in}}%
\pgfpathlineto{\pgfqpoint{2.092432in}{0.783967in}}%
\pgfpathlineto{\pgfqpoint{2.094629in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{2.096826in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{2.099023in}{0.783984in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{0.782991in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.782943in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{0.779694in}}%
\pgfpathlineto{\pgfqpoint{2.107810in}{0.778136in}}%
\pgfpathlineto{\pgfqpoint{2.110007in}{0.780383in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{2.114400in}{0.779195in}}%
\pgfpathlineto{\pgfqpoint{2.116597in}{0.776423in}}%
\pgfpathlineto{\pgfqpoint{2.118794in}{0.777050in}}%
\pgfpathlineto{\pgfqpoint{2.123187in}{0.774108in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{2.127581in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{2.129778in}{0.771796in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{0.773264in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{0.773606in}}%
\pgfpathlineto{\pgfqpoint{2.138565in}{0.772054in}}%
\pgfpathlineto{\pgfqpoint{2.140762in}{0.771752in}}%
\pgfpathlineto{\pgfqpoint{2.142959in}{0.770483in}}%
\pgfpathlineto{\pgfqpoint{2.145155in}{0.772137in}}%
\pgfpathlineto{\pgfqpoint{2.147352in}{0.770464in}}%
\pgfpathlineto{\pgfqpoint{2.149549in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{2.151746in}{0.770004in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{0.779851in}}%
\pgfpathlineto{\pgfqpoint{2.156139in}{0.780486in}}%
\pgfpathlineto{\pgfqpoint{2.158336in}{0.774860in}}%
\pgfpathlineto{\pgfqpoint{2.160533in}{0.773929in}}%
\pgfpathlineto{\pgfqpoint{2.162730in}{0.776992in}}%
\pgfpathlineto{\pgfqpoint{2.164926in}{0.775958in}}%
\pgfpathlineto{\pgfqpoint{2.167123in}{0.774696in}}%
\pgfpathlineto{\pgfqpoint{2.169320in}{0.772089in}}%
\pgfpathlineto{\pgfqpoint{2.171517in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{0.777019in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{0.769808in}}%
\pgfpathlineto{\pgfqpoint{2.180304in}{0.769169in}}%
\pgfpathlineto{\pgfqpoint{2.182501in}{0.773274in}}%
\pgfpathlineto{\pgfqpoint{2.184698in}{0.768890in}}%
\pgfpathlineto{\pgfqpoint{2.186894in}{0.769531in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{0.772770in}}%
\pgfpathlineto{\pgfqpoint{2.191288in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{2.193485in}{0.772117in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{0.773616in}}%
\pgfpathlineto{\pgfqpoint{2.197878in}{0.769074in}}%
\pgfpathlineto{\pgfqpoint{2.200075in}{0.768049in}}%
\pgfpathlineto{\pgfqpoint{2.202272in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{2.204469in}{0.768129in}}%
\pgfpathlineto{\pgfqpoint{2.206665in}{0.769787in}}%
\pgfpathlineto{\pgfqpoint{2.208862in}{0.776158in}}%
\pgfpathlineto{\pgfqpoint{2.211059in}{0.767865in}}%
\pgfpathlineto{\pgfqpoint{2.213256in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{2.215453in}{0.775051in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{2.219846in}{0.774040in}}%
\pgfpathlineto{\pgfqpoint{2.222043in}{0.773742in}}%
\pgfpathlineto{\pgfqpoint{2.224240in}{0.768330in}}%
\pgfpathlineto{\pgfqpoint{2.226436in}{0.782360in}}%
\pgfpathlineto{\pgfqpoint{2.228633in}{0.769876in}}%
\pgfpathlineto{\pgfqpoint{2.230830in}{0.771474in}}%
\pgfpathlineto{\pgfqpoint{2.233027in}{0.773608in}}%
\pgfpathlineto{\pgfqpoint{2.235224in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{2.239617in}{0.764478in}}%
\pgfpathlineto{\pgfqpoint{2.241814in}{0.766232in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.770276in}}%
\pgfpathlineto{\pgfqpoint{2.246208in}{0.766892in}}%
\pgfpathlineto{\pgfqpoint{2.248404in}{0.765607in}}%
\pgfpathlineto{\pgfqpoint{2.252798in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{2.257191in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{2.259388in}{0.765965in}}%
\pgfpathlineto{\pgfqpoint{2.261585in}{0.763303in}}%
\pgfpathlineto{\pgfqpoint{2.263782in}{0.765260in}}%
\pgfpathlineto{\pgfqpoint{2.265979in}{0.761810in}}%
\pgfpathlineto{\pgfqpoint{2.268175in}{0.766387in}}%
\pgfpathlineto{\pgfqpoint{2.270372in}{0.764217in}}%
\pgfpathlineto{\pgfqpoint{2.272569in}{0.766195in}}%
\pgfpathlineto{\pgfqpoint{2.274766in}{0.766608in}}%
\pgfpathlineto{\pgfqpoint{2.276963in}{0.769515in}}%
\pgfpathlineto{\pgfqpoint{2.279159in}{0.764246in}}%
\pgfpathlineto{\pgfqpoint{2.281356in}{0.767348in}}%
\pgfpathlineto{\pgfqpoint{2.283553in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{2.285750in}{0.762834in}}%
\pgfpathlineto{\pgfqpoint{2.287946in}{0.778479in}}%
\pgfpathlineto{\pgfqpoint{2.290143in}{0.773535in}}%
\pgfpathlineto{\pgfqpoint{2.292340in}{0.771675in}}%
\pgfpathlineto{\pgfqpoint{2.294537in}{0.773893in}}%
\pgfpathlineto{\pgfqpoint{2.296734in}{0.775064in}}%
\pgfpathlineto{\pgfqpoint{2.298930in}{0.776007in}}%
\pgfpathlineto{\pgfqpoint{2.301127in}{0.765019in}}%
\pgfpathlineto{\pgfqpoint{2.303324in}{0.768786in}}%
\pgfpathlineto{\pgfqpoint{2.305521in}{0.768844in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{0.774573in}}%
\pgfpathlineto{\pgfqpoint{2.309914in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{2.312111in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{2.314308in}{0.767921in}}%
\pgfpathlineto{\pgfqpoint{2.316505in}{0.769665in}}%
\pgfpathlineto{\pgfqpoint{2.318701in}{0.768337in}}%
\pgfpathlineto{\pgfqpoint{2.320898in}{0.763064in}}%
\pgfpathlineto{\pgfqpoint{2.323095in}{0.768120in}}%
\pgfpathlineto{\pgfqpoint{2.325292in}{0.762983in}}%
\pgfpathlineto{\pgfqpoint{2.327489in}{0.766664in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{2.331882in}{0.766260in}}%
\pgfpathlineto{\pgfqpoint{2.334079in}{0.774452in}}%
\pgfpathlineto{\pgfqpoint{2.336276in}{0.769711in}}%
\pgfpathlineto{\pgfqpoint{2.338473in}{0.762790in}}%
\pgfpathlineto{\pgfqpoint{2.340669in}{0.788358in}}%
\pgfpathlineto{\pgfqpoint{2.342866in}{0.779490in}}%
\pgfpathlineto{\pgfqpoint{2.345063in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{0.777067in}}%
\pgfpathlineto{\pgfqpoint{2.349456in}{0.778082in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{0.766772in}}%
\pgfpathlineto{\pgfqpoint{2.353850in}{0.776736in}}%
\pgfpathlineto{\pgfqpoint{2.356047in}{0.770700in}}%
\pgfpathlineto{\pgfqpoint{2.358244in}{0.766259in}}%
\pgfpathlineto{\pgfqpoint{2.360440in}{0.773803in}}%
\pgfpathlineto{\pgfqpoint{2.362637in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{2.364834in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{2.367031in}{0.765661in}}%
\pgfpathlineto{\pgfqpoint{2.369228in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{2.371424in}{0.768037in}}%
\pgfpathlineto{\pgfqpoint{2.373621in}{0.765863in}}%
\pgfpathlineto{\pgfqpoint{2.375818in}{0.766408in}}%
\pgfpathlineto{\pgfqpoint{2.378015in}{0.761500in}}%
\pgfpathlineto{\pgfqpoint{2.380211in}{0.762574in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.761839in}}%
\pgfpathlineto{\pgfqpoint{2.384605in}{0.762477in}}%
\pgfpathlineto{\pgfqpoint{2.386802in}{0.760041in}}%
\pgfpathlineto{\pgfqpoint{2.388999in}{0.760335in}}%
\pgfpathlineto{\pgfqpoint{2.391195in}{0.758991in}}%
\pgfpathlineto{\pgfqpoint{2.393392in}{0.757023in}}%
\pgfpathlineto{\pgfqpoint{2.395589in}{0.757631in}}%
\pgfpathlineto{\pgfqpoint{2.397786in}{0.756976in}}%
\pgfpathlineto{\pgfqpoint{2.399983in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{2.402179in}{0.755691in}}%
\pgfpathlineto{\pgfqpoint{2.404376in}{0.754849in}}%
\pgfpathlineto{\pgfqpoint{2.406573in}{0.759003in}}%
\pgfpathlineto{\pgfqpoint{2.408770in}{0.763986in}}%
\pgfpathlineto{\pgfqpoint{2.410966in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{0.760988in}}%
\pgfpathlineto{\pgfqpoint{2.415360in}{0.764744in}}%
\pgfpathlineto{\pgfqpoint{2.417557in}{0.759773in}}%
\pgfpathlineto{\pgfqpoint{2.419754in}{0.760275in}}%
\pgfpathlineto{\pgfqpoint{2.421950in}{0.762923in}}%
\pgfpathlineto{\pgfqpoint{2.424147in}{0.758592in}}%
\pgfpathlineto{\pgfqpoint{2.424147in}{0.758592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844658in}{1.308161in}}%
\pgfpathlineto{\pgfqpoint{0.846855in}{1.237927in}}%
\pgfpathlineto{\pgfqpoint{0.849052in}{1.208963in}}%
\pgfpathlineto{\pgfqpoint{0.851248in}{1.186183in}}%
\pgfpathlineto{\pgfqpoint{0.853445in}{1.172707in}}%
\pgfpathlineto{\pgfqpoint{0.855642in}{1.165499in}}%
\pgfpathlineto{\pgfqpoint{0.860035in}{1.145022in}}%
\pgfpathlineto{\pgfqpoint{0.864429in}{1.123288in}}%
\pgfpathlineto{\pgfqpoint{0.868823in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{0.871019in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{0.873216in}{1.072021in}}%
\pgfpathlineto{\pgfqpoint{0.875413in}{1.076610in}}%
\pgfpathlineto{\pgfqpoint{0.877610in}{1.224623in}}%
\pgfpathlineto{\pgfqpoint{0.879807in}{1.068014in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{0.884200in}{1.075648in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{1.064032in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{0.890790in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{0.892987in}{1.057412in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{1.053873in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.047421in}}%
\pgfpathlineto{\pgfqpoint{0.899578in}{1.041945in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{0.910562in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{0.912758in}{1.015312in}}%
\pgfpathlineto{\pgfqpoint{0.914955in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.917152in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{0.919349in}{1.001761in}}%
\pgfpathlineto{\pgfqpoint{0.921545in}{0.998343in}}%
\pgfpathlineto{\pgfqpoint{0.923742in}{0.994018in}}%
\pgfpathlineto{\pgfqpoint{0.925939in}{0.988734in}}%
\pgfpathlineto{\pgfqpoint{0.930333in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{0.932529in}{0.973168in}}%
\pgfpathlineto{\pgfqpoint{0.934726in}{0.967356in}}%
\pgfpathlineto{\pgfqpoint{0.936923in}{0.959654in}}%
\pgfpathlineto{\pgfqpoint{0.939120in}{0.953275in}}%
\pgfpathlineto{\pgfqpoint{0.941317in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{0.944358in}}%
\pgfpathlineto{\pgfqpoint{0.945710in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{0.947907in}{0.943711in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{0.939199in}}%
\pgfpathlineto{\pgfqpoint{0.952300in}{0.935430in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{0.934152in}}%
\pgfpathlineto{\pgfqpoint{0.956694in}{0.931274in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.927285in}}%
\pgfpathlineto{\pgfqpoint{0.961088in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.924329in}}%
\pgfpathlineto{\pgfqpoint{0.965481in}{0.921546in}}%
\pgfpathlineto{\pgfqpoint{0.967678in}{0.919812in}}%
\pgfpathlineto{\pgfqpoint{0.969875in}{0.915717in}}%
\pgfpathlineto{\pgfqpoint{0.972072in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{0.976465in}{0.940476in}}%
\pgfpathlineto{\pgfqpoint{0.978662in}{0.926555in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.915021in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{0.920183in}}%
\pgfpathlineto{\pgfqpoint{0.985252in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{0.987449in}{0.912645in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{0.915003in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{0.904695in}}%
\pgfpathlineto{\pgfqpoint{0.994039in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.996236in}{0.898614in}}%
\pgfpathlineto{\pgfqpoint{0.998433in}{0.903529in}}%
\pgfpathlineto{\pgfqpoint{1.000630in}{0.895116in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{0.904044in}}%
\pgfpathlineto{\pgfqpoint{1.005023in}{0.903429in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{0.890605in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{1.011614in}{0.890367in}}%
\pgfpathlineto{\pgfqpoint{1.013810in}{0.899015in}}%
\pgfpathlineto{\pgfqpoint{1.016007in}{0.891791in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{1.020401in}{0.887913in}}%
\pgfpathlineto{\pgfqpoint{1.022598in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{0.886777in}}%
\pgfpathlineto{\pgfqpoint{1.026991in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{1.029188in}{0.890436in}}%
\pgfpathlineto{\pgfqpoint{1.031385in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{1.033582in}{0.886790in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{1.037975in}{0.878522in}}%
\pgfpathlineto{\pgfqpoint{1.040172in}{0.877890in}}%
\pgfpathlineto{\pgfqpoint{1.042369in}{0.876847in}}%
\pgfpathlineto{\pgfqpoint{1.044565in}{0.876263in}}%
\pgfpathlineto{\pgfqpoint{1.046762in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{1.048959in}{0.872991in}}%
\pgfpathlineto{\pgfqpoint{1.051156in}{0.867670in}}%
\pgfpathlineto{\pgfqpoint{1.053353in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{1.055549in}{0.867304in}}%
\pgfpathlineto{\pgfqpoint{1.057746in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{1.059943in}{0.868806in}}%
\pgfpathlineto{\pgfqpoint{1.062140in}{0.880415in}}%
\pgfpathlineto{\pgfqpoint{1.064337in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{1.066533in}{0.879641in}}%
\pgfpathlineto{\pgfqpoint{1.068730in}{0.905620in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{1.073124in}{0.870867in}}%
\pgfpathlineto{\pgfqpoint{1.075320in}{0.899360in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.865507in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.879965in}}%
\pgfpathlineto{\pgfqpoint{1.081911in}{0.876477in}}%
\pgfpathlineto{\pgfqpoint{1.084108in}{0.870703in}}%
\pgfpathlineto{\pgfqpoint{1.086304in}{0.872673in}}%
\pgfpathlineto{\pgfqpoint{1.088501in}{0.869639in}}%
\pgfpathlineto{\pgfqpoint{1.090698in}{0.869759in}}%
\pgfpathlineto{\pgfqpoint{1.092895in}{0.866725in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{0.865880in}}%
\pgfpathlineto{\pgfqpoint{1.097288in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{1.099485in}{0.863202in}}%
\pgfpathlineto{\pgfqpoint{1.101682in}{0.859595in}}%
\pgfpathlineto{\pgfqpoint{1.103879in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{1.106075in}{0.859100in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.855226in}}%
\pgfpathlineto{\pgfqpoint{1.110469in}{0.852048in}}%
\pgfpathlineto{\pgfqpoint{1.112666in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{1.117059in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{0.847691in}}%
\pgfpathlineto{\pgfqpoint{1.121453in}{0.845975in}}%
\pgfpathlineto{\pgfqpoint{1.123650in}{0.845305in}}%
\pgfpathlineto{\pgfqpoint{1.125847in}{0.848669in}}%
\pgfpathlineto{\pgfqpoint{1.128043in}{0.868866in}}%
\pgfpathlineto{\pgfqpoint{1.130240in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{1.132437in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{1.134634in}{0.932400in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.902098in}}%
\pgfpathlineto{\pgfqpoint{1.141224in}{0.891456in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.892873in}}%
\pgfpathlineto{\pgfqpoint{1.145618in}{0.900043in}}%
\pgfpathlineto{\pgfqpoint{1.147814in}{0.901586in}}%
\pgfpathlineto{\pgfqpoint{1.150011in}{0.892599in}}%
\pgfpathlineto{\pgfqpoint{1.152208in}{0.887216in}}%
\pgfpathlineto{\pgfqpoint{1.154405in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{1.156602in}{0.888976in}}%
\pgfpathlineto{\pgfqpoint{1.158798in}{0.880768in}}%
\pgfpathlineto{\pgfqpoint{1.160995in}{0.873414in}}%
\pgfpathlineto{\pgfqpoint{1.163192in}{0.872116in}}%
\pgfpathlineto{\pgfqpoint{1.165389in}{0.868286in}}%
\pgfpathlineto{\pgfqpoint{1.167586in}{0.863252in}}%
\pgfpathlineto{\pgfqpoint{1.169782in}{0.861028in}}%
\pgfpathlineto{\pgfqpoint{1.174176in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{0.849082in}}%
\pgfpathlineto{\pgfqpoint{1.178569in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{0.846303in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{0.843264in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.842038in}}%
\pgfpathlineto{\pgfqpoint{1.189553in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{1.191750in}{0.839935in}}%
\pgfpathlineto{\pgfqpoint{1.193947in}{0.838913in}}%
\pgfpathlineto{\pgfqpoint{1.196144in}{0.842135in}}%
\pgfpathlineto{\pgfqpoint{1.198341in}{0.858278in}}%
\pgfpathlineto{\pgfqpoint{1.200537in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.843608in}}%
\pgfpathlineto{\pgfqpoint{1.204931in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{1.207128in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{1.209324in}{0.849442in}}%
\pgfpathlineto{\pgfqpoint{1.211521in}{0.840738in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{0.842355in}}%
\pgfpathlineto{\pgfqpoint{1.215915in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{1.220308in}{0.837349in}}%
\pgfpathlineto{\pgfqpoint{1.222505in}{0.834261in}}%
\pgfpathlineto{\pgfqpoint{1.224702in}{0.834655in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{0.832127in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{0.831744in}}%
\pgfpathlineto{\pgfqpoint{1.231292in}{0.832270in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.829594in}}%
\pgfpathlineto{\pgfqpoint{1.235686in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{1.240079in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{1.242276in}{0.825337in}}%
\pgfpathlineto{\pgfqpoint{1.244473in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{1.246670in}{0.824285in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{0.822360in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{0.821984in}}%
\pgfpathlineto{\pgfqpoint{1.253260in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{1.257654in}{0.850221in}}%
\pgfpathlineto{\pgfqpoint{1.259851in}{0.842524in}}%
\pgfpathlineto{\pgfqpoint{1.262047in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{1.264244in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{0.837409in}}%
\pgfpathlineto{\pgfqpoint{1.268638in}{0.830665in}}%
\pgfpathlineto{\pgfqpoint{1.270834in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{1.273031in}{0.834202in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{0.828750in}}%
\pgfpathlineto{\pgfqpoint{1.277425in}{0.827293in}}%
\pgfpathlineto{\pgfqpoint{1.279622in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{1.284015in}{0.821014in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{1.288409in}{0.823099in}}%
\pgfpathlineto{\pgfqpoint{1.290606in}{0.828515in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{0.826392in}}%
\pgfpathlineto{\pgfqpoint{1.294999in}{0.820992in}}%
\pgfpathlineto{\pgfqpoint{1.297196in}{0.825274in}}%
\pgfpathlineto{\pgfqpoint{1.299393in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{1.301589in}{0.819025in}}%
\pgfpathlineto{\pgfqpoint{1.303786in}{0.821489in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.816778in}}%
\pgfpathlineto{\pgfqpoint{1.308180in}{0.817164in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{0.815396in}}%
\pgfpathlineto{\pgfqpoint{1.312573in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{0.814528in}}%
\pgfpathlineto{\pgfqpoint{1.316967in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{1.319164in}{0.811671in}}%
\pgfpathlineto{\pgfqpoint{1.321361in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{1.323557in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{1.325754in}{0.809593in}}%
\pgfpathlineto{\pgfqpoint{1.327951in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{0.808645in}}%
\pgfpathlineto{\pgfqpoint{1.332344in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{1.334541in}{0.809455in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{1.338935in}{0.807578in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{0.811383in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{0.807747in}}%
\pgfpathlineto{\pgfqpoint{1.345525in}{0.805084in}}%
\pgfpathlineto{\pgfqpoint{1.347722in}{0.806700in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{0.805969in}}%
\pgfpathlineto{\pgfqpoint{1.352116in}{0.804896in}}%
\pgfpathlineto{\pgfqpoint{1.354312in}{0.804293in}}%
\pgfpathlineto{\pgfqpoint{1.356509in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{1.358706in}{0.804175in}}%
\pgfpathlineto{\pgfqpoint{1.360903in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{0.809593in}}%
\pgfpathlineto{\pgfqpoint{1.365296in}{0.807550in}}%
\pgfpathlineto{\pgfqpoint{1.367493in}{0.804457in}}%
\pgfpathlineto{\pgfqpoint{1.369690in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{1.371887in}{0.803570in}}%
\pgfpathlineto{\pgfqpoint{1.374083in}{0.802514in}}%
\pgfpathlineto{\pgfqpoint{1.376280in}{0.802100in}}%
\pgfpathlineto{\pgfqpoint{1.378477in}{0.802408in}}%
\pgfpathlineto{\pgfqpoint{1.380674in}{0.805626in}}%
\pgfpathlineto{\pgfqpoint{1.382871in}{0.814543in}}%
\pgfpathlineto{\pgfqpoint{1.385067in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{1.387264in}{0.812672in}}%
\pgfpathlineto{\pgfqpoint{1.389461in}{0.819944in}}%
\pgfpathlineto{\pgfqpoint{1.393854in}{0.812044in}}%
\pgfpathlineto{\pgfqpoint{1.396051in}{0.842533in}}%
\pgfpathlineto{\pgfqpoint{1.398248in}{0.890837in}}%
\pgfpathlineto{\pgfqpoint{1.400445in}{0.922479in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.931542in}}%
\pgfpathlineto{\pgfqpoint{1.407035in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{1.409232in}{0.885192in}}%
\pgfpathlineto{\pgfqpoint{1.411429in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{1.413626in}{0.981705in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{0.962818in}}%
\pgfpathlineto{\pgfqpoint{1.418019in}{0.963391in}}%
\pgfpathlineto{\pgfqpoint{1.420216in}{0.959097in}}%
\pgfpathlineto{\pgfqpoint{1.424609in}{0.996903in}}%
\pgfpathlineto{\pgfqpoint{1.426806in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{1.429003in}{0.982872in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{0.983927in}}%
\pgfpathlineto{\pgfqpoint{1.433397in}{0.992830in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.987206in}}%
\pgfpathlineto{\pgfqpoint{1.437790in}{0.977824in}}%
\pgfpathlineto{\pgfqpoint{1.439987in}{0.973129in}}%
\pgfpathlineto{\pgfqpoint{1.442184in}{0.971950in}}%
\pgfpathlineto{\pgfqpoint{1.444381in}{0.974005in}}%
\pgfpathlineto{\pgfqpoint{1.446577in}{0.969741in}}%
\pgfpathlineto{\pgfqpoint{1.448774in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.961464in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{0.962899in}}%
\pgfpathlineto{\pgfqpoint{1.457561in}{0.960568in}}%
\pgfpathlineto{\pgfqpoint{1.459758in}{0.956547in}}%
\pgfpathlineto{\pgfqpoint{1.461955in}{0.953056in}}%
\pgfpathlineto{\pgfqpoint{1.464152in}{0.952757in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{0.951385in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{0.949680in}}%
\pgfpathlineto{\pgfqpoint{1.470742in}{0.947726in}}%
\pgfpathlineto{\pgfqpoint{1.475136in}{0.941938in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{0.941466in}}%
\pgfpathlineto{\pgfqpoint{1.479529in}{0.938411in}}%
\pgfpathlineto{\pgfqpoint{1.481726in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.929904in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{0.921355in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{0.915867in}}%
\pgfpathlineto{\pgfqpoint{1.497103in}{0.912321in}}%
\pgfpathlineto{\pgfqpoint{1.499300in}{0.907775in}}%
\pgfpathlineto{\pgfqpoint{1.503694in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{0.896357in}}%
\pgfpathlineto{\pgfqpoint{1.508087in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.883582in}}%
\pgfpathlineto{\pgfqpoint{1.512481in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{1.514678in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{1.516875in}{0.865017in}}%
\pgfpathlineto{\pgfqpoint{1.519071in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.521268in}{0.860338in}}%
\pgfpathlineto{\pgfqpoint{1.523465in}{0.856362in}}%
\pgfpathlineto{\pgfqpoint{1.525662in}{0.850145in}}%
\pgfpathlineto{\pgfqpoint{1.527858in}{0.851094in}}%
\pgfpathlineto{\pgfqpoint{1.530055in}{0.851381in}}%
\pgfpathlineto{\pgfqpoint{1.532252in}{0.884284in}}%
\pgfpathlineto{\pgfqpoint{1.534449in}{0.973887in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.900576in}}%
\pgfpathlineto{\pgfqpoint{1.538842in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{0.911302in}}%
\pgfpathlineto{\pgfqpoint{1.543236in}{0.910541in}}%
\pgfpathlineto{\pgfqpoint{1.545433in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{1.547630in}{0.889078in}}%
\pgfpathlineto{\pgfqpoint{1.549826in}{0.883007in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.871117in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{0.865859in}}%
\pgfpathlineto{\pgfqpoint{1.556417in}{0.871515in}}%
\pgfpathlineto{\pgfqpoint{1.558613in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{1.560810in}{0.860776in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{0.848128in}}%
\pgfpathlineto{\pgfqpoint{1.565204in}{0.860754in}}%
\pgfpathlineto{\pgfqpoint{1.567401in}{0.857237in}}%
\pgfpathlineto{\pgfqpoint{1.569597in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{1.571794in}{0.863238in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{0.857269in}}%
\pgfpathlineto{\pgfqpoint{1.576188in}{0.847515in}}%
\pgfpathlineto{\pgfqpoint{1.578385in}{0.843134in}}%
\pgfpathlineto{\pgfqpoint{1.580581in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{1.582778in}{0.843839in}}%
\pgfpathlineto{\pgfqpoint{1.584975in}{0.841088in}}%
\pgfpathlineto{\pgfqpoint{1.587172in}{0.843498in}}%
\pgfpathlineto{\pgfqpoint{1.589368in}{0.836293in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{0.834491in}}%
\pgfpathlineto{\pgfqpoint{1.593762in}{0.834647in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.836195in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{0.836806in}}%
\pgfpathlineto{\pgfqpoint{1.600352in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{1.604746in}{0.829492in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.828736in}}%
\pgfpathlineto{\pgfqpoint{1.609140in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.827793in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.827940in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{0.827280in}}%
\pgfpathlineto{\pgfqpoint{1.617927in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{1.620123in}{0.828022in}}%
\pgfpathlineto{\pgfqpoint{1.622320in}{0.825820in}}%
\pgfpathlineto{\pgfqpoint{1.624517in}{0.826301in}}%
\pgfpathlineto{\pgfqpoint{1.626714in}{0.823744in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{1.631107in}{0.823041in}}%
\pgfpathlineto{\pgfqpoint{1.633304in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{0.822021in}}%
\pgfpathlineto{\pgfqpoint{1.644288in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{0.821372in}}%
\pgfpathlineto{\pgfqpoint{1.648682in}{0.820756in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{0.820622in}}%
\pgfpathlineto{\pgfqpoint{1.655272in}{0.820899in}}%
\pgfpathlineto{\pgfqpoint{1.657469in}{0.820785in}}%
\pgfpathlineto{\pgfqpoint{1.659666in}{0.819504in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{1.664059in}{0.819442in}}%
\pgfpathlineto{\pgfqpoint{1.666256in}{0.819452in}}%
\pgfpathlineto{\pgfqpoint{1.668453in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{1.670650in}{0.818829in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{1.675043in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{1.677240in}{0.817906in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.819144in}}%
\pgfpathlineto{\pgfqpoint{1.681633in}{0.818149in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{0.817802in}}%
\pgfpathlineto{\pgfqpoint{1.686027in}{0.820008in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.816989in}}%
\pgfpathlineto{\pgfqpoint{1.690421in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{1.694814in}{0.816721in}}%
\pgfpathlineto{\pgfqpoint{1.697011in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{0.816287in}}%
\pgfpathlineto{\pgfqpoint{1.701405in}{0.818111in}}%
\pgfpathlineto{\pgfqpoint{1.703601in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{1.705798in}{0.816278in}}%
\pgfpathlineto{\pgfqpoint{1.707995in}{0.818836in}}%
\pgfpathlineto{\pgfqpoint{1.710192in}{0.815480in}}%
\pgfpathlineto{\pgfqpoint{1.712388in}{0.819350in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{0.815560in}}%
\pgfpathlineto{\pgfqpoint{1.718979in}{0.817941in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{1.723372in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{1.725569in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{1.727766in}{0.814532in}}%
\pgfpathlineto{\pgfqpoint{1.729963in}{0.815538in}}%
\pgfpathlineto{\pgfqpoint{1.732160in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{1.734356in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{1.736553in}{0.814861in}}%
\pgfpathlineto{\pgfqpoint{1.738750in}{0.813904in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{0.814057in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{0.813901in}}%
\pgfpathlineto{\pgfqpoint{1.745340in}{0.814157in}}%
\pgfpathlineto{\pgfqpoint{1.747537in}{0.813559in}}%
\pgfpathlineto{\pgfqpoint{1.749734in}{0.815648in}}%
\pgfpathlineto{\pgfqpoint{1.751931in}{0.812762in}}%
\pgfpathlineto{\pgfqpoint{1.754127in}{0.815607in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{0.813606in}}%
\pgfpathlineto{\pgfqpoint{1.758521in}{0.814872in}}%
\pgfpathlineto{\pgfqpoint{1.760718in}{0.812851in}}%
\pgfpathlineto{\pgfqpoint{1.765111in}{0.811644in}}%
\pgfpathlineto{\pgfqpoint{1.769505in}{0.811591in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{0.811115in}}%
\pgfpathlineto{\pgfqpoint{1.776095in}{0.811371in}}%
\pgfpathlineto{\pgfqpoint{1.778292in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{1.780489in}{0.811055in}}%
\pgfpathlineto{\pgfqpoint{1.782686in}{0.810486in}}%
\pgfpathlineto{\pgfqpoint{1.784882in}{0.810484in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{0.810029in}}%
\pgfpathlineto{\pgfqpoint{1.798063in}{0.809645in}}%
\pgfpathlineto{\pgfqpoint{1.802457in}{0.809033in}}%
\pgfpathlineto{\pgfqpoint{1.806850in}{0.808962in}}%
\pgfpathlineto{\pgfqpoint{1.809047in}{0.808546in}}%
\pgfpathlineto{\pgfqpoint{1.811244in}{0.808745in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{0.807668in}}%
\pgfpathlineto{\pgfqpoint{1.822228in}{0.807936in}}%
\pgfpathlineto{\pgfqpoint{1.824425in}{0.807375in}}%
\pgfpathlineto{\pgfqpoint{1.826621in}{0.807396in}}%
\pgfpathlineto{\pgfqpoint{1.831015in}{0.806947in}}%
\pgfpathlineto{\pgfqpoint{1.833212in}{0.807121in}}%
\pgfpathlineto{\pgfqpoint{1.835409in}{0.806640in}}%
\pgfpathlineto{\pgfqpoint{1.837605in}{0.807020in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{1.841999in}{0.806913in}}%
\pgfpathlineto{\pgfqpoint{1.844196in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{1.846392in}{0.807770in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{0.806228in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{0.808654in}}%
\pgfpathlineto{\pgfqpoint{1.852983in}{0.807211in}}%
\pgfpathlineto{\pgfqpoint{1.857376in}{0.808538in}}%
\pgfpathlineto{\pgfqpoint{1.859573in}{0.806273in}}%
\pgfpathlineto{\pgfqpoint{1.861770in}{0.806457in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{0.805729in}}%
\pgfpathlineto{\pgfqpoint{1.870557in}{0.805386in}}%
\pgfpathlineto{\pgfqpoint{1.872754in}{0.805025in}}%
\pgfpathlineto{\pgfqpoint{1.879344in}{0.805111in}}%
\pgfpathlineto{\pgfqpoint{1.881541in}{0.804599in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.806042in}}%
\pgfpathlineto{\pgfqpoint{1.885935in}{0.804774in}}%
\pgfpathlineto{\pgfqpoint{1.888131in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{1.890328in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{1.892525in}{0.803999in}}%
\pgfpathlineto{\pgfqpoint{1.896919in}{0.804431in}}%
\pgfpathlineto{\pgfqpoint{1.899115in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{0.803679in}}%
\pgfpathlineto{\pgfqpoint{1.910099in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{1.914493in}{0.804580in}}%
\pgfpathlineto{\pgfqpoint{1.916690in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{1.918886in}{0.803447in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{0.803644in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.803614in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{0.804547in}}%
\pgfpathlineto{\pgfqpoint{1.927674in}{0.803244in}}%
\pgfpathlineto{\pgfqpoint{1.929870in}{0.804254in}}%
\pgfpathlineto{\pgfqpoint{1.932067in}{0.803104in}}%
\pgfpathlineto{\pgfqpoint{1.934264in}{0.804505in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{0.803421in}}%
\pgfpathlineto{\pgfqpoint{1.938657in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{1.940854in}{0.802542in}}%
\pgfpathlineto{\pgfqpoint{1.943051in}{0.805498in}}%
\pgfpathlineto{\pgfqpoint{1.945248in}{0.806560in}}%
\pgfpathlineto{\pgfqpoint{1.947445in}{0.802834in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{0.808799in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.805325in}}%
\pgfpathlineto{\pgfqpoint{1.954035in}{0.805289in}}%
\pgfpathlineto{\pgfqpoint{1.956232in}{0.808750in}}%
\pgfpathlineto{\pgfqpoint{1.958429in}{0.806242in}}%
\pgfpathlineto{\pgfqpoint{1.960625in}{0.803380in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{0.804634in}}%
\pgfpathlineto{\pgfqpoint{1.967216in}{0.802922in}}%
\pgfpathlineto{\pgfqpoint{1.969412in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{1.973806in}{0.802160in}}%
\pgfpathlineto{\pgfqpoint{1.980396in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{1.982593in}{0.801798in}}%
\pgfpathlineto{\pgfqpoint{1.984790in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{1.986987in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{1.989184in}{0.801139in}}%
\pgfpathlineto{\pgfqpoint{1.993577in}{0.800192in}}%
\pgfpathlineto{\pgfqpoint{1.995774in}{0.801136in}}%
\pgfpathlineto{\pgfqpoint{1.997971in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{2.000167in}{0.800980in}}%
\pgfpathlineto{\pgfqpoint{2.002364in}{0.800596in}}%
\pgfpathlineto{\pgfqpoint{2.006758in}{0.800552in}}%
\pgfpathlineto{\pgfqpoint{2.008955in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{2.011151in}{0.801455in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{0.803570in}}%
\pgfpathlineto{\pgfqpoint{2.017742in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{2.019939in}{0.804093in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.805637in}}%
\pgfpathlineto{\pgfqpoint{2.024332in}{0.803471in}}%
\pgfpathlineto{\pgfqpoint{2.026529in}{0.800869in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{0.806666in}}%
\pgfpathlineto{\pgfqpoint{2.030922in}{0.799755in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{0.805278in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.805342in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{2.039710in}{0.803470in}}%
\pgfpathlineto{\pgfqpoint{2.041906in}{0.803982in}}%
\pgfpathlineto{\pgfqpoint{2.044103in}{0.800608in}}%
\pgfpathlineto{\pgfqpoint{2.046300in}{0.804654in}}%
\pgfpathlineto{\pgfqpoint{2.048497in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{0.802283in}}%
\pgfpathlineto{\pgfqpoint{2.052890in}{0.803524in}}%
\pgfpathlineto{\pgfqpoint{2.055087in}{0.803508in}}%
\pgfpathlineto{\pgfqpoint{2.057284in}{0.802033in}}%
\pgfpathlineto{\pgfqpoint{2.059481in}{0.804461in}}%
\pgfpathlineto{\pgfqpoint{2.061677in}{0.802346in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.798456in}}%
\pgfpathlineto{\pgfqpoint{2.066071in}{0.803566in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.798949in}}%
\pgfpathlineto{\pgfqpoint{2.070465in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{2.074858in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{2.077055in}{0.798091in}}%
\pgfpathlineto{\pgfqpoint{2.079252in}{0.798526in}}%
\pgfpathlineto{\pgfqpoint{2.081449in}{0.797765in}}%
\pgfpathlineto{\pgfqpoint{2.083645in}{0.797788in}}%
\pgfpathlineto{\pgfqpoint{2.085842in}{0.798096in}}%
\pgfpathlineto{\pgfqpoint{2.088039in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{2.090236in}{0.798710in}}%
\pgfpathlineto{\pgfqpoint{2.092432in}{0.799362in}}%
\pgfpathlineto{\pgfqpoint{2.094629in}{0.797792in}}%
\pgfpathlineto{\pgfqpoint{2.096826in}{0.799615in}}%
\pgfpathlineto{\pgfqpoint{2.099023in}{0.797684in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{0.800698in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.797362in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{0.800147in}}%
\pgfpathlineto{\pgfqpoint{2.107810in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.110007in}{0.796745in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.800321in}}%
\pgfpathlineto{\pgfqpoint{2.114400in}{0.798203in}}%
\pgfpathlineto{\pgfqpoint{2.116597in}{0.800003in}}%
\pgfpathlineto{\pgfqpoint{2.118794in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{2.120991in}{0.797414in}}%
\pgfpathlineto{\pgfqpoint{2.123187in}{0.798201in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.127581in}{0.797567in}}%
\pgfpathlineto{\pgfqpoint{2.129778in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{0.797517in}}%
\pgfpathlineto{\pgfqpoint{2.134171in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{2.138565in}{0.798868in}}%
\pgfpathlineto{\pgfqpoint{2.140762in}{0.795114in}}%
\pgfpathlineto{\pgfqpoint{2.142959in}{0.797078in}}%
\pgfpathlineto{\pgfqpoint{2.145155in}{0.795904in}}%
\pgfpathlineto{\pgfqpoint{2.147352in}{0.796673in}}%
\pgfpathlineto{\pgfqpoint{2.149549in}{0.795778in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{2.156139in}{0.799691in}}%
\pgfpathlineto{\pgfqpoint{2.158336in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{2.160533in}{0.796936in}}%
\pgfpathlineto{\pgfqpoint{2.162730in}{0.797023in}}%
\pgfpathlineto{\pgfqpoint{2.164926in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{2.167123in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{2.169320in}{0.794671in}}%
\pgfpathlineto{\pgfqpoint{2.171517in}{0.794870in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{0.794293in}}%
\pgfpathlineto{\pgfqpoint{2.178107in}{0.793731in}}%
\pgfpathlineto{\pgfqpoint{2.180304in}{0.793574in}}%
\pgfpathlineto{\pgfqpoint{2.182501in}{0.793625in}}%
\pgfpathlineto{\pgfqpoint{2.184698in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{2.186894in}{0.793194in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{0.794153in}}%
\pgfpathlineto{\pgfqpoint{2.193485in}{0.793009in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{0.795158in}}%
\pgfpathlineto{\pgfqpoint{2.197878in}{0.793975in}}%
\pgfpathlineto{\pgfqpoint{2.200075in}{0.795186in}}%
\pgfpathlineto{\pgfqpoint{2.202272in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{2.204469in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{2.208862in}{0.794214in}}%
\pgfpathlineto{\pgfqpoint{2.211059in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{2.213256in}{0.792709in}}%
\pgfpathlineto{\pgfqpoint{2.215453in}{0.794149in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{0.795093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844658in}{1.373023in}}%
\pgfpathlineto{\pgfqpoint{0.846855in}{1.253278in}}%
\pgfpathlineto{\pgfqpoint{0.849052in}{1.205752in}}%
\pgfpathlineto{\pgfqpoint{0.851248in}{1.181999in}}%
\pgfpathlineto{\pgfqpoint{0.853445in}{1.166647in}}%
\pgfpathlineto{\pgfqpoint{0.855642in}{1.153006in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{1.144567in}}%
\pgfpathlineto{\pgfqpoint{0.860035in}{1.133918in}}%
\pgfpathlineto{\pgfqpoint{0.864429in}{1.110325in}}%
\pgfpathlineto{\pgfqpoint{0.871019in}{1.077096in}}%
\pgfpathlineto{\pgfqpoint{0.873216in}{1.062449in}}%
\pgfpathlineto{\pgfqpoint{0.875413in}{1.058354in}}%
\pgfpathlineto{\pgfqpoint{0.877610in}{1.124762in}}%
\pgfpathlineto{\pgfqpoint{0.879807in}{1.052629in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{0.884200in}{1.042464in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{1.035838in}}%
\pgfpathlineto{\pgfqpoint{0.890790in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{0.892987in}{1.022464in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{1.021935in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.022921in}}%
\pgfpathlineto{\pgfqpoint{0.899578in}{1.016407in}}%
\pgfpathlineto{\pgfqpoint{0.901774in}{1.006955in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{1.002175in}}%
\pgfpathlineto{\pgfqpoint{0.906168in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{0.908365in}{0.997349in}}%
\pgfpathlineto{\pgfqpoint{0.912758in}{0.979688in}}%
\pgfpathlineto{\pgfqpoint{0.914955in}{0.974224in}}%
\pgfpathlineto{\pgfqpoint{0.917152in}{0.966737in}}%
\pgfpathlineto{\pgfqpoint{0.919349in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{0.921545in}{0.951509in}}%
\pgfpathlineto{\pgfqpoint{0.923742in}{0.943000in}}%
\pgfpathlineto{\pgfqpoint{0.925939in}{0.942797in}}%
\pgfpathlineto{\pgfqpoint{0.928136in}{0.940560in}}%
\pgfpathlineto{\pgfqpoint{0.930333in}{0.952068in}}%
\pgfpathlineto{\pgfqpoint{0.932529in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{0.934726in}{0.925242in}}%
\pgfpathlineto{\pgfqpoint{0.936923in}{0.941481in}}%
\pgfpathlineto{\pgfqpoint{0.939120in}{0.930859in}}%
\pgfpathlineto{\pgfqpoint{0.941317in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{0.938641in}}%
\pgfpathlineto{\pgfqpoint{0.945710in}{0.930994in}}%
\pgfpathlineto{\pgfqpoint{0.947907in}{0.930873in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.952300in}{0.920694in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{0.920215in}}%
\pgfpathlineto{\pgfqpoint{0.956694in}{0.910787in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.912105in}}%
\pgfpathlineto{\pgfqpoint{0.961088in}{0.908965in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.910053in}}%
\pgfpathlineto{\pgfqpoint{0.965481in}{0.904615in}}%
\pgfpathlineto{\pgfqpoint{0.967678in}{0.914482in}}%
\pgfpathlineto{\pgfqpoint{0.969875in}{0.903529in}}%
\pgfpathlineto{\pgfqpoint{0.972072in}{0.900369in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.899604in}}%
\pgfpathlineto{\pgfqpoint{0.976465in}{0.896555in}}%
\pgfpathlineto{\pgfqpoint{0.978662in}{0.895855in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{0.888044in}}%
\pgfpathlineto{\pgfqpoint{0.985252in}{0.883390in}}%
\pgfpathlineto{\pgfqpoint{0.987449in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{0.882231in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{0.880016in}}%
\pgfpathlineto{\pgfqpoint{0.994039in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{0.996236in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{0.998433in}{0.884312in}}%
\pgfpathlineto{\pgfqpoint{1.000630in}{0.886096in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{1.005023in}{0.885619in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{0.917530in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.900689in}}%
\pgfpathlineto{\pgfqpoint{1.011614in}{0.885803in}}%
\pgfpathlineto{\pgfqpoint{1.013810in}{0.886036in}}%
\pgfpathlineto{\pgfqpoint{1.016007in}{0.892525in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{0.875504in}}%
\pgfpathlineto{\pgfqpoint{1.020401in}{0.882512in}}%
\pgfpathlineto{\pgfqpoint{1.022598in}{0.873983in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{0.876404in}}%
\pgfpathlineto{\pgfqpoint{1.026991in}{0.879273in}}%
\pgfpathlineto{\pgfqpoint{1.029188in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{1.031385in}{0.873151in}}%
\pgfpathlineto{\pgfqpoint{1.033582in}{0.869428in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{0.868024in}}%
\pgfpathlineto{\pgfqpoint{1.037975in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{1.040172in}{0.861352in}}%
\pgfpathlineto{\pgfqpoint{1.042369in}{0.861449in}}%
\pgfpathlineto{\pgfqpoint{1.044565in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{1.046762in}{0.858664in}}%
\pgfpathlineto{\pgfqpoint{1.048959in}{0.855361in}}%
\pgfpathlineto{\pgfqpoint{1.051156in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{1.053353in}{0.853281in}}%
\pgfpathlineto{\pgfqpoint{1.055549in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{1.057746in}{0.850836in}}%
\pgfpathlineto{\pgfqpoint{1.059943in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{1.062140in}{0.849078in}}%
\pgfpathlineto{\pgfqpoint{1.064337in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{1.066533in}{0.851934in}}%
\pgfpathlineto{\pgfqpoint{1.068730in}{0.992174in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{1.073124in}{0.913590in}}%
\pgfpathlineto{\pgfqpoint{1.075320in}{0.920899in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.918940in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.918308in}}%
\pgfpathlineto{\pgfqpoint{1.081911in}{0.916102in}}%
\pgfpathlineto{\pgfqpoint{1.084108in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{1.088501in}{0.889389in}}%
\pgfpathlineto{\pgfqpoint{1.090698in}{0.881918in}}%
\pgfpathlineto{\pgfqpoint{1.092895in}{0.886256in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{0.901426in}}%
\pgfpathlineto{\pgfqpoint{1.097288in}{0.920950in}}%
\pgfpathlineto{\pgfqpoint{1.099485in}{0.924852in}}%
\pgfpathlineto{\pgfqpoint{1.101682in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{1.103879in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{1.106075in}{0.912446in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{1.110469in}{0.908545in}}%
\pgfpathlineto{\pgfqpoint{1.112666in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{1.114863in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{1.117059in}{0.877845in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{0.872475in}}%
\pgfpathlineto{\pgfqpoint{1.121453in}{0.865425in}}%
\pgfpathlineto{\pgfqpoint{1.123650in}{0.867121in}}%
\pgfpathlineto{\pgfqpoint{1.125847in}{0.865719in}}%
\pgfpathlineto{\pgfqpoint{1.128043in}{0.861582in}}%
\pgfpathlineto{\pgfqpoint{1.130240in}{0.855833in}}%
\pgfpathlineto{\pgfqpoint{1.132437in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{1.134634in}{0.858837in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{0.856650in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.855830in}}%
\pgfpathlineto{\pgfqpoint{1.141224in}{0.849508in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{1.145618in}{0.845368in}}%
\pgfpathlineto{\pgfqpoint{1.147814in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{1.150011in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{1.152208in}{0.843296in}}%
\pgfpathlineto{\pgfqpoint{1.154405in}{0.841088in}}%
\pgfpathlineto{\pgfqpoint{1.156602in}{0.841247in}}%
\pgfpathlineto{\pgfqpoint{1.163192in}{0.836806in}}%
\pgfpathlineto{\pgfqpoint{1.165389in}{0.836064in}}%
\pgfpathlineto{\pgfqpoint{1.167586in}{0.836371in}}%
\pgfpathlineto{\pgfqpoint{1.169782in}{0.843316in}}%
\pgfpathlineto{\pgfqpoint{1.171979in}{0.892284in}}%
\pgfpathlineto{\pgfqpoint{1.174176in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{1.178569in}{0.872110in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{0.858470in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{0.849938in}}%
\pgfpathlineto{\pgfqpoint{1.185160in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.855397in}}%
\pgfpathlineto{\pgfqpoint{1.189553in}{0.852894in}}%
\pgfpathlineto{\pgfqpoint{1.191750in}{0.854495in}}%
\pgfpathlineto{\pgfqpoint{1.193947in}{0.848383in}}%
\pgfpathlineto{\pgfqpoint{1.196144in}{0.847572in}}%
\pgfpathlineto{\pgfqpoint{1.198341in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{1.200537in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.839017in}}%
\pgfpathlineto{\pgfqpoint{1.204931in}{0.840298in}}%
\pgfpathlineto{\pgfqpoint{1.207128in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{1.211521in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{0.833189in}}%
\pgfpathlineto{\pgfqpoint{1.215915in}{0.831381in}}%
\pgfpathlineto{\pgfqpoint{1.218112in}{0.830958in}}%
\pgfpathlineto{\pgfqpoint{1.220308in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{1.222505in}{0.828629in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{0.826826in}}%
\pgfpathlineto{\pgfqpoint{1.231292in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.824809in}}%
\pgfpathlineto{\pgfqpoint{1.235686in}{0.824030in}}%
\pgfpathlineto{\pgfqpoint{1.240079in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{1.242276in}{0.819768in}}%
\pgfpathlineto{\pgfqpoint{1.246670in}{0.819106in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{0.817200in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{0.816803in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{0.817996in}}%
\pgfpathlineto{\pgfqpoint{1.257654in}{0.823619in}}%
\pgfpathlineto{\pgfqpoint{1.259851in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.262047in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{1.264244in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{0.823141in}}%
\pgfpathlineto{\pgfqpoint{1.268638in}{0.836116in}}%
\pgfpathlineto{\pgfqpoint{1.270834in}{0.831207in}}%
\pgfpathlineto{\pgfqpoint{1.273031in}{0.839118in}}%
\pgfpathlineto{\pgfqpoint{1.277425in}{0.827987in}}%
\pgfpathlineto{\pgfqpoint{1.279622in}{0.824931in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.833127in}}%
\pgfpathlineto{\pgfqpoint{1.284015in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{0.830472in}}%
\pgfpathlineto{\pgfqpoint{1.288409in}{0.822411in}}%
\pgfpathlineto{\pgfqpoint{1.290606in}{0.825428in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{0.823947in}}%
\pgfpathlineto{\pgfqpoint{1.294999in}{0.822009in}}%
\pgfpathlineto{\pgfqpoint{1.297196in}{0.822020in}}%
\pgfpathlineto{\pgfqpoint{1.299393in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{1.301589in}{0.820028in}}%
\pgfpathlineto{\pgfqpoint{1.303786in}{0.816721in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.816548in}}%
\pgfpathlineto{\pgfqpoint{1.308180in}{0.817700in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{0.814934in}}%
\pgfpathlineto{\pgfqpoint{1.312573in}{0.813560in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{0.814544in}}%
\pgfpathlineto{\pgfqpoint{1.316967in}{0.813505in}}%
\pgfpathlineto{\pgfqpoint{1.319164in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{1.321361in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{1.325754in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{1.327951in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{0.808554in}}%
\pgfpathlineto{\pgfqpoint{1.332344in}{0.808249in}}%
\pgfpathlineto{\pgfqpoint{1.334541in}{0.807032in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{0.806898in}}%
\pgfpathlineto{\pgfqpoint{1.338935in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{0.805991in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.345525in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{1.347722in}{0.805244in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{0.805314in}}%
\pgfpathlineto{\pgfqpoint{1.352116in}{0.806865in}}%
\pgfpathlineto{\pgfqpoint{1.354312in}{0.803805in}}%
\pgfpathlineto{\pgfqpoint{1.356509in}{0.805664in}}%
\pgfpathlineto{\pgfqpoint{1.358706in}{0.806089in}}%
\pgfpathlineto{\pgfqpoint{1.360903in}{0.806902in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{1.365296in}{0.809121in}}%
\pgfpathlineto{\pgfqpoint{1.367493in}{0.811814in}}%
\pgfpathlineto{\pgfqpoint{1.369690in}{0.819843in}}%
\pgfpathlineto{\pgfqpoint{1.374083in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{1.376280in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{1.380674in}{0.808249in}}%
\pgfpathlineto{\pgfqpoint{1.382871in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{1.385067in}{0.822783in}}%
\pgfpathlineto{\pgfqpoint{1.387264in}{0.833228in}}%
\pgfpathlineto{\pgfqpoint{1.389461in}{0.830476in}}%
\pgfpathlineto{\pgfqpoint{1.391658in}{0.832414in}}%
\pgfpathlineto{\pgfqpoint{1.393854in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{1.396051in}{0.944305in}}%
\pgfpathlineto{\pgfqpoint{1.398248in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{1.400445in}{0.953889in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.924775in}}%
\pgfpathlineto{\pgfqpoint{1.404838in}{0.913613in}}%
\pgfpathlineto{\pgfqpoint{1.407035in}{0.900668in}}%
\pgfpathlineto{\pgfqpoint{1.409232in}{0.879622in}}%
\pgfpathlineto{\pgfqpoint{1.411429in}{0.895071in}}%
\pgfpathlineto{\pgfqpoint{1.413626in}{0.888626in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{1.418019in}{0.868851in}}%
\pgfpathlineto{\pgfqpoint{1.420216in}{0.847092in}}%
\pgfpathlineto{\pgfqpoint{1.422413in}{0.837758in}}%
\pgfpathlineto{\pgfqpoint{1.424609in}{0.838950in}}%
\pgfpathlineto{\pgfqpoint{1.426806in}{0.842114in}}%
\pgfpathlineto{\pgfqpoint{1.429003in}{0.842270in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{0.841420in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{1.437790in}{0.846709in}}%
\pgfpathlineto{\pgfqpoint{1.439987in}{0.851769in}}%
\pgfpathlineto{\pgfqpoint{1.442184in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.444381in}{0.839334in}}%
\pgfpathlineto{\pgfqpoint{1.446577in}{0.850199in}}%
\pgfpathlineto{\pgfqpoint{1.448774in}{0.835754in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.839250in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{0.839749in}}%
\pgfpathlineto{\pgfqpoint{1.457561in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{1.459758in}{0.833843in}}%
\pgfpathlineto{\pgfqpoint{1.461955in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{1.464152in}{0.830383in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{0.828772in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{1.470742in}{0.824606in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{0.821865in}}%
\pgfpathlineto{\pgfqpoint{1.475136in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{0.820152in}}%
\pgfpathlineto{\pgfqpoint{1.479529in}{0.819607in}}%
\pgfpathlineto{\pgfqpoint{1.481726in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{1.483923in}{0.824211in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.839861in}}%
\pgfpathlineto{\pgfqpoint{1.488316in}{0.841980in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{0.836527in}}%
\pgfpathlineto{\pgfqpoint{1.492710in}{0.827861in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{0.823188in}}%
\pgfpathlineto{\pgfqpoint{1.497103in}{0.820702in}}%
\pgfpathlineto{\pgfqpoint{1.499300in}{0.822519in}}%
\pgfpathlineto{\pgfqpoint{1.501497in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{1.503694in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{1.508087in}{0.815091in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.812767in}}%
\pgfpathlineto{\pgfqpoint{1.512481in}{0.813793in}}%
\pgfpathlineto{\pgfqpoint{1.514678in}{0.813716in}}%
\pgfpathlineto{\pgfqpoint{1.516875in}{0.812162in}}%
\pgfpathlineto{\pgfqpoint{1.519071in}{0.811966in}}%
\pgfpathlineto{\pgfqpoint{1.523465in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{1.525662in}{0.808725in}}%
\pgfpathlineto{\pgfqpoint{1.527858in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{1.530055in}{0.807913in}}%
\pgfpathlineto{\pgfqpoint{1.532252in}{0.807439in}}%
\pgfpathlineto{\pgfqpoint{1.534449in}{0.807886in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{1.543236in}{0.805063in}}%
\pgfpathlineto{\pgfqpoint{1.545433in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{1.547630in}{0.803829in}}%
\pgfpathlineto{\pgfqpoint{1.549826in}{0.804395in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.802737in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{1.556417in}{0.802596in}}%
\pgfpathlineto{\pgfqpoint{1.558613in}{0.802173in}}%
\pgfpathlineto{\pgfqpoint{1.560810in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{0.801077in}}%
\pgfpathlineto{\pgfqpoint{1.565204in}{0.799989in}}%
\pgfpathlineto{\pgfqpoint{1.567401in}{0.800009in}}%
\pgfpathlineto{\pgfqpoint{1.569597in}{0.800831in}}%
\pgfpathlineto{\pgfqpoint{1.571794in}{0.799562in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{0.800055in}}%
\pgfpathlineto{\pgfqpoint{1.576188in}{0.799355in}}%
\pgfpathlineto{\pgfqpoint{1.578385in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{1.582778in}{0.798064in}}%
\pgfpathlineto{\pgfqpoint{1.584975in}{0.798369in}}%
\pgfpathlineto{\pgfqpoint{1.587172in}{0.799431in}}%
\pgfpathlineto{\pgfqpoint{1.589368in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{0.799452in}}%
\pgfpathlineto{\pgfqpoint{1.593762in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{0.799805in}}%
\pgfpathlineto{\pgfqpoint{1.600352in}{0.798188in}}%
\pgfpathlineto{\pgfqpoint{1.602549in}{0.797246in}}%
\pgfpathlineto{\pgfqpoint{1.604746in}{0.797588in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.795848in}}%
\pgfpathlineto{\pgfqpoint{1.609140in}{0.796817in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.797427in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.796787in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{0.795608in}}%
\pgfpathlineto{\pgfqpoint{1.622320in}{0.793924in}}%
\pgfpathlineto{\pgfqpoint{1.624517in}{0.796388in}}%
\pgfpathlineto{\pgfqpoint{1.626714in}{0.811707in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{0.812139in}}%
\pgfpathlineto{\pgfqpoint{1.631107in}{0.801480in}}%
\pgfpathlineto{\pgfqpoint{1.633304in}{0.813311in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{1.637698in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{0.815873in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{1.644288in}{0.809416in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{0.803227in}}%
\pgfpathlineto{\pgfqpoint{1.648682in}{0.805011in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{1.655272in}{0.799972in}}%
\pgfpathlineto{\pgfqpoint{1.657469in}{0.801639in}}%
\pgfpathlineto{\pgfqpoint{1.659666in}{0.798014in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{1.664059in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{1.666256in}{0.799175in}}%
\pgfpathlineto{\pgfqpoint{1.668453in}{0.796478in}}%
\pgfpathlineto{\pgfqpoint{1.670650in}{0.797587in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.796624in}}%
\pgfpathlineto{\pgfqpoint{1.677240in}{0.795168in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.795848in}}%
\pgfpathlineto{\pgfqpoint{1.681633in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{0.795577in}}%
\pgfpathlineto{\pgfqpoint{1.686027in}{0.794369in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.794282in}}%
\pgfpathlineto{\pgfqpoint{1.690421in}{0.795201in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{0.792710in}}%
\pgfpathlineto{\pgfqpoint{1.694814in}{0.792323in}}%
\pgfpathlineto{\pgfqpoint{1.697011in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{0.791373in}}%
\pgfpathlineto{\pgfqpoint{1.701405in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{1.703601in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{1.705798in}{0.792362in}}%
\pgfpathlineto{\pgfqpoint{1.707995in}{0.793389in}}%
\pgfpathlineto{\pgfqpoint{1.710192in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{1.712388in}{0.794678in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.795676in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{0.795455in}}%
\pgfpathlineto{\pgfqpoint{1.718979in}{0.795978in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.791220in}}%
\pgfpathlineto{\pgfqpoint{1.723372in}{0.791325in}}%
\pgfpathlineto{\pgfqpoint{1.725569in}{0.793932in}}%
\pgfpathlineto{\pgfqpoint{1.727766in}{0.791752in}}%
\pgfpathlineto{\pgfqpoint{1.729963in}{0.790991in}}%
\pgfpathlineto{\pgfqpoint{1.732160in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{1.734356in}{0.793415in}}%
\pgfpathlineto{\pgfqpoint{1.736553in}{0.794229in}}%
\pgfpathlineto{\pgfqpoint{1.738750in}{0.794559in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{0.791696in}}%
\pgfpathlineto{\pgfqpoint{1.745340in}{0.790145in}}%
\pgfpathlineto{\pgfqpoint{1.747537in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{1.749734in}{0.793584in}}%
\pgfpathlineto{\pgfqpoint{1.751931in}{0.793323in}}%
\pgfpathlineto{\pgfqpoint{1.754127in}{0.791629in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{0.791833in}}%
\pgfpathlineto{\pgfqpoint{1.762915in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{1.765111in}{0.789564in}}%
\pgfpathlineto{\pgfqpoint{1.767308in}{0.788943in}}%
\pgfpathlineto{\pgfqpoint{1.769505in}{0.797349in}}%
\pgfpathlineto{\pgfqpoint{1.771702in}{0.795697in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{0.797940in}}%
\pgfpathlineto{\pgfqpoint{1.776095in}{0.790217in}}%
\pgfpathlineto{\pgfqpoint{1.778292in}{0.792706in}}%
\pgfpathlineto{\pgfqpoint{1.780489in}{0.793203in}}%
\pgfpathlineto{\pgfqpoint{1.782686in}{0.789603in}}%
\pgfpathlineto{\pgfqpoint{1.784882in}{0.793473in}}%
\pgfpathlineto{\pgfqpoint{1.787079in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{0.794340in}}%
\pgfpathlineto{\pgfqpoint{1.791473in}{0.790176in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{0.800758in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{1.798063in}{0.807124in}}%
\pgfpathlineto{\pgfqpoint{1.800260in}{0.805293in}}%
\pgfpathlineto{\pgfqpoint{1.804653in}{0.797601in}}%
\pgfpathlineto{\pgfqpoint{1.809047in}{0.804799in}}%
\pgfpathlineto{\pgfqpoint{1.811244in}{0.798715in}}%
\pgfpathlineto{\pgfqpoint{1.815637in}{0.799074in}}%
\pgfpathlineto{\pgfqpoint{1.817834in}{0.796638in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{0.798194in}}%
\pgfpathlineto{\pgfqpoint{1.822228in}{0.794445in}}%
\pgfpathlineto{\pgfqpoint{1.824425in}{0.794543in}}%
\pgfpathlineto{\pgfqpoint{1.826621in}{0.792428in}}%
\pgfpathlineto{\pgfqpoint{1.828818in}{0.793983in}}%
\pgfpathlineto{\pgfqpoint{1.831015in}{0.792349in}}%
\pgfpathlineto{\pgfqpoint{1.833212in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{1.835409in}{0.791498in}}%
\pgfpathlineto{\pgfqpoint{1.837605in}{0.792578in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{0.794098in}}%
\pgfpathlineto{\pgfqpoint{1.841999in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{1.844196in}{0.788919in}}%
\pgfpathlineto{\pgfqpoint{1.846392in}{0.788258in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{0.790985in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{0.788392in}}%
\pgfpathlineto{\pgfqpoint{1.852983in}{0.788007in}}%
\pgfpathlineto{\pgfqpoint{1.855180in}{0.787982in}}%
\pgfpathlineto{\pgfqpoint{1.857376in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{1.859573in}{0.791387in}}%
\pgfpathlineto{\pgfqpoint{1.861770in}{0.786480in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{0.789789in}}%
\pgfpathlineto{\pgfqpoint{1.868360in}{0.788138in}}%
\pgfpathlineto{\pgfqpoint{1.870557in}{0.790656in}}%
\pgfpathlineto{\pgfqpoint{1.872754in}{0.790858in}}%
\pgfpathlineto{\pgfqpoint{1.874951in}{0.788995in}}%
\pgfpathlineto{\pgfqpoint{1.879344in}{0.810730in}}%
\pgfpathlineto{\pgfqpoint{1.881541in}{0.804550in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{1.885935in}{0.821687in}}%
\pgfpathlineto{\pgfqpoint{1.888131in}{0.813209in}}%
\pgfpathlineto{\pgfqpoint{1.890328in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{1.892525in}{0.801422in}}%
\pgfpathlineto{\pgfqpoint{1.894722in}{0.812487in}}%
\pgfpathlineto{\pgfqpoint{1.896919in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{1.899115in}{0.802251in}}%
\pgfpathlineto{\pgfqpoint{1.901312in}{0.804313in}}%
\pgfpathlineto{\pgfqpoint{1.903509in}{0.803715in}}%
\pgfpathlineto{\pgfqpoint{1.905706in}{0.804102in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{1.910099in}{0.798522in}}%
\pgfpathlineto{\pgfqpoint{1.912296in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{1.914493in}{0.795983in}}%
\pgfpathlineto{\pgfqpoint{1.916690in}{0.800780in}}%
\pgfpathlineto{\pgfqpoint{1.918886in}{0.804009in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{0.811159in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.809768in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{1.927674in}{0.800910in}}%
\pgfpathlineto{\pgfqpoint{1.929870in}{0.797227in}}%
\pgfpathlineto{\pgfqpoint{1.932067in}{0.800020in}}%
\pgfpathlineto{\pgfqpoint{1.934264in}{0.802410in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{0.808301in}}%
\pgfpathlineto{\pgfqpoint{1.938657in}{0.798501in}}%
\pgfpathlineto{\pgfqpoint{1.940854in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{1.943051in}{0.795600in}}%
\pgfpathlineto{\pgfqpoint{1.945248in}{0.796522in}}%
\pgfpathlineto{\pgfqpoint{1.947445in}{0.794500in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{1.956232in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{1.958429in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{1.960625in}{0.790536in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{0.793144in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.801509in}}%
\pgfpathlineto{\pgfqpoint{1.967216in}{0.792487in}}%
\pgfpathlineto{\pgfqpoint{1.969412in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{0.791944in}}%
\pgfpathlineto{\pgfqpoint{1.973806in}{0.788016in}}%
\pgfpathlineto{\pgfqpoint{1.976003in}{0.788418in}}%
\pgfpathlineto{\pgfqpoint{1.978200in}{0.789307in}}%
\pgfpathlineto{\pgfqpoint{1.980396in}{0.787102in}}%
\pgfpathlineto{\pgfqpoint{1.982593in}{0.784580in}}%
\pgfpathlineto{\pgfqpoint{1.984790in}{0.786092in}}%
\pgfpathlineto{\pgfqpoint{1.986987in}{0.787042in}}%
\pgfpathlineto{\pgfqpoint{1.991380in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{1.993577in}{0.784931in}}%
\pgfpathlineto{\pgfqpoint{1.995774in}{0.787816in}}%
\pgfpathlineto{\pgfqpoint{1.997971in}{0.791320in}}%
\pgfpathlineto{\pgfqpoint{2.000167in}{0.786780in}}%
\pgfpathlineto{\pgfqpoint{2.002364in}{0.783392in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{0.785282in}}%
\pgfpathlineto{\pgfqpoint{2.006758in}{0.786289in}}%
\pgfpathlineto{\pgfqpoint{2.008955in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{2.011151in}{0.787432in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.783173in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{0.784510in}}%
\pgfpathlineto{\pgfqpoint{2.017742in}{0.787320in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{2.024332in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{2.026529in}{0.783951in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{0.784604in}}%
\pgfpathlineto{\pgfqpoint{2.030922in}{0.786205in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{0.781590in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{2.039710in}{0.782883in}}%
\pgfpathlineto{\pgfqpoint{2.041906in}{0.792742in}}%
\pgfpathlineto{\pgfqpoint{2.044103in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{2.046300in}{0.785906in}}%
\pgfpathlineto{\pgfqpoint{2.048497in}{0.784460in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{0.785331in}}%
\pgfpathlineto{\pgfqpoint{2.052890in}{0.783599in}}%
\pgfpathlineto{\pgfqpoint{2.055087in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{2.059481in}{0.784467in}}%
\pgfpathlineto{\pgfqpoint{2.061677in}{0.787398in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.786692in}}%
\pgfpathlineto{\pgfqpoint{2.066071in}{0.784464in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{2.070465in}{0.783077in}}%
\pgfpathlineto{\pgfqpoint{2.072661in}{0.782449in}}%
\pgfpathlineto{\pgfqpoint{2.074858in}{0.786180in}}%
\pgfpathlineto{\pgfqpoint{2.077055in}{0.785040in}}%
\pgfpathlineto{\pgfqpoint{2.079252in}{0.782300in}}%
\pgfpathlineto{\pgfqpoint{2.081449in}{0.784170in}}%
\pgfpathlineto{\pgfqpoint{2.083645in}{0.783698in}}%
\pgfpathlineto{\pgfqpoint{2.085842in}{0.781799in}}%
\pgfpathlineto{\pgfqpoint{2.088039in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{2.090236in}{0.782553in}}%
\pgfpathlineto{\pgfqpoint{2.092432in}{0.781760in}}%
\pgfpathlineto{\pgfqpoint{2.094629in}{0.780285in}}%
\pgfpathlineto{\pgfqpoint{2.096826in}{0.781089in}}%
\pgfpathlineto{\pgfqpoint{2.099023in}{0.788094in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{0.783370in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.781027in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{0.782783in}}%
\pgfpathlineto{\pgfqpoint{2.107810in}{0.779283in}}%
\pgfpathlineto{\pgfqpoint{2.110007in}{0.786806in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.788493in}}%
\pgfpathlineto{\pgfqpoint{2.114400in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{2.116597in}{0.788626in}}%
\pgfpathlineto{\pgfqpoint{2.118794in}{0.783758in}}%
\pgfpathlineto{\pgfqpoint{2.120991in}{0.781050in}}%
\pgfpathlineto{\pgfqpoint{2.123187in}{0.784238in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.781779in}}%
\pgfpathlineto{\pgfqpoint{2.127581in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{2.129778in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{0.783197in}}%
\pgfpathlineto{\pgfqpoint{2.134171in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{0.782215in}}%
\pgfpathlineto{\pgfqpoint{2.138565in}{0.782203in}}%
\pgfpathlineto{\pgfqpoint{2.142959in}{0.783006in}}%
\pgfpathlineto{\pgfqpoint{2.142959in}{0.783006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844658in}{1.256337in}}%
\pgfpathlineto{\pgfqpoint{0.846855in}{1.211210in}}%
\pgfpathlineto{\pgfqpoint{0.849052in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{0.851248in}{1.168165in}}%
\pgfpathlineto{\pgfqpoint{0.853445in}{1.159920in}}%
\pgfpathlineto{\pgfqpoint{0.860035in}{1.129036in}}%
\pgfpathlineto{\pgfqpoint{0.864429in}{1.114984in}}%
\pgfpathlineto{\pgfqpoint{0.871019in}{1.086287in}}%
\pgfpathlineto{\pgfqpoint{0.873216in}{1.078700in}}%
\pgfpathlineto{\pgfqpoint{0.875413in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{0.879807in}{1.038990in}}%
\pgfpathlineto{\pgfqpoint{0.882003in}{1.022676in}}%
\pgfpathlineto{\pgfqpoint{0.884200in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{1.116801in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{1.002110in}}%
\pgfpathlineto{\pgfqpoint{0.890790in}{1.019136in}}%
\pgfpathlineto{\pgfqpoint{0.892987in}{1.028931in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{1.015359in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.008550in}}%
\pgfpathlineto{\pgfqpoint{0.899578in}{1.012033in}}%
\pgfpathlineto{\pgfqpoint{0.901774in}{1.012978in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{1.007338in}}%
\pgfpathlineto{\pgfqpoint{0.906168in}{1.000802in}}%
\pgfpathlineto{\pgfqpoint{0.908365in}{0.998200in}}%
\pgfpathlineto{\pgfqpoint{0.910562in}{0.997822in}}%
\pgfpathlineto{\pgfqpoint{0.912758in}{0.993654in}}%
\pgfpathlineto{\pgfqpoint{0.914955in}{0.985612in}}%
\pgfpathlineto{\pgfqpoint{0.917152in}{0.978868in}}%
\pgfpathlineto{\pgfqpoint{0.921545in}{0.970544in}}%
\pgfpathlineto{\pgfqpoint{0.923742in}{0.965208in}}%
\pgfpathlineto{\pgfqpoint{0.925939in}{0.958343in}}%
\pgfpathlineto{\pgfqpoint{0.930333in}{0.943214in}}%
\pgfpathlineto{\pgfqpoint{0.932529in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{0.934726in}{0.932146in}}%
\pgfpathlineto{\pgfqpoint{0.936923in}{0.931814in}}%
\pgfpathlineto{\pgfqpoint{0.939120in}{0.931938in}}%
\pgfpathlineto{\pgfqpoint{0.941317in}{0.930068in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{0.945710in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{0.947907in}{0.915836in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{0.952300in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{0.913326in}}%
\pgfpathlineto{\pgfqpoint{0.956694in}{0.911593in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.908588in}}%
\pgfpathlineto{\pgfqpoint{0.961088in}{0.905946in}}%
\pgfpathlineto{\pgfqpoint{0.963284in}{0.901461in}}%
\pgfpathlineto{\pgfqpoint{0.965481in}{0.898875in}}%
\pgfpathlineto{\pgfqpoint{0.967678in}{0.906632in}}%
\pgfpathlineto{\pgfqpoint{0.969875in}{0.938648in}}%
\pgfpathlineto{\pgfqpoint{0.972072in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{0.974268in}{0.892298in}}%
\pgfpathlineto{\pgfqpoint{0.976465in}{0.920444in}}%
\pgfpathlineto{\pgfqpoint{0.978662in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.916528in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{0.985252in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{0.987449in}{0.908488in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{0.898088in}}%
\pgfpathlineto{\pgfqpoint{0.994039in}{0.889485in}}%
\pgfpathlineto{\pgfqpoint{0.996236in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.998433in}{0.888837in}}%
\pgfpathlineto{\pgfqpoint{1.000630in}{0.887723in}}%
\pgfpathlineto{\pgfqpoint{1.002827in}{0.885545in}}%
\pgfpathlineto{\pgfqpoint{1.005023in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{0.877321in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{1.011614in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{1.016007in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{0.874939in}}%
\pgfpathlineto{\pgfqpoint{1.020401in}{0.875410in}}%
\pgfpathlineto{\pgfqpoint{1.022598in}{0.866012in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{0.872939in}}%
\pgfpathlineto{\pgfqpoint{1.026991in}{0.895290in}}%
\pgfpathlineto{\pgfqpoint{1.029188in}{0.866764in}}%
\pgfpathlineto{\pgfqpoint{1.031385in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{1.033582in}{0.880423in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{0.885347in}}%
\pgfpathlineto{\pgfqpoint{1.037975in}{0.865026in}}%
\pgfpathlineto{\pgfqpoint{1.040172in}{0.882423in}}%
\pgfpathlineto{\pgfqpoint{1.042369in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.044565in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.046762in}{0.865897in}}%
\pgfpathlineto{\pgfqpoint{1.048959in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{1.051156in}{0.865107in}}%
\pgfpathlineto{\pgfqpoint{1.053353in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{1.055549in}{0.862598in}}%
\pgfpathlineto{\pgfqpoint{1.057746in}{0.857613in}}%
\pgfpathlineto{\pgfqpoint{1.059943in}{0.859043in}}%
\pgfpathlineto{\pgfqpoint{1.062140in}{0.855480in}}%
\pgfpathlineto{\pgfqpoint{1.064337in}{0.853936in}}%
\pgfpathlineto{\pgfqpoint{1.066533in}{0.853783in}}%
\pgfpathlineto{\pgfqpoint{1.068730in}{0.851540in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{1.073124in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.075320in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{1.077517in}{0.847546in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{1.081911in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{1.084108in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{1.086304in}{0.842768in}}%
\pgfpathlineto{\pgfqpoint{1.088501in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{1.090698in}{0.843556in}}%
\pgfpathlineto{\pgfqpoint{1.092895in}{0.853998in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{0.841445in}}%
\pgfpathlineto{\pgfqpoint{1.097288in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{1.099485in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{1.101682in}{0.856906in}}%
\pgfpathlineto{\pgfqpoint{1.103879in}{0.860552in}}%
\pgfpathlineto{\pgfqpoint{1.106075in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.855009in}}%
\pgfpathlineto{\pgfqpoint{1.110469in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{1.112666in}{0.851615in}}%
\pgfpathlineto{\pgfqpoint{1.114863in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{1.117059in}{0.844661in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{1.121453in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{1.123650in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{1.125847in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{1.128043in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.130240in}{0.905740in}}%
\pgfpathlineto{\pgfqpoint{1.132437in}{0.936150in}}%
\pgfpathlineto{\pgfqpoint{1.134634in}{0.909187in}}%
\pgfpathlineto{\pgfqpoint{1.136830in}{0.928297in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{1.141224in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.898342in}}%
\pgfpathlineto{\pgfqpoint{1.145618in}{0.916945in}}%
\pgfpathlineto{\pgfqpoint{1.147814in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{1.150011in}{0.910899in}}%
\pgfpathlineto{\pgfqpoint{1.152208in}{0.912114in}}%
\pgfpathlineto{\pgfqpoint{1.154405in}{0.913985in}}%
\pgfpathlineto{\pgfqpoint{1.156602in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{1.158798in}{0.904550in}}%
\pgfpathlineto{\pgfqpoint{1.160995in}{0.883559in}}%
\pgfpathlineto{\pgfqpoint{1.163192in}{0.890164in}}%
\pgfpathlineto{\pgfqpoint{1.165389in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{1.167586in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{1.169782in}{0.876335in}}%
\pgfpathlineto{\pgfqpoint{1.171979in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{1.174176in}{0.872076in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{1.178569in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{0.861076in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{0.868365in}}%
\pgfpathlineto{\pgfqpoint{1.185160in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{1.189553in}{0.861079in}}%
\pgfpathlineto{\pgfqpoint{1.191750in}{0.855879in}}%
\pgfpathlineto{\pgfqpoint{1.193947in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{1.196144in}{0.855839in}}%
\pgfpathlineto{\pgfqpoint{1.198341in}{0.863010in}}%
\pgfpathlineto{\pgfqpoint{1.200537in}{0.877755in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{1.204931in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{1.207128in}{0.874726in}}%
\pgfpathlineto{\pgfqpoint{1.209324in}{0.886090in}}%
\pgfpathlineto{\pgfqpoint{1.211521in}{0.858574in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{0.882481in}}%
\pgfpathlineto{\pgfqpoint{1.215915in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{1.218112in}{0.865932in}}%
\pgfpathlineto{\pgfqpoint{1.220308in}{0.871545in}}%
\pgfpathlineto{\pgfqpoint{1.222505in}{0.858473in}}%
\pgfpathlineto{\pgfqpoint{1.224702in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{0.862372in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{0.852909in}}%
\pgfpathlineto{\pgfqpoint{1.231292in}{0.860344in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{1.235686in}{0.851830in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{1.240079in}{0.847886in}}%
\pgfpathlineto{\pgfqpoint{1.242276in}{0.852352in}}%
\pgfpathlineto{\pgfqpoint{1.244473in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{1.246670in}{0.848458in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{0.847516in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{1.253260in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.257654in}{0.844904in}}%
\pgfpathlineto{\pgfqpoint{1.259851in}{0.840630in}}%
\pgfpathlineto{\pgfqpoint{1.262047in}{0.842597in}}%
\pgfpathlineto{\pgfqpoint{1.264244in}{0.839218in}}%
\pgfpathlineto{\pgfqpoint{1.266441in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{1.268638in}{0.838216in}}%
\pgfpathlineto{\pgfqpoint{1.270834in}{0.839949in}}%
\pgfpathlineto{\pgfqpoint{1.273031in}{0.836497in}}%
\pgfpathlineto{\pgfqpoint{1.275228in}{0.838582in}}%
\pgfpathlineto{\pgfqpoint{1.277425in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{1.279622in}{0.836630in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.835487in}}%
\pgfpathlineto{\pgfqpoint{1.284015in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{0.834199in}}%
\pgfpathlineto{\pgfqpoint{1.288409in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{1.290606in}{0.833102in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{1.294999in}{0.830817in}}%
\pgfpathlineto{\pgfqpoint{1.297196in}{0.831214in}}%
\pgfpathlineto{\pgfqpoint{1.299393in}{0.834546in}}%
\pgfpathlineto{\pgfqpoint{1.301589in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{1.303786in}{0.831561in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.832493in}}%
\pgfpathlineto{\pgfqpoint{1.308180in}{0.844965in}}%
\pgfpathlineto{\pgfqpoint{1.310377in}{0.831401in}}%
\pgfpathlineto{\pgfqpoint{1.312573in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{0.834118in}}%
\pgfpathlineto{\pgfqpoint{1.316967in}{0.833427in}}%
\pgfpathlineto{\pgfqpoint{1.319164in}{0.830719in}}%
\pgfpathlineto{\pgfqpoint{1.321361in}{0.830082in}}%
\pgfpathlineto{\pgfqpoint{1.323557in}{0.831269in}}%
\pgfpathlineto{\pgfqpoint{1.325754in}{0.828929in}}%
\pgfpathlineto{\pgfqpoint{1.327951in}{0.830936in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.332344in}{0.825486in}}%
\pgfpathlineto{\pgfqpoint{1.334541in}{0.835974in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{0.866173in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{0.853732in}}%
\pgfpathlineto{\pgfqpoint{1.345525in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{1.347722in}{0.847447in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{1.352116in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{1.354312in}{0.839068in}}%
\pgfpathlineto{\pgfqpoint{1.358706in}{0.835025in}}%
\pgfpathlineto{\pgfqpoint{1.360903in}{0.835411in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{0.830204in}}%
\pgfpathlineto{\pgfqpoint{1.365296in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{1.367493in}{0.832249in}}%
\pgfpathlineto{\pgfqpoint{1.369690in}{0.833263in}}%
\pgfpathlineto{\pgfqpoint{1.374083in}{0.825807in}}%
\pgfpathlineto{\pgfqpoint{1.378477in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{1.380674in}{0.823633in}}%
\pgfpathlineto{\pgfqpoint{1.382871in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{1.385067in}{0.821088in}}%
\pgfpathlineto{\pgfqpoint{1.387264in}{0.821293in}}%
\pgfpathlineto{\pgfqpoint{1.389461in}{0.823413in}}%
\pgfpathlineto{\pgfqpoint{1.391658in}{0.832734in}}%
\pgfpathlineto{\pgfqpoint{1.393854in}{0.862880in}}%
\pgfpathlineto{\pgfqpoint{1.396051in}{0.862252in}}%
\pgfpathlineto{\pgfqpoint{1.398248in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{1.400445in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{0.855369in}}%
\pgfpathlineto{\pgfqpoint{1.404838in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{1.407035in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{1.409232in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{1.411429in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{1.413626in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{0.834877in}}%
\pgfpathlineto{\pgfqpoint{1.418019in}{0.836510in}}%
\pgfpathlineto{\pgfqpoint{1.420216in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{1.422413in}{0.826444in}}%
\pgfpathlineto{\pgfqpoint{1.424609in}{0.825935in}}%
\pgfpathlineto{\pgfqpoint{1.426806in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{1.429003in}{0.821099in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{0.819748in}}%
\pgfpathlineto{\pgfqpoint{1.433397in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.437790in}{0.827773in}}%
\pgfpathlineto{\pgfqpoint{1.439987in}{0.832826in}}%
\pgfpathlineto{\pgfqpoint{1.442184in}{0.832764in}}%
\pgfpathlineto{\pgfqpoint{1.446577in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{1.448774in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.822014in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.824406in}}%
\pgfpathlineto{\pgfqpoint{1.455364in}{0.816603in}}%
\pgfpathlineto{\pgfqpoint{1.457561in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{1.459758in}{0.817820in}}%
\pgfpathlineto{\pgfqpoint{1.461955in}{0.819140in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{0.814225in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{1.470742in}{0.816990in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{1.475136in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{1.477332in}{0.811990in}}%
\pgfpathlineto{\pgfqpoint{1.479529in}{0.811453in}}%
\pgfpathlineto{\pgfqpoint{1.481726in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{1.483923in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.810269in}}%
\pgfpathlineto{\pgfqpoint{1.488316in}{0.809745in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{0.806883in}}%
\pgfpathlineto{\pgfqpoint{1.494907in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{1.497103in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{1.501497in}{0.806342in}}%
\pgfpathlineto{\pgfqpoint{1.503694in}{0.804908in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{0.805153in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.804378in}}%
\pgfpathlineto{\pgfqpoint{1.512481in}{0.804827in}}%
\pgfpathlineto{\pgfqpoint{1.514678in}{0.806624in}}%
\pgfpathlineto{\pgfqpoint{1.516875in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{1.519071in}{0.811477in}}%
\pgfpathlineto{\pgfqpoint{1.521268in}{0.806004in}}%
\pgfpathlineto{\pgfqpoint{1.523465in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.525662in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{1.527858in}{0.812722in}}%
\pgfpathlineto{\pgfqpoint{1.530055in}{0.826747in}}%
\pgfpathlineto{\pgfqpoint{1.532252in}{0.815996in}}%
\pgfpathlineto{\pgfqpoint{1.534449in}{0.811047in}}%
\pgfpathlineto{\pgfqpoint{1.536646in}{0.813773in}}%
\pgfpathlineto{\pgfqpoint{1.538842in}{0.805225in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{0.814192in}}%
\pgfpathlineto{\pgfqpoint{1.543236in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{1.545433in}{0.811091in}}%
\pgfpathlineto{\pgfqpoint{1.547630in}{0.805532in}}%
\pgfpathlineto{\pgfqpoint{1.549826in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.808194in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{0.808239in}}%
\pgfpathlineto{\pgfqpoint{1.556417in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{1.558613in}{0.808709in}}%
\pgfpathlineto{\pgfqpoint{1.560810in}{0.805021in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{0.804949in}}%
\pgfpathlineto{\pgfqpoint{1.567401in}{0.803004in}}%
\pgfpathlineto{\pgfqpoint{1.569597in}{0.802616in}}%
\pgfpathlineto{\pgfqpoint{1.571794in}{0.801085in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{0.803496in}}%
\pgfpathlineto{\pgfqpoint{1.576188in}{0.798881in}}%
\pgfpathlineto{\pgfqpoint{1.578385in}{0.801209in}}%
\pgfpathlineto{\pgfqpoint{1.580581in}{0.800969in}}%
\pgfpathlineto{\pgfqpoint{1.582778in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{1.584975in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{1.587172in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.589368in}{0.800028in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{1.593762in}{0.798400in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.808222in}}%
\pgfpathlineto{\pgfqpoint{1.600352in}{0.830720in}}%
\pgfpathlineto{\pgfqpoint{1.602549in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{1.604746in}{0.831498in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{1.609140in}{0.831586in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.844944in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{0.846198in}}%
\pgfpathlineto{\pgfqpoint{1.617927in}{0.851294in}}%
\pgfpathlineto{\pgfqpoint{1.620123in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{1.622320in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{1.624517in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{1.626714in}{0.832685in}}%
\pgfpathlineto{\pgfqpoint{1.628911in}{0.829458in}}%
\pgfpathlineto{\pgfqpoint{1.631107in}{0.834004in}}%
\pgfpathlineto{\pgfqpoint{1.633304in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{1.637698in}{0.825934in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{1.642091in}{0.830085in}}%
\pgfpathlineto{\pgfqpoint{1.644288in}{0.848229in}}%
\pgfpathlineto{\pgfqpoint{1.646485in}{0.850463in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{0.844214in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{1.655272in}{0.827238in}}%
\pgfpathlineto{\pgfqpoint{1.657469in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{1.659666in}{0.837341in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{0.824508in}}%
\pgfpathlineto{\pgfqpoint{1.664059in}{0.829025in}}%
\pgfpathlineto{\pgfqpoint{1.666256in}{0.825697in}}%
\pgfpathlineto{\pgfqpoint{1.668453in}{0.817613in}}%
\pgfpathlineto{\pgfqpoint{1.670650in}{0.824158in}}%
\pgfpathlineto{\pgfqpoint{1.675043in}{0.814538in}}%
\pgfpathlineto{\pgfqpoint{1.677240in}{0.819870in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.813069in}}%
\pgfpathlineto{\pgfqpoint{1.681633in}{0.815388in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{0.812262in}}%
\pgfpathlineto{\pgfqpoint{1.686027in}{0.811457in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{0.810890in}}%
\pgfpathlineto{\pgfqpoint{1.690421in}{0.807534in}}%
\pgfpathlineto{\pgfqpoint{1.692617in}{0.808430in}}%
\pgfpathlineto{\pgfqpoint{1.694814in}{0.806293in}}%
\pgfpathlineto{\pgfqpoint{1.697011in}{0.807683in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{0.802858in}}%
\pgfpathlineto{\pgfqpoint{1.701405in}{0.804096in}}%
\pgfpathlineto{\pgfqpoint{1.703601in}{0.801276in}}%
\pgfpathlineto{\pgfqpoint{1.705798in}{0.802115in}}%
\pgfpathlineto{\pgfqpoint{1.707995in}{0.800447in}}%
\pgfpathlineto{\pgfqpoint{1.710192in}{0.799715in}}%
\pgfpathlineto{\pgfqpoint{1.712388in}{0.797428in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.797481in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{0.796176in}}%
\pgfpathlineto{\pgfqpoint{1.718979in}{0.797517in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.796603in}}%
\pgfpathlineto{\pgfqpoint{1.723372in}{0.794476in}}%
\pgfpathlineto{\pgfqpoint{1.725569in}{0.796100in}}%
\pgfpathlineto{\pgfqpoint{1.727766in}{0.794635in}}%
\pgfpathlineto{\pgfqpoint{1.729963in}{0.794497in}}%
\pgfpathlineto{\pgfqpoint{1.736553in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{1.738750in}{0.792658in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{0.793034in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.745340in}{0.792969in}}%
\pgfpathlineto{\pgfqpoint{1.747537in}{0.791576in}}%
\pgfpathlineto{\pgfqpoint{1.751931in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{1.754127in}{0.791804in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{1.758521in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{1.760718in}{0.791949in}}%
\pgfpathlineto{\pgfqpoint{1.762915in}{0.790369in}}%
\pgfpathlineto{\pgfqpoint{1.765111in}{0.804758in}}%
\pgfpathlineto{\pgfqpoint{1.767308in}{0.867294in}}%
\pgfpathlineto{\pgfqpoint{1.769505in}{0.895292in}}%
\pgfpathlineto{\pgfqpoint{1.771702in}{0.871962in}}%
\pgfpathlineto{\pgfqpoint{1.773898in}{0.899451in}}%
\pgfpathlineto{\pgfqpoint{1.776095in}{0.911332in}}%
\pgfpathlineto{\pgfqpoint{1.778292in}{0.912816in}}%
\pgfpathlineto{\pgfqpoint{1.780489in}{0.880792in}}%
\pgfpathlineto{\pgfqpoint{1.782686in}{0.885052in}}%
\pgfpathlineto{\pgfqpoint{1.784882in}{0.885482in}}%
\pgfpathlineto{\pgfqpoint{1.787079in}{0.891769in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{0.917716in}}%
\pgfpathlineto{\pgfqpoint{1.791473in}{0.895034in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{0.891318in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{0.880715in}}%
\pgfpathlineto{\pgfqpoint{1.798063in}{0.872562in}}%
\pgfpathlineto{\pgfqpoint{1.800260in}{0.871665in}}%
\pgfpathlineto{\pgfqpoint{1.802457in}{0.859196in}}%
\pgfpathlineto{\pgfqpoint{1.804653in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{1.806850in}{0.876107in}}%
\pgfpathlineto{\pgfqpoint{1.809047in}{0.958252in}}%
\pgfpathlineto{\pgfqpoint{1.811244in}{0.976349in}}%
\pgfpathlineto{\pgfqpoint{1.813441in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{1.817834in}{0.919692in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{0.910721in}}%
\pgfpathlineto{\pgfqpoint{1.822228in}{0.908949in}}%
\pgfpathlineto{\pgfqpoint{1.824425in}{0.905156in}}%
\pgfpathlineto{\pgfqpoint{1.826621in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{1.828818in}{0.888874in}}%
\pgfpathlineto{\pgfqpoint{1.831015in}{0.877645in}}%
\pgfpathlineto{\pgfqpoint{1.833212in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{1.835409in}{0.867244in}}%
\pgfpathlineto{\pgfqpoint{1.837605in}{0.933998in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{1.841999in}{0.943279in}}%
\pgfpathlineto{\pgfqpoint{1.844196in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.846392in}{1.052380in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{0.972704in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{1.023442in}}%
\pgfpathlineto{\pgfqpoint{1.852983in}{0.978553in}}%
\pgfpathlineto{\pgfqpoint{1.855180in}{0.990537in}}%
\pgfpathlineto{\pgfqpoint{1.857376in}{0.993263in}}%
\pgfpathlineto{\pgfqpoint{1.859573in}{0.976819in}}%
\pgfpathlineto{\pgfqpoint{1.861770in}{0.952490in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{0.960930in}}%
\pgfpathlineto{\pgfqpoint{1.866164in}{0.943315in}}%
\pgfpathlineto{\pgfqpoint{1.868360in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{1.870557in}{0.984620in}}%
\pgfpathlineto{\pgfqpoint{1.872754in}{0.981137in}}%
\pgfpathlineto{\pgfqpoint{1.874951in}{0.978001in}}%
\pgfpathlineto{\pgfqpoint{1.877147in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{1.879344in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{1.881541in}{0.980081in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.962305in}}%
\pgfpathlineto{\pgfqpoint{1.888131in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{1.894722in}{0.935982in}}%
\pgfpathlineto{\pgfqpoint{1.896919in}{0.913007in}}%
\pgfpathlineto{\pgfqpoint{1.899115in}{0.905684in}}%
\pgfpathlineto{\pgfqpoint{1.901312in}{0.911654in}}%
\pgfpathlineto{\pgfqpoint{1.903509in}{0.905222in}}%
\pgfpathlineto{\pgfqpoint{1.905706in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{0.894083in}}%
\pgfpathlineto{\pgfqpoint{1.910099in}{0.884118in}}%
\pgfpathlineto{\pgfqpoint{1.912296in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{1.914493in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{1.916690in}{0.901729in}}%
\pgfpathlineto{\pgfqpoint{1.918886in}{0.867415in}}%
\pgfpathlineto{\pgfqpoint{1.921083in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.895747in}}%
\pgfpathlineto{\pgfqpoint{1.925477in}{0.923913in}}%
\pgfpathlineto{\pgfqpoint{1.927674in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{1.929870in}{0.925985in}}%
\pgfpathlineto{\pgfqpoint{1.932067in}{0.917201in}}%
\pgfpathlineto{\pgfqpoint{1.934264in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{1.936461in}{0.910774in}}%
\pgfpathlineto{\pgfqpoint{1.938657in}{0.908950in}}%
\pgfpathlineto{\pgfqpoint{1.940854in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{1.943051in}{0.899131in}}%
\pgfpathlineto{\pgfqpoint{1.945248in}{0.888102in}}%
\pgfpathlineto{\pgfqpoint{1.947445in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{0.878707in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{1.954035in}{0.870432in}}%
\pgfpathlineto{\pgfqpoint{1.956232in}{0.871124in}}%
\pgfpathlineto{\pgfqpoint{1.958429in}{0.867296in}}%
\pgfpathlineto{\pgfqpoint{1.962822in}{0.867027in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.862766in}}%
\pgfpathlineto{\pgfqpoint{1.967216in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{1.969412in}{0.860371in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{0.857120in}}%
\pgfpathlineto{\pgfqpoint{1.978200in}{0.851156in}}%
\pgfpathlineto{\pgfqpoint{1.980396in}{0.852361in}}%
\pgfpathlineto{\pgfqpoint{1.982593in}{0.850991in}}%
\pgfpathlineto{\pgfqpoint{1.984790in}{0.848329in}}%
\pgfpathlineto{\pgfqpoint{1.986987in}{0.846808in}}%
\pgfpathlineto{\pgfqpoint{1.989184in}{0.846056in}}%
\pgfpathlineto{\pgfqpoint{1.991380in}{0.844700in}}%
\pgfpathlineto{\pgfqpoint{1.995774in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{1.997971in}{0.842607in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{0.841319in}}%
\pgfpathlineto{\pgfqpoint{2.008955in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{2.011151in}{0.839486in}}%
\pgfpathlineto{\pgfqpoint{2.013348in}{0.838827in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{0.839236in}}%
\pgfpathlineto{\pgfqpoint{2.019939in}{0.837198in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{2.026529in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{0.835721in}}%
\pgfpathlineto{\pgfqpoint{2.030922in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{0.834640in}}%
\pgfpathlineto{\pgfqpoint{2.035316in}{0.833984in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{0.833884in}}%
\pgfpathlineto{\pgfqpoint{2.039710in}{0.832686in}}%
\pgfpathlineto{\pgfqpoint{2.041906in}{0.832285in}}%
\pgfpathlineto{\pgfqpoint{2.044103in}{0.832158in}}%
\pgfpathlineto{\pgfqpoint{2.048497in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{0.830885in}}%
\pgfpathlineto{\pgfqpoint{2.052890in}{0.831094in}}%
\pgfpathlineto{\pgfqpoint{2.055087in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{2.057284in}{0.831447in}}%
\pgfpathlineto{\pgfqpoint{2.059481in}{0.832246in}}%
\pgfpathlineto{\pgfqpoint{2.061677in}{0.832763in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.830922in}}%
\pgfpathlineto{\pgfqpoint{2.066071in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{2.070465in}{0.828377in}}%
\pgfpathlineto{\pgfqpoint{2.072661in}{0.827911in}}%
\pgfpathlineto{\pgfqpoint{2.074858in}{0.831640in}}%
\pgfpathlineto{\pgfqpoint{2.079252in}{0.843654in}}%
\pgfpathlineto{\pgfqpoint{2.081449in}{0.846766in}}%
\pgfpathlineto{\pgfqpoint{2.083645in}{0.875244in}}%
\pgfpathlineto{\pgfqpoint{2.085842in}{0.843747in}}%
\pgfpathlineto{\pgfqpoint{2.088039in}{0.865044in}}%
\pgfpathlineto{\pgfqpoint{2.090236in}{0.869016in}}%
\pgfpathlineto{\pgfqpoint{2.092432in}{0.849129in}}%
\pgfpathlineto{\pgfqpoint{2.094629in}{0.840757in}}%
\pgfpathlineto{\pgfqpoint{2.096826in}{0.852400in}}%
\pgfpathlineto{\pgfqpoint{2.099023in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{0.844122in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{0.842449in}}%
\pgfpathlineto{\pgfqpoint{2.107810in}{0.844186in}}%
\pgfpathlineto{\pgfqpoint{2.110007in}{0.844312in}}%
\pgfpathlineto{\pgfqpoint{2.112204in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{2.114400in}{0.836141in}}%
\pgfpathlineto{\pgfqpoint{2.116597in}{0.834848in}}%
\pgfpathlineto{\pgfqpoint{2.118794in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{2.120991in}{0.850308in}}%
\pgfpathlineto{\pgfqpoint{2.123187in}{0.863556in}}%
\pgfpathlineto{\pgfqpoint{2.125384in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{2.127581in}{0.870123in}}%
\pgfpathlineto{\pgfqpoint{2.129778in}{1.001029in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{1.058785in}}%
\pgfpathlineto{\pgfqpoint{2.134171in}{1.049289in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{1.013678in}}%
\pgfpathlineto{\pgfqpoint{2.138565in}{0.989706in}}%
\pgfpathlineto{\pgfqpoint{2.140762in}{0.975901in}}%
\pgfpathlineto{\pgfqpoint{2.142959in}{0.964878in}}%
\pgfpathlineto{\pgfqpoint{2.145155in}{0.961304in}}%
\pgfpathlineto{\pgfqpoint{2.147352in}{0.952502in}}%
\pgfpathlineto{\pgfqpoint{2.149549in}{0.947223in}}%
\pgfpathlineto{\pgfqpoint{2.151746in}{0.946425in}}%
\pgfpathlineto{\pgfqpoint{2.153942in}{0.954565in}}%
\pgfpathlineto{\pgfqpoint{2.156139in}{0.963763in}}%
\pgfpathlineto{\pgfqpoint{2.158336in}{0.964697in}}%
\pgfpathlineto{\pgfqpoint{2.160533in}{0.958188in}}%
\pgfpathlineto{\pgfqpoint{2.164926in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{2.167123in}{0.930481in}}%
\pgfpathlineto{\pgfqpoint{2.169320in}{0.925111in}}%
\pgfpathlineto{\pgfqpoint{2.171517in}{0.917127in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{0.907583in}}%
\pgfpathlineto{\pgfqpoint{2.178107in}{0.886302in}}%
\pgfpathlineto{\pgfqpoint{2.180304in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{2.182501in}{0.874054in}}%
\pgfpathlineto{\pgfqpoint{2.184698in}{0.869480in}}%
\pgfpathlineto{\pgfqpoint{2.186894in}{0.866301in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{0.863965in}}%
\pgfpathlineto{\pgfqpoint{2.191288in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{2.193485in}{0.865465in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{2.197878in}{0.866426in}}%
\pgfpathlineto{\pgfqpoint{2.202272in}{0.863288in}}%
\pgfpathlineto{\pgfqpoint{2.204469in}{0.861073in}}%
\pgfpathlineto{\pgfqpoint{2.206665in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{2.208862in}{0.855534in}}%
\pgfpathlineto{\pgfqpoint{2.211059in}{0.853611in}}%
\pgfpathlineto{\pgfqpoint{2.217649in}{0.849984in}}%
\pgfpathlineto{\pgfqpoint{2.219846in}{0.849026in}}%
\pgfpathlineto{\pgfqpoint{2.226436in}{0.847470in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{0.846859in}}%
\pgfpathlineto{\pgfqpoint{2.241814in}{0.846385in}}%
\pgfpathlineto{\pgfqpoint{2.252798in}{0.844601in}}%
\pgfpathlineto{\pgfqpoint{2.270372in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{2.301127in}{0.840701in}}%
\pgfpathlineto{\pgfqpoint{2.303324in}{0.840708in}}%
\pgfpathlineto{\pgfqpoint{2.305521in}{0.840347in}}%
\pgfpathlineto{\pgfqpoint{2.340669in}{0.838637in}}%
\pgfpathlineto{\pgfqpoint{2.342866in}{0.838839in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{0.838418in}}%
\pgfpathlineto{\pgfqpoint{2.349456in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{0.838099in}}%
\pgfpathlineto{\pgfqpoint{2.353850in}{0.838032in}}%
\pgfpathlineto{\pgfqpoint{2.356047in}{0.838242in}}%
\pgfpathlineto{\pgfqpoint{2.358244in}{0.838173in}}%
\pgfpathlineto{\pgfqpoint{2.360440in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{2.367031in}{0.837451in}}%
\pgfpathlineto{\pgfqpoint{2.369228in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{2.371424in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{2.375818in}{0.837150in}}%
\pgfpathlineto{\pgfqpoint{2.378015in}{0.837029in}}%
\pgfpathlineto{\pgfqpoint{2.380211in}{0.836712in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{0.836945in}}%
\pgfpathlineto{\pgfqpoint{2.388999in}{0.836361in}}%
\pgfpathlineto{\pgfqpoint{2.391195in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{2.393392in}{0.836447in}}%
\pgfpathlineto{\pgfqpoint{2.395589in}{0.836020in}}%
\pgfpathlineto{\pgfqpoint{2.397786in}{0.836452in}}%
\pgfpathlineto{\pgfqpoint{2.399983in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{2.402179in}{0.835960in}}%
\pgfpathlineto{\pgfqpoint{2.404376in}{0.836151in}}%
\pgfpathlineto{\pgfqpoint{2.404376in}{0.836151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.761070in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680535in,y=1.522192in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Taxi RNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence/taxi_tritpp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.787500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{0.761070in}{1.438859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844658in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.844658in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844658in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294054in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.294054in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294054in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743451in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.743451in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743451in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192847in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.192847in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192847in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680535in,y=0.273268in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386453in, y=0.520630in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.852214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386453in, y=0.813952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{1.145536in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.145536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386453in, y=1.107274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386453in, y=1.400596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330897in,y=0.998875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846435in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.846456in}{1.438719in}}%
\pgfpathlineto{\pgfqpoint{0.848253in}{1.330221in}}%
\pgfpathlineto{\pgfqpoint{0.850051in}{1.251501in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.193161in}}%
\pgfpathlineto{\pgfqpoint{0.853646in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.855443in}{1.137905in}}%
\pgfpathlineto{\pgfqpoint{0.857241in}{1.111822in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{1.091143in}}%
\pgfpathlineto{\pgfqpoint{0.864431in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.868027in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{0.869824in}{1.028302in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.018968in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{0.878812in}{0.970603in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{0.948262in}}%
\pgfpathlineto{\pgfqpoint{0.886002in}{0.941296in}}%
\pgfpathlineto{\pgfqpoint{0.891395in}{0.924098in}}%
\pgfpathlineto{\pgfqpoint{0.894990in}{0.913974in}}%
\pgfpathlineto{\pgfqpoint{0.896788in}{0.908855in}}%
\pgfpathlineto{\pgfqpoint{0.898585in}{0.905326in}}%
\pgfpathlineto{\pgfqpoint{0.902181in}{0.899683in}}%
\pgfpathlineto{\pgfqpoint{0.909371in}{0.885508in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{0.914764in}{0.874317in}}%
\pgfpathlineto{\pgfqpoint{0.916561in}{0.872306in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.864938in}}%
\pgfpathlineto{\pgfqpoint{0.923752in}{0.863503in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.846198in}}%
\pgfpathlineto{\pgfqpoint{0.939930in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{0.945323in}{0.840030in}}%
\pgfpathlineto{\pgfqpoint{0.947120in}{0.837919in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{0.836449in}}%
\pgfpathlineto{\pgfqpoint{0.950715in}{0.835445in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.834160in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.833102in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{0.831441in}}%
\pgfpathlineto{\pgfqpoint{0.959703in}{0.829506in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.827946in}}%
\pgfpathlineto{\pgfqpoint{0.963299in}{0.826955in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{0.824153in}}%
\pgfpathlineto{\pgfqpoint{0.975882in}{0.819219in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.816536in}}%
\pgfpathlineto{\pgfqpoint{0.983072in}{0.815558in}}%
\pgfpathlineto{\pgfqpoint{0.984870in}{0.814661in}}%
\pgfpathlineto{\pgfqpoint{0.990262in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{0.992060in}{0.810780in}}%
\pgfpathlineto{\pgfqpoint{0.993858in}{0.809792in}}%
\pgfpathlineto{\pgfqpoint{0.997453in}{0.808446in}}%
\pgfpathlineto{\pgfqpoint{0.999250in}{0.807802in}}%
\pgfpathlineto{\pgfqpoint{1.001048in}{0.806372in}}%
\pgfpathlineto{\pgfqpoint{1.011833in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{1.013631in}{0.801655in}}%
\pgfpathlineto{\pgfqpoint{1.015429in}{0.800976in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{0.800716in}}%
\pgfpathlineto{\pgfqpoint{1.019024in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{0.797973in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{0.796829in}}%
\pgfpathlineto{\pgfqpoint{1.026214in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{1.028012in}{0.795387in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{0.794155in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.793475in}}%
\pgfpathlineto{\pgfqpoint{1.033404in}{0.793260in}}%
\pgfpathlineto{\pgfqpoint{1.035202in}{0.793245in}}%
\pgfpathlineto{\pgfqpoint{1.038797in}{0.792641in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.791315in}}%
\pgfpathlineto{\pgfqpoint{1.042392in}{0.790391in}}%
\pgfpathlineto{\pgfqpoint{1.044190in}{0.790939in}}%
\pgfpathlineto{\pgfqpoint{1.045987in}{0.789406in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{1.049583in}{0.786645in}}%
\pgfpathlineto{\pgfqpoint{1.053178in}{0.789050in}}%
\pgfpathlineto{\pgfqpoint{1.054975in}{0.786527in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{0.787317in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{0.785984in}}%
\pgfpathlineto{\pgfqpoint{1.062166in}{0.785257in}}%
\pgfpathlineto{\pgfqpoint{1.063963in}{0.783982in}}%
\pgfpathlineto{\pgfqpoint{1.065761in}{0.784187in}}%
\pgfpathlineto{\pgfqpoint{1.067559in}{0.783186in}}%
\pgfpathlineto{\pgfqpoint{1.069356in}{0.782462in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{1.072951in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{1.074749in}{0.781215in}}%
\pgfpathlineto{\pgfqpoint{1.078344in}{0.780493in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{0.779612in}}%
\pgfpathlineto{\pgfqpoint{1.083737in}{0.779669in}}%
\pgfpathlineto{\pgfqpoint{1.085534in}{0.779933in}}%
\pgfpathlineto{\pgfqpoint{1.087332in}{0.780680in}}%
\pgfpathlineto{\pgfqpoint{1.089130in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.090927in}{0.776589in}}%
\pgfpathlineto{\pgfqpoint{1.092725in}{0.776545in}}%
\pgfpathlineto{\pgfqpoint{1.094522in}{0.780131in}}%
\pgfpathlineto{\pgfqpoint{1.096320in}{0.779118in}}%
\pgfpathlineto{\pgfqpoint{1.098117in}{0.778337in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{0.779083in}}%
\pgfpathlineto{\pgfqpoint{1.101713in}{0.779261in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.777144in}}%
\pgfpathlineto{\pgfqpoint{1.105308in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{1.107105in}{0.778556in}}%
\pgfpathlineto{\pgfqpoint{1.108903in}{0.776741in}}%
\pgfpathlineto{\pgfqpoint{1.110701in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{1.112498in}{0.780804in}}%
\pgfpathlineto{\pgfqpoint{1.114296in}{0.779233in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{1.117891in}{0.777809in}}%
\pgfpathlineto{\pgfqpoint{1.119688in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{0.776179in}}%
\pgfpathlineto{\pgfqpoint{1.123284in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{0.775290in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{1.128676in}{0.775695in}}%
\pgfpathlineto{\pgfqpoint{1.130474in}{0.776495in}}%
\pgfpathlineto{\pgfqpoint{1.132272in}{0.772965in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.773355in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{0.771839in}}%
\pgfpathlineto{\pgfqpoint{1.137664in}{0.772639in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{0.772655in}}%
\pgfpathlineto{\pgfqpoint{1.141259in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.143057in}{0.771714in}}%
\pgfpathlineto{\pgfqpoint{1.144855in}{0.770450in}}%
\pgfpathlineto{\pgfqpoint{1.146652in}{0.772154in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{1.150247in}{0.771903in}}%
\pgfpathlineto{\pgfqpoint{1.152045in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{1.153843in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{1.155640in}{0.770504in}}%
\pgfpathlineto{\pgfqpoint{1.157438in}{0.771721in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.769752in}}%
\pgfpathlineto{\pgfqpoint{1.161033in}{0.768970in}}%
\pgfpathlineto{\pgfqpoint{1.162831in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{0.767569in}}%
\pgfpathlineto{\pgfqpoint{1.168223in}{0.768123in}}%
\pgfpathlineto{\pgfqpoint{1.170021in}{0.765843in}}%
\pgfpathlineto{\pgfqpoint{1.171818in}{0.766308in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{0.766402in}}%
\pgfpathlineto{\pgfqpoint{1.175414in}{0.765798in}}%
\pgfpathlineto{\pgfqpoint{1.177211in}{0.767767in}}%
\pgfpathlineto{\pgfqpoint{1.179009in}{0.769377in}}%
\pgfpathlineto{\pgfqpoint{1.180806in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{1.182604in}{0.767144in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{0.767929in}}%
\pgfpathlineto{\pgfqpoint{1.186199in}{0.766139in}}%
\pgfpathlineto{\pgfqpoint{1.187997in}{0.767745in}}%
\pgfpathlineto{\pgfqpoint{1.189794in}{0.767771in}}%
\pgfpathlineto{\pgfqpoint{1.191592in}{0.769231in}}%
\pgfpathlineto{\pgfqpoint{1.193389in}{0.773548in}}%
\pgfpathlineto{\pgfqpoint{1.195187in}{0.773519in}}%
\pgfpathlineto{\pgfqpoint{1.196985in}{0.771601in}}%
\pgfpathlineto{\pgfqpoint{1.198782in}{0.771444in}}%
\pgfpathlineto{\pgfqpoint{1.200580in}{0.769294in}}%
\pgfpathlineto{\pgfqpoint{1.202377in}{0.770329in}}%
\pgfpathlineto{\pgfqpoint{1.204175in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{1.205973in}{0.769643in}}%
\pgfpathlineto{\pgfqpoint{1.207770in}{0.771296in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.771048in}}%
\pgfpathlineto{\pgfqpoint{1.211365in}{0.769717in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.766593in}}%
\pgfpathlineto{\pgfqpoint{1.214960in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{1.216758in}{0.766206in}}%
\pgfpathlineto{\pgfqpoint{1.218556in}{0.766429in}}%
\pgfpathlineto{\pgfqpoint{1.220353in}{0.764387in}}%
\pgfpathlineto{\pgfqpoint{1.222151in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.765459in}}%
\pgfpathlineto{\pgfqpoint{1.227544in}{0.765552in}}%
\pgfpathlineto{\pgfqpoint{1.229341in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{1.231139in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{1.232936in}{0.766923in}}%
\pgfpathlineto{\pgfqpoint{1.234734in}{0.764199in}}%
\pgfpathlineto{\pgfqpoint{1.236532in}{0.763151in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{0.763013in}}%
\pgfpathlineto{\pgfqpoint{1.240127in}{0.765572in}}%
\pgfpathlineto{\pgfqpoint{1.241924in}{0.766195in}}%
\pgfpathlineto{\pgfqpoint{1.243722in}{0.765833in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{0.765150in}}%
\pgfpathlineto{\pgfqpoint{1.247317in}{0.765620in}}%
\pgfpathlineto{\pgfqpoint{1.249115in}{0.764753in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{1.252710in}{0.764039in}}%
\pgfpathlineto{\pgfqpoint{1.254507in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{1.256305in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{1.258103in}{0.764789in}}%
\pgfpathlineto{\pgfqpoint{1.261698in}{0.765733in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{1.265293in}{0.763510in}}%
\pgfpathlineto{\pgfqpoint{1.267090in}{0.763182in}}%
\pgfpathlineto{\pgfqpoint{1.268888in}{0.763899in}}%
\pgfpathlineto{\pgfqpoint{1.270686in}{0.763665in}}%
\pgfpathlineto{\pgfqpoint{1.272483in}{0.762227in}}%
\pgfpathlineto{\pgfqpoint{1.274281in}{0.765272in}}%
\pgfpathlineto{\pgfqpoint{1.276078in}{0.767432in}}%
\pgfpathlineto{\pgfqpoint{1.277876in}{0.765701in}}%
\pgfpathlineto{\pgfqpoint{1.279674in}{0.766383in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{0.765826in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{1.285066in}{0.766115in}}%
\pgfpathlineto{\pgfqpoint{1.286864in}{0.762697in}}%
\pgfpathlineto{\pgfqpoint{1.288661in}{0.765480in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{0.766032in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{0.766194in}}%
\pgfpathlineto{\pgfqpoint{1.294054in}{0.764429in}}%
\pgfpathlineto{\pgfqpoint{1.295852in}{0.764957in}}%
\pgfpathlineto{\pgfqpoint{1.297649in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{1.299447in}{0.764422in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{0.763897in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{0.763074in}}%
\pgfpathlineto{\pgfqpoint{1.304840in}{0.764944in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{1.308435in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{1.310233in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{1.312030in}{0.763253in}}%
\pgfpathlineto{\pgfqpoint{1.313828in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{1.315625in}{0.764363in}}%
\pgfpathlineto{\pgfqpoint{1.317423in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{1.319220in}{0.763654in}}%
\pgfpathlineto{\pgfqpoint{1.321018in}{0.764164in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{0.761242in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{0.759207in}}%
\pgfpathlineto{\pgfqpoint{1.328208in}{0.759903in}}%
\pgfpathlineto{\pgfqpoint{1.331804in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{1.335399in}{0.762203in}}%
\pgfpathlineto{\pgfqpoint{1.337196in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{1.338994in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{1.340791in}{0.765175in}}%
\pgfpathlineto{\pgfqpoint{1.342589in}{0.760953in}}%
\pgfpathlineto{\pgfqpoint{1.344387in}{0.762532in}}%
\pgfpathlineto{\pgfqpoint{1.346184in}{0.763757in}}%
\pgfpathlineto{\pgfqpoint{1.347982in}{0.763802in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{0.761863in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{0.760813in}}%
\pgfpathlineto{\pgfqpoint{1.353375in}{0.760514in}}%
\pgfpathlineto{\pgfqpoint{1.355172in}{0.760523in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{0.760221in}}%
\pgfpathlineto{\pgfqpoint{1.358767in}{0.759401in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.760845in}}%
\pgfpathlineto{\pgfqpoint{1.362362in}{0.762997in}}%
\pgfpathlineto{\pgfqpoint{1.364160in}{0.760573in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{0.757988in}}%
\pgfpathlineto{\pgfqpoint{1.369553in}{0.761682in}}%
\pgfpathlineto{\pgfqpoint{1.371350in}{0.763528in}}%
\pgfpathlineto{\pgfqpoint{1.373148in}{0.762725in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{1.376743in}{0.760029in}}%
\pgfpathlineto{\pgfqpoint{1.378541in}{0.760141in}}%
\pgfpathlineto{\pgfqpoint{1.380338in}{0.760055in}}%
\pgfpathlineto{\pgfqpoint{1.382136in}{0.762252in}}%
\pgfpathlineto{\pgfqpoint{1.383934in}{0.762252in}}%
\pgfpathlineto{\pgfqpoint{1.385731in}{0.760369in}}%
\pgfpathlineto{\pgfqpoint{1.387529in}{0.760957in}}%
\pgfpathlineto{\pgfqpoint{1.389326in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{1.391124in}{0.762488in}}%
\pgfpathlineto{\pgfqpoint{1.394719in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{1.396517in}{0.757485in}}%
\pgfpathlineto{\pgfqpoint{1.400112in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{1.401909in}{0.757906in}}%
\pgfpathlineto{\pgfqpoint{1.403707in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{1.405505in}{0.758044in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{0.758157in}}%
\pgfpathlineto{\pgfqpoint{1.409100in}{0.756974in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{0.757914in}}%
\pgfpathlineto{\pgfqpoint{1.412695in}{0.758601in}}%
\pgfpathlineto{\pgfqpoint{1.414492in}{0.758400in}}%
\pgfpathlineto{\pgfqpoint{1.416290in}{0.757104in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.759772in}}%
\pgfpathlineto{\pgfqpoint{1.425278in}{0.755856in}}%
\pgfpathlineto{\pgfqpoint{1.427076in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{1.428873in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.759210in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.757374in}}%
\pgfpathlineto{\pgfqpoint{1.434266in}{0.757240in}}%
\pgfpathlineto{\pgfqpoint{1.436063in}{0.756229in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.758569in}}%
\pgfpathlineto{\pgfqpoint{1.439659in}{0.756631in}}%
\pgfpathlineto{\pgfqpoint{1.441456in}{0.760307in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.760289in}}%
\pgfpathlineto{\pgfqpoint{1.445051in}{0.761612in}}%
\pgfpathlineto{\pgfqpoint{1.446849in}{0.761883in}}%
\pgfpathlineto{\pgfqpoint{1.448647in}{0.761689in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{0.759910in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.764021in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{0.761412in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{1.457635in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.459432in}{0.762222in}}%
\pgfpathlineto{\pgfqpoint{1.461230in}{0.761531in}}%
\pgfpathlineto{\pgfqpoint{1.463027in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.760746in}}%
\pgfpathlineto{\pgfqpoint{1.466622in}{0.760216in}}%
\pgfpathlineto{\pgfqpoint{1.468420in}{0.760452in}}%
\pgfpathlineto{\pgfqpoint{1.470218in}{0.758984in}}%
\pgfpathlineto{\pgfqpoint{1.472015in}{0.758326in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.758789in}}%
\pgfpathlineto{\pgfqpoint{1.477408in}{0.758939in}}%
\pgfpathlineto{\pgfqpoint{1.479206in}{0.758443in}}%
\pgfpathlineto{\pgfqpoint{1.481003in}{0.760212in}}%
\pgfpathlineto{\pgfqpoint{1.482801in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{1.484598in}{0.757071in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.755614in}}%
\pgfpathlineto{\pgfqpoint{1.488193in}{0.754715in}}%
\pgfpathlineto{\pgfqpoint{1.489991in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{0.756847in}}%
\pgfpathlineto{\pgfqpoint{1.493586in}{0.756572in}}%
\pgfpathlineto{\pgfqpoint{1.495384in}{0.758113in}}%
\pgfpathlineto{\pgfqpoint{1.497181in}{0.758882in}}%
\pgfpathlineto{\pgfqpoint{1.498979in}{0.756292in}}%
\pgfpathlineto{\pgfqpoint{1.500777in}{0.755935in}}%
\pgfpathlineto{\pgfqpoint{1.502574in}{0.756096in}}%
\pgfpathlineto{\pgfqpoint{1.504372in}{0.755139in}}%
\pgfpathlineto{\pgfqpoint{1.506169in}{0.754883in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{0.755697in}}%
\pgfpathlineto{\pgfqpoint{1.509764in}{0.755919in}}%
\pgfpathlineto{\pgfqpoint{1.511562in}{0.754511in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{0.752306in}}%
\pgfpathlineto{\pgfqpoint{1.516955in}{0.754025in}}%
\pgfpathlineto{\pgfqpoint{1.518752in}{0.753492in}}%
\pgfpathlineto{\pgfqpoint{1.520550in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{1.522348in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{1.524145in}{0.756147in}}%
\pgfpathlineto{\pgfqpoint{1.525943in}{0.756017in}}%
\pgfpathlineto{\pgfqpoint{1.527740in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{0.755947in}}%
\pgfpathlineto{\pgfqpoint{1.531335in}{0.755488in}}%
\pgfpathlineto{\pgfqpoint{1.533133in}{0.756349in}}%
\pgfpathlineto{\pgfqpoint{1.534931in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{1.536728in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{1.538526in}{0.753128in}}%
\pgfpathlineto{\pgfqpoint{1.540323in}{0.755384in}}%
\pgfpathlineto{\pgfqpoint{1.543919in}{0.757153in}}%
\pgfpathlineto{\pgfqpoint{1.545716in}{0.752772in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.757216in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{0.757035in}}%
\pgfpathlineto{\pgfqpoint{1.551109in}{0.758517in}}%
\pgfpathlineto{\pgfqpoint{1.552907in}{0.758329in}}%
\pgfpathlineto{\pgfqpoint{1.554704in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{0.759414in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{0.758243in}}%
\pgfpathlineto{\pgfqpoint{1.560097in}{0.758050in}}%
\pgfpathlineto{\pgfqpoint{1.561894in}{0.759001in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{0.755343in}}%
\pgfpathlineto{\pgfqpoint{1.565490in}{0.754699in}}%
\pgfpathlineto{\pgfqpoint{1.567287in}{0.753847in}}%
\pgfpathlineto{\pgfqpoint{1.569085in}{0.754556in}}%
\pgfpathlineto{\pgfqpoint{1.570882in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{1.572680in}{0.756625in}}%
\pgfpathlineto{\pgfqpoint{1.574478in}{0.756442in}}%
\pgfpathlineto{\pgfqpoint{1.576275in}{0.755541in}}%
\pgfpathlineto{\pgfqpoint{1.578073in}{0.755286in}}%
\pgfpathlineto{\pgfqpoint{1.579870in}{0.753138in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{0.756701in}}%
\pgfpathlineto{\pgfqpoint{1.588858in}{0.755980in}}%
\pgfpathlineto{\pgfqpoint{1.590656in}{0.756882in}}%
\pgfpathlineto{\pgfqpoint{1.592453in}{0.756552in}}%
\pgfpathlineto{\pgfqpoint{1.594251in}{0.755622in}}%
\pgfpathlineto{\pgfqpoint{1.596049in}{0.756220in}}%
\pgfpathlineto{\pgfqpoint{1.599644in}{0.754553in}}%
\pgfpathlineto{\pgfqpoint{1.601441in}{0.756488in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{0.756826in}}%
\pgfpathlineto{\pgfqpoint{1.606834in}{0.754360in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.756405in}}%
\pgfpathlineto{\pgfqpoint{1.612227in}{0.758355in}}%
\pgfpathlineto{\pgfqpoint{1.614024in}{0.756351in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{0.753859in}}%
\pgfpathlineto{\pgfqpoint{1.617620in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{1.619417in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{1.621215in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{1.623012in}{0.756160in}}%
\pgfpathlineto{\pgfqpoint{1.624810in}{0.756323in}}%
\pgfpathlineto{\pgfqpoint{1.626608in}{0.754186in}}%
\pgfpathlineto{\pgfqpoint{1.628405in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{1.630203in}{0.752734in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{0.755466in}}%
\pgfpathlineto{\pgfqpoint{1.633798in}{0.757257in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{0.754428in}}%
\pgfpathlineto{\pgfqpoint{1.637393in}{0.755124in}}%
\pgfpathlineto{\pgfqpoint{1.639191in}{0.757125in}}%
\pgfpathlineto{\pgfqpoint{1.640988in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{1.642786in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{1.644583in}{0.759323in}}%
\pgfpathlineto{\pgfqpoint{1.646381in}{0.759651in}}%
\pgfpathlineto{\pgfqpoint{1.648179in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.649976in}{0.756488in}}%
\pgfpathlineto{\pgfqpoint{1.651774in}{0.758885in}}%
\pgfpathlineto{\pgfqpoint{1.653571in}{0.757783in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{0.757747in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{0.759151in}}%
\pgfpathlineto{\pgfqpoint{1.658964in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{1.660762in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.757813in}}%
\pgfpathlineto{\pgfqpoint{1.664357in}{0.756282in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.753913in}}%
\pgfpathlineto{\pgfqpoint{1.667952in}{0.755343in}}%
\pgfpathlineto{\pgfqpoint{1.669750in}{0.754491in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{0.754744in}}%
\pgfpathlineto{\pgfqpoint{1.673345in}{0.755195in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{0.754149in}}%
\pgfpathlineto{\pgfqpoint{1.676940in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{0.750714in}}%
\pgfpathlineto{\pgfqpoint{1.680535in}{0.753050in}}%
\pgfpathlineto{\pgfqpoint{1.682333in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{1.684130in}{0.750639in}}%
\pgfpathlineto{\pgfqpoint{1.685928in}{0.751562in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{1.689523in}{0.750896in}}%
\pgfpathlineto{\pgfqpoint{1.691321in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{1.693118in}{0.752939in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{0.752236in}}%
\pgfpathlineto{\pgfqpoint{1.696713in}{0.749516in}}%
\pgfpathlineto{\pgfqpoint{1.698511in}{0.749120in}}%
\pgfpathlineto{\pgfqpoint{1.700309in}{0.749941in}}%
\pgfpathlineto{\pgfqpoint{1.702106in}{0.751862in}}%
\pgfpathlineto{\pgfqpoint{1.703904in}{0.754221in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{0.752205in}}%
\pgfpathlineto{\pgfqpoint{1.707499in}{0.754376in}}%
\pgfpathlineto{\pgfqpoint{1.709296in}{0.754871in}}%
\pgfpathlineto{\pgfqpoint{1.711094in}{0.753442in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.714689in}{0.751365in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.752996in}}%
\pgfpathlineto{\pgfqpoint{1.718284in}{0.756394in}}%
\pgfpathlineto{\pgfqpoint{1.720082in}{0.752234in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{0.752895in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{0.752432in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.750874in}}%
\pgfpathlineto{\pgfqpoint{1.727272in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{0.755293in}}%
\pgfpathlineto{\pgfqpoint{1.730867in}{0.752903in}}%
\pgfpathlineto{\pgfqpoint{1.732665in}{0.752946in}}%
\pgfpathlineto{\pgfqpoint{1.734463in}{0.754444in}}%
\pgfpathlineto{\pgfqpoint{1.736260in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{1.738058in}{0.751297in}}%
\pgfpathlineto{\pgfqpoint{1.739855in}{0.748418in}}%
\pgfpathlineto{\pgfqpoint{1.741653in}{0.753666in}}%
\pgfpathlineto{\pgfqpoint{1.743451in}{0.755981in}}%
\pgfpathlineto{\pgfqpoint{1.745248in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{1.747046in}{0.754938in}}%
\pgfpathlineto{\pgfqpoint{1.748843in}{0.752737in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{1.752438in}{0.754551in}}%
\pgfpathlineto{\pgfqpoint{1.754236in}{0.752625in}}%
\pgfpathlineto{\pgfqpoint{1.756034in}{0.753919in}}%
\pgfpathlineto{\pgfqpoint{1.757831in}{0.754513in}}%
\pgfpathlineto{\pgfqpoint{1.759629in}{0.752328in}}%
\pgfpathlineto{\pgfqpoint{1.761426in}{0.751029in}}%
\pgfpathlineto{\pgfqpoint{1.763224in}{0.754716in}}%
\pgfpathlineto{\pgfqpoint{1.765022in}{0.754632in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{0.757082in}}%
\pgfpathlineto{\pgfqpoint{1.768617in}{0.755123in}}%
\pgfpathlineto{\pgfqpoint{1.770414in}{0.754791in}}%
\pgfpathlineto{\pgfqpoint{1.772212in}{0.752543in}}%
\pgfpathlineto{\pgfqpoint{1.774010in}{0.753302in}}%
\pgfpathlineto{\pgfqpoint{1.775807in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.755036in}}%
\pgfpathlineto{\pgfqpoint{1.781200in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{1.782997in}{0.752599in}}%
\pgfpathlineto{\pgfqpoint{1.784795in}{0.752206in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{0.751259in}}%
\pgfpathlineto{\pgfqpoint{1.788390in}{0.756935in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{1.791985in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{1.793783in}{0.752796in}}%
\pgfpathlineto{\pgfqpoint{1.795581in}{0.754639in}}%
\pgfpathlineto{\pgfqpoint{1.797378in}{0.750458in}}%
\pgfpathlineto{\pgfqpoint{1.799176in}{0.750356in}}%
\pgfpathlineto{\pgfqpoint{1.800973in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{1.802771in}{0.752257in}}%
\pgfpathlineto{\pgfqpoint{1.804568in}{0.753128in}}%
\pgfpathlineto{\pgfqpoint{1.806366in}{0.753717in}}%
\pgfpathlineto{\pgfqpoint{1.808164in}{0.752379in}}%
\pgfpathlineto{\pgfqpoint{1.809961in}{0.752540in}}%
\pgfpathlineto{\pgfqpoint{1.811759in}{0.751809in}}%
\pgfpathlineto{\pgfqpoint{1.813556in}{0.753052in}}%
\pgfpathlineto{\pgfqpoint{1.815354in}{0.753405in}}%
\pgfpathlineto{\pgfqpoint{1.817152in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{1.818949in}{0.752495in}}%
\pgfpathlineto{\pgfqpoint{1.820747in}{0.752515in}}%
\pgfpathlineto{\pgfqpoint{1.824342in}{0.753607in}}%
\pgfpathlineto{\pgfqpoint{1.826139in}{0.752453in}}%
\pgfpathlineto{\pgfqpoint{1.827937in}{0.751562in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{0.753717in}}%
\pgfpathlineto{\pgfqpoint{1.831532in}{0.752514in}}%
\pgfpathlineto{\pgfqpoint{1.833330in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.835127in}{0.754233in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{0.756813in}}%
\pgfpathlineto{\pgfqpoint{1.838723in}{0.757665in}}%
\pgfpathlineto{\pgfqpoint{1.840520in}{0.756210in}}%
\pgfpathlineto{\pgfqpoint{1.842318in}{0.754344in}}%
\pgfpathlineto{\pgfqpoint{1.844115in}{0.754674in}}%
\pgfpathlineto{\pgfqpoint{1.845913in}{0.760328in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{1.849508in}{0.755415in}}%
\pgfpathlineto{\pgfqpoint{1.851306in}{0.753580in}}%
\pgfpathlineto{\pgfqpoint{1.853103in}{0.755557in}}%
\pgfpathlineto{\pgfqpoint{1.854901in}{0.756975in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{0.756233in}}%
\pgfpathlineto{\pgfqpoint{1.858496in}{0.757228in}}%
\pgfpathlineto{\pgfqpoint{1.860294in}{0.755327in}}%
\pgfpathlineto{\pgfqpoint{1.862091in}{0.756747in}}%
\pgfpathlineto{\pgfqpoint{1.863889in}{0.760184in}}%
\pgfpathlineto{\pgfqpoint{1.865686in}{0.757107in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{0.752427in}}%
\pgfpathlineto{\pgfqpoint{1.871079in}{0.755490in}}%
\pgfpathlineto{\pgfqpoint{1.872877in}{0.757698in}}%
\pgfpathlineto{\pgfqpoint{1.876472in}{0.751965in}}%
\pgfpathlineto{\pgfqpoint{1.878269in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{1.880067in}{0.755173in}}%
\pgfpathlineto{\pgfqpoint{1.881865in}{0.756007in}}%
\pgfpathlineto{\pgfqpoint{1.883662in}{0.754409in}}%
\pgfpathlineto{\pgfqpoint{1.885460in}{0.751125in}}%
\pgfpathlineto{\pgfqpoint{1.887257in}{0.749689in}}%
\pgfpathlineto{\pgfqpoint{1.889055in}{0.751037in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{0.749863in}}%
\pgfpathlineto{\pgfqpoint{1.892650in}{0.749231in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.749556in}}%
\pgfpathlineto{\pgfqpoint{1.898043in}{0.749289in}}%
\pgfpathlineto{\pgfqpoint{1.899840in}{0.747289in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{1.903436in}{0.753099in}}%
\pgfpathlineto{\pgfqpoint{1.905233in}{0.752657in}}%
\pgfpathlineto{\pgfqpoint{1.907031in}{0.750457in}}%
\pgfpathlineto{\pgfqpoint{1.908828in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{1.910626in}{0.752658in}}%
\pgfpathlineto{\pgfqpoint{1.914221in}{0.749491in}}%
\pgfpathlineto{\pgfqpoint{1.916019in}{0.749390in}}%
\pgfpathlineto{\pgfqpoint{1.917816in}{0.751039in}}%
\pgfpathlineto{\pgfqpoint{1.919614in}{0.750458in}}%
\pgfpathlineto{\pgfqpoint{1.921411in}{0.752215in}}%
\pgfpathlineto{\pgfqpoint{1.923209in}{0.749729in}}%
\pgfpathlineto{\pgfqpoint{1.925007in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{1.926804in}{0.752767in}}%
\pgfpathlineto{\pgfqpoint{1.928602in}{0.750374in}}%
\pgfpathlineto{\pgfqpoint{1.930399in}{0.751779in}}%
\pgfpathlineto{\pgfqpoint{1.932197in}{0.752549in}}%
\pgfpathlineto{\pgfqpoint{1.933995in}{0.752293in}}%
\pgfpathlineto{\pgfqpoint{1.935792in}{0.750920in}}%
\pgfpathlineto{\pgfqpoint{1.937590in}{0.751559in}}%
\pgfpathlineto{\pgfqpoint{1.939387in}{0.750457in}}%
\pgfpathlineto{\pgfqpoint{1.941185in}{0.750372in}}%
\pgfpathlineto{\pgfqpoint{1.944780in}{0.753260in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{0.747201in}}%
\pgfpathlineto{\pgfqpoint{1.950173in}{0.747057in}}%
\pgfpathlineto{\pgfqpoint{1.951970in}{0.751449in}}%
\pgfpathlineto{\pgfqpoint{1.955566in}{0.750085in}}%
\pgfpathlineto{\pgfqpoint{1.957363in}{0.746759in}}%
\pgfpathlineto{\pgfqpoint{1.959161in}{0.746255in}}%
\pgfpathlineto{\pgfqpoint{1.960958in}{0.749393in}}%
\pgfpathlineto{\pgfqpoint{1.962756in}{0.752004in}}%
\pgfpathlineto{\pgfqpoint{1.964554in}{0.754180in}}%
\pgfpathlineto{\pgfqpoint{1.966351in}{0.750961in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.748212in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{1.971744in}{0.753275in}}%
\pgfpathlineto{\pgfqpoint{1.973541in}{0.751965in}}%
\pgfpathlineto{\pgfqpoint{1.975339in}{0.750209in}}%
\pgfpathlineto{\pgfqpoint{1.977137in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{1.978934in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{1.980732in}{0.750069in}}%
\pgfpathlineto{\pgfqpoint{1.982529in}{0.750183in}}%
\pgfpathlineto{\pgfqpoint{1.984327in}{0.752315in}}%
\pgfpathlineto{\pgfqpoint{1.986125in}{0.752731in}}%
\pgfpathlineto{\pgfqpoint{1.987922in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{1.989720in}{0.752304in}}%
\pgfpathlineto{\pgfqpoint{1.991517in}{0.751327in}}%
\pgfpathlineto{\pgfqpoint{1.993315in}{0.747796in}}%
\pgfpathlineto{\pgfqpoint{1.995112in}{0.748916in}}%
\pgfpathlineto{\pgfqpoint{1.996910in}{0.749233in}}%
\pgfpathlineto{\pgfqpoint{1.998708in}{0.751583in}}%
\pgfpathlineto{\pgfqpoint{2.000505in}{0.751025in}}%
\pgfpathlineto{\pgfqpoint{2.002303in}{0.751856in}}%
\pgfpathlineto{\pgfqpoint{2.004100in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{2.005898in}{0.753675in}}%
\pgfpathlineto{\pgfqpoint{2.007696in}{0.750959in}}%
\pgfpathlineto{\pgfqpoint{2.009493in}{0.755688in}}%
\pgfpathlineto{\pgfqpoint{2.011291in}{0.754278in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{0.753250in}}%
\pgfpathlineto{\pgfqpoint{2.014886in}{0.752709in}}%
\pgfpathlineto{\pgfqpoint{2.016684in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{2.018481in}{0.753333in}}%
\pgfpathlineto{\pgfqpoint{2.020279in}{0.752805in}}%
\pgfpathlineto{\pgfqpoint{2.022076in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{2.023874in}{0.753041in}}%
\pgfpathlineto{\pgfqpoint{2.025671in}{0.753963in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{0.749801in}}%
\pgfpathlineto{\pgfqpoint{2.029267in}{0.747599in}}%
\pgfpathlineto{\pgfqpoint{2.031064in}{0.749115in}}%
\pgfpathlineto{\pgfqpoint{2.032862in}{0.750017in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{2.036457in}{0.751380in}}%
\pgfpathlineto{\pgfqpoint{2.040052in}{0.749288in}}%
\pgfpathlineto{\pgfqpoint{2.041850in}{0.751585in}}%
\pgfpathlineto{\pgfqpoint{2.043647in}{0.751032in}}%
\pgfpathlineto{\pgfqpoint{2.045445in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{2.047242in}{0.751542in}}%
\pgfpathlineto{\pgfqpoint{2.049040in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{2.050838in}{0.748414in}}%
\pgfpathlineto{\pgfqpoint{2.052635in}{0.751360in}}%
\pgfpathlineto{\pgfqpoint{2.056230in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{0.751327in}}%
\pgfpathlineto{\pgfqpoint{2.059826in}{0.750104in}}%
\pgfpathlineto{\pgfqpoint{2.061623in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{2.063421in}{0.748254in}}%
\pgfpathlineto{\pgfqpoint{2.065218in}{0.751447in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{2.068813in}{0.749503in}}%
\pgfpathlineto{\pgfqpoint{2.070611in}{0.749336in}}%
\pgfpathlineto{\pgfqpoint{2.072409in}{0.752412in}}%
\pgfpathlineto{\pgfqpoint{2.074206in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{2.076004in}{0.749679in}}%
\pgfpathlineto{\pgfqpoint{2.077801in}{0.753892in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{0.751621in}}%
\pgfpathlineto{\pgfqpoint{2.081397in}{0.752540in}}%
\pgfpathlineto{\pgfqpoint{2.083194in}{0.754000in}}%
\pgfpathlineto{\pgfqpoint{2.084992in}{0.754075in}}%
\pgfpathlineto{\pgfqpoint{2.086789in}{0.750253in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.751534in}}%
\pgfpathlineto{\pgfqpoint{2.090385in}{0.752466in}}%
\pgfpathlineto{\pgfqpoint{2.093980in}{0.751478in}}%
\pgfpathlineto{\pgfqpoint{2.095777in}{0.751937in}}%
\pgfpathlineto{\pgfqpoint{2.099372in}{0.750905in}}%
\pgfpathlineto{\pgfqpoint{2.101170in}{0.751820in}}%
\pgfpathlineto{\pgfqpoint{2.102968in}{0.749467in}}%
\pgfpathlineto{\pgfqpoint{2.104765in}{0.748607in}}%
\pgfpathlineto{\pgfqpoint{2.106563in}{0.749004in}}%
\pgfpathlineto{\pgfqpoint{2.108360in}{0.751137in}}%
\pgfpathlineto{\pgfqpoint{2.110158in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{2.113753in}{0.744721in}}%
\pgfpathlineto{\pgfqpoint{2.115551in}{0.749351in}}%
\pgfpathlineto{\pgfqpoint{2.117348in}{0.749744in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{0.752091in}}%
\pgfpathlineto{\pgfqpoint{2.120943in}{0.750249in}}%
\pgfpathlineto{\pgfqpoint{2.122741in}{0.747611in}}%
\pgfpathlineto{\pgfqpoint{2.124539in}{0.749811in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{0.749835in}}%
\pgfpathlineto{\pgfqpoint{2.128134in}{0.750882in}}%
\pgfpathlineto{\pgfqpoint{2.129931in}{0.751022in}}%
\pgfpathlineto{\pgfqpoint{2.131729in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{2.133527in}{0.750325in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{0.752242in}}%
\pgfpathlineto{\pgfqpoint{2.137122in}{0.752524in}}%
\pgfpathlineto{\pgfqpoint{2.138919in}{0.753323in}}%
\pgfpathlineto{\pgfqpoint{2.140717in}{0.751789in}}%
\pgfpathlineto{\pgfqpoint{2.142514in}{0.751693in}}%
\pgfpathlineto{\pgfqpoint{2.144312in}{0.749816in}}%
\pgfpathlineto{\pgfqpoint{2.146110in}{0.747604in}}%
\pgfpathlineto{\pgfqpoint{2.147907in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{2.149705in}{0.752843in}}%
\pgfpathlineto{\pgfqpoint{2.151502in}{0.752046in}}%
\pgfpathlineto{\pgfqpoint{2.153300in}{0.750101in}}%
\pgfpathlineto{\pgfqpoint{2.155098in}{0.751135in}}%
\pgfpathlineto{\pgfqpoint{2.156895in}{0.750744in}}%
\pgfpathlineto{\pgfqpoint{2.158693in}{0.751589in}}%
\pgfpathlineto{\pgfqpoint{2.160490in}{0.753373in}}%
\pgfpathlineto{\pgfqpoint{2.162288in}{0.749984in}}%
\pgfpathlineto{\pgfqpoint{2.164086in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{2.165883in}{0.752967in}}%
\pgfpathlineto{\pgfqpoint{2.167681in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{2.169478in}{0.751695in}}%
\pgfpathlineto{\pgfqpoint{2.171276in}{0.749682in}}%
\pgfpathlineto{\pgfqpoint{2.173073in}{0.751003in}}%
\pgfpathlineto{\pgfqpoint{2.174871in}{0.750444in}}%
\pgfpathlineto{\pgfqpoint{2.176669in}{0.749198in}}%
\pgfpathlineto{\pgfqpoint{2.176669in}{0.749198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845307in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.846456in}{1.370996in}}%
\pgfpathlineto{\pgfqpoint{0.848253in}{1.294612in}}%
\pgfpathlineto{\pgfqpoint{0.850051in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.186546in}}%
\pgfpathlineto{\pgfqpoint{0.853646in}{1.155302in}}%
\pgfpathlineto{\pgfqpoint{0.857241in}{1.104643in}}%
\pgfpathlineto{\pgfqpoint{0.860836in}{1.067766in}}%
\pgfpathlineto{\pgfqpoint{0.864431in}{1.036943in}}%
\pgfpathlineto{\pgfqpoint{0.868027in}{1.016103in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{0.996904in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{0.980083in}}%
\pgfpathlineto{\pgfqpoint{0.877014in}{0.974696in}}%
\pgfpathlineto{\pgfqpoint{0.878812in}{0.968123in}}%
\pgfpathlineto{\pgfqpoint{0.880610in}{0.960444in}}%
\pgfpathlineto{\pgfqpoint{0.886002in}{0.943672in}}%
\pgfpathlineto{\pgfqpoint{0.889598in}{0.929473in}}%
\pgfpathlineto{\pgfqpoint{0.891395in}{0.922311in}}%
\pgfpathlineto{\pgfqpoint{0.893193in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{0.894990in}{0.912336in}}%
\pgfpathlineto{\pgfqpoint{0.900383in}{0.898498in}}%
\pgfpathlineto{\pgfqpoint{0.902181in}{0.894367in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{0.891232in}}%
\pgfpathlineto{\pgfqpoint{0.907573in}{0.885688in}}%
\pgfpathlineto{\pgfqpoint{0.909371in}{0.882243in}}%
\pgfpathlineto{\pgfqpoint{0.914764in}{0.874126in}}%
\pgfpathlineto{\pgfqpoint{0.916561in}{0.871642in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{0.864932in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.862539in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{0.927347in}{0.853571in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.845016in}}%
\pgfpathlineto{\pgfqpoint{0.934537in}{0.843226in}}%
\pgfpathlineto{\pgfqpoint{0.936335in}{0.841927in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{0.836137in}}%
\pgfpathlineto{\pgfqpoint{0.945323in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{0.950715in}{0.829519in}}%
\pgfpathlineto{\pgfqpoint{0.952513in}{0.827824in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.825671in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.821828in}}%
\pgfpathlineto{\pgfqpoint{0.963299in}{0.820640in}}%
\pgfpathlineto{\pgfqpoint{0.965096in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{0.818114in}}%
\pgfpathlineto{\pgfqpoint{0.968691in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{0.970489in}{0.816172in}}%
\pgfpathlineto{\pgfqpoint{0.972286in}{0.815418in}}%
\pgfpathlineto{\pgfqpoint{0.974084in}{0.814132in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.811181in}}%
\pgfpathlineto{\pgfqpoint{0.981274in}{0.810001in}}%
\pgfpathlineto{\pgfqpoint{0.983072in}{0.809474in}}%
\pgfpathlineto{\pgfqpoint{0.984870in}{0.808115in}}%
\pgfpathlineto{\pgfqpoint{0.990262in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{0.993858in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{0.995655in}{0.803563in}}%
\pgfpathlineto{\pgfqpoint{0.997453in}{0.802847in}}%
\pgfpathlineto{\pgfqpoint{0.999250in}{0.801692in}}%
\pgfpathlineto{\pgfqpoint{1.002845in}{0.800674in}}%
\pgfpathlineto{\pgfqpoint{1.004643in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{1.006441in}{0.798659in}}%
\pgfpathlineto{\pgfqpoint{1.008238in}{0.798848in}}%
\pgfpathlineto{\pgfqpoint{1.010036in}{0.798583in}}%
\pgfpathlineto{\pgfqpoint{1.011833in}{0.797263in}}%
\pgfpathlineto{\pgfqpoint{1.013631in}{0.796379in}}%
\pgfpathlineto{\pgfqpoint{1.015429in}{0.796135in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{0.795555in}}%
\pgfpathlineto{\pgfqpoint{1.019024in}{0.795492in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{0.794201in}}%
\pgfpathlineto{\pgfqpoint{1.026214in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{1.028012in}{0.793233in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{0.793658in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.791945in}}%
\pgfpathlineto{\pgfqpoint{1.033404in}{0.793212in}}%
\pgfpathlineto{\pgfqpoint{1.035202in}{0.792591in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{0.792458in}}%
\pgfpathlineto{\pgfqpoint{1.038797in}{0.791381in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.789987in}}%
\pgfpathlineto{\pgfqpoint{1.042392in}{0.791091in}}%
\pgfpathlineto{\pgfqpoint{1.044190in}{0.788965in}}%
\pgfpathlineto{\pgfqpoint{1.045987in}{0.789908in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.789414in}}%
\pgfpathlineto{\pgfqpoint{1.049583in}{0.789620in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{0.789092in}}%
\pgfpathlineto{\pgfqpoint{1.054975in}{0.789122in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{0.787575in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{0.787872in}}%
\pgfpathlineto{\pgfqpoint{1.063963in}{0.786322in}}%
\pgfpathlineto{\pgfqpoint{1.065761in}{0.786579in}}%
\pgfpathlineto{\pgfqpoint{1.067559in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{1.069356in}{0.785521in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{1.072951in}{0.786548in}}%
\pgfpathlineto{\pgfqpoint{1.074749in}{0.785545in}}%
\pgfpathlineto{\pgfqpoint{1.076546in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{1.078344in}{0.785060in}}%
\pgfpathlineto{\pgfqpoint{1.080142in}{0.783194in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{1.083737in}{0.784444in}}%
\pgfpathlineto{\pgfqpoint{1.085534in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{1.087332in}{0.785113in}}%
\pgfpathlineto{\pgfqpoint{1.089130in}{0.784117in}}%
\pgfpathlineto{\pgfqpoint{1.090927in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{1.092725in}{0.787250in}}%
\pgfpathlineto{\pgfqpoint{1.094522in}{0.784993in}}%
\pgfpathlineto{\pgfqpoint{1.096320in}{0.782408in}}%
\pgfpathlineto{\pgfqpoint{1.098117in}{0.783089in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{0.784442in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.781947in}}%
\pgfpathlineto{\pgfqpoint{1.105308in}{0.782792in}}%
\pgfpathlineto{\pgfqpoint{1.107105in}{0.781697in}}%
\pgfpathlineto{\pgfqpoint{1.108903in}{0.782595in}}%
\pgfpathlineto{\pgfqpoint{1.110701in}{0.780719in}}%
\pgfpathlineto{\pgfqpoint{1.114296in}{0.781126in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{0.781271in}}%
\pgfpathlineto{\pgfqpoint{1.117891in}{0.779919in}}%
\pgfpathlineto{\pgfqpoint{1.119688in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{0.781004in}}%
\pgfpathlineto{\pgfqpoint{1.123284in}{0.778543in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{0.778911in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{0.778377in}}%
\pgfpathlineto{\pgfqpoint{1.130474in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{1.132272in}{0.777356in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.777236in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{0.775632in}}%
\pgfpathlineto{\pgfqpoint{1.137664in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{0.778478in}}%
\pgfpathlineto{\pgfqpoint{1.141259in}{0.775973in}}%
\pgfpathlineto{\pgfqpoint{1.143057in}{0.775303in}}%
\pgfpathlineto{\pgfqpoint{1.144855in}{0.776395in}}%
\pgfpathlineto{\pgfqpoint{1.146652in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{0.775354in}}%
\pgfpathlineto{\pgfqpoint{1.150247in}{0.775101in}}%
\pgfpathlineto{\pgfqpoint{1.152045in}{0.773535in}}%
\pgfpathlineto{\pgfqpoint{1.153843in}{0.774004in}}%
\pgfpathlineto{\pgfqpoint{1.155640in}{0.773261in}}%
\pgfpathlineto{\pgfqpoint{1.157438in}{0.773077in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.773274in}}%
\pgfpathlineto{\pgfqpoint{1.161033in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{1.162831in}{0.771617in}}%
\pgfpathlineto{\pgfqpoint{1.164628in}{0.772378in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{1.168223in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{1.170021in}{0.773478in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{0.772989in}}%
\pgfpathlineto{\pgfqpoint{1.175414in}{0.774047in}}%
\pgfpathlineto{\pgfqpoint{1.177211in}{0.772266in}}%
\pgfpathlineto{\pgfqpoint{1.179009in}{0.771853in}}%
\pgfpathlineto{\pgfqpoint{1.180806in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{1.182604in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{0.772909in}}%
\pgfpathlineto{\pgfqpoint{1.186199in}{0.772121in}}%
\pgfpathlineto{\pgfqpoint{1.187997in}{0.773518in}}%
\pgfpathlineto{\pgfqpoint{1.189794in}{0.772851in}}%
\pgfpathlineto{\pgfqpoint{1.191592in}{0.771260in}}%
\pgfpathlineto{\pgfqpoint{1.193389in}{0.770586in}}%
\pgfpathlineto{\pgfqpoint{1.195187in}{0.771601in}}%
\pgfpathlineto{\pgfqpoint{1.196985in}{0.771128in}}%
\pgfpathlineto{\pgfqpoint{1.198782in}{0.770959in}}%
\pgfpathlineto{\pgfqpoint{1.200580in}{0.770376in}}%
\pgfpathlineto{\pgfqpoint{1.202377in}{0.770491in}}%
\pgfpathlineto{\pgfqpoint{1.204175in}{0.768955in}}%
\pgfpathlineto{\pgfqpoint{1.205973in}{0.770278in}}%
\pgfpathlineto{\pgfqpoint{1.207770in}{0.768744in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.769251in}}%
\pgfpathlineto{\pgfqpoint{1.211365in}{0.770409in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.769975in}}%
\pgfpathlineto{\pgfqpoint{1.214960in}{0.771647in}}%
\pgfpathlineto{\pgfqpoint{1.216758in}{0.769187in}}%
\pgfpathlineto{\pgfqpoint{1.218556in}{0.768368in}}%
\pgfpathlineto{\pgfqpoint{1.220353in}{0.768358in}}%
\pgfpathlineto{\pgfqpoint{1.222151in}{0.771614in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.771685in}}%
\pgfpathlineto{\pgfqpoint{1.225746in}{0.770437in}}%
\pgfpathlineto{\pgfqpoint{1.227544in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.229341in}{0.771304in}}%
\pgfpathlineto{\pgfqpoint{1.231139in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{1.234734in}{0.770241in}}%
\pgfpathlineto{\pgfqpoint{1.236532in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{0.771080in}}%
\pgfpathlineto{\pgfqpoint{1.241924in}{0.768888in}}%
\pgfpathlineto{\pgfqpoint{1.243722in}{0.771688in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{0.771122in}}%
\pgfpathlineto{\pgfqpoint{1.247317in}{0.770914in}}%
\pgfpathlineto{\pgfqpoint{1.249115in}{0.772037in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{0.768182in}}%
\pgfpathlineto{\pgfqpoint{1.252710in}{0.768912in}}%
\pgfpathlineto{\pgfqpoint{1.254507in}{0.770563in}}%
\pgfpathlineto{\pgfqpoint{1.256305in}{0.768887in}}%
\pgfpathlineto{\pgfqpoint{1.258103in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{1.261698in}{0.771419in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{0.771140in}}%
\pgfpathlineto{\pgfqpoint{1.265293in}{0.769262in}}%
\pgfpathlineto{\pgfqpoint{1.267090in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{1.270686in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{1.274281in}{0.766514in}}%
\pgfpathlineto{\pgfqpoint{1.276078in}{0.767096in}}%
\pgfpathlineto{\pgfqpoint{1.279674in}{0.765670in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{0.765185in}}%
\pgfpathlineto{\pgfqpoint{1.285066in}{0.765837in}}%
\pgfpathlineto{\pgfqpoint{1.286864in}{0.764858in}}%
\pgfpathlineto{\pgfqpoint{1.288661in}{0.766599in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{0.769076in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{0.765238in}}%
\pgfpathlineto{\pgfqpoint{1.294054in}{0.764628in}}%
\pgfpathlineto{\pgfqpoint{1.295852in}{0.766762in}}%
\pgfpathlineto{\pgfqpoint{1.297649in}{0.765526in}}%
\pgfpathlineto{\pgfqpoint{1.299447in}{0.766415in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{0.765730in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{0.764418in}}%
\pgfpathlineto{\pgfqpoint{1.304840in}{0.764719in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{1.308435in}{0.763077in}}%
\pgfpathlineto{\pgfqpoint{1.310233in}{0.763408in}}%
\pgfpathlineto{\pgfqpoint{1.312030in}{0.765526in}}%
\pgfpathlineto{\pgfqpoint{1.313828in}{0.763695in}}%
\pgfpathlineto{\pgfqpoint{1.315625in}{0.763119in}}%
\pgfpathlineto{\pgfqpoint{1.317423in}{0.763280in}}%
\pgfpathlineto{\pgfqpoint{1.319220in}{0.762616in}}%
\pgfpathlineto{\pgfqpoint{1.321018in}{0.763110in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{0.765056in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{0.763669in}}%
\pgfpathlineto{\pgfqpoint{1.328208in}{0.766013in}}%
\pgfpathlineto{\pgfqpoint{1.330006in}{0.766312in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{0.768570in}}%
\pgfpathlineto{\pgfqpoint{1.335399in}{0.770394in}}%
\pgfpathlineto{\pgfqpoint{1.337196in}{0.768670in}}%
\pgfpathlineto{\pgfqpoint{1.338994in}{0.769562in}}%
\pgfpathlineto{\pgfqpoint{1.340791in}{0.769193in}}%
\pgfpathlineto{\pgfqpoint{1.342589in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{1.344387in}{0.764924in}}%
\pgfpathlineto{\pgfqpoint{1.346184in}{0.768486in}}%
\pgfpathlineto{\pgfqpoint{1.347982in}{0.768891in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{0.765454in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{0.766379in}}%
\pgfpathlineto{\pgfqpoint{1.353375in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{1.355172in}{0.769148in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{0.768681in}}%
\pgfpathlineto{\pgfqpoint{1.358767in}{0.762437in}}%
\pgfpathlineto{\pgfqpoint{1.362362in}{0.767898in}}%
\pgfpathlineto{\pgfqpoint{1.364160in}{0.764688in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{0.763107in}}%
\pgfpathlineto{\pgfqpoint{1.369553in}{0.763476in}}%
\pgfpathlineto{\pgfqpoint{1.371350in}{0.764957in}}%
\pgfpathlineto{\pgfqpoint{1.373148in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{0.765771in}}%
\pgfpathlineto{\pgfqpoint{1.376743in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{1.378541in}{0.763681in}}%
\pgfpathlineto{\pgfqpoint{1.380338in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{1.382136in}{0.763747in}}%
\pgfpathlineto{\pgfqpoint{1.383934in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{1.385731in}{0.762698in}}%
\pgfpathlineto{\pgfqpoint{1.387529in}{0.760724in}}%
\pgfpathlineto{\pgfqpoint{1.389326in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.391124in}{0.763600in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{0.761702in}}%
\pgfpathlineto{\pgfqpoint{1.394719in}{0.761136in}}%
\pgfpathlineto{\pgfqpoint{1.396517in}{0.761422in}}%
\pgfpathlineto{\pgfqpoint{1.398314in}{0.762739in}}%
\pgfpathlineto{\pgfqpoint{1.400112in}{0.764456in}}%
\pgfpathlineto{\pgfqpoint{1.401909in}{0.767898in}}%
\pgfpathlineto{\pgfqpoint{1.403707in}{0.765889in}}%
\pgfpathlineto{\pgfqpoint{1.405505in}{0.761440in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{0.760330in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{0.762831in}}%
\pgfpathlineto{\pgfqpoint{1.412695in}{0.765486in}}%
\pgfpathlineto{\pgfqpoint{1.414492in}{0.765091in}}%
\pgfpathlineto{\pgfqpoint{1.416290in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{0.763316in}}%
\pgfpathlineto{\pgfqpoint{1.419885in}{0.760539in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.763685in}}%
\pgfpathlineto{\pgfqpoint{1.423480in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{1.425278in}{0.764792in}}%
\pgfpathlineto{\pgfqpoint{1.427076in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{1.428873in}{0.763692in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.764204in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.759885in}}%
\pgfpathlineto{\pgfqpoint{1.434266in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.436063in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.761298in}}%
\pgfpathlineto{\pgfqpoint{1.439659in}{0.760820in}}%
\pgfpathlineto{\pgfqpoint{1.441456in}{0.758487in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.759774in}}%
\pgfpathlineto{\pgfqpoint{1.445051in}{0.761751in}}%
\pgfpathlineto{\pgfqpoint{1.446849in}{0.763294in}}%
\pgfpathlineto{\pgfqpoint{1.448647in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.760314in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{0.762552in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{0.761844in}}%
\pgfpathlineto{\pgfqpoint{1.457635in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{1.459432in}{0.759741in}}%
\pgfpathlineto{\pgfqpoint{1.461230in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{1.463027in}{0.760605in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.757790in}}%
\pgfpathlineto{\pgfqpoint{1.466622in}{0.760250in}}%
\pgfpathlineto{\pgfqpoint{1.468420in}{0.762253in}}%
\pgfpathlineto{\pgfqpoint{1.470218in}{0.762966in}}%
\pgfpathlineto{\pgfqpoint{1.472015in}{0.762404in}}%
\pgfpathlineto{\pgfqpoint{1.473813in}{0.762482in}}%
\pgfpathlineto{\pgfqpoint{1.479206in}{0.760014in}}%
\pgfpathlineto{\pgfqpoint{1.481003in}{0.758914in}}%
\pgfpathlineto{\pgfqpoint{1.482801in}{0.759661in}}%
\pgfpathlineto{\pgfqpoint{1.484598in}{0.757480in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.757420in}}%
\pgfpathlineto{\pgfqpoint{1.488193in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{1.489991in}{0.757181in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{0.756871in}}%
\pgfpathlineto{\pgfqpoint{1.493586in}{0.755772in}}%
\pgfpathlineto{\pgfqpoint{1.495384in}{0.756045in}}%
\pgfpathlineto{\pgfqpoint{1.497181in}{0.756581in}}%
\pgfpathlineto{\pgfqpoint{1.498979in}{0.755521in}}%
\pgfpathlineto{\pgfqpoint{1.500777in}{0.755085in}}%
\pgfpathlineto{\pgfqpoint{1.504372in}{0.757078in}}%
\pgfpathlineto{\pgfqpoint{1.506169in}{0.758615in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{1.509764in}{0.755103in}}%
\pgfpathlineto{\pgfqpoint{1.511562in}{0.753514in}}%
\pgfpathlineto{\pgfqpoint{1.513360in}{0.752691in}}%
\pgfpathlineto{\pgfqpoint{1.516955in}{0.752769in}}%
\pgfpathlineto{\pgfqpoint{1.518752in}{0.752315in}}%
\pgfpathlineto{\pgfqpoint{1.520550in}{0.751615in}}%
\pgfpathlineto{\pgfqpoint{1.522348in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{1.524145in}{0.751802in}}%
\pgfpathlineto{\pgfqpoint{1.525943in}{0.752192in}}%
\pgfpathlineto{\pgfqpoint{1.527740in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{1.531335in}{0.756610in}}%
\pgfpathlineto{\pgfqpoint{1.533133in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{1.534931in}{0.758062in}}%
\pgfpathlineto{\pgfqpoint{1.536728in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{1.538526in}{0.755333in}}%
\pgfpathlineto{\pgfqpoint{1.540323in}{0.754143in}}%
\pgfpathlineto{\pgfqpoint{1.545716in}{0.757567in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.756425in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{0.755949in}}%
\pgfpathlineto{\pgfqpoint{1.551109in}{0.756013in}}%
\pgfpathlineto{\pgfqpoint{1.554704in}{0.755716in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{0.756045in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{0.755741in}}%
\pgfpathlineto{\pgfqpoint{1.560097in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{1.561894in}{0.757282in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{0.757051in}}%
\pgfpathlineto{\pgfqpoint{1.565490in}{0.753105in}}%
\pgfpathlineto{\pgfqpoint{1.567287in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{1.569085in}{0.755305in}}%
\pgfpathlineto{\pgfqpoint{1.570882in}{0.755230in}}%
\pgfpathlineto{\pgfqpoint{1.572680in}{0.756378in}}%
\pgfpathlineto{\pgfqpoint{1.574478in}{0.755009in}}%
\pgfpathlineto{\pgfqpoint{1.576275in}{0.753218in}}%
\pgfpathlineto{\pgfqpoint{1.578073in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{1.579870in}{0.753101in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{0.752752in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{0.753621in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{0.752427in}}%
\pgfpathlineto{\pgfqpoint{1.587061in}{0.751519in}}%
\pgfpathlineto{\pgfqpoint{1.588858in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{1.590656in}{0.756896in}}%
\pgfpathlineto{\pgfqpoint{1.592453in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{1.594251in}{0.753709in}}%
\pgfpathlineto{\pgfqpoint{1.596049in}{0.753566in}}%
\pgfpathlineto{\pgfqpoint{1.597846in}{0.755030in}}%
\pgfpathlineto{\pgfqpoint{1.599644in}{0.754081in}}%
\pgfpathlineto{\pgfqpoint{1.601441in}{0.751665in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{0.758091in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{0.755741in}}%
\pgfpathlineto{\pgfqpoint{1.606834in}{0.755451in}}%
\pgfpathlineto{\pgfqpoint{1.608632in}{0.754654in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.756249in}}%
\pgfpathlineto{\pgfqpoint{1.612227in}{0.755625in}}%
\pgfpathlineto{\pgfqpoint{1.614024in}{0.754080in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{0.751875in}}%
\pgfpathlineto{\pgfqpoint{1.617620in}{0.756737in}}%
\pgfpathlineto{\pgfqpoint{1.619417in}{0.758979in}}%
\pgfpathlineto{\pgfqpoint{1.621215in}{0.752686in}}%
\pgfpathlineto{\pgfqpoint{1.623012in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{1.624810in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{1.626608in}{0.758883in}}%
\pgfpathlineto{\pgfqpoint{1.628405in}{0.760462in}}%
\pgfpathlineto{\pgfqpoint{1.633798in}{0.752490in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{0.756928in}}%
\pgfpathlineto{\pgfqpoint{1.637393in}{0.759304in}}%
\pgfpathlineto{\pgfqpoint{1.639191in}{0.756388in}}%
\pgfpathlineto{\pgfqpoint{1.640988in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{1.642786in}{0.753748in}}%
\pgfpathlineto{\pgfqpoint{1.644583in}{0.754637in}}%
\pgfpathlineto{\pgfqpoint{1.646381in}{0.754187in}}%
\pgfpathlineto{\pgfqpoint{1.648179in}{0.754883in}}%
\pgfpathlineto{\pgfqpoint{1.649976in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{1.651774in}{0.754260in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{0.750454in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{0.753296in}}%
\pgfpathlineto{\pgfqpoint{1.658964in}{0.752599in}}%
\pgfpathlineto{\pgfqpoint{1.660762in}{0.751077in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.751817in}}%
\pgfpathlineto{\pgfqpoint{1.664357in}{0.751550in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.749488in}}%
\pgfpathlineto{\pgfqpoint{1.667952in}{0.749696in}}%
\pgfpathlineto{\pgfqpoint{1.669750in}{0.752609in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{0.754132in}}%
\pgfpathlineto{\pgfqpoint{1.673345in}{0.751038in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{0.749871in}}%
\pgfpathlineto{\pgfqpoint{1.676940in}{0.749267in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{0.749919in}}%
\pgfpathlineto{\pgfqpoint{1.680535in}{0.750199in}}%
\pgfpathlineto{\pgfqpoint{1.682333in}{0.748918in}}%
\pgfpathlineto{\pgfqpoint{1.684130in}{0.748710in}}%
\pgfpathlineto{\pgfqpoint{1.685928in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{0.749384in}}%
\pgfpathlineto{\pgfqpoint{1.689523in}{0.752152in}}%
\pgfpathlineto{\pgfqpoint{1.691321in}{0.750822in}}%
\pgfpathlineto{\pgfqpoint{1.693118in}{0.748610in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{0.750802in}}%
\pgfpathlineto{\pgfqpoint{1.696713in}{0.750896in}}%
\pgfpathlineto{\pgfqpoint{1.698511in}{0.754629in}}%
\pgfpathlineto{\pgfqpoint{1.700309in}{0.752665in}}%
\pgfpathlineto{\pgfqpoint{1.702106in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{1.703904in}{0.755342in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{0.753797in}}%
\pgfpathlineto{\pgfqpoint{1.707499in}{0.751544in}}%
\pgfpathlineto{\pgfqpoint{1.709296in}{0.751212in}}%
\pgfpathlineto{\pgfqpoint{1.711094in}{0.749837in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{0.755564in}}%
\pgfpathlineto{\pgfqpoint{1.714689in}{0.752514in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.754740in}}%
\pgfpathlineto{\pgfqpoint{1.718284in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{0.754246in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.749399in}}%
\pgfpathlineto{\pgfqpoint{1.727272in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{1.730867in}{0.752379in}}%
\pgfpathlineto{\pgfqpoint{1.734463in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{1.736260in}{0.754836in}}%
\pgfpathlineto{\pgfqpoint{1.738058in}{0.754687in}}%
\pgfpathlineto{\pgfqpoint{1.739855in}{0.750306in}}%
\pgfpathlineto{\pgfqpoint{1.741653in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.743451in}{0.750749in}}%
\pgfpathlineto{\pgfqpoint{1.745248in}{0.753446in}}%
\pgfpathlineto{\pgfqpoint{1.747046in}{0.749198in}}%
\pgfpathlineto{\pgfqpoint{1.748843in}{0.750969in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.752097in}}%
\pgfpathlineto{\pgfqpoint{1.752438in}{0.752434in}}%
\pgfpathlineto{\pgfqpoint{1.754236in}{0.750719in}}%
\pgfpathlineto{\pgfqpoint{1.756034in}{0.749616in}}%
\pgfpathlineto{\pgfqpoint{1.757831in}{0.750231in}}%
\pgfpathlineto{\pgfqpoint{1.759629in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{1.761426in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{1.763224in}{0.750806in}}%
\pgfpathlineto{\pgfqpoint{1.765022in}{0.750706in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{1.768617in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{1.770414in}{0.748994in}}%
\pgfpathlineto{\pgfqpoint{1.774010in}{0.746159in}}%
\pgfpathlineto{\pgfqpoint{1.775807in}{0.747420in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.749648in}}%
\pgfpathlineto{\pgfqpoint{1.779402in}{0.746482in}}%
\pgfpathlineto{\pgfqpoint{1.781200in}{0.742114in}}%
\pgfpathlineto{\pgfqpoint{1.782997in}{0.744927in}}%
\pgfpathlineto{\pgfqpoint{1.784795in}{0.748805in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{0.748279in}}%
\pgfpathlineto{\pgfqpoint{1.788390in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{0.746764in}}%
\pgfpathlineto{\pgfqpoint{1.791985in}{0.752215in}}%
\pgfpathlineto{\pgfqpoint{1.793783in}{0.747465in}}%
\pgfpathlineto{\pgfqpoint{1.795581in}{0.746863in}}%
\pgfpathlineto{\pgfqpoint{1.797378in}{0.746861in}}%
\pgfpathlineto{\pgfqpoint{1.799176in}{0.748621in}}%
\pgfpathlineto{\pgfqpoint{1.800973in}{0.748973in}}%
\pgfpathlineto{\pgfqpoint{1.802771in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{1.804568in}{0.748818in}}%
\pgfpathlineto{\pgfqpoint{1.806366in}{0.750203in}}%
\pgfpathlineto{\pgfqpoint{1.808164in}{0.750668in}}%
\pgfpathlineto{\pgfqpoint{1.809961in}{0.749721in}}%
\pgfpathlineto{\pgfqpoint{1.811759in}{0.744645in}}%
\pgfpathlineto{\pgfqpoint{1.813556in}{0.746308in}}%
\pgfpathlineto{\pgfqpoint{1.815354in}{0.749823in}}%
\pgfpathlineto{\pgfqpoint{1.817152in}{0.749525in}}%
\pgfpathlineto{\pgfqpoint{1.818949in}{0.748727in}}%
\pgfpathlineto{\pgfqpoint{1.820747in}{0.748320in}}%
\pgfpathlineto{\pgfqpoint{1.824342in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{1.826139in}{0.747819in}}%
\pgfpathlineto{\pgfqpoint{1.827937in}{0.750176in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{0.754463in}}%
\pgfpathlineto{\pgfqpoint{1.831532in}{0.754321in}}%
\pgfpathlineto{\pgfqpoint{1.833330in}{0.756469in}}%
\pgfpathlineto{\pgfqpoint{1.835127in}{0.758991in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{0.753894in}}%
\pgfpathlineto{\pgfqpoint{1.838723in}{0.759526in}}%
\pgfpathlineto{\pgfqpoint{1.840520in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{1.844115in}{0.754808in}}%
\pgfpathlineto{\pgfqpoint{1.845913in}{0.756686in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{0.754734in}}%
\pgfpathlineto{\pgfqpoint{1.849508in}{0.750940in}}%
\pgfpathlineto{\pgfqpoint{1.851306in}{0.750403in}}%
\pgfpathlineto{\pgfqpoint{1.851306in}{0.750403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849472in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.850051in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.266488in}}%
\pgfpathlineto{\pgfqpoint{0.853646in}{1.228849in}}%
\pgfpathlineto{\pgfqpoint{0.857241in}{1.170799in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{0.860836in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{0.862634in}{1.109138in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{1.082199in}}%
\pgfpathlineto{\pgfqpoint{0.869824in}{1.058693in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{1.028862in}}%
\pgfpathlineto{\pgfqpoint{0.877014in}{1.019077in}}%
\pgfpathlineto{\pgfqpoint{0.880610in}{0.997496in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{0.980936in}}%
\pgfpathlineto{\pgfqpoint{0.887800in}{0.966232in}}%
\pgfpathlineto{\pgfqpoint{0.889598in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{0.894990in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{0.898585in}{0.929770in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{0.911169in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{0.914764in}{0.886111in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{0.876097in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{0.923752in}{0.871078in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{0.868266in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.862043in}}%
\pgfpathlineto{\pgfqpoint{0.930942in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.936335in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{0.844564in}}%
\pgfpathlineto{\pgfqpoint{0.945323in}{0.838637in}}%
\pgfpathlineto{\pgfqpoint{0.947120in}{0.836845in}}%
\pgfpathlineto{\pgfqpoint{0.950715in}{0.834378in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{0.959703in}{0.827962in}}%
\pgfpathlineto{\pgfqpoint{0.965096in}{0.825005in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{0.823739in}}%
\pgfpathlineto{\pgfqpoint{0.968691in}{0.822238in}}%
\pgfpathlineto{\pgfqpoint{0.970489in}{0.821131in}}%
\pgfpathlineto{\pgfqpoint{0.974084in}{0.819421in}}%
\pgfpathlineto{\pgfqpoint{0.975882in}{0.818031in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{0.984870in}{0.813130in}}%
\pgfpathlineto{\pgfqpoint{0.990262in}{0.809855in}}%
\pgfpathlineto{\pgfqpoint{0.992060in}{0.808914in}}%
\pgfpathlineto{\pgfqpoint{0.995655in}{0.807655in}}%
\pgfpathlineto{\pgfqpoint{0.997453in}{0.806671in}}%
\pgfpathlineto{\pgfqpoint{1.002845in}{0.804705in}}%
\pgfpathlineto{\pgfqpoint{1.006441in}{0.803604in}}%
\pgfpathlineto{\pgfqpoint{1.008238in}{0.802447in}}%
\pgfpathlineto{\pgfqpoint{1.013631in}{0.800322in}}%
\pgfpathlineto{\pgfqpoint{1.015429in}{0.799854in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{0.796139in}}%
\pgfpathlineto{\pgfqpoint{1.026214in}{0.795229in}}%
\pgfpathlineto{\pgfqpoint{1.028012in}{0.794089in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{0.793724in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{0.791177in}}%
\pgfpathlineto{\pgfqpoint{1.038797in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{1.042392in}{0.789356in}}%
\pgfpathlineto{\pgfqpoint{1.044190in}{0.788922in}}%
\pgfpathlineto{\pgfqpoint{1.045987in}{0.788810in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.788257in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{0.787443in}}%
\pgfpathlineto{\pgfqpoint{1.053178in}{0.786540in}}%
\pgfpathlineto{\pgfqpoint{1.054975in}{0.786538in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{0.786799in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{0.786181in}}%
\pgfpathlineto{\pgfqpoint{1.062166in}{0.785161in}}%
\pgfpathlineto{\pgfqpoint{1.065761in}{0.784113in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{0.781669in}}%
\pgfpathlineto{\pgfqpoint{1.072951in}{0.782612in}}%
\pgfpathlineto{\pgfqpoint{1.074749in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{1.076546in}{0.780858in}}%
\pgfpathlineto{\pgfqpoint{1.078344in}{0.781010in}}%
\pgfpathlineto{\pgfqpoint{1.080142in}{0.780557in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{0.781251in}}%
\pgfpathlineto{\pgfqpoint{1.083737in}{0.780608in}}%
\pgfpathlineto{\pgfqpoint{1.087332in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{1.089130in}{0.778351in}}%
\pgfpathlineto{\pgfqpoint{1.090927in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{1.092725in}{0.778444in}}%
\pgfpathlineto{\pgfqpoint{1.094522in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{1.096320in}{0.776434in}}%
\pgfpathlineto{\pgfqpoint{1.098117in}{0.777024in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{0.776531in}}%
\pgfpathlineto{\pgfqpoint{1.101713in}{0.775821in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.775427in}}%
\pgfpathlineto{\pgfqpoint{1.105308in}{0.776834in}}%
\pgfpathlineto{\pgfqpoint{1.107105in}{0.776025in}}%
\pgfpathlineto{\pgfqpoint{1.108903in}{0.774552in}}%
\pgfpathlineto{\pgfqpoint{1.110701in}{0.775336in}}%
\pgfpathlineto{\pgfqpoint{1.112498in}{0.775778in}}%
\pgfpathlineto{\pgfqpoint{1.117891in}{0.775237in}}%
\pgfpathlineto{\pgfqpoint{1.119688in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{1.123284in}{0.775010in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{0.774757in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{0.775626in}}%
\pgfpathlineto{\pgfqpoint{1.128676in}{0.774496in}}%
\pgfpathlineto{\pgfqpoint{1.130474in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{1.132272in}{0.772686in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.773112in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{0.773017in}}%
\pgfpathlineto{\pgfqpoint{1.137664in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{0.772402in}}%
\pgfpathlineto{\pgfqpoint{1.141259in}{0.772467in}}%
\pgfpathlineto{\pgfqpoint{1.143057in}{0.771722in}}%
\pgfpathlineto{\pgfqpoint{1.146652in}{0.771699in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{0.770679in}}%
\pgfpathlineto{\pgfqpoint{1.150247in}{0.770394in}}%
\pgfpathlineto{\pgfqpoint{1.152045in}{0.771648in}}%
\pgfpathlineto{\pgfqpoint{1.153843in}{0.772233in}}%
\pgfpathlineto{\pgfqpoint{1.155640in}{0.771019in}}%
\pgfpathlineto{\pgfqpoint{1.157438in}{0.772128in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.772440in}}%
\pgfpathlineto{\pgfqpoint{1.161033in}{0.771902in}}%
\pgfpathlineto{\pgfqpoint{1.162831in}{0.772361in}}%
\pgfpathlineto{\pgfqpoint{1.164628in}{0.771916in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{0.772370in}}%
\pgfpathlineto{\pgfqpoint{1.168223in}{0.770940in}}%
\pgfpathlineto{\pgfqpoint{1.170021in}{0.769751in}}%
\pgfpathlineto{\pgfqpoint{1.171818in}{0.769511in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{0.770158in}}%
\pgfpathlineto{\pgfqpoint{1.177211in}{0.767781in}}%
\pgfpathlineto{\pgfqpoint{1.179009in}{0.768208in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{1.186199in}{0.768038in}}%
\pgfpathlineto{\pgfqpoint{1.187997in}{0.767428in}}%
\pgfpathlineto{\pgfqpoint{1.189794in}{0.767411in}}%
\pgfpathlineto{\pgfqpoint{1.191592in}{0.767007in}}%
\pgfpathlineto{\pgfqpoint{1.193389in}{0.766408in}}%
\pgfpathlineto{\pgfqpoint{1.195187in}{0.766602in}}%
\pgfpathlineto{\pgfqpoint{1.196985in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{1.198782in}{0.765193in}}%
\pgfpathlineto{\pgfqpoint{1.200580in}{0.765135in}}%
\pgfpathlineto{\pgfqpoint{1.204175in}{0.764284in}}%
\pgfpathlineto{\pgfqpoint{1.205973in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{1.207770in}{0.763434in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.763984in}}%
\pgfpathlineto{\pgfqpoint{1.211365in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.764186in}}%
\pgfpathlineto{\pgfqpoint{1.214960in}{0.762904in}}%
\pgfpathlineto{\pgfqpoint{1.216758in}{0.764920in}}%
\pgfpathlineto{\pgfqpoint{1.222151in}{0.762988in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.763679in}}%
\pgfpathlineto{\pgfqpoint{1.227544in}{0.763228in}}%
\pgfpathlineto{\pgfqpoint{1.231139in}{0.763329in}}%
\pgfpathlineto{\pgfqpoint{1.232936in}{0.763774in}}%
\pgfpathlineto{\pgfqpoint{1.234734in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{1.236532in}{0.764051in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{1.240127in}{0.766806in}}%
\pgfpathlineto{\pgfqpoint{1.241924in}{0.764526in}}%
\pgfpathlineto{\pgfqpoint{1.243722in}{0.763654in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{1.249115in}{0.765302in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{0.764661in}}%
\pgfpathlineto{\pgfqpoint{1.252710in}{0.763321in}}%
\pgfpathlineto{\pgfqpoint{1.254507in}{0.764519in}}%
\pgfpathlineto{\pgfqpoint{1.256305in}{0.765143in}}%
\pgfpathlineto{\pgfqpoint{1.258103in}{0.764287in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{0.764216in}}%
\pgfpathlineto{\pgfqpoint{1.261698in}{0.763383in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{0.763047in}}%
\pgfpathlineto{\pgfqpoint{1.265293in}{0.763630in}}%
\pgfpathlineto{\pgfqpoint{1.267090in}{0.764754in}}%
\pgfpathlineto{\pgfqpoint{1.268888in}{0.766102in}}%
\pgfpathlineto{\pgfqpoint{1.270686in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{1.272483in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{1.274281in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{1.276078in}{0.766529in}}%
\pgfpathlineto{\pgfqpoint{1.277876in}{0.765795in}}%
\pgfpathlineto{\pgfqpoint{1.279674in}{0.766372in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{0.764383in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.764840in}}%
\pgfpathlineto{\pgfqpoint{1.285066in}{0.763908in}}%
\pgfpathlineto{\pgfqpoint{1.288661in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{0.762574in}}%
\pgfpathlineto{\pgfqpoint{1.294054in}{0.760911in}}%
\pgfpathlineto{\pgfqpoint{1.295852in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{1.297649in}{0.760207in}}%
\pgfpathlineto{\pgfqpoint{1.299447in}{0.760269in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{0.762640in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{1.304840in}{0.760243in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.758903in}}%
\pgfpathlineto{\pgfqpoint{1.308435in}{0.761260in}}%
\pgfpathlineto{\pgfqpoint{1.310233in}{0.760602in}}%
\pgfpathlineto{\pgfqpoint{1.312030in}{0.760344in}}%
\pgfpathlineto{\pgfqpoint{1.313828in}{0.757366in}}%
\pgfpathlineto{\pgfqpoint{1.315625in}{0.756169in}}%
\pgfpathlineto{\pgfqpoint{1.317423in}{0.756535in}}%
\pgfpathlineto{\pgfqpoint{1.319220in}{0.757794in}}%
\pgfpathlineto{\pgfqpoint{1.321018in}{0.756306in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{0.757450in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{0.758325in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{0.756625in}}%
\pgfpathlineto{\pgfqpoint{1.328208in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{1.330006in}{0.757503in}}%
\pgfpathlineto{\pgfqpoint{1.331804in}{0.755448in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{0.755742in}}%
\pgfpathlineto{\pgfqpoint{1.335399in}{0.756616in}}%
\pgfpathlineto{\pgfqpoint{1.337196in}{0.756700in}}%
\pgfpathlineto{\pgfqpoint{1.338994in}{0.757068in}}%
\pgfpathlineto{\pgfqpoint{1.340791in}{0.756229in}}%
\pgfpathlineto{\pgfqpoint{1.342589in}{0.755162in}}%
\pgfpathlineto{\pgfqpoint{1.346184in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{1.347982in}{0.756749in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{0.756706in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{0.756475in}}%
\pgfpathlineto{\pgfqpoint{1.353375in}{0.758420in}}%
\pgfpathlineto{\pgfqpoint{1.355172in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{1.358767in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.755048in}}%
\pgfpathlineto{\pgfqpoint{1.362362in}{0.755803in}}%
\pgfpathlineto{\pgfqpoint{1.364160in}{0.757721in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{0.757215in}}%
\pgfpathlineto{\pgfqpoint{1.369553in}{0.759981in}}%
\pgfpathlineto{\pgfqpoint{1.371350in}{0.759127in}}%
\pgfpathlineto{\pgfqpoint{1.373148in}{0.756919in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{0.757982in}}%
\pgfpathlineto{\pgfqpoint{1.376743in}{0.758051in}}%
\pgfpathlineto{\pgfqpoint{1.378541in}{0.757011in}}%
\pgfpathlineto{\pgfqpoint{1.380338in}{0.757772in}}%
\pgfpathlineto{\pgfqpoint{1.383934in}{0.755204in}}%
\pgfpathlineto{\pgfqpoint{1.385731in}{0.758039in}}%
\pgfpathlineto{\pgfqpoint{1.389326in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{1.391124in}{0.759157in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{0.759121in}}%
\pgfpathlineto{\pgfqpoint{1.394719in}{0.756694in}}%
\pgfpathlineto{\pgfqpoint{1.396517in}{0.756347in}}%
\pgfpathlineto{\pgfqpoint{1.398314in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{1.400112in}{0.756557in}}%
\pgfpathlineto{\pgfqpoint{1.401909in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{1.403707in}{0.756755in}}%
\pgfpathlineto{\pgfqpoint{1.405505in}{0.757637in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{0.756149in}}%
\pgfpathlineto{\pgfqpoint{1.409100in}{0.753934in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{0.754377in}}%
\pgfpathlineto{\pgfqpoint{1.412695in}{0.759060in}}%
\pgfpathlineto{\pgfqpoint{1.414492in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{1.416290in}{0.756721in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{1.419885in}{0.756985in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.425278in}{0.757561in}}%
\pgfpathlineto{\pgfqpoint{1.427076in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.428873in}{0.756138in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.756706in}}%
\pgfpathlineto{\pgfqpoint{1.434266in}{0.758765in}}%
\pgfpathlineto{\pgfqpoint{1.436063in}{0.761702in}}%
\pgfpathlineto{\pgfqpoint{1.439659in}{0.755929in}}%
\pgfpathlineto{\pgfqpoint{1.441456in}{0.758601in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{1.445051in}{0.757416in}}%
\pgfpathlineto{\pgfqpoint{1.446849in}{0.756004in}}%
\pgfpathlineto{\pgfqpoint{1.448647in}{0.757948in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{0.757927in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.756928in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{0.759424in}}%
\pgfpathlineto{\pgfqpoint{1.457635in}{0.754466in}}%
\pgfpathlineto{\pgfqpoint{1.461230in}{0.754191in}}%
\pgfpathlineto{\pgfqpoint{1.463027in}{0.754631in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.757152in}}%
\pgfpathlineto{\pgfqpoint{1.466622in}{0.754718in}}%
\pgfpathlineto{\pgfqpoint{1.468420in}{0.756398in}}%
\pgfpathlineto{\pgfqpoint{1.470218in}{0.757717in}}%
\pgfpathlineto{\pgfqpoint{1.472015in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{1.473813in}{0.755529in}}%
\pgfpathlineto{\pgfqpoint{1.477408in}{0.758132in}}%
\pgfpathlineto{\pgfqpoint{1.479206in}{0.758551in}}%
\pgfpathlineto{\pgfqpoint{1.482801in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{1.484598in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.756866in}}%
\pgfpathlineto{\pgfqpoint{1.488193in}{0.756412in}}%
\pgfpathlineto{\pgfqpoint{1.489991in}{0.755229in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{0.754830in}}%
\pgfpathlineto{\pgfqpoint{1.493586in}{0.756909in}}%
\pgfpathlineto{\pgfqpoint{1.495384in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{1.497181in}{0.755778in}}%
\pgfpathlineto{\pgfqpoint{1.498979in}{0.755716in}}%
\pgfpathlineto{\pgfqpoint{1.500777in}{0.756237in}}%
\pgfpathlineto{\pgfqpoint{1.502574in}{0.755121in}}%
\pgfpathlineto{\pgfqpoint{1.504372in}{0.756279in}}%
\pgfpathlineto{\pgfqpoint{1.506169in}{0.756625in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{0.756240in}}%
\pgfpathlineto{\pgfqpoint{1.509764in}{0.757002in}}%
\pgfpathlineto{\pgfqpoint{1.511562in}{0.756565in}}%
\pgfpathlineto{\pgfqpoint{1.513360in}{0.753951in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{0.753368in}}%
\pgfpathlineto{\pgfqpoint{1.516955in}{0.754173in}}%
\pgfpathlineto{\pgfqpoint{1.518752in}{0.753602in}}%
\pgfpathlineto{\pgfqpoint{1.520550in}{0.755957in}}%
\pgfpathlineto{\pgfqpoint{1.522348in}{0.753261in}}%
\pgfpathlineto{\pgfqpoint{1.524145in}{0.754052in}}%
\pgfpathlineto{\pgfqpoint{1.525943in}{0.756910in}}%
\pgfpathlineto{\pgfqpoint{1.527740in}{0.756432in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{0.755045in}}%
\pgfpathlineto{\pgfqpoint{1.531335in}{0.754685in}}%
\pgfpathlineto{\pgfqpoint{1.533133in}{0.756464in}}%
\pgfpathlineto{\pgfqpoint{1.534931in}{0.756977in}}%
\pgfpathlineto{\pgfqpoint{1.536728in}{0.755175in}}%
\pgfpathlineto{\pgfqpoint{1.538526in}{0.754074in}}%
\pgfpathlineto{\pgfqpoint{1.540323in}{0.754926in}}%
\pgfpathlineto{\pgfqpoint{1.542121in}{0.756044in}}%
\pgfpathlineto{\pgfqpoint{1.543919in}{0.755262in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.752851in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{0.755768in}}%
\pgfpathlineto{\pgfqpoint{1.551109in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{1.552907in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{1.554704in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{0.753824in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{0.756357in}}%
\pgfpathlineto{\pgfqpoint{1.560097in}{0.754845in}}%
\pgfpathlineto{\pgfqpoint{1.561894in}{0.755601in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{0.754532in}}%
\pgfpathlineto{\pgfqpoint{1.565490in}{0.756590in}}%
\pgfpathlineto{\pgfqpoint{1.567287in}{0.755128in}}%
\pgfpathlineto{\pgfqpoint{1.569085in}{0.754695in}}%
\pgfpathlineto{\pgfqpoint{1.570882in}{0.755229in}}%
\pgfpathlineto{\pgfqpoint{1.572680in}{0.757426in}}%
\pgfpathlineto{\pgfqpoint{1.574478in}{0.756392in}}%
\pgfpathlineto{\pgfqpoint{1.576275in}{0.753679in}}%
\pgfpathlineto{\pgfqpoint{1.578073in}{0.754444in}}%
\pgfpathlineto{\pgfqpoint{1.579870in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{0.754458in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{0.754919in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{0.756823in}}%
\pgfpathlineto{\pgfqpoint{1.587061in}{0.755546in}}%
\pgfpathlineto{\pgfqpoint{1.588858in}{0.755026in}}%
\pgfpathlineto{\pgfqpoint{1.590656in}{0.756085in}}%
\pgfpathlineto{\pgfqpoint{1.592453in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{1.594251in}{0.755472in}}%
\pgfpathlineto{\pgfqpoint{1.597846in}{0.755661in}}%
\pgfpathlineto{\pgfqpoint{1.599644in}{0.754585in}}%
\pgfpathlineto{\pgfqpoint{1.601441in}{0.755412in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{0.753791in}}%
\pgfpathlineto{\pgfqpoint{1.606834in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{1.608632in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.753633in}}%
\pgfpathlineto{\pgfqpoint{1.612227in}{0.752637in}}%
\pgfpathlineto{\pgfqpoint{1.614024in}{0.752615in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{0.754331in}}%
\pgfpathlineto{\pgfqpoint{1.617620in}{0.751166in}}%
\pgfpathlineto{\pgfqpoint{1.619417in}{0.753122in}}%
\pgfpathlineto{\pgfqpoint{1.621215in}{0.753792in}}%
\pgfpathlineto{\pgfqpoint{1.623012in}{0.752827in}}%
\pgfpathlineto{\pgfqpoint{1.624810in}{0.750838in}}%
\pgfpathlineto{\pgfqpoint{1.626608in}{0.752589in}}%
\pgfpathlineto{\pgfqpoint{1.630203in}{0.752768in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{0.753696in}}%
\pgfpathlineto{\pgfqpoint{1.633798in}{0.752153in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{1.637393in}{0.753957in}}%
\pgfpathlineto{\pgfqpoint{1.639191in}{0.754111in}}%
\pgfpathlineto{\pgfqpoint{1.640988in}{0.754520in}}%
\pgfpathlineto{\pgfqpoint{1.642786in}{0.756535in}}%
\pgfpathlineto{\pgfqpoint{1.644583in}{0.753626in}}%
\pgfpathlineto{\pgfqpoint{1.646381in}{0.754387in}}%
\pgfpathlineto{\pgfqpoint{1.649976in}{0.752809in}}%
\pgfpathlineto{\pgfqpoint{1.653571in}{0.754391in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{0.753534in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{0.752396in}}%
\pgfpathlineto{\pgfqpoint{1.658964in}{0.751027in}}%
\pgfpathlineto{\pgfqpoint{1.660762in}{0.752510in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.754534in}}%
\pgfpathlineto{\pgfqpoint{1.664357in}{0.752870in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.752313in}}%
\pgfpathlineto{\pgfqpoint{1.667952in}{0.754592in}}%
\pgfpathlineto{\pgfqpoint{1.669750in}{0.753315in}}%
\pgfpathlineto{\pgfqpoint{1.673345in}{0.753697in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{0.753627in}}%
\pgfpathlineto{\pgfqpoint{1.676940in}{0.753849in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{0.752369in}}%
\pgfpathlineto{\pgfqpoint{1.680535in}{0.752468in}}%
\pgfpathlineto{\pgfqpoint{1.682333in}{0.753304in}}%
\pgfpathlineto{\pgfqpoint{1.684130in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{1.685928in}{0.753965in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{0.753148in}}%
\pgfpathlineto{\pgfqpoint{1.689523in}{0.755183in}}%
\pgfpathlineto{\pgfqpoint{1.691321in}{0.753159in}}%
\pgfpathlineto{\pgfqpoint{1.693118in}{0.753744in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{0.752496in}}%
\pgfpathlineto{\pgfqpoint{1.696713in}{0.753823in}}%
\pgfpathlineto{\pgfqpoint{1.698511in}{0.753036in}}%
\pgfpathlineto{\pgfqpoint{1.700309in}{0.751530in}}%
\pgfpathlineto{\pgfqpoint{1.703904in}{0.752385in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{0.750356in}}%
\pgfpathlineto{\pgfqpoint{1.707499in}{0.751121in}}%
\pgfpathlineto{\pgfqpoint{1.709296in}{0.753101in}}%
\pgfpathlineto{\pgfqpoint{1.711094in}{0.751363in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{0.753144in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.751530in}}%
\pgfpathlineto{\pgfqpoint{1.718284in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{1.720082in}{0.751643in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{0.752909in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{0.753368in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.751773in}}%
\pgfpathlineto{\pgfqpoint{1.727272in}{0.752107in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{0.750288in}}%
\pgfpathlineto{\pgfqpoint{1.730867in}{0.753257in}}%
\pgfpathlineto{\pgfqpoint{1.732665in}{0.752656in}}%
\pgfpathlineto{\pgfqpoint{1.734463in}{0.754076in}}%
\pgfpathlineto{\pgfqpoint{1.736260in}{0.753242in}}%
\pgfpathlineto{\pgfqpoint{1.738058in}{0.753280in}}%
\pgfpathlineto{\pgfqpoint{1.739855in}{0.754200in}}%
\pgfpathlineto{\pgfqpoint{1.741653in}{0.753756in}}%
\pgfpathlineto{\pgfqpoint{1.743451in}{0.754810in}}%
\pgfpathlineto{\pgfqpoint{1.745248in}{0.752651in}}%
\pgfpathlineto{\pgfqpoint{1.747046in}{0.753061in}}%
\pgfpathlineto{\pgfqpoint{1.748843in}{0.752543in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.754520in}}%
\pgfpathlineto{\pgfqpoint{1.752438in}{0.753934in}}%
\pgfpathlineto{\pgfqpoint{1.754236in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{1.756034in}{0.754883in}}%
\pgfpathlineto{\pgfqpoint{1.757831in}{0.754908in}}%
\pgfpathlineto{\pgfqpoint{1.761426in}{0.752973in}}%
\pgfpathlineto{\pgfqpoint{1.763224in}{0.752699in}}%
\pgfpathlineto{\pgfqpoint{1.765022in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{0.753806in}}%
\pgfpathlineto{\pgfqpoint{1.768617in}{0.754611in}}%
\pgfpathlineto{\pgfqpoint{1.770414in}{0.754656in}}%
\pgfpathlineto{\pgfqpoint{1.772212in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{1.774010in}{0.751452in}}%
\pgfpathlineto{\pgfqpoint{1.775807in}{0.754712in}}%
\pgfpathlineto{\pgfqpoint{1.779402in}{0.753843in}}%
\pgfpathlineto{\pgfqpoint{1.781200in}{0.752504in}}%
\pgfpathlineto{\pgfqpoint{1.782997in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{1.784795in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{0.752636in}}%
\pgfpathlineto{\pgfqpoint{1.788390in}{0.754247in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{0.755270in}}%
\pgfpathlineto{\pgfqpoint{1.791985in}{0.755557in}}%
\pgfpathlineto{\pgfqpoint{1.795581in}{0.753927in}}%
\pgfpathlineto{\pgfqpoint{1.800973in}{0.751839in}}%
\pgfpathlineto{\pgfqpoint{1.802771in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.804568in}{0.753130in}}%
\pgfpathlineto{\pgfqpoint{1.806366in}{0.753641in}}%
\pgfpathlineto{\pgfqpoint{1.808164in}{0.752132in}}%
\pgfpathlineto{\pgfqpoint{1.809961in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{1.811759in}{0.751888in}}%
\pgfpathlineto{\pgfqpoint{1.813556in}{0.751984in}}%
\pgfpathlineto{\pgfqpoint{1.815354in}{0.750757in}}%
\pgfpathlineto{\pgfqpoint{1.817152in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{1.818949in}{0.751689in}}%
\pgfpathlineto{\pgfqpoint{1.820747in}{0.750208in}}%
\pgfpathlineto{\pgfqpoint{1.822544in}{0.749898in}}%
\pgfpathlineto{\pgfqpoint{1.824342in}{0.751339in}}%
\pgfpathlineto{\pgfqpoint{1.826139in}{0.749762in}}%
\pgfpathlineto{\pgfqpoint{1.827937in}{0.749430in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{0.751364in}}%
\pgfpathlineto{\pgfqpoint{1.831532in}{0.750125in}}%
\pgfpathlineto{\pgfqpoint{1.833330in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{0.751348in}}%
\pgfpathlineto{\pgfqpoint{1.838723in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{1.840520in}{0.750883in}}%
\pgfpathlineto{\pgfqpoint{1.842318in}{0.752501in}}%
\pgfpathlineto{\pgfqpoint{1.844115in}{0.752793in}}%
\pgfpathlineto{\pgfqpoint{1.845913in}{0.754154in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{0.751694in}}%
\pgfpathlineto{\pgfqpoint{1.849508in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{1.851306in}{0.749573in}}%
\pgfpathlineto{\pgfqpoint{1.854901in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{0.752973in}}%
\pgfpathlineto{\pgfqpoint{1.858496in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{1.860294in}{0.751695in}}%
\pgfpathlineto{\pgfqpoint{1.863889in}{0.752701in}}%
\pgfpathlineto{\pgfqpoint{1.865686in}{0.750557in}}%
\pgfpathlineto{\pgfqpoint{1.867484in}{0.752148in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{1.871079in}{0.751199in}}%
\pgfpathlineto{\pgfqpoint{1.872877in}{0.751455in}}%
\pgfpathlineto{\pgfqpoint{1.874674in}{0.750595in}}%
\pgfpathlineto{\pgfqpoint{1.876472in}{0.753490in}}%
\pgfpathlineto{\pgfqpoint{1.878269in}{0.749726in}}%
\pgfpathlineto{\pgfqpoint{1.880067in}{0.751091in}}%
\pgfpathlineto{\pgfqpoint{1.881865in}{0.752039in}}%
\pgfpathlineto{\pgfqpoint{1.883662in}{0.750711in}}%
\pgfpathlineto{\pgfqpoint{1.885460in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{1.887257in}{0.749761in}}%
\pgfpathlineto{\pgfqpoint{1.889055in}{0.751607in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{1.892650in}{0.750328in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{1.896245in}{0.750411in}}%
\pgfpathlineto{\pgfqpoint{1.899840in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{1.907031in}{0.749774in}}%
\pgfpathlineto{\pgfqpoint{1.908828in}{0.751852in}}%
\pgfpathlineto{\pgfqpoint{1.910626in}{0.748975in}}%
\pgfpathlineto{\pgfqpoint{1.912424in}{0.747994in}}%
\pgfpathlineto{\pgfqpoint{1.914221in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{1.916019in}{0.749028in}}%
\pgfpathlineto{\pgfqpoint{1.917816in}{0.748331in}}%
\pgfpathlineto{\pgfqpoint{1.919614in}{0.748863in}}%
\pgfpathlineto{\pgfqpoint{1.921411in}{0.750907in}}%
\pgfpathlineto{\pgfqpoint{1.923209in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{1.925007in}{0.750783in}}%
\pgfpathlineto{\pgfqpoint{1.926804in}{0.747488in}}%
\pgfpathlineto{\pgfqpoint{1.928602in}{0.746733in}}%
\pgfpathlineto{\pgfqpoint{1.930399in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{1.932197in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{1.933995in}{0.749888in}}%
\pgfpathlineto{\pgfqpoint{1.935792in}{0.747666in}}%
\pgfpathlineto{\pgfqpoint{1.937590in}{0.749148in}}%
\pgfpathlineto{\pgfqpoint{1.939387in}{0.753699in}}%
\pgfpathlineto{\pgfqpoint{1.941185in}{0.750810in}}%
\pgfpathlineto{\pgfqpoint{1.942983in}{0.747397in}}%
\pgfpathlineto{\pgfqpoint{1.944780in}{0.750730in}}%
\pgfpathlineto{\pgfqpoint{1.946578in}{0.751505in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{1.950173in}{0.754150in}}%
\pgfpathlineto{\pgfqpoint{1.951970in}{0.754138in}}%
\pgfpathlineto{\pgfqpoint{1.953768in}{0.751433in}}%
\pgfpathlineto{\pgfqpoint{1.955566in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{1.957363in}{0.751865in}}%
\pgfpathlineto{\pgfqpoint{1.959161in}{0.754467in}}%
\pgfpathlineto{\pgfqpoint{1.960958in}{0.755127in}}%
\pgfpathlineto{\pgfqpoint{1.962756in}{0.756936in}}%
\pgfpathlineto{\pgfqpoint{1.964554in}{0.756574in}}%
\pgfpathlineto{\pgfqpoint{1.966351in}{0.753853in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.752967in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{0.750327in}}%
\pgfpathlineto{\pgfqpoint{1.971744in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.973541in}{0.754619in}}%
\pgfpathlineto{\pgfqpoint{1.977137in}{0.752069in}}%
\pgfpathlineto{\pgfqpoint{1.978934in}{0.749010in}}%
\pgfpathlineto{\pgfqpoint{1.980732in}{0.752254in}}%
\pgfpathlineto{\pgfqpoint{1.982529in}{0.752194in}}%
\pgfpathlineto{\pgfqpoint{1.984327in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{1.986125in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{1.989720in}{0.753314in}}%
\pgfpathlineto{\pgfqpoint{1.991517in}{0.750275in}}%
\pgfpathlineto{\pgfqpoint{1.993315in}{0.748562in}}%
\pgfpathlineto{\pgfqpoint{1.995112in}{0.747795in}}%
\pgfpathlineto{\pgfqpoint{1.996910in}{0.748280in}}%
\pgfpathlineto{\pgfqpoint{1.998708in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{2.000505in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{2.002303in}{0.750769in}}%
\pgfpathlineto{\pgfqpoint{2.004100in}{0.748508in}}%
\pgfpathlineto{\pgfqpoint{2.005898in}{0.748227in}}%
\pgfpathlineto{\pgfqpoint{2.007696in}{0.748457in}}%
\pgfpathlineto{\pgfqpoint{2.009493in}{0.748480in}}%
\pgfpathlineto{\pgfqpoint{2.011291in}{0.749339in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{0.750662in}}%
\pgfpathlineto{\pgfqpoint{2.014886in}{0.749770in}}%
\pgfpathlineto{\pgfqpoint{2.016684in}{0.750811in}}%
\pgfpathlineto{\pgfqpoint{2.018481in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{2.020279in}{0.750735in}}%
\pgfpathlineto{\pgfqpoint{2.022076in}{0.748232in}}%
\pgfpathlineto{\pgfqpoint{2.023874in}{0.750168in}}%
\pgfpathlineto{\pgfqpoint{2.025671in}{0.752603in}}%
\pgfpathlineto{\pgfqpoint{2.029267in}{0.750975in}}%
\pgfpathlineto{\pgfqpoint{2.031064in}{0.751759in}}%
\pgfpathlineto{\pgfqpoint{2.032862in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{0.752414in}}%
\pgfpathlineto{\pgfqpoint{2.036457in}{0.750986in}}%
\pgfpathlineto{\pgfqpoint{2.038255in}{0.751855in}}%
\pgfpathlineto{\pgfqpoint{2.040052in}{0.752092in}}%
\pgfpathlineto{\pgfqpoint{2.041850in}{0.751613in}}%
\pgfpathlineto{\pgfqpoint{2.043647in}{0.753196in}}%
\pgfpathlineto{\pgfqpoint{2.045445in}{0.752771in}}%
\pgfpathlineto{\pgfqpoint{2.047242in}{0.753557in}}%
\pgfpathlineto{\pgfqpoint{2.049040in}{0.754072in}}%
\pgfpathlineto{\pgfqpoint{2.050838in}{0.755253in}}%
\pgfpathlineto{\pgfqpoint{2.052635in}{0.751972in}}%
\pgfpathlineto{\pgfqpoint{2.054433in}{0.753781in}}%
\pgfpathlineto{\pgfqpoint{2.056230in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{2.059826in}{0.752681in}}%
\pgfpathlineto{\pgfqpoint{2.061623in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{2.063421in}{0.749594in}}%
\pgfpathlineto{\pgfqpoint{2.065218in}{0.752514in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{0.751161in}}%
\pgfpathlineto{\pgfqpoint{2.068813in}{0.750453in}}%
\pgfpathlineto{\pgfqpoint{2.070611in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{2.072409in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{2.074206in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{2.076004in}{0.749636in}}%
\pgfpathlineto{\pgfqpoint{2.077801in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{0.746883in}}%
\pgfpathlineto{\pgfqpoint{2.081397in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{2.083194in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{2.084992in}{0.751235in}}%
\pgfpathlineto{\pgfqpoint{2.086789in}{0.749324in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{2.090385in}{0.749698in}}%
\pgfpathlineto{\pgfqpoint{2.092182in}{0.750451in}}%
\pgfpathlineto{\pgfqpoint{2.093980in}{0.749483in}}%
\pgfpathlineto{\pgfqpoint{2.095777in}{0.748296in}}%
\pgfpathlineto{\pgfqpoint{2.097575in}{0.750343in}}%
\pgfpathlineto{\pgfqpoint{2.099372in}{0.749961in}}%
\pgfpathlineto{\pgfqpoint{2.101170in}{0.749340in}}%
\pgfpathlineto{\pgfqpoint{2.102968in}{0.751604in}}%
\pgfpathlineto{\pgfqpoint{2.104765in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{2.106563in}{0.750206in}}%
\pgfpathlineto{\pgfqpoint{2.108360in}{0.748719in}}%
\pgfpathlineto{\pgfqpoint{2.110158in}{0.750989in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{0.748767in}}%
\pgfpathlineto{\pgfqpoint{2.113753in}{0.749168in}}%
\pgfpathlineto{\pgfqpoint{2.115551in}{0.750410in}}%
\pgfpathlineto{\pgfqpoint{2.117348in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{2.120943in}{0.749658in}}%
\pgfpathlineto{\pgfqpoint{2.122741in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{2.124539in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{0.748735in}}%
\pgfpathlineto{\pgfqpoint{2.129931in}{0.748727in}}%
\pgfpathlineto{\pgfqpoint{2.131729in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{0.748375in}}%
\pgfpathlineto{\pgfqpoint{2.137122in}{0.747904in}}%
\pgfpathlineto{\pgfqpoint{2.138919in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.142514in}{0.749701in}}%
\pgfpathlineto{\pgfqpoint{2.144312in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{2.146110in}{0.747752in}}%
\pgfpathlineto{\pgfqpoint{2.147907in}{0.747635in}}%
\pgfpathlineto{\pgfqpoint{2.149705in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{2.151502in}{0.750846in}}%
\pgfpathlineto{\pgfqpoint{2.153300in}{0.749696in}}%
\pgfpathlineto{\pgfqpoint{2.155098in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{2.156895in}{0.751109in}}%
\pgfpathlineto{\pgfqpoint{2.158693in}{0.752273in}}%
\pgfpathlineto{\pgfqpoint{2.160490in}{0.750156in}}%
\pgfpathlineto{\pgfqpoint{2.162288in}{0.750894in}}%
\pgfpathlineto{\pgfqpoint{2.164086in}{0.749044in}}%
\pgfpathlineto{\pgfqpoint{2.165883in}{0.751260in}}%
\pgfpathlineto{\pgfqpoint{2.167681in}{0.747295in}}%
\pgfpathlineto{\pgfqpoint{2.171276in}{0.749206in}}%
\pgfpathlineto{\pgfqpoint{2.173073in}{0.749541in}}%
\pgfpathlineto{\pgfqpoint{2.174871in}{0.747867in}}%
\pgfpathlineto{\pgfqpoint{2.178466in}{0.749838in}}%
\pgfpathlineto{\pgfqpoint{2.180264in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{2.182061in}{0.748533in}}%
\pgfpathlineto{\pgfqpoint{2.183859in}{0.749164in}}%
\pgfpathlineto{\pgfqpoint{2.187454in}{0.748496in}}%
\pgfpathlineto{\pgfqpoint{2.189252in}{0.749769in}}%
\pgfpathlineto{\pgfqpoint{2.191049in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{2.192847in}{0.747823in}}%
\pgfpathlineto{\pgfqpoint{2.194644in}{0.748824in}}%
\pgfpathlineto{\pgfqpoint{2.196442in}{0.747385in}}%
\pgfpathlineto{\pgfqpoint{2.198240in}{0.751836in}}%
\pgfpathlineto{\pgfqpoint{2.200037in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{2.201835in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{2.203632in}{0.747817in}}%
\pgfpathlineto{\pgfqpoint{2.205430in}{0.748223in}}%
\pgfpathlineto{\pgfqpoint{2.207228in}{0.745833in}}%
\pgfpathlineto{\pgfqpoint{2.209025in}{0.746798in}}%
\pgfpathlineto{\pgfqpoint{2.210823in}{0.746422in}}%
\pgfpathlineto{\pgfqpoint{2.212620in}{0.747284in}}%
\pgfpathlineto{\pgfqpoint{2.214418in}{0.750439in}}%
\pgfpathlineto{\pgfqpoint{2.216215in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{2.218013in}{0.746151in}}%
\pgfpathlineto{\pgfqpoint{2.219811in}{0.746743in}}%
\pgfpathlineto{\pgfqpoint{2.221608in}{0.749088in}}%
\pgfpathlineto{\pgfqpoint{2.223406in}{0.745539in}}%
\pgfpathlineto{\pgfqpoint{2.225203in}{0.746504in}}%
\pgfpathlineto{\pgfqpoint{2.228799in}{0.747572in}}%
\pgfpathlineto{\pgfqpoint{2.230596in}{0.747011in}}%
\pgfpathlineto{\pgfqpoint{2.232394in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{0.747512in}}%
\pgfpathlineto{\pgfqpoint{2.235989in}{0.747868in}}%
\pgfpathlineto{\pgfqpoint{2.237787in}{0.747840in}}%
\pgfpathlineto{\pgfqpoint{2.239584in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{2.241382in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{2.243179in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{2.246774in}{0.746280in}}%
\pgfpathlineto{\pgfqpoint{2.248572in}{0.747003in}}%
\pgfpathlineto{\pgfqpoint{2.250370in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{2.252167in}{0.751599in}}%
\pgfpathlineto{\pgfqpoint{2.253965in}{0.748888in}}%
\pgfpathlineto{\pgfqpoint{2.255762in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{2.257560in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{2.259358in}{0.749304in}}%
\pgfpathlineto{\pgfqpoint{2.261155in}{0.752215in}}%
\pgfpathlineto{\pgfqpoint{2.262953in}{0.750284in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{0.746661in}}%
\pgfpathlineto{\pgfqpoint{2.266548in}{0.747412in}}%
\pgfpathlineto{\pgfqpoint{2.268345in}{0.748372in}}%
\pgfpathlineto{\pgfqpoint{2.270143in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{2.271941in}{0.748850in}}%
\pgfpathlineto{\pgfqpoint{2.273738in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{2.275536in}{0.750259in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{2.279131in}{0.747480in}}%
\pgfpathlineto{\pgfqpoint{2.280929in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{2.282726in}{0.750831in}}%
\pgfpathlineto{\pgfqpoint{2.286321in}{0.747957in}}%
\pgfpathlineto{\pgfqpoint{2.288119in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{2.289916in}{0.749964in}}%
\pgfpathlineto{\pgfqpoint{2.291714in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{2.293512in}{0.748680in}}%
\pgfpathlineto{\pgfqpoint{2.295309in}{0.749800in}}%
\pgfpathlineto{\pgfqpoint{2.297107in}{0.748464in}}%
\pgfpathlineto{\pgfqpoint{2.298904in}{0.750312in}}%
\pgfpathlineto{\pgfqpoint{2.300702in}{0.749221in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.748483in}}%
\pgfpathlineto{\pgfqpoint{2.304297in}{0.749613in}}%
\pgfpathlineto{\pgfqpoint{2.306095in}{0.749969in}}%
\pgfpathlineto{\pgfqpoint{2.307892in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{2.309690in}{0.749120in}}%
\pgfpathlineto{\pgfqpoint{2.311487in}{0.749011in}}%
\pgfpathlineto{\pgfqpoint{2.313285in}{0.749680in}}%
\pgfpathlineto{\pgfqpoint{2.315083in}{0.747909in}}%
\pgfpathlineto{\pgfqpoint{2.316880in}{0.748761in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{0.748363in}}%
\pgfpathlineto{\pgfqpoint{2.320475in}{0.746081in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{0.745839in}}%
\pgfpathlineto{\pgfqpoint{2.324071in}{0.749284in}}%
\pgfpathlineto{\pgfqpoint{2.327666in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{2.329463in}{0.747930in}}%
\pgfpathlineto{\pgfqpoint{2.331261in}{0.745215in}}%
\pgfpathlineto{\pgfqpoint{2.333059in}{0.747345in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{0.747026in}}%
\pgfpathlineto{\pgfqpoint{2.336654in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{2.338451in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{2.342046in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{2.343844in}{0.746269in}}%
\pgfpathlineto{\pgfqpoint{2.345642in}{0.745108in}}%
\pgfpathlineto{\pgfqpoint{2.347439in}{0.746178in}}%
\pgfpathlineto{\pgfqpoint{2.349237in}{0.744815in}}%
\pgfpathlineto{\pgfqpoint{2.351034in}{0.747444in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{0.745398in}}%
\pgfpathlineto{\pgfqpoint{2.354630in}{0.746200in}}%
\pgfpathlineto{\pgfqpoint{2.356427in}{0.749114in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{0.752128in}}%
\pgfpathlineto{\pgfqpoint{2.361820in}{0.752489in}}%
\pgfpathlineto{\pgfqpoint{2.363617in}{0.754195in}}%
\pgfpathlineto{\pgfqpoint{2.367213in}{0.750771in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{0.749446in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{2.372605in}{0.751326in}}%
\pgfpathlineto{\pgfqpoint{2.374403in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{2.376201in}{0.749780in}}%
\pgfpathlineto{\pgfqpoint{2.377998in}{0.748643in}}%
\pgfpathlineto{\pgfqpoint{2.379796in}{0.750875in}}%
\pgfpathlineto{\pgfqpoint{2.381593in}{0.752015in}}%
\pgfpathlineto{\pgfqpoint{2.385188in}{0.751168in}}%
\pgfpathlineto{\pgfqpoint{2.386986in}{0.749545in}}%
\pgfpathlineto{\pgfqpoint{2.390581in}{0.748552in}}%
\pgfpathlineto{\pgfqpoint{2.392379in}{0.749845in}}%
\pgfpathlineto{\pgfqpoint{2.394176in}{0.749849in}}%
\pgfpathlineto{\pgfqpoint{2.395974in}{0.750746in}}%
\pgfpathlineto{\pgfqpoint{2.397772in}{0.748665in}}%
\pgfpathlineto{\pgfqpoint{2.399569in}{0.748765in}}%
\pgfpathlineto{\pgfqpoint{2.401367in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.403164in}{0.749144in}}%
\pgfpathlineto{\pgfqpoint{2.404962in}{0.750257in}}%
\pgfpathlineto{\pgfqpoint{2.406760in}{0.748134in}}%
\pgfpathlineto{\pgfqpoint{2.408557in}{0.747266in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{2.412152in}{0.747730in}}%
\pgfpathlineto{\pgfqpoint{2.413950in}{0.747988in}}%
\pgfpathlineto{\pgfqpoint{2.415747in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{0.750069in}}%
\pgfpathlineto{\pgfqpoint{2.419343in}{0.750204in}}%
\pgfpathlineto{\pgfqpoint{2.421140in}{0.747889in}}%
\pgfpathlineto{\pgfqpoint{2.422938in}{0.747926in}}%
\pgfpathlineto{\pgfqpoint{2.424735in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{2.426533in}{0.746005in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{0.746725in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{0.749295in}}%
\pgfpathlineto{\pgfqpoint{2.431926in}{0.749491in}}%
\pgfpathlineto{\pgfqpoint{2.433723in}{0.745039in}}%
\pgfpathlineto{\pgfqpoint{2.435521in}{0.747920in}}%
\pgfpathlineto{\pgfqpoint{2.437318in}{0.747640in}}%
\pgfpathlineto{\pgfqpoint{2.439116in}{0.748567in}}%
\pgfpathlineto{\pgfqpoint{2.442711in}{0.752083in}}%
\pgfpathlineto{\pgfqpoint{2.444509in}{0.750202in}}%
\pgfpathlineto{\pgfqpoint{2.446306in}{0.750254in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{2.449902in}{0.750529in}}%
\pgfpathlineto{\pgfqpoint{2.451699in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{2.453497in}{0.749740in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{2.457092in}{0.750721in}}%
\pgfpathlineto{\pgfqpoint{2.458889in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{2.460687in}{0.750550in}}%
\pgfpathlineto{\pgfqpoint{2.462485in}{0.752408in}}%
\pgfpathlineto{\pgfqpoint{2.464282in}{0.751837in}}%
\pgfpathlineto{\pgfqpoint{2.467877in}{0.753982in}}%
\pgfpathlineto{\pgfqpoint{2.469675in}{0.752793in}}%
\pgfpathlineto{\pgfqpoint{2.471473in}{0.750798in}}%
\pgfpathlineto{\pgfqpoint{2.473270in}{0.751070in}}%
\pgfpathlineto{\pgfqpoint{2.476865in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{2.478663in}{0.753457in}}%
\pgfpathlineto{\pgfqpoint{2.480461in}{0.751969in}}%
\pgfpathlineto{\pgfqpoint{2.482258in}{0.751361in}}%
\pgfpathlineto{\pgfqpoint{2.484056in}{0.752989in}}%
\pgfpathlineto{\pgfqpoint{2.487651in}{0.750612in}}%
\pgfpathlineto{\pgfqpoint{2.489448in}{0.750993in}}%
\pgfpathlineto{\pgfqpoint{2.491246in}{0.750082in}}%
\pgfpathlineto{\pgfqpoint{2.493044in}{0.748268in}}%
\pgfpathlineto{\pgfqpoint{2.494841in}{0.749463in}}%
\pgfpathlineto{\pgfqpoint{2.496639in}{0.747786in}}%
\pgfpathlineto{\pgfqpoint{2.498436in}{0.750824in}}%
\pgfpathlineto{\pgfqpoint{2.500234in}{0.749906in}}%
\pgfpathlineto{\pgfqpoint{2.502032in}{0.748778in}}%
\pgfpathlineto{\pgfqpoint{2.503829in}{0.750730in}}%
\pgfpathlineto{\pgfqpoint{2.505627in}{0.750560in}}%
\pgfpathlineto{\pgfqpoint{2.507424in}{0.751620in}}%
\pgfpathlineto{\pgfqpoint{2.511019in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{2.512817in}{0.748651in}}%
\pgfpathlineto{\pgfqpoint{2.514615in}{0.749516in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{0.747205in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{0.747205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848454in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.850051in}{1.346779in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.272048in}}%
\pgfpathlineto{\pgfqpoint{0.853646in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{0.855443in}{1.167996in}}%
\pgfpathlineto{\pgfqpoint{0.857241in}{1.140360in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{1.118466in}}%
\pgfpathlineto{\pgfqpoint{0.860836in}{1.099505in}}%
\pgfpathlineto{\pgfqpoint{0.862634in}{1.087144in}}%
\pgfpathlineto{\pgfqpoint{0.864431in}{1.077599in}}%
\pgfpathlineto{\pgfqpoint{0.868027in}{1.051846in}}%
\pgfpathlineto{\pgfqpoint{0.869824in}{1.043040in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{1.026645in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{1.015705in}}%
\pgfpathlineto{\pgfqpoint{0.877014in}{1.006018in}}%
\pgfpathlineto{\pgfqpoint{0.878812in}{0.994571in}}%
\pgfpathlineto{\pgfqpoint{0.880610in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{0.970696in}}%
\pgfpathlineto{\pgfqpoint{0.887800in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.891395in}{0.947356in}}%
\pgfpathlineto{\pgfqpoint{0.896788in}{0.928991in}}%
\pgfpathlineto{\pgfqpoint{0.898585in}{0.925384in}}%
\pgfpathlineto{\pgfqpoint{0.902181in}{0.916828in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{0.907573in}{0.902617in}}%
\pgfpathlineto{\pgfqpoint{0.909371in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{0.887367in}}%
\pgfpathlineto{\pgfqpoint{0.914764in}{0.883231in}}%
\pgfpathlineto{\pgfqpoint{0.916561in}{0.880247in}}%
\pgfpathlineto{\pgfqpoint{0.918359in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{0.876128in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.873796in}}%
\pgfpathlineto{\pgfqpoint{0.925549in}{0.868147in}}%
\pgfpathlineto{\pgfqpoint{0.927347in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{0.930942in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{0.934537in}{0.857586in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{0.851808in}}%
\pgfpathlineto{\pgfqpoint{0.943525in}{0.850220in}}%
\pgfpathlineto{\pgfqpoint{0.945323in}{0.848271in}}%
\pgfpathlineto{\pgfqpoint{0.952513in}{0.841511in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.837703in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{0.965096in}{0.830815in}}%
\pgfpathlineto{\pgfqpoint{0.968691in}{0.827055in}}%
\pgfpathlineto{\pgfqpoint{0.970489in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{0.972286in}{0.823747in}}%
\pgfpathlineto{\pgfqpoint{0.974084in}{0.822798in}}%
\pgfpathlineto{\pgfqpoint{0.975882in}{0.821456in}}%
\pgfpathlineto{\pgfqpoint{0.977679in}{0.819850in}}%
\pgfpathlineto{\pgfqpoint{0.983072in}{0.816944in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{0.814485in}}%
\pgfpathlineto{\pgfqpoint{0.990262in}{0.813537in}}%
\pgfpathlineto{\pgfqpoint{0.992060in}{0.812373in}}%
\pgfpathlineto{\pgfqpoint{0.993858in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{0.997453in}{0.810511in}}%
\pgfpathlineto{\pgfqpoint{1.001048in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{1.002845in}{0.807922in}}%
\pgfpathlineto{\pgfqpoint{1.004643in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{1.006441in}{0.805130in}}%
\pgfpathlineto{\pgfqpoint{1.010036in}{0.803556in}}%
\pgfpathlineto{\pgfqpoint{1.011833in}{0.802191in}}%
\pgfpathlineto{\pgfqpoint{1.013631in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{1.015429in}{0.800538in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{1.019024in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{1.020821in}{0.796759in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{0.795592in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{0.795710in}}%
\pgfpathlineto{\pgfqpoint{1.026214in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{1.028012in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.793420in}}%
\pgfpathlineto{\pgfqpoint{1.035202in}{0.791739in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{0.792352in}}%
\pgfpathlineto{\pgfqpoint{1.038797in}{0.791325in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{1.042392in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{1.044190in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{1.045987in}{0.788508in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.789912in}}%
\pgfpathlineto{\pgfqpoint{1.049583in}{0.790389in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{0.791427in}}%
\pgfpathlineto{\pgfqpoint{1.054975in}{0.790250in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{0.788490in}}%
\pgfpathlineto{\pgfqpoint{1.060368in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{1.062166in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{1.063963in}{0.790005in}}%
\pgfpathlineto{\pgfqpoint{1.067559in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{1.069356in}{0.786762in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{0.786927in}}%
\pgfpathlineto{\pgfqpoint{1.072951in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{1.074749in}{0.786754in}}%
\pgfpathlineto{\pgfqpoint{1.076546in}{0.786490in}}%
\pgfpathlineto{\pgfqpoint{1.078344in}{0.784975in}}%
\pgfpathlineto{\pgfqpoint{1.080142in}{0.783756in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{0.784928in}}%
\pgfpathlineto{\pgfqpoint{1.083737in}{0.784634in}}%
\pgfpathlineto{\pgfqpoint{1.085534in}{0.785184in}}%
\pgfpathlineto{\pgfqpoint{1.087332in}{0.784021in}}%
\pgfpathlineto{\pgfqpoint{1.089130in}{0.784134in}}%
\pgfpathlineto{\pgfqpoint{1.090927in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{1.094522in}{0.783901in}}%
\pgfpathlineto{\pgfqpoint{1.096320in}{0.781541in}}%
\pgfpathlineto{\pgfqpoint{1.098117in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{0.783494in}}%
\pgfpathlineto{\pgfqpoint{1.101713in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.782556in}}%
\pgfpathlineto{\pgfqpoint{1.105308in}{0.780537in}}%
\pgfpathlineto{\pgfqpoint{1.107105in}{0.781082in}}%
\pgfpathlineto{\pgfqpoint{1.108903in}{0.780025in}}%
\pgfpathlineto{\pgfqpoint{1.110701in}{0.780359in}}%
\pgfpathlineto{\pgfqpoint{1.112498in}{0.779024in}}%
\pgfpathlineto{\pgfqpoint{1.114296in}{0.780388in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{0.777572in}}%
\pgfpathlineto{\pgfqpoint{1.117891in}{0.778178in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{1.123284in}{0.777748in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{0.776021in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{0.775406in}}%
\pgfpathlineto{\pgfqpoint{1.128676in}{0.775777in}}%
\pgfpathlineto{\pgfqpoint{1.130474in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{1.132272in}{0.774084in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.775692in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{0.776079in}}%
\pgfpathlineto{\pgfqpoint{1.137664in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{0.774856in}}%
\pgfpathlineto{\pgfqpoint{1.141259in}{0.777668in}}%
\pgfpathlineto{\pgfqpoint{1.143057in}{0.777653in}}%
\pgfpathlineto{\pgfqpoint{1.144855in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{1.146652in}{0.773546in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{0.776814in}}%
\pgfpathlineto{\pgfqpoint{1.150247in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{1.152045in}{0.776570in}}%
\pgfpathlineto{\pgfqpoint{1.153843in}{0.774332in}}%
\pgfpathlineto{\pgfqpoint{1.155640in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{1.157438in}{0.777002in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.776120in}}%
\pgfpathlineto{\pgfqpoint{1.164628in}{0.772530in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{0.773694in}}%
\pgfpathlineto{\pgfqpoint{1.168223in}{0.773186in}}%
\pgfpathlineto{\pgfqpoint{1.170021in}{0.773854in}}%
\pgfpathlineto{\pgfqpoint{1.171818in}{0.773249in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{0.771517in}}%
\pgfpathlineto{\pgfqpoint{1.175414in}{0.772449in}}%
\pgfpathlineto{\pgfqpoint{1.177211in}{0.770992in}}%
\pgfpathlineto{\pgfqpoint{1.179009in}{0.772361in}}%
\pgfpathlineto{\pgfqpoint{1.180806in}{0.770191in}}%
\pgfpathlineto{\pgfqpoint{1.182604in}{0.770569in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{0.772091in}}%
\pgfpathlineto{\pgfqpoint{1.187997in}{0.768062in}}%
\pgfpathlineto{\pgfqpoint{1.189794in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{1.191592in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{1.193389in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.195187in}{0.770317in}}%
\pgfpathlineto{\pgfqpoint{1.196985in}{0.771798in}}%
\pgfpathlineto{\pgfqpoint{1.198782in}{0.768727in}}%
\pgfpathlineto{\pgfqpoint{1.200580in}{0.769199in}}%
\pgfpathlineto{\pgfqpoint{1.202377in}{0.771876in}}%
\pgfpathlineto{\pgfqpoint{1.204175in}{0.771044in}}%
\pgfpathlineto{\pgfqpoint{1.205973in}{0.769034in}}%
\pgfpathlineto{\pgfqpoint{1.207770in}{0.768116in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.768433in}}%
\pgfpathlineto{\pgfqpoint{1.211365in}{0.769077in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.768308in}}%
\pgfpathlineto{\pgfqpoint{1.214960in}{0.769498in}}%
\pgfpathlineto{\pgfqpoint{1.218556in}{0.767164in}}%
\pgfpathlineto{\pgfqpoint{1.220353in}{0.767400in}}%
\pgfpathlineto{\pgfqpoint{1.222151in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.767061in}}%
\pgfpathlineto{\pgfqpoint{1.225746in}{0.769017in}}%
\pgfpathlineto{\pgfqpoint{1.227544in}{0.772929in}}%
\pgfpathlineto{\pgfqpoint{1.229341in}{0.769454in}}%
\pgfpathlineto{\pgfqpoint{1.231139in}{0.767231in}}%
\pgfpathlineto{\pgfqpoint{1.232936in}{0.769409in}}%
\pgfpathlineto{\pgfqpoint{1.234734in}{0.769052in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{0.767892in}}%
\pgfpathlineto{\pgfqpoint{1.240127in}{0.767662in}}%
\pgfpathlineto{\pgfqpoint{1.241924in}{0.766846in}}%
\pgfpathlineto{\pgfqpoint{1.243722in}{0.766314in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{0.768442in}}%
\pgfpathlineto{\pgfqpoint{1.247317in}{0.766842in}}%
\pgfpathlineto{\pgfqpoint{1.249115in}{0.768312in}}%
\pgfpathlineto{\pgfqpoint{1.252710in}{0.768500in}}%
\pgfpathlineto{\pgfqpoint{1.254507in}{0.767806in}}%
\pgfpathlineto{\pgfqpoint{1.256305in}{0.769335in}}%
\pgfpathlineto{\pgfqpoint{1.258103in}{0.769623in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{0.769124in}}%
\pgfpathlineto{\pgfqpoint{1.261698in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{0.767450in}}%
\pgfpathlineto{\pgfqpoint{1.265293in}{0.768020in}}%
\pgfpathlineto{\pgfqpoint{1.267090in}{0.767828in}}%
\pgfpathlineto{\pgfqpoint{1.268888in}{0.765661in}}%
\pgfpathlineto{\pgfqpoint{1.270686in}{0.766861in}}%
\pgfpathlineto{\pgfqpoint{1.272483in}{0.766711in}}%
\pgfpathlineto{\pgfqpoint{1.274281in}{0.767334in}}%
\pgfpathlineto{\pgfqpoint{1.276078in}{0.768910in}}%
\pgfpathlineto{\pgfqpoint{1.277876in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{1.279674in}{0.767630in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{0.763683in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.768436in}}%
\pgfpathlineto{\pgfqpoint{1.285066in}{0.768891in}}%
\pgfpathlineto{\pgfqpoint{1.286864in}{0.767768in}}%
\pgfpathlineto{\pgfqpoint{1.288661in}{0.767056in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{1.294054in}{0.768004in}}%
\pgfpathlineto{\pgfqpoint{1.295852in}{0.767055in}}%
\pgfpathlineto{\pgfqpoint{1.297649in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{1.299447in}{0.765928in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{0.766313in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{0.764853in}}%
\pgfpathlineto{\pgfqpoint{1.304840in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.764477in}}%
\pgfpathlineto{\pgfqpoint{1.308435in}{0.766420in}}%
\pgfpathlineto{\pgfqpoint{1.310233in}{0.764330in}}%
\pgfpathlineto{\pgfqpoint{1.312030in}{0.767596in}}%
\pgfpathlineto{\pgfqpoint{1.313828in}{0.764211in}}%
\pgfpathlineto{\pgfqpoint{1.315625in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{1.317423in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{1.319220in}{0.768062in}}%
\pgfpathlineto{\pgfqpoint{1.321018in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{0.765843in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{0.765666in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{0.767227in}}%
\pgfpathlineto{\pgfqpoint{1.328208in}{0.767802in}}%
\pgfpathlineto{\pgfqpoint{1.330006in}{0.769019in}}%
\pgfpathlineto{\pgfqpoint{1.331804in}{0.767124in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{1.335399in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{1.337196in}{0.765753in}}%
\pgfpathlineto{\pgfqpoint{1.338994in}{0.763175in}}%
\pgfpathlineto{\pgfqpoint{1.340791in}{0.762688in}}%
\pgfpathlineto{\pgfqpoint{1.342589in}{0.764145in}}%
\pgfpathlineto{\pgfqpoint{1.344387in}{0.766542in}}%
\pgfpathlineto{\pgfqpoint{1.346184in}{0.766323in}}%
\pgfpathlineto{\pgfqpoint{1.347982in}{0.765441in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{0.761712in}}%
\pgfpathlineto{\pgfqpoint{1.353375in}{0.765551in}}%
\pgfpathlineto{\pgfqpoint{1.355172in}{0.764565in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{0.765408in}}%
\pgfpathlineto{\pgfqpoint{1.358767in}{0.764377in}}%
\pgfpathlineto{\pgfqpoint{1.360565in}{0.763677in}}%
\pgfpathlineto{\pgfqpoint{1.362362in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{1.364160in}{0.766931in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{1.369553in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{1.371350in}{0.768024in}}%
\pgfpathlineto{\pgfqpoint{1.373148in}{0.764082in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{0.764631in}}%
\pgfpathlineto{\pgfqpoint{1.376743in}{0.766663in}}%
\pgfpathlineto{\pgfqpoint{1.378541in}{0.766713in}}%
\pgfpathlineto{\pgfqpoint{1.380338in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{1.382136in}{0.763961in}}%
\pgfpathlineto{\pgfqpoint{1.383934in}{0.769880in}}%
\pgfpathlineto{\pgfqpoint{1.387529in}{0.764671in}}%
\pgfpathlineto{\pgfqpoint{1.389326in}{0.765192in}}%
\pgfpathlineto{\pgfqpoint{1.391124in}{0.767799in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{0.768530in}}%
\pgfpathlineto{\pgfqpoint{1.394719in}{0.764650in}}%
\pgfpathlineto{\pgfqpoint{1.396517in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{1.398314in}{0.767595in}}%
\pgfpathlineto{\pgfqpoint{1.401909in}{0.765767in}}%
\pgfpathlineto{\pgfqpoint{1.403707in}{0.769054in}}%
\pgfpathlineto{\pgfqpoint{1.405505in}{0.768377in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{0.766396in}}%
\pgfpathlineto{\pgfqpoint{1.409100in}{0.766021in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{0.764788in}}%
\pgfpathlineto{\pgfqpoint{1.412695in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{1.416290in}{0.768347in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{1.419885in}{0.766524in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.767493in}}%
\pgfpathlineto{\pgfqpoint{1.423480in}{0.765036in}}%
\pgfpathlineto{\pgfqpoint{1.425278in}{0.764014in}}%
\pgfpathlineto{\pgfqpoint{1.427076in}{0.766126in}}%
\pgfpathlineto{\pgfqpoint{1.428873in}{0.767728in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.764741in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.766897in}}%
\pgfpathlineto{\pgfqpoint{1.434266in}{0.763546in}}%
\pgfpathlineto{\pgfqpoint{1.436063in}{0.764922in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.763656in}}%
\pgfpathlineto{\pgfqpoint{1.441456in}{0.762583in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.764014in}}%
\pgfpathlineto{\pgfqpoint{1.445051in}{0.765047in}}%
\pgfpathlineto{\pgfqpoint{1.446849in}{0.763584in}}%
\pgfpathlineto{\pgfqpoint{1.448647in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{0.764520in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.764235in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{0.762783in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{1.457635in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{1.459432in}{0.766518in}}%
\pgfpathlineto{\pgfqpoint{1.461230in}{0.768449in}}%
\pgfpathlineto{\pgfqpoint{1.463027in}{0.766522in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.763460in}}%
\pgfpathlineto{\pgfqpoint{1.466622in}{0.762264in}}%
\pgfpathlineto{\pgfqpoint{1.468420in}{0.764790in}}%
\pgfpathlineto{\pgfqpoint{1.470218in}{0.764084in}}%
\pgfpathlineto{\pgfqpoint{1.472015in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{1.473813in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{1.481003in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{1.482801in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.484598in}{0.765979in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{1.488193in}{0.765123in}}%
\pgfpathlineto{\pgfqpoint{1.489991in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{0.766948in}}%
\pgfpathlineto{\pgfqpoint{1.493586in}{0.767486in}}%
\pgfpathlineto{\pgfqpoint{1.495384in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{1.497181in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{1.498979in}{0.765605in}}%
\pgfpathlineto{\pgfqpoint{1.500777in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{1.502574in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{1.504372in}{0.763845in}}%
\pgfpathlineto{\pgfqpoint{1.506169in}{0.765169in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{1.509764in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{1.511562in}{0.761933in}}%
\pgfpathlineto{\pgfqpoint{1.513360in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{0.763930in}}%
\pgfpathlineto{\pgfqpoint{1.516955in}{0.764760in}}%
\pgfpathlineto{\pgfqpoint{1.520550in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{1.522348in}{0.762801in}}%
\pgfpathlineto{\pgfqpoint{1.524145in}{0.762415in}}%
\pgfpathlineto{\pgfqpoint{1.525943in}{0.760769in}}%
\pgfpathlineto{\pgfqpoint{1.527740in}{0.760585in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{0.758747in}}%
\pgfpathlineto{\pgfqpoint{1.531335in}{0.759678in}}%
\pgfpathlineto{\pgfqpoint{1.533133in}{0.760944in}}%
\pgfpathlineto{\pgfqpoint{1.534931in}{0.757159in}}%
\pgfpathlineto{\pgfqpoint{1.536728in}{0.758332in}}%
\pgfpathlineto{\pgfqpoint{1.538526in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{1.540323in}{0.760979in}}%
\pgfpathlineto{\pgfqpoint{1.542121in}{0.760062in}}%
\pgfpathlineto{\pgfqpoint{1.543919in}{0.761590in}}%
\pgfpathlineto{\pgfqpoint{1.545716in}{0.760478in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.761454in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{0.761548in}}%
\pgfpathlineto{\pgfqpoint{1.551109in}{0.760743in}}%
\pgfpathlineto{\pgfqpoint{1.552907in}{0.757649in}}%
\pgfpathlineto{\pgfqpoint{1.554704in}{0.762562in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{0.762744in}}%
\pgfpathlineto{\pgfqpoint{1.560097in}{0.762132in}}%
\pgfpathlineto{\pgfqpoint{1.561894in}{0.760109in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{0.760580in}}%
\pgfpathlineto{\pgfqpoint{1.565490in}{0.763193in}}%
\pgfpathlineto{\pgfqpoint{1.567287in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{1.569085in}{0.761931in}}%
\pgfpathlineto{\pgfqpoint{1.570882in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{1.572680in}{0.765080in}}%
\pgfpathlineto{\pgfqpoint{1.574478in}{0.765833in}}%
\pgfpathlineto{\pgfqpoint{1.576275in}{0.765764in}}%
\pgfpathlineto{\pgfqpoint{1.578073in}{0.763960in}}%
\pgfpathlineto{\pgfqpoint{1.579870in}{0.762577in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{0.764773in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{0.764414in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{0.762092in}}%
\pgfpathlineto{\pgfqpoint{1.587061in}{0.760929in}}%
\pgfpathlineto{\pgfqpoint{1.588858in}{0.761842in}}%
\pgfpathlineto{\pgfqpoint{1.590656in}{0.764475in}}%
\pgfpathlineto{\pgfqpoint{1.592453in}{0.763678in}}%
\pgfpathlineto{\pgfqpoint{1.594251in}{0.762186in}}%
\pgfpathlineto{\pgfqpoint{1.596049in}{0.764216in}}%
\pgfpathlineto{\pgfqpoint{1.597846in}{0.761907in}}%
\pgfpathlineto{\pgfqpoint{1.599644in}{0.760727in}}%
\pgfpathlineto{\pgfqpoint{1.601441in}{0.760781in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{0.760377in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{1.606834in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.608632in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{1.612227in}{0.761546in}}%
\pgfpathlineto{\pgfqpoint{1.614024in}{0.763958in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{0.764202in}}%
\pgfpathlineto{\pgfqpoint{1.617620in}{0.763478in}}%
\pgfpathlineto{\pgfqpoint{1.619417in}{0.763640in}}%
\pgfpathlineto{\pgfqpoint{1.621215in}{0.767056in}}%
\pgfpathlineto{\pgfqpoint{1.623012in}{0.766189in}}%
\pgfpathlineto{\pgfqpoint{1.624810in}{0.767353in}}%
\pgfpathlineto{\pgfqpoint{1.626608in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{1.628405in}{0.764851in}}%
\pgfpathlineto{\pgfqpoint{1.630203in}{0.764851in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{0.762921in}}%
\pgfpathlineto{\pgfqpoint{1.633798in}{0.763569in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{1.637393in}{0.763181in}}%
\pgfpathlineto{\pgfqpoint{1.639191in}{0.763513in}}%
\pgfpathlineto{\pgfqpoint{1.640988in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{1.642786in}{0.764189in}}%
\pgfpathlineto{\pgfqpoint{1.644583in}{0.762454in}}%
\pgfpathlineto{\pgfqpoint{1.646381in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{1.648179in}{0.763166in}}%
\pgfpathlineto{\pgfqpoint{1.649976in}{0.761566in}}%
\pgfpathlineto{\pgfqpoint{1.651774in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{1.653571in}{0.759566in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{0.760816in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{0.761452in}}%
\pgfpathlineto{\pgfqpoint{1.658964in}{0.761063in}}%
\pgfpathlineto{\pgfqpoint{1.660762in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.759920in}}%
\pgfpathlineto{\pgfqpoint{1.664357in}{0.760276in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.757452in}}%
\pgfpathlineto{\pgfqpoint{1.667952in}{0.761463in}}%
\pgfpathlineto{\pgfqpoint{1.669750in}{0.761023in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{0.763617in}}%
\pgfpathlineto{\pgfqpoint{1.673345in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{0.762771in}}%
\pgfpathlineto{\pgfqpoint{1.678737in}{0.765407in}}%
\pgfpathlineto{\pgfqpoint{1.680535in}{0.763810in}}%
\pgfpathlineto{\pgfqpoint{1.682333in}{0.762753in}}%
\pgfpathlineto{\pgfqpoint{1.684130in}{0.765490in}}%
\pgfpathlineto{\pgfqpoint{1.685928in}{0.767484in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{0.762974in}}%
\pgfpathlineto{\pgfqpoint{1.689523in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.691321in}{0.765318in}}%
\pgfpathlineto{\pgfqpoint{1.693118in}{0.765141in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{0.767730in}}%
\pgfpathlineto{\pgfqpoint{1.696713in}{0.766240in}}%
\pgfpathlineto{\pgfqpoint{1.698511in}{0.765441in}}%
\pgfpathlineto{\pgfqpoint{1.700309in}{0.765180in}}%
\pgfpathlineto{\pgfqpoint{1.702106in}{0.762217in}}%
\pgfpathlineto{\pgfqpoint{1.703904in}{0.764003in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{0.762262in}}%
\pgfpathlineto{\pgfqpoint{1.707499in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{1.709296in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{1.711094in}{0.766773in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{0.766898in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{0.756980in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{0.755990in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.756600in}}%
\pgfpathlineto{\pgfqpoint{1.727272in}{0.756474in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{0.755719in}}%
\pgfpathlineto{\pgfqpoint{1.730867in}{0.753392in}}%
\pgfpathlineto{\pgfqpoint{1.732665in}{0.752384in}}%
\pgfpathlineto{\pgfqpoint{1.738058in}{0.750966in}}%
\pgfpathlineto{\pgfqpoint{1.739855in}{0.751137in}}%
\pgfpathlineto{\pgfqpoint{1.741653in}{0.749644in}}%
\pgfpathlineto{\pgfqpoint{1.743451in}{0.751784in}}%
\pgfpathlineto{\pgfqpoint{1.745248in}{0.752257in}}%
\pgfpathlineto{\pgfqpoint{1.747046in}{0.751716in}}%
\pgfpathlineto{\pgfqpoint{1.748843in}{0.750326in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{1.754236in}{0.749936in}}%
\pgfpathlineto{\pgfqpoint{1.756034in}{0.749299in}}%
\pgfpathlineto{\pgfqpoint{1.759629in}{0.749261in}}%
\pgfpathlineto{\pgfqpoint{1.761426in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{1.763224in}{0.749440in}}%
\pgfpathlineto{\pgfqpoint{1.765022in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{0.749704in}}%
\pgfpathlineto{\pgfqpoint{1.770414in}{0.749711in}}%
\pgfpathlineto{\pgfqpoint{1.772212in}{0.750066in}}%
\pgfpathlineto{\pgfqpoint{1.774010in}{0.748781in}}%
\pgfpathlineto{\pgfqpoint{1.775807in}{0.752414in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.752262in}}%
\pgfpathlineto{\pgfqpoint{1.779402in}{0.751074in}}%
\pgfpathlineto{\pgfqpoint{1.781200in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{1.782997in}{0.750566in}}%
\pgfpathlineto{\pgfqpoint{1.784795in}{0.751128in}}%
\pgfpathlineto{\pgfqpoint{1.788390in}{0.750540in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{0.750789in}}%
\pgfpathlineto{\pgfqpoint{1.791985in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{1.793783in}{0.750935in}}%
\pgfpathlineto{\pgfqpoint{1.795581in}{0.748898in}}%
\pgfpathlineto{\pgfqpoint{1.797378in}{0.750585in}}%
\pgfpathlineto{\pgfqpoint{1.799176in}{0.749207in}}%
\pgfpathlineto{\pgfqpoint{1.800973in}{0.750443in}}%
\pgfpathlineto{\pgfqpoint{1.802771in}{0.749935in}}%
\pgfpathlineto{\pgfqpoint{1.804568in}{0.751119in}}%
\pgfpathlineto{\pgfqpoint{1.806366in}{0.752919in}}%
\pgfpathlineto{\pgfqpoint{1.808164in}{0.751395in}}%
\pgfpathlineto{\pgfqpoint{1.809961in}{0.748280in}}%
\pgfpathlineto{\pgfqpoint{1.811759in}{0.750431in}}%
\pgfpathlineto{\pgfqpoint{1.813556in}{0.752129in}}%
\pgfpathlineto{\pgfqpoint{1.817152in}{0.751344in}}%
\pgfpathlineto{\pgfqpoint{1.818949in}{0.753938in}}%
\pgfpathlineto{\pgfqpoint{1.820747in}{0.753959in}}%
\pgfpathlineto{\pgfqpoint{1.822544in}{0.752404in}}%
\pgfpathlineto{\pgfqpoint{1.824342in}{0.751656in}}%
\pgfpathlineto{\pgfqpoint{1.826139in}{0.751708in}}%
\pgfpathlineto{\pgfqpoint{1.827937in}{0.753558in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{0.753169in}}%
\pgfpathlineto{\pgfqpoint{1.831532in}{0.752268in}}%
\pgfpathlineto{\pgfqpoint{1.833330in}{0.752234in}}%
\pgfpathlineto{\pgfqpoint{1.835127in}{0.750472in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{0.750931in}}%
\pgfpathlineto{\pgfqpoint{1.838723in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.840520in}{0.751502in}}%
\pgfpathlineto{\pgfqpoint{1.842318in}{0.751664in}}%
\pgfpathlineto{\pgfqpoint{1.844115in}{0.753245in}}%
\pgfpathlineto{\pgfqpoint{1.845913in}{0.753939in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{0.754065in}}%
\pgfpathlineto{\pgfqpoint{1.849508in}{0.757169in}}%
\pgfpathlineto{\pgfqpoint{1.851306in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{1.853103in}{0.756908in}}%
\pgfpathlineto{\pgfqpoint{1.854901in}{0.756634in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{0.759282in}}%
\pgfpathlineto{\pgfqpoint{1.858496in}{0.759648in}}%
\pgfpathlineto{\pgfqpoint{1.860294in}{0.760251in}}%
\pgfpathlineto{\pgfqpoint{1.862091in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{1.863889in}{0.760498in}}%
\pgfpathlineto{\pgfqpoint{1.865686in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{1.867484in}{0.756573in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{0.752639in}}%
\pgfpathlineto{\pgfqpoint{1.871079in}{0.755769in}}%
\pgfpathlineto{\pgfqpoint{1.872877in}{0.757402in}}%
\pgfpathlineto{\pgfqpoint{1.874674in}{0.757965in}}%
\pgfpathlineto{\pgfqpoint{1.876472in}{0.757652in}}%
\pgfpathlineto{\pgfqpoint{1.878269in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{1.880067in}{0.754245in}}%
\pgfpathlineto{\pgfqpoint{1.881865in}{0.754128in}}%
\pgfpathlineto{\pgfqpoint{1.883662in}{0.755625in}}%
\pgfpathlineto{\pgfqpoint{1.885460in}{0.756753in}}%
\pgfpathlineto{\pgfqpoint{1.887257in}{0.754599in}}%
\pgfpathlineto{\pgfqpoint{1.889055in}{0.754425in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{0.753116in}}%
\pgfpathlineto{\pgfqpoint{1.892650in}{0.754935in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{1.898043in}{0.750092in}}%
\pgfpathlineto{\pgfqpoint{1.899840in}{0.752028in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{0.752215in}}%
\pgfpathlineto{\pgfqpoint{1.903436in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{1.905233in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{1.907031in}{0.752647in}}%
\pgfpathlineto{\pgfqpoint{1.908828in}{0.751984in}}%
\pgfpathlineto{\pgfqpoint{1.910626in}{0.752939in}}%
\pgfpathlineto{\pgfqpoint{1.912424in}{0.750868in}}%
\pgfpathlineto{\pgfqpoint{1.912424in}{0.750868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761070in}{0.558892in}}{\pgfqpoint{1.838930in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847098in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.848253in}{1.365541in}}%
\pgfpathlineto{\pgfqpoint{0.850051in}{1.278127in}}%
\pgfpathlineto{\pgfqpoint{0.851848in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{0.853646in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.855443in}{1.134054in}}%
\pgfpathlineto{\pgfqpoint{0.857241in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{0.868027in}{1.038273in}}%
\pgfpathlineto{\pgfqpoint{0.869824in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.008837in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{0.994965in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{0.984331in}}%
\pgfpathlineto{\pgfqpoint{0.877014in}{0.976850in}}%
\pgfpathlineto{\pgfqpoint{0.878812in}{0.970204in}}%
\pgfpathlineto{\pgfqpoint{0.880610in}{0.961778in}}%
\pgfpathlineto{\pgfqpoint{0.882407in}{0.951531in}}%
\pgfpathlineto{\pgfqpoint{0.884205in}{0.943480in}}%
\pgfpathlineto{\pgfqpoint{0.886002in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{0.887800in}{0.927436in}}%
\pgfpathlineto{\pgfqpoint{0.889598in}{0.921673in}}%
\pgfpathlineto{\pgfqpoint{0.891395in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{0.893193in}{0.914220in}}%
\pgfpathlineto{\pgfqpoint{0.896788in}{0.906317in}}%
\pgfpathlineto{\pgfqpoint{0.898585in}{0.902037in}}%
\pgfpathlineto{\pgfqpoint{0.902181in}{0.894876in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{0.888460in}}%
\pgfpathlineto{\pgfqpoint{0.914764in}{0.870338in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.861796in}}%
\pgfpathlineto{\pgfqpoint{0.923752in}{0.860182in}}%
\pgfpathlineto{\pgfqpoint{0.930942in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{0.934537in}{0.850060in}}%
\pgfpathlineto{\pgfqpoint{0.936335in}{0.848110in}}%
\pgfpathlineto{\pgfqpoint{0.939930in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{0.842212in}}%
\pgfpathlineto{\pgfqpoint{0.945323in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{0.950715in}{0.833362in}}%
\pgfpathlineto{\pgfqpoint{0.952513in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.829770in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.828635in}}%
\pgfpathlineto{\pgfqpoint{0.957906in}{0.827024in}}%
\pgfpathlineto{\pgfqpoint{0.959703in}{0.826042in}}%
\pgfpathlineto{\pgfqpoint{0.963299in}{0.823389in}}%
\pgfpathlineto{\pgfqpoint{0.965096in}{0.822995in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{0.822062in}}%
\pgfpathlineto{\pgfqpoint{0.970489in}{0.819141in}}%
\pgfpathlineto{\pgfqpoint{0.974084in}{0.816998in}}%
\pgfpathlineto{\pgfqpoint{0.975882in}{0.816072in}}%
\pgfpathlineto{\pgfqpoint{0.977679in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.814138in}}%
\pgfpathlineto{\pgfqpoint{0.981274in}{0.813730in}}%
\pgfpathlineto{\pgfqpoint{0.984870in}{0.811828in}}%
\pgfpathlineto{\pgfqpoint{0.988465in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{0.990262in}{0.808774in}}%
\pgfpathlineto{\pgfqpoint{0.992060in}{0.808363in}}%
\pgfpathlineto{\pgfqpoint{0.993858in}{0.806951in}}%
\pgfpathlineto{\pgfqpoint{0.995655in}{0.806503in}}%
\pgfpathlineto{\pgfqpoint{0.997453in}{0.805780in}}%
\pgfpathlineto{\pgfqpoint{0.999250in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.002845in}{0.804247in}}%
\pgfpathlineto{\pgfqpoint{1.006441in}{0.802975in}}%
\pgfpathlineto{\pgfqpoint{1.008238in}{0.801844in}}%
\pgfpathlineto{\pgfqpoint{1.010036in}{0.801703in}}%
\pgfpathlineto{\pgfqpoint{1.011833in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{1.013631in}{0.799962in}}%
\pgfpathlineto{\pgfqpoint{1.015429in}{0.800428in}}%
\pgfpathlineto{\pgfqpoint{1.019024in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{1.020821in}{0.797413in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{0.796411in}}%
\pgfpathlineto{\pgfqpoint{1.024416in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{1.026214in}{0.795484in}}%
\pgfpathlineto{\pgfqpoint{1.028012in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{0.796921in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.033404in}{0.794763in}}%
\pgfpathlineto{\pgfqpoint{1.035202in}{0.794740in}}%
\pgfpathlineto{\pgfqpoint{1.037000in}{0.793705in}}%
\pgfpathlineto{\pgfqpoint{1.038797in}{0.795009in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.794219in}}%
\pgfpathlineto{\pgfqpoint{1.042392in}{0.794556in}}%
\pgfpathlineto{\pgfqpoint{1.044190in}{0.795499in}}%
\pgfpathlineto{\pgfqpoint{1.045987in}{0.794558in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{1.049583in}{0.790743in}}%
\pgfpathlineto{\pgfqpoint{1.051380in}{0.792115in}}%
\pgfpathlineto{\pgfqpoint{1.054975in}{0.788942in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{0.790422in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{0.790946in}}%
\pgfpathlineto{\pgfqpoint{1.062166in}{0.788505in}}%
\pgfpathlineto{\pgfqpoint{1.063963in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{1.065761in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{1.069356in}{0.788094in}}%
\pgfpathlineto{\pgfqpoint{1.071154in}{0.786607in}}%
\pgfpathlineto{\pgfqpoint{1.072951in}{0.787111in}}%
\pgfpathlineto{\pgfqpoint{1.074749in}{0.788057in}}%
\pgfpathlineto{\pgfqpoint{1.076546in}{0.788126in}}%
\pgfpathlineto{\pgfqpoint{1.080142in}{0.784399in}}%
\pgfpathlineto{\pgfqpoint{1.083737in}{0.784347in}}%
\pgfpathlineto{\pgfqpoint{1.085534in}{0.783993in}}%
\pgfpathlineto{\pgfqpoint{1.087332in}{0.783445in}}%
\pgfpathlineto{\pgfqpoint{1.090927in}{0.784962in}}%
\pgfpathlineto{\pgfqpoint{1.094522in}{0.784233in}}%
\pgfpathlineto{\pgfqpoint{1.096320in}{0.783280in}}%
\pgfpathlineto{\pgfqpoint{1.098117in}{0.784021in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{0.783386in}}%
\pgfpathlineto{\pgfqpoint{1.101713in}{0.783508in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.785117in}}%
\pgfpathlineto{\pgfqpoint{1.105308in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{1.107105in}{0.785103in}}%
\pgfpathlineto{\pgfqpoint{1.110701in}{0.785333in}}%
\pgfpathlineto{\pgfqpoint{1.112498in}{0.784361in}}%
\pgfpathlineto{\pgfqpoint{1.114296in}{0.782441in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{0.783914in}}%
\pgfpathlineto{\pgfqpoint{1.117891in}{0.785111in}}%
\pgfpathlineto{\pgfqpoint{1.119688in}{0.785174in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{0.785481in}}%
\pgfpathlineto{\pgfqpoint{1.123284in}{0.784417in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{0.783101in}}%
\pgfpathlineto{\pgfqpoint{1.128676in}{0.784006in}}%
\pgfpathlineto{\pgfqpoint{1.130474in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{1.132272in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.785718in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{0.783450in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{0.783696in}}%
\pgfpathlineto{\pgfqpoint{1.141259in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{1.143057in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{1.146652in}{0.782780in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{0.783509in}}%
\pgfpathlineto{\pgfqpoint{1.150247in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.152045in}{0.780881in}}%
\pgfpathlineto{\pgfqpoint{1.153843in}{0.781153in}}%
\pgfpathlineto{\pgfqpoint{1.155640in}{0.779288in}}%
\pgfpathlineto{\pgfqpoint{1.157438in}{0.781335in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.781352in}}%
\pgfpathlineto{\pgfqpoint{1.161033in}{0.779169in}}%
\pgfpathlineto{\pgfqpoint{1.162831in}{0.777868in}}%
\pgfpathlineto{\pgfqpoint{1.164628in}{0.778351in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{0.779631in}}%
\pgfpathlineto{\pgfqpoint{1.170021in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.171818in}{0.777166in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{0.779741in}}%
\pgfpathlineto{\pgfqpoint{1.175414in}{0.778979in}}%
\pgfpathlineto{\pgfqpoint{1.177211in}{0.778919in}}%
\pgfpathlineto{\pgfqpoint{1.179009in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.180806in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{1.182604in}{0.779909in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{1.186199in}{0.779337in}}%
\pgfpathlineto{\pgfqpoint{1.189794in}{0.775852in}}%
\pgfpathlineto{\pgfqpoint{1.191592in}{0.777572in}}%
\pgfpathlineto{\pgfqpoint{1.193389in}{0.777006in}}%
\pgfpathlineto{\pgfqpoint{1.195187in}{0.779465in}}%
\pgfpathlineto{\pgfqpoint{1.196985in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{1.198782in}{0.777010in}}%
\pgfpathlineto{\pgfqpoint{1.200580in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{1.202377in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{1.204175in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{1.205973in}{0.779841in}}%
\pgfpathlineto{\pgfqpoint{1.207770in}{0.779201in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{0.778990in}}%
\pgfpathlineto{\pgfqpoint{1.211365in}{0.779179in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.778973in}}%
\pgfpathlineto{\pgfqpoint{1.214960in}{0.780005in}}%
\pgfpathlineto{\pgfqpoint{1.218556in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{1.220353in}{0.778056in}}%
\pgfpathlineto{\pgfqpoint{1.222151in}{0.776651in}}%
\pgfpathlineto{\pgfqpoint{1.223948in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.225746in}{0.778536in}}%
\pgfpathlineto{\pgfqpoint{1.227544in}{0.778024in}}%
\pgfpathlineto{\pgfqpoint{1.229341in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{1.231139in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{1.232936in}{0.775215in}}%
\pgfpathlineto{\pgfqpoint{1.234734in}{0.774654in}}%
\pgfpathlineto{\pgfqpoint{1.236532in}{0.774710in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{0.776436in}}%
\pgfpathlineto{\pgfqpoint{1.240127in}{0.776607in}}%
\pgfpathlineto{\pgfqpoint{1.241924in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{1.243722in}{0.775151in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{0.774810in}}%
\pgfpathlineto{\pgfqpoint{1.247317in}{0.775236in}}%
\pgfpathlineto{\pgfqpoint{1.249115in}{0.774527in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{0.775998in}}%
\pgfpathlineto{\pgfqpoint{1.252710in}{0.774277in}}%
\pgfpathlineto{\pgfqpoint{1.254507in}{0.774690in}}%
\pgfpathlineto{\pgfqpoint{1.256305in}{0.776919in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{1.261698in}{0.776438in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{0.774587in}}%
\pgfpathlineto{\pgfqpoint{1.268888in}{0.778792in}}%
\pgfpathlineto{\pgfqpoint{1.270686in}{0.776947in}}%
\pgfpathlineto{\pgfqpoint{1.272483in}{0.781965in}}%
\pgfpathlineto{\pgfqpoint{1.274281in}{0.779967in}}%
\pgfpathlineto{\pgfqpoint{1.276078in}{0.780079in}}%
\pgfpathlineto{\pgfqpoint{1.277876in}{0.779948in}}%
\pgfpathlineto{\pgfqpoint{1.279674in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.775391in}}%
\pgfpathlineto{\pgfqpoint{1.285066in}{0.775916in}}%
\pgfpathlineto{\pgfqpoint{1.286864in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{1.288661in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{0.776390in}}%
\pgfpathlineto{\pgfqpoint{1.292257in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.294054in}{0.777784in}}%
\pgfpathlineto{\pgfqpoint{1.295852in}{0.776332in}}%
\pgfpathlineto{\pgfqpoint{1.297649in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{1.299447in}{0.775201in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{0.773659in}}%
\pgfpathlineto{\pgfqpoint{1.304840in}{0.774161in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.308435in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{1.310233in}{0.774147in}}%
\pgfpathlineto{\pgfqpoint{1.312030in}{0.772761in}}%
\pgfpathlineto{\pgfqpoint{1.313828in}{0.772790in}}%
\pgfpathlineto{\pgfqpoint{1.317423in}{0.773482in}}%
\pgfpathlineto{\pgfqpoint{1.319220in}{0.774816in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{0.773027in}}%
\pgfpathlineto{\pgfqpoint{1.328208in}{0.773700in}}%
\pgfpathlineto{\pgfqpoint{1.331804in}{0.773136in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{0.771788in}}%
\pgfpathlineto{\pgfqpoint{1.335399in}{0.774257in}}%
\pgfpathlineto{\pgfqpoint{1.337196in}{0.773735in}}%
\pgfpathlineto{\pgfqpoint{1.338994in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{1.340791in}{0.774102in}}%
\pgfpathlineto{\pgfqpoint{1.342589in}{0.772623in}}%
\pgfpathlineto{\pgfqpoint{1.344387in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{1.346184in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{1.347982in}{0.771127in}}%
\pgfpathlineto{\pgfqpoint{1.349779in}{0.772562in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{0.772923in}}%
\pgfpathlineto{\pgfqpoint{1.353375in}{0.774395in}}%
\pgfpathlineto{\pgfqpoint{1.355172in}{0.772092in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{0.767654in}}%
\pgfpathlineto{\pgfqpoint{1.358767in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{1.362362in}{0.771669in}}%
\pgfpathlineto{\pgfqpoint{1.364160in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{0.770683in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{0.769927in}}%
\pgfpathlineto{\pgfqpoint{1.369553in}{0.768301in}}%
\pgfpathlineto{\pgfqpoint{1.371350in}{0.769095in}}%
\pgfpathlineto{\pgfqpoint{1.373148in}{0.768843in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{1.376743in}{0.767181in}}%
\pgfpathlineto{\pgfqpoint{1.380338in}{0.766021in}}%
\pgfpathlineto{\pgfqpoint{1.382136in}{0.767958in}}%
\pgfpathlineto{\pgfqpoint{1.383934in}{0.769620in}}%
\pgfpathlineto{\pgfqpoint{1.385731in}{0.769494in}}%
\pgfpathlineto{\pgfqpoint{1.387529in}{0.766372in}}%
\pgfpathlineto{\pgfqpoint{1.389326in}{0.765586in}}%
\pgfpathlineto{\pgfqpoint{1.391124in}{0.763664in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{0.767182in}}%
\pgfpathlineto{\pgfqpoint{1.394719in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{1.396517in}{0.768865in}}%
\pgfpathlineto{\pgfqpoint{1.398314in}{0.768641in}}%
\pgfpathlineto{\pgfqpoint{1.400112in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{1.401909in}{0.770373in}}%
\pgfpathlineto{\pgfqpoint{1.403707in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{1.405505in}{0.769736in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{0.768657in}}%
\pgfpathlineto{\pgfqpoint{1.409100in}{0.768097in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{0.767010in}}%
\pgfpathlineto{\pgfqpoint{1.412695in}{0.767991in}}%
\pgfpathlineto{\pgfqpoint{1.414492in}{0.765737in}}%
\pgfpathlineto{\pgfqpoint{1.416290in}{0.769393in}}%
\pgfpathlineto{\pgfqpoint{1.418088in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{1.419885in}{0.765443in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.768014in}}%
\pgfpathlineto{\pgfqpoint{1.423480in}{0.769405in}}%
\pgfpathlineto{\pgfqpoint{1.425278in}{0.769128in}}%
\pgfpathlineto{\pgfqpoint{1.427076in}{0.767474in}}%
\pgfpathlineto{\pgfqpoint{1.428873in}{0.764610in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.764831in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.765431in}}%
\pgfpathlineto{\pgfqpoint{1.434266in}{0.765052in}}%
\pgfpathlineto{\pgfqpoint{1.436063in}{0.764051in}}%
\pgfpathlineto{\pgfqpoint{1.437861in}{0.766312in}}%
\pgfpathlineto{\pgfqpoint{1.439659in}{0.765192in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{0.766495in}}%
\pgfpathlineto{\pgfqpoint{1.445051in}{0.764895in}}%
\pgfpathlineto{\pgfqpoint{1.446849in}{0.767445in}}%
\pgfpathlineto{\pgfqpoint{1.448647in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{0.767655in}}%
\pgfpathlineto{\pgfqpoint{1.452242in}{0.766436in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{0.769433in}}%
\pgfpathlineto{\pgfqpoint{1.455837in}{0.768515in}}%
\pgfpathlineto{\pgfqpoint{1.457635in}{0.770512in}}%
\pgfpathlineto{\pgfqpoint{1.459432in}{0.768211in}}%
\pgfpathlineto{\pgfqpoint{1.461230in}{0.765598in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{1.466622in}{0.767514in}}%
\pgfpathlineto{\pgfqpoint{1.468420in}{0.765258in}}%
\pgfpathlineto{\pgfqpoint{1.470218in}{0.767661in}}%
\pgfpathlineto{\pgfqpoint{1.472015in}{0.767697in}}%
\pgfpathlineto{\pgfqpoint{1.473813in}{0.768446in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{0.763982in}}%
\pgfpathlineto{\pgfqpoint{1.477408in}{0.763479in}}%
\pgfpathlineto{\pgfqpoint{1.479206in}{0.766399in}}%
\pgfpathlineto{\pgfqpoint{1.481003in}{0.767714in}}%
\pgfpathlineto{\pgfqpoint{1.482801in}{0.766272in}}%
\pgfpathlineto{\pgfqpoint{1.484598in}{0.765082in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{0.764533in}}%
\pgfpathlineto{\pgfqpoint{1.488193in}{0.762873in}}%
\pgfpathlineto{\pgfqpoint{1.489991in}{0.762063in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{1.493586in}{0.765932in}}%
\pgfpathlineto{\pgfqpoint{1.495384in}{0.766725in}}%
\pgfpathlineto{\pgfqpoint{1.497181in}{0.765409in}}%
\pgfpathlineto{\pgfqpoint{1.500777in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{1.502574in}{0.768324in}}%
\pgfpathlineto{\pgfqpoint{1.504372in}{0.767811in}}%
\pgfpathlineto{\pgfqpoint{1.506169in}{0.768224in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{0.763378in}}%
\pgfpathlineto{\pgfqpoint{1.509764in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{1.511562in}{0.764239in}}%
\pgfpathlineto{\pgfqpoint{1.513360in}{0.762460in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{0.764619in}}%
\pgfpathlineto{\pgfqpoint{1.516955in}{0.763048in}}%
\pgfpathlineto{\pgfqpoint{1.518752in}{0.763054in}}%
\pgfpathlineto{\pgfqpoint{1.520550in}{0.765205in}}%
\pgfpathlineto{\pgfqpoint{1.522348in}{0.768278in}}%
\pgfpathlineto{\pgfqpoint{1.524145in}{0.766005in}}%
\pgfpathlineto{\pgfqpoint{1.525943in}{0.764969in}}%
\pgfpathlineto{\pgfqpoint{1.527740in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{1.529538in}{0.763411in}}%
\pgfpathlineto{\pgfqpoint{1.531335in}{0.766880in}}%
\pgfpathlineto{\pgfqpoint{1.533133in}{0.767663in}}%
\pgfpathlineto{\pgfqpoint{1.534931in}{0.765884in}}%
\pgfpathlineto{\pgfqpoint{1.536728in}{0.768972in}}%
\pgfpathlineto{\pgfqpoint{1.538526in}{0.769814in}}%
\pgfpathlineto{\pgfqpoint{1.540323in}{0.766986in}}%
\pgfpathlineto{\pgfqpoint{1.542121in}{0.766510in}}%
\pgfpathlineto{\pgfqpoint{1.545716in}{0.766905in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.767714in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{1.551109in}{0.764275in}}%
\pgfpathlineto{\pgfqpoint{1.552907in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{1.554704in}{0.763385in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{0.763906in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{0.764980in}}%
\pgfpathlineto{\pgfqpoint{1.560097in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{1.561894in}{0.767688in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{0.763763in}}%
\pgfpathlineto{\pgfqpoint{1.565490in}{0.763966in}}%
\pgfpathlineto{\pgfqpoint{1.567287in}{0.766737in}}%
\pgfpathlineto{\pgfqpoint{1.569085in}{0.767862in}}%
\pgfpathlineto{\pgfqpoint{1.570882in}{0.766371in}}%
\pgfpathlineto{\pgfqpoint{1.572680in}{0.765315in}}%
\pgfpathlineto{\pgfqpoint{1.574478in}{0.767199in}}%
\pgfpathlineto{\pgfqpoint{1.576275in}{0.767052in}}%
\pgfpathlineto{\pgfqpoint{1.578073in}{0.763603in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{0.762795in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{0.764671in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{0.766066in}}%
\pgfpathlineto{\pgfqpoint{1.587061in}{0.766654in}}%
\pgfpathlineto{\pgfqpoint{1.588858in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{1.590656in}{0.765287in}}%
\pgfpathlineto{\pgfqpoint{1.592453in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{1.594251in}{0.764518in}}%
\pgfpathlineto{\pgfqpoint{1.596049in}{0.765581in}}%
\pgfpathlineto{\pgfqpoint{1.597846in}{0.766284in}}%
\pgfpathlineto{\pgfqpoint{1.599644in}{0.765874in}}%
\pgfpathlineto{\pgfqpoint{1.601441in}{0.766029in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{0.766459in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{0.766162in}}%
\pgfpathlineto{\pgfqpoint{1.608632in}{0.768438in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.765563in}}%
\pgfpathlineto{\pgfqpoint{1.612227in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{1.614024in}{0.763858in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{0.764946in}}%
\pgfpathlineto{\pgfqpoint{1.619417in}{0.766049in}}%
\pgfpathlineto{\pgfqpoint{1.621215in}{0.767178in}}%
\pgfpathlineto{\pgfqpoint{1.623012in}{0.766068in}}%
\pgfpathlineto{\pgfqpoint{1.624810in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{1.626608in}{0.764643in}}%
\pgfpathlineto{\pgfqpoint{1.628405in}{0.766529in}}%
\pgfpathlineto{\pgfqpoint{1.630203in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{0.763534in}}%
\pgfpathlineto{\pgfqpoint{1.633798in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{0.765474in}}%
\pgfpathlineto{\pgfqpoint{1.637393in}{0.763038in}}%
\pgfpathlineto{\pgfqpoint{1.640988in}{0.760797in}}%
\pgfpathlineto{\pgfqpoint{1.642786in}{0.762934in}}%
\pgfpathlineto{\pgfqpoint{1.644583in}{0.762954in}}%
\pgfpathlineto{\pgfqpoint{1.648179in}{0.761154in}}%
\pgfpathlineto{\pgfqpoint{1.649976in}{0.760672in}}%
\pgfpathlineto{\pgfqpoint{1.651774in}{0.762383in}}%
\pgfpathlineto{\pgfqpoint{1.653571in}{0.760866in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{0.760485in}}%
\pgfpathlineto{\pgfqpoint{1.657166in}{0.759610in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.760890in}}%
\pgfpathlineto{\pgfqpoint{1.664357in}{0.761053in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{1.667952in}{0.759561in}}%
\pgfpathlineto{\pgfqpoint{1.669750in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{1.671547in}{0.760573in}}%
\pgfpathlineto{\pgfqpoint{1.673345in}{0.761196in}}%
\pgfpathlineto{\pgfqpoint{1.675142in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{1.676940in}{0.761412in}}%
\pgfpathlineto{\pgfqpoint{1.680535in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{1.682333in}{0.760928in}}%
\pgfpathlineto{\pgfqpoint{1.684130in}{0.759569in}}%
\pgfpathlineto{\pgfqpoint{1.685928in}{0.760328in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{0.761569in}}%
\pgfpathlineto{\pgfqpoint{1.691321in}{0.760361in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{1.696713in}{0.764092in}}%
\pgfpathlineto{\pgfqpoint{1.698511in}{0.762322in}}%
\pgfpathlineto{\pgfqpoint{1.700309in}{0.761729in}}%
\pgfpathlineto{\pgfqpoint{1.702106in}{0.762805in}}%
\pgfpathlineto{\pgfqpoint{1.703904in}{0.761946in}}%
\pgfpathlineto{\pgfqpoint{1.705701in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{1.707499in}{0.764814in}}%
\pgfpathlineto{\pgfqpoint{1.709296in}{0.764439in}}%
\pgfpathlineto{\pgfqpoint{1.711094in}{0.764329in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.714689in}{0.762602in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.760996in}}%
\pgfpathlineto{\pgfqpoint{1.718284in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.720082in}{0.762286in}}%
\pgfpathlineto{\pgfqpoint{1.721880in}{0.764184in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{0.765341in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.763645in}}%
\pgfpathlineto{\pgfqpoint{1.727272in}{0.766848in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{1.732665in}{0.764359in}}%
\pgfpathlineto{\pgfqpoint{1.734463in}{0.764235in}}%
\pgfpathlineto{\pgfqpoint{1.736260in}{0.766318in}}%
\pgfpathlineto{\pgfqpoint{1.738058in}{0.766960in}}%
\pgfpathlineto{\pgfqpoint{1.739855in}{0.763919in}}%
\pgfpathlineto{\pgfqpoint{1.741653in}{0.763781in}}%
\pgfpathlineto{\pgfqpoint{1.743451in}{0.762236in}}%
\pgfpathlineto{\pgfqpoint{1.747046in}{0.763295in}}%
\pgfpathlineto{\pgfqpoint{1.748843in}{0.762921in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.760672in}}%
\pgfpathlineto{\pgfqpoint{1.752438in}{0.762604in}}%
\pgfpathlineto{\pgfqpoint{1.754236in}{0.764835in}}%
\pgfpathlineto{\pgfqpoint{1.756034in}{0.763256in}}%
\pgfpathlineto{\pgfqpoint{1.757831in}{0.763230in}}%
\pgfpathlineto{\pgfqpoint{1.761426in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{1.763224in}{0.760291in}}%
\pgfpathlineto{\pgfqpoint{1.765022in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{0.761113in}}%
\pgfpathlineto{\pgfqpoint{1.770414in}{0.757379in}}%
\pgfpathlineto{\pgfqpoint{1.772212in}{0.761207in}}%
\pgfpathlineto{\pgfqpoint{1.774010in}{0.758961in}}%
\pgfpathlineto{\pgfqpoint{1.775807in}{0.759020in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.759794in}}%
\pgfpathlineto{\pgfqpoint{1.779402in}{0.758602in}}%
\pgfpathlineto{\pgfqpoint{1.782997in}{0.758241in}}%
\pgfpathlineto{\pgfqpoint{1.784795in}{0.760418in}}%
\pgfpathlineto{\pgfqpoint{1.786593in}{0.759537in}}%
\pgfpathlineto{\pgfqpoint{1.788390in}{0.761820in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{0.760166in}}%
\pgfpathlineto{\pgfqpoint{1.793783in}{0.756111in}}%
\pgfpathlineto{\pgfqpoint{1.795581in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{1.797378in}{0.760945in}}%
\pgfpathlineto{\pgfqpoint{1.799176in}{0.759679in}}%
\pgfpathlineto{\pgfqpoint{1.800973in}{0.759536in}}%
\pgfpathlineto{\pgfqpoint{1.802771in}{0.758975in}}%
\pgfpathlineto{\pgfqpoint{1.806366in}{0.759545in}}%
\pgfpathlineto{\pgfqpoint{1.808164in}{0.760398in}}%
\pgfpathlineto{\pgfqpoint{1.809961in}{0.760517in}}%
\pgfpathlineto{\pgfqpoint{1.811759in}{0.756639in}}%
\pgfpathlineto{\pgfqpoint{1.813556in}{0.757096in}}%
\pgfpathlineto{\pgfqpoint{1.815354in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{1.817152in}{0.758538in}}%
\pgfpathlineto{\pgfqpoint{1.818949in}{0.758403in}}%
\pgfpathlineto{\pgfqpoint{1.820747in}{0.759928in}}%
\pgfpathlineto{\pgfqpoint{1.822544in}{0.759788in}}%
\pgfpathlineto{\pgfqpoint{1.824342in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{1.826139in}{0.762605in}}%
\pgfpathlineto{\pgfqpoint{1.827937in}{0.761047in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{0.763314in}}%
\pgfpathlineto{\pgfqpoint{1.831532in}{0.763592in}}%
\pgfpathlineto{\pgfqpoint{1.833330in}{0.758899in}}%
\pgfpathlineto{\pgfqpoint{1.835127in}{0.759999in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{0.760677in}}%
\pgfpathlineto{\pgfqpoint{1.838723in}{0.759660in}}%
\pgfpathlineto{\pgfqpoint{1.842318in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{1.844115in}{0.762551in}}%
\pgfpathlineto{\pgfqpoint{1.845913in}{0.761800in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{0.758766in}}%
\pgfpathlineto{\pgfqpoint{1.849508in}{0.760751in}}%
\pgfpathlineto{\pgfqpoint{1.851306in}{0.758283in}}%
\pgfpathlineto{\pgfqpoint{1.853103in}{0.759542in}}%
\pgfpathlineto{\pgfqpoint{1.854901in}{0.761617in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{0.761940in}}%
\pgfpathlineto{\pgfqpoint{1.858496in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{1.860294in}{0.759263in}}%
\pgfpathlineto{\pgfqpoint{1.862091in}{0.757562in}}%
\pgfpathlineto{\pgfqpoint{1.863889in}{0.757389in}}%
\pgfpathlineto{\pgfqpoint{1.865686in}{0.759685in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{1.871079in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{1.872877in}{0.757743in}}%
\pgfpathlineto{\pgfqpoint{1.874674in}{0.756610in}}%
\pgfpathlineto{\pgfqpoint{1.876472in}{0.757907in}}%
\pgfpathlineto{\pgfqpoint{1.878269in}{0.759472in}}%
\pgfpathlineto{\pgfqpoint{1.880067in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{1.883662in}{0.757660in}}%
\pgfpathlineto{\pgfqpoint{1.885460in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{1.887257in}{0.756559in}}%
\pgfpathlineto{\pgfqpoint{1.889055in}{0.758125in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{0.760185in}}%
\pgfpathlineto{\pgfqpoint{1.892650in}{0.758959in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.759660in}}%
\pgfpathlineto{\pgfqpoint{1.896245in}{0.758352in}}%
\pgfpathlineto{\pgfqpoint{1.898043in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{1.899840in}{0.756587in}}%
\pgfpathlineto{\pgfqpoint{1.901638in}{0.757458in}}%
\pgfpathlineto{\pgfqpoint{1.903436in}{0.759404in}}%
\pgfpathlineto{\pgfqpoint{1.905233in}{0.757865in}}%
\pgfpathlineto{\pgfqpoint{1.907031in}{0.759254in}}%
\pgfpathlineto{\pgfqpoint{1.908828in}{0.758343in}}%
\pgfpathlineto{\pgfqpoint{1.910626in}{0.758557in}}%
\pgfpathlineto{\pgfqpoint{1.912424in}{0.756566in}}%
\pgfpathlineto{\pgfqpoint{1.914221in}{0.757577in}}%
\pgfpathlineto{\pgfqpoint{1.916019in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{1.917816in}{0.757671in}}%
\pgfpathlineto{\pgfqpoint{1.919614in}{0.760091in}}%
\pgfpathlineto{\pgfqpoint{1.921411in}{0.758243in}}%
\pgfpathlineto{\pgfqpoint{1.923209in}{0.756814in}}%
\pgfpathlineto{\pgfqpoint{1.925007in}{0.757749in}}%
\pgfpathlineto{\pgfqpoint{1.926804in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{1.928602in}{0.760261in}}%
\pgfpathlineto{\pgfqpoint{1.930399in}{0.758158in}}%
\pgfpathlineto{\pgfqpoint{1.932197in}{0.756885in}}%
\pgfpathlineto{\pgfqpoint{1.933995in}{0.757366in}}%
\pgfpathlineto{\pgfqpoint{1.935792in}{0.755463in}}%
\pgfpathlineto{\pgfqpoint{1.937590in}{0.756084in}}%
\pgfpathlineto{\pgfqpoint{1.939387in}{0.755507in}}%
\pgfpathlineto{\pgfqpoint{1.941185in}{0.752334in}}%
\pgfpathlineto{\pgfqpoint{1.942983in}{0.753866in}}%
\pgfpathlineto{\pgfqpoint{1.946578in}{0.754573in}}%
\pgfpathlineto{\pgfqpoint{1.948375in}{0.751747in}}%
\pgfpathlineto{\pgfqpoint{1.950173in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{1.951970in}{0.752608in}}%
\pgfpathlineto{\pgfqpoint{1.953768in}{0.753197in}}%
\pgfpathlineto{\pgfqpoint{1.955566in}{0.750637in}}%
\pgfpathlineto{\pgfqpoint{1.957363in}{0.749964in}}%
\pgfpathlineto{\pgfqpoint{1.959161in}{0.751600in}}%
\pgfpathlineto{\pgfqpoint{1.960958in}{0.752131in}}%
\pgfpathlineto{\pgfqpoint{1.962756in}{0.753238in}}%
\pgfpathlineto{\pgfqpoint{1.964554in}{0.752459in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.754660in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{0.756380in}}%
\pgfpathlineto{\pgfqpoint{1.971744in}{0.755848in}}%
\pgfpathlineto{\pgfqpoint{1.973541in}{0.753205in}}%
\pgfpathlineto{\pgfqpoint{1.975339in}{0.758938in}}%
\pgfpathlineto{\pgfqpoint{1.977137in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{1.978934in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{1.980732in}{0.762131in}}%
\pgfpathlineto{\pgfqpoint{1.982529in}{0.760524in}}%
\pgfpathlineto{\pgfqpoint{1.984327in}{0.753479in}}%
\pgfpathlineto{\pgfqpoint{1.986125in}{0.756323in}}%
\pgfpathlineto{\pgfqpoint{1.987922in}{0.757207in}}%
\pgfpathlineto{\pgfqpoint{1.989720in}{0.753955in}}%
\pgfpathlineto{\pgfqpoint{1.991517in}{0.752733in}}%
\pgfpathlineto{\pgfqpoint{1.993315in}{0.758770in}}%
\pgfpathlineto{\pgfqpoint{1.995112in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{1.996910in}{0.758565in}}%
\pgfpathlineto{\pgfqpoint{1.998708in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{2.000505in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{2.002303in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{2.004100in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.005898in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{2.007696in}{0.755973in}}%
\pgfpathlineto{\pgfqpoint{2.009493in}{0.757670in}}%
\pgfpathlineto{\pgfqpoint{2.011291in}{0.757301in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{0.758491in}}%
\pgfpathlineto{\pgfqpoint{2.014886in}{0.756896in}}%
\pgfpathlineto{\pgfqpoint{2.016684in}{0.757329in}}%
\pgfpathlineto{\pgfqpoint{2.018481in}{0.756628in}}%
\pgfpathlineto{\pgfqpoint{2.020279in}{0.757591in}}%
\pgfpathlineto{\pgfqpoint{2.022076in}{0.755514in}}%
\pgfpathlineto{\pgfqpoint{2.023874in}{0.753734in}}%
\pgfpathlineto{\pgfqpoint{2.025671in}{0.754649in}}%
\pgfpathlineto{\pgfqpoint{2.027469in}{0.752491in}}%
\pgfpathlineto{\pgfqpoint{2.029267in}{0.750960in}}%
\pgfpathlineto{\pgfqpoint{2.031064in}{0.754999in}}%
\pgfpathlineto{\pgfqpoint{2.032862in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{2.036457in}{0.754403in}}%
\pgfpathlineto{\pgfqpoint{2.038255in}{0.754553in}}%
\pgfpathlineto{\pgfqpoint{2.040052in}{0.755838in}}%
\pgfpathlineto{\pgfqpoint{2.041850in}{0.756303in}}%
\pgfpathlineto{\pgfqpoint{2.043647in}{0.755935in}}%
\pgfpathlineto{\pgfqpoint{2.045445in}{0.756920in}}%
\pgfpathlineto{\pgfqpoint{2.047242in}{0.754582in}}%
\pgfpathlineto{\pgfqpoint{2.049040in}{0.754997in}}%
\pgfpathlineto{\pgfqpoint{2.050838in}{0.753396in}}%
\pgfpathlineto{\pgfqpoint{2.052635in}{0.756011in}}%
\pgfpathlineto{\pgfqpoint{2.054433in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{2.056230in}{0.753309in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{2.059826in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{2.061623in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{2.063421in}{0.751334in}}%
\pgfpathlineto{\pgfqpoint{2.065218in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{0.754910in}}%
\pgfpathlineto{\pgfqpoint{2.068813in}{0.755107in}}%
\pgfpathlineto{\pgfqpoint{2.070611in}{0.753740in}}%
\pgfpathlineto{\pgfqpoint{2.072409in}{0.754783in}}%
\pgfpathlineto{\pgfqpoint{2.074206in}{0.756845in}}%
\pgfpathlineto{\pgfqpoint{2.076004in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{2.077801in}{0.753731in}}%
\pgfpathlineto{\pgfqpoint{2.081397in}{0.754980in}}%
\pgfpathlineto{\pgfqpoint{2.083194in}{0.754082in}}%
\pgfpathlineto{\pgfqpoint{2.084992in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{2.086789in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{2.090385in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{2.092182in}{0.756920in}}%
\pgfpathlineto{\pgfqpoint{2.093980in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{2.095777in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{2.099372in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{2.102968in}{0.754291in}}%
\pgfpathlineto{\pgfqpoint{2.104765in}{0.754331in}}%
\pgfpathlineto{\pgfqpoint{2.106563in}{0.757127in}}%
\pgfpathlineto{\pgfqpoint{2.110158in}{0.754424in}}%
\pgfpathlineto{\pgfqpoint{2.113753in}{0.755687in}}%
\pgfpathlineto{\pgfqpoint{2.115551in}{0.752050in}}%
\pgfpathlineto{\pgfqpoint{2.117348in}{0.752665in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{0.754379in}}%
\pgfpathlineto{\pgfqpoint{2.120943in}{0.755562in}}%
\pgfpathlineto{\pgfqpoint{2.122741in}{0.758392in}}%
\pgfpathlineto{\pgfqpoint{2.124539in}{0.757046in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{0.757979in}}%
\pgfpathlineto{\pgfqpoint{2.128134in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{2.129931in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{2.131729in}{0.755337in}}%
\pgfpathlineto{\pgfqpoint{2.133527in}{0.757516in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{0.754971in}}%
\pgfpathlineto{\pgfqpoint{2.137122in}{0.754900in}}%
\pgfpathlineto{\pgfqpoint{2.138919in}{0.751858in}}%
\pgfpathlineto{\pgfqpoint{2.140717in}{0.754230in}}%
\pgfpathlineto{\pgfqpoint{2.142514in}{0.751407in}}%
\pgfpathlineto{\pgfqpoint{2.144312in}{0.747983in}}%
\pgfpathlineto{\pgfqpoint{2.147907in}{0.746395in}}%
\pgfpathlineto{\pgfqpoint{2.149705in}{0.746432in}}%
\pgfpathlineto{\pgfqpoint{2.153300in}{0.745608in}}%
\pgfpathlineto{\pgfqpoint{2.155098in}{0.746197in}}%
\pgfpathlineto{\pgfqpoint{2.156895in}{0.745618in}}%
\pgfpathlineto{\pgfqpoint{2.158693in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{2.160490in}{0.743011in}}%
\pgfpathlineto{\pgfqpoint{2.162288in}{0.744654in}}%
\pgfpathlineto{\pgfqpoint{2.165883in}{0.745024in}}%
\pgfpathlineto{\pgfqpoint{2.167681in}{0.743982in}}%
\pgfpathlineto{\pgfqpoint{2.169478in}{0.742385in}}%
\pgfpathlineto{\pgfqpoint{2.174871in}{0.742717in}}%
\pgfpathlineto{\pgfqpoint{2.178466in}{0.741674in}}%
\pgfpathlineto{\pgfqpoint{2.180264in}{0.744112in}}%
\pgfpathlineto{\pgfqpoint{2.182061in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{2.183859in}{0.741226in}}%
\pgfpathlineto{\pgfqpoint{2.185657in}{0.741597in}}%
\pgfpathlineto{\pgfqpoint{2.187454in}{0.742191in}}%
\pgfpathlineto{\pgfqpoint{2.191049in}{0.739025in}}%
\pgfpathlineto{\pgfqpoint{2.192847in}{0.739732in}}%
\pgfpathlineto{\pgfqpoint{2.194644in}{0.741207in}}%
\pgfpathlineto{\pgfqpoint{2.196442in}{0.740607in}}%
\pgfpathlineto{\pgfqpoint{2.200037in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{2.201835in}{0.741207in}}%
\pgfpathlineto{\pgfqpoint{2.203632in}{0.739569in}}%
\pgfpathlineto{\pgfqpoint{2.205430in}{0.740303in}}%
\pgfpathlineto{\pgfqpoint{2.207228in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{2.209025in}{0.739328in}}%
\pgfpathlineto{\pgfqpoint{2.210823in}{0.740966in}}%
\pgfpathlineto{\pgfqpoint{2.212620in}{0.739451in}}%
\pgfpathlineto{\pgfqpoint{2.214418in}{0.740745in}}%
\pgfpathlineto{\pgfqpoint{2.216215in}{0.739395in}}%
\pgfpathlineto{\pgfqpoint{2.218013in}{0.739775in}}%
\pgfpathlineto{\pgfqpoint{2.219811in}{0.742828in}}%
\pgfpathlineto{\pgfqpoint{2.221608in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{2.223406in}{0.741946in}}%
\pgfpathlineto{\pgfqpoint{2.225203in}{0.742091in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.742769in}}%
\pgfpathlineto{\pgfqpoint{2.228799in}{0.744959in}}%
\pgfpathlineto{\pgfqpoint{2.230596in}{0.744541in}}%
\pgfpathlineto{\pgfqpoint{2.232394in}{0.745660in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{0.745266in}}%
\pgfpathlineto{\pgfqpoint{2.235989in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{2.237787in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{2.239584in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.241382in}{0.747094in}}%
\pgfpathlineto{\pgfqpoint{2.243179in}{0.746733in}}%
\pgfpathlineto{\pgfqpoint{2.244977in}{0.749504in}}%
\pgfpathlineto{\pgfqpoint{2.246774in}{0.750510in}}%
\pgfpathlineto{\pgfqpoint{2.248572in}{0.747362in}}%
\pgfpathlineto{\pgfqpoint{2.250370in}{0.746068in}}%
\pgfpathlineto{\pgfqpoint{2.252167in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{2.253965in}{0.748081in}}%
\pgfpathlineto{\pgfqpoint{2.255762in}{0.747622in}}%
\pgfpathlineto{\pgfqpoint{2.257560in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{2.259358in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{2.261155in}{0.747252in}}%
\pgfpathlineto{\pgfqpoint{2.262953in}{0.747201in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{2.266548in}{0.743878in}}%
\pgfpathlineto{\pgfqpoint{2.268345in}{0.744682in}}%
\pgfpathlineto{\pgfqpoint{2.270143in}{0.746055in}}%
\pgfpathlineto{\pgfqpoint{2.271941in}{0.745686in}}%
\pgfpathlineto{\pgfqpoint{2.273738in}{0.744005in}}%
\pgfpathlineto{\pgfqpoint{2.275536in}{0.745243in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{0.747874in}}%
\pgfpathlineto{\pgfqpoint{2.279131in}{0.744104in}}%
\pgfpathlineto{\pgfqpoint{2.280929in}{0.745551in}}%
\pgfpathlineto{\pgfqpoint{2.282726in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{2.284524in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{2.286321in}{0.747678in}}%
\pgfpathlineto{\pgfqpoint{2.289916in}{0.743976in}}%
\pgfpathlineto{\pgfqpoint{2.291714in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{2.293512in}{0.742752in}}%
\pgfpathlineto{\pgfqpoint{2.297107in}{0.742571in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.744150in}}%
\pgfpathlineto{\pgfqpoint{2.304297in}{0.741731in}}%
\pgfpathlineto{\pgfqpoint{2.306095in}{0.742620in}}%
\pgfpathlineto{\pgfqpoint{2.307892in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{2.309690in}{0.742841in}}%
\pgfpathlineto{\pgfqpoint{2.313285in}{0.744230in}}%
\pgfpathlineto{\pgfqpoint{2.316880in}{0.741394in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{2.320475in}{0.744139in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{0.742321in}}%
\pgfpathlineto{\pgfqpoint{2.324071in}{0.743503in}}%
\pgfpathlineto{\pgfqpoint{2.325868in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{2.327666in}{0.744694in}}%
\pgfpathlineto{\pgfqpoint{2.329463in}{0.742445in}}%
\pgfpathlineto{\pgfqpoint{2.331261in}{0.744315in}}%
\pgfpathlineto{\pgfqpoint{2.333059in}{0.743951in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{0.744728in}}%
\pgfpathlineto{\pgfqpoint{2.336654in}{0.743128in}}%
\pgfpathlineto{\pgfqpoint{2.338451in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{2.342046in}{0.743249in}}%
\pgfpathlineto{\pgfqpoint{2.343844in}{0.740305in}}%
\pgfpathlineto{\pgfqpoint{2.345642in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.347439in}{0.743948in}}%
\pgfpathlineto{\pgfqpoint{2.349237in}{0.744493in}}%
\pgfpathlineto{\pgfqpoint{2.351034in}{0.743327in}}%
\pgfpathlineto{\pgfqpoint{2.356427in}{0.743472in}}%
\pgfpathlineto{\pgfqpoint{2.358225in}{0.743184in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{0.743629in}}%
\pgfpathlineto{\pgfqpoint{2.363617in}{0.745302in}}%
\pgfpathlineto{\pgfqpoint{2.365415in}{0.742200in}}%
\pgfpathlineto{\pgfqpoint{2.367213in}{0.741433in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{2.372605in}{0.740096in}}%
\pgfpathlineto{\pgfqpoint{2.374403in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{2.376201in}{0.740320in}}%
\pgfpathlineto{\pgfqpoint{2.377998in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{2.379796in}{0.739378in}}%
\pgfpathlineto{\pgfqpoint{2.381593in}{0.738905in}}%
\pgfpathlineto{\pgfqpoint{2.383391in}{0.738205in}}%
\pgfpathlineto{\pgfqpoint{2.385188in}{0.737151in}}%
\pgfpathlineto{\pgfqpoint{2.386986in}{0.738149in}}%
\pgfpathlineto{\pgfqpoint{2.388784in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{2.390581in}{0.736388in}}%
\pgfpathlineto{\pgfqpoint{2.392379in}{0.736376in}}%
\pgfpathlineto{\pgfqpoint{2.394176in}{0.737636in}}%
\pgfpathlineto{\pgfqpoint{2.395974in}{0.738290in}}%
\pgfpathlineto{\pgfqpoint{2.397772in}{0.735952in}}%
\pgfpathlineto{\pgfqpoint{2.401367in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{2.403164in}{0.737324in}}%
\pgfpathlineto{\pgfqpoint{2.406760in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{0.736609in}}%
\pgfpathlineto{\pgfqpoint{2.412152in}{0.736125in}}%
\pgfpathlineto{\pgfqpoint{2.413950in}{0.736248in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{2.419343in}{0.734841in}}%
\pgfpathlineto{\pgfqpoint{2.421140in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{2.422938in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{2.424735in}{0.734153in}}%
\pgfpathlineto{\pgfqpoint{2.426533in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{2.428331in}{0.735409in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{0.734027in}}%
\pgfpathlineto{\pgfqpoint{2.431926in}{0.734643in}}%
\pgfpathlineto{\pgfqpoint{2.433723in}{0.733763in}}%
\pgfpathlineto{\pgfqpoint{2.435521in}{0.733907in}}%
\pgfpathlineto{\pgfqpoint{2.437318in}{0.734391in}}%
\pgfpathlineto{\pgfqpoint{2.439116in}{0.733675in}}%
\pgfpathlineto{\pgfqpoint{2.442711in}{0.734015in}}%
\pgfpathlineto{\pgfqpoint{2.444509in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{2.446306in}{0.734598in}}%
\pgfpathlineto{\pgfqpoint{2.449902in}{0.733536in}}%
\pgfpathlineto{\pgfqpoint{2.451699in}{0.734830in}}%
\pgfpathlineto{\pgfqpoint{2.453497in}{0.735410in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{0.735238in}}%
\pgfpathlineto{\pgfqpoint{2.457092in}{0.736055in}}%
\pgfpathlineto{\pgfqpoint{2.458889in}{0.736023in}}%
\pgfpathlineto{\pgfqpoint{2.460687in}{0.737690in}}%
\pgfpathlineto{\pgfqpoint{2.464282in}{0.734250in}}%
\pgfpathlineto{\pgfqpoint{2.466080in}{0.735832in}}%
\pgfpathlineto{\pgfqpoint{2.467877in}{0.736598in}}%
\pgfpathlineto{\pgfqpoint{2.469675in}{0.735687in}}%
\pgfpathlineto{\pgfqpoint{2.471473in}{0.735719in}}%
\pgfpathlineto{\pgfqpoint{2.473270in}{0.735157in}}%
\pgfpathlineto{\pgfqpoint{2.475068in}{0.735053in}}%
\pgfpathlineto{\pgfqpoint{2.476865in}{0.736302in}}%
\pgfpathlineto{\pgfqpoint{2.478663in}{0.736460in}}%
\pgfpathlineto{\pgfqpoint{2.480461in}{0.734533in}}%
\pgfpathlineto{\pgfqpoint{2.482258in}{0.735880in}}%
\pgfpathlineto{\pgfqpoint{2.484056in}{0.736868in}}%
\pgfpathlineto{\pgfqpoint{2.485853in}{0.736967in}}%
\pgfpathlineto{\pgfqpoint{2.487651in}{0.735868in}}%
\pgfpathlineto{\pgfqpoint{2.489448in}{0.735285in}}%
\pgfpathlineto{\pgfqpoint{2.491246in}{0.736284in}}%
\pgfpathlineto{\pgfqpoint{2.494841in}{0.734119in}}%
\pgfpathlineto{\pgfqpoint{2.496639in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{2.498436in}{0.736791in}}%
\pgfpathlineto{\pgfqpoint{2.500234in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{2.502032in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{2.503829in}{0.736922in}}%
\pgfpathlineto{\pgfqpoint{2.505627in}{0.736920in}}%
\pgfpathlineto{\pgfqpoint{2.507424in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{2.509222in}{0.738711in}}%
\pgfpathlineto{\pgfqpoint{2.511019in}{0.736476in}}%
\pgfpathlineto{\pgfqpoint{2.512817in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{0.736465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.761070in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761070in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680535in,y=1.522192in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Taxi TriTPP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence/twitter_rnn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.787500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{0.610783in}{1.438859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.989217in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701202in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.701202in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701202in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.989217in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492962in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492962in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.989217in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284721in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.284721in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284721in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605391in,y=0.273268in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.989217in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.778884in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.778884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327987in, y=0.740621in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.989217in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.218867in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.218867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327987in, y=1.180605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272432in,y=0.998875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.989217in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722333in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.723371in}{1.401449in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{1.377350in}}%
\pgfpathlineto{\pgfqpoint{0.726538in}{1.369328in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{1.344346in}}%
\pgfpathlineto{\pgfqpoint{0.729705in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{0.731289in}{1.268884in}}%
\pgfpathlineto{\pgfqpoint{0.732872in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.734456in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.192358in}}%
\pgfpathlineto{\pgfqpoint{0.739206in}{1.178844in}}%
\pgfpathlineto{\pgfqpoint{0.740790in}{1.175964in}}%
\pgfpathlineto{\pgfqpoint{0.742373in}{1.174369in}}%
\pgfpathlineto{\pgfqpoint{0.745540in}{1.163327in}}%
\pgfpathlineto{\pgfqpoint{0.747124in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.748707in}{1.154075in}}%
\pgfpathlineto{\pgfqpoint{0.753458in}{1.125151in}}%
\pgfpathlineto{\pgfqpoint{0.755041in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{0.758209in}{1.087264in}}%
\pgfpathlineto{\pgfqpoint{0.759792in}{1.077981in}}%
\pgfpathlineto{\pgfqpoint{0.761376in}{1.070230in}}%
\pgfpathlineto{\pgfqpoint{0.764543in}{1.052572in}}%
\pgfpathlineto{\pgfqpoint{0.766126in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{0.767710in}{1.045506in}}%
\pgfpathlineto{\pgfqpoint{0.769293in}{1.042022in}}%
\pgfpathlineto{\pgfqpoint{0.770877in}{1.037515in}}%
\pgfpathlineto{\pgfqpoint{0.774044in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{0.775627in}{1.025676in}}%
\pgfpathlineto{\pgfqpoint{0.781961in}{1.000975in}}%
\pgfpathlineto{\pgfqpoint{0.783545in}{0.996155in}}%
\pgfpathlineto{\pgfqpoint{0.785128in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{0.786712in}{0.987426in}}%
\pgfpathlineto{\pgfqpoint{0.788295in}{0.982875in}}%
\pgfpathlineto{\pgfqpoint{0.789879in}{0.980003in}}%
\pgfpathlineto{\pgfqpoint{0.791462in}{0.975077in}}%
\pgfpathlineto{\pgfqpoint{0.793046in}{0.972043in}}%
\pgfpathlineto{\pgfqpoint{0.794629in}{0.970986in}}%
\pgfpathlineto{\pgfqpoint{0.796213in}{0.972461in}}%
\pgfpathlineto{\pgfqpoint{0.797797in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{0.799380in}{0.970928in}}%
\pgfpathlineto{\pgfqpoint{0.800964in}{0.962762in}}%
\pgfpathlineto{\pgfqpoint{0.802547in}{0.953017in}}%
\pgfpathlineto{\pgfqpoint{0.804131in}{0.958794in}}%
\pgfpathlineto{\pgfqpoint{0.805714in}{0.984687in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{0.952786in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{0.810465in}{0.960309in}}%
\pgfpathlineto{\pgfqpoint{0.812048in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{0.813632in}{0.961416in}}%
\pgfpathlineto{\pgfqpoint{0.815215in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{0.973438in}}%
\pgfpathlineto{\pgfqpoint{0.819966in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{0.821549in}{0.981376in}}%
\pgfpathlineto{\pgfqpoint{0.823133in}{0.964932in}}%
\pgfpathlineto{\pgfqpoint{0.824716in}{0.967490in}}%
\pgfpathlineto{\pgfqpoint{0.826300in}{0.948433in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{0.967265in}}%
\pgfpathlineto{\pgfqpoint{0.829467in}{0.944362in}}%
\pgfpathlineto{\pgfqpoint{0.831050in}{0.962799in}}%
\pgfpathlineto{\pgfqpoint{0.832634in}{0.946727in}}%
\pgfpathlineto{\pgfqpoint{0.834217in}{0.951723in}}%
\pgfpathlineto{\pgfqpoint{0.835801in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{0.837384in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{0.838968in}{0.952177in}}%
\pgfpathlineto{\pgfqpoint{0.840552in}{0.939321in}}%
\pgfpathlineto{\pgfqpoint{0.842135in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{0.843719in}{0.937611in}}%
\pgfpathlineto{\pgfqpoint{0.845302in}{0.940845in}}%
\pgfpathlineto{\pgfqpoint{0.846886in}{0.936037in}}%
\pgfpathlineto{\pgfqpoint{0.848469in}{0.937988in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{0.928887in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{0.935597in}}%
\pgfpathlineto{\pgfqpoint{0.853220in}{0.928666in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{0.856387in}{0.930770in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{0.938008in}}%
\pgfpathlineto{\pgfqpoint{0.859554in}{0.964047in}}%
\pgfpathlineto{\pgfqpoint{0.861137in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{0.862721in}{0.924068in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{0.934010in}}%
\pgfpathlineto{\pgfqpoint{0.865888in}{0.924707in}}%
\pgfpathlineto{\pgfqpoint{0.867471in}{0.926105in}}%
\pgfpathlineto{\pgfqpoint{0.869055in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{0.921068in}}%
\pgfpathlineto{\pgfqpoint{0.872222in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{0.873805in}{0.927842in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{0.876972in}{0.930120in}}%
\pgfpathlineto{\pgfqpoint{0.878556in}{0.932667in}}%
\pgfpathlineto{\pgfqpoint{0.880140in}{0.917240in}}%
\pgfpathlineto{\pgfqpoint{0.881723in}{0.929523in}}%
\pgfpathlineto{\pgfqpoint{0.883307in}{0.934517in}}%
\pgfpathlineto{\pgfqpoint{0.884890in}{0.916440in}}%
\pgfpathlineto{\pgfqpoint{0.886474in}{0.934927in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.928778in}}%
\pgfpathlineto{\pgfqpoint{0.889641in}{0.919208in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.916834in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{0.924276in}}%
\pgfpathlineto{\pgfqpoint{0.895975in}{0.920733in}}%
\pgfpathlineto{\pgfqpoint{0.897558in}{0.913989in}}%
\pgfpathlineto{\pgfqpoint{0.899142in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{0.913431in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{0.912499in}}%
\pgfpathlineto{\pgfqpoint{0.903892in}{0.922397in}}%
\pgfpathlineto{\pgfqpoint{0.905476in}{0.918580in}}%
\pgfpathlineto{\pgfqpoint{0.907059in}{0.911892in}}%
\pgfpathlineto{\pgfqpoint{0.908643in}{0.907801in}}%
\pgfpathlineto{\pgfqpoint{0.910226in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{0.917020in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{0.922337in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.928896in}}%
\pgfpathlineto{\pgfqpoint{0.916560in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{0.918144in}{0.907989in}}%
\pgfpathlineto{\pgfqpoint{0.919727in}{0.916419in}}%
\pgfpathlineto{\pgfqpoint{0.921311in}{0.909161in}}%
\pgfpathlineto{\pgfqpoint{0.922895in}{0.906299in}}%
\pgfpathlineto{\pgfqpoint{0.924478in}{0.913184in}}%
\pgfpathlineto{\pgfqpoint{0.926062in}{0.911832in}}%
\pgfpathlineto{\pgfqpoint{0.927645in}{0.906819in}}%
\pgfpathlineto{\pgfqpoint{0.929229in}{0.902558in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.901041in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{0.901511in}}%
\pgfpathlineto{\pgfqpoint{0.933979in}{0.906532in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{0.938730in}{0.907467in}}%
\pgfpathlineto{\pgfqpoint{0.940313in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{0.918350in}}%
\pgfpathlineto{\pgfqpoint{0.943480in}{0.934052in}}%
\pgfpathlineto{\pgfqpoint{0.945064in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.921886in}}%
\pgfpathlineto{\pgfqpoint{0.948231in}{0.931953in}}%
\pgfpathlineto{\pgfqpoint{0.949814in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{0.951398in}{0.917146in}}%
\pgfpathlineto{\pgfqpoint{0.952981in}{0.924716in}}%
\pgfpathlineto{\pgfqpoint{0.954565in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{0.956148in}{0.916623in}}%
\pgfpathlineto{\pgfqpoint{0.957732in}{0.902560in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{0.919234in}}%
\pgfpathlineto{\pgfqpoint{0.960899in}{0.913845in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{0.964066in}{0.902245in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{0.923745in}}%
\pgfpathlineto{\pgfqpoint{0.967233in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{0.968817in}{0.899931in}}%
\pgfpathlineto{\pgfqpoint{0.970400in}{0.907494in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{0.975151in}{0.903399in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{0.901701in}}%
\pgfpathlineto{\pgfqpoint{0.979901in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{0.901645in}}%
\pgfpathlineto{\pgfqpoint{0.983068in}{0.895447in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{0.892834in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{0.899572in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{0.914190in}}%
\pgfpathlineto{\pgfqpoint{0.989402in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{0.992569in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{0.994153in}{0.900676in}}%
\pgfpathlineto{\pgfqpoint{0.995736in}{0.909650in}}%
\pgfpathlineto{\pgfqpoint{0.997320in}{0.899019in}}%
\pgfpathlineto{\pgfqpoint{0.998903in}{0.905952in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{0.893375in}}%
\pgfpathlineto{\pgfqpoint{1.002071in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{1.003654in}{0.890459in}}%
\pgfpathlineto{\pgfqpoint{1.005238in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{1.008405in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{1.009988in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{1.011572in}{0.894109in}}%
\pgfpathlineto{\pgfqpoint{1.013155in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{1.014739in}{0.901052in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.902098in}}%
\pgfpathlineto{\pgfqpoint{1.019489in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{1.021073in}{0.895699in}}%
\pgfpathlineto{\pgfqpoint{1.022656in}{0.886813in}}%
\pgfpathlineto{\pgfqpoint{1.024240in}{0.886869in}}%
\pgfpathlineto{\pgfqpoint{1.025823in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{1.027407in}{0.921350in}}%
\pgfpathlineto{\pgfqpoint{1.030574in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{1.032157in}{0.899459in}}%
\pgfpathlineto{\pgfqpoint{1.033741in}{0.891756in}}%
\pgfpathlineto{\pgfqpoint{1.035324in}{0.898696in}}%
\pgfpathlineto{\pgfqpoint{1.036908in}{0.889085in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{0.892201in}}%
\pgfpathlineto{\pgfqpoint{1.040075in}{0.883800in}}%
\pgfpathlineto{\pgfqpoint{1.041658in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{1.043242in}{0.891510in}}%
\pgfpathlineto{\pgfqpoint{1.044826in}{0.885547in}}%
\pgfpathlineto{\pgfqpoint{1.046409in}{0.880534in}}%
\pgfpathlineto{\pgfqpoint{1.047993in}{0.879314in}}%
\pgfpathlineto{\pgfqpoint{1.049576in}{0.879520in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{0.878810in}}%
\pgfpathlineto{\pgfqpoint{1.052743in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.055910in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.057494in}{0.876237in}}%
\pgfpathlineto{\pgfqpoint{1.059077in}{0.875700in}}%
\pgfpathlineto{\pgfqpoint{1.060661in}{0.877032in}}%
\pgfpathlineto{\pgfqpoint{1.062244in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{1.063828in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{1.065411in}{0.887450in}}%
\pgfpathlineto{\pgfqpoint{1.066995in}{0.876868in}}%
\pgfpathlineto{\pgfqpoint{1.068578in}{0.882733in}}%
\pgfpathlineto{\pgfqpoint{1.070162in}{0.886213in}}%
\pgfpathlineto{\pgfqpoint{1.071745in}{0.873761in}}%
\pgfpathlineto{\pgfqpoint{1.073329in}{0.879301in}}%
\pgfpathlineto{\pgfqpoint{1.074912in}{0.890325in}}%
\pgfpathlineto{\pgfqpoint{1.076496in}{0.874357in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{0.883115in}}%
\pgfpathlineto{\pgfqpoint{1.079663in}{0.889010in}}%
\pgfpathlineto{\pgfqpoint{1.081246in}{0.871843in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.085997in}{0.874813in}}%
\pgfpathlineto{\pgfqpoint{1.087581in}{0.890297in}}%
\pgfpathlineto{\pgfqpoint{1.089164in}{0.873394in}}%
\pgfpathlineto{\pgfqpoint{1.090748in}{0.880087in}}%
\pgfpathlineto{\pgfqpoint{1.092331in}{0.881286in}}%
\pgfpathlineto{\pgfqpoint{1.093915in}{0.871693in}}%
\pgfpathlineto{\pgfqpoint{1.095498in}{0.875097in}}%
\pgfpathlineto{\pgfqpoint{1.097082in}{0.869593in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{0.868117in}}%
\pgfpathlineto{\pgfqpoint{1.100249in}{0.874358in}}%
\pgfpathlineto{\pgfqpoint{1.101832in}{0.874370in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.104999in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{0.878845in}}%
\pgfpathlineto{\pgfqpoint{1.108166in}{0.883012in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.880787in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.883526in}}%
\pgfpathlineto{\pgfqpoint{1.112917in}{0.868658in}}%
\pgfpathlineto{\pgfqpoint{1.114500in}{0.875690in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{1.117667in}{0.892820in}}%
\pgfpathlineto{\pgfqpoint{1.119251in}{0.881915in}}%
\pgfpathlineto{\pgfqpoint{1.120834in}{0.889447in}}%
\pgfpathlineto{\pgfqpoint{1.122418in}{0.880888in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.878121in}}%
\pgfpathlineto{\pgfqpoint{1.125585in}{0.880267in}}%
\pgfpathlineto{\pgfqpoint{1.127169in}{0.872524in}}%
\pgfpathlineto{\pgfqpoint{1.128752in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.130336in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{1.131919in}{0.868175in}}%
\pgfpathlineto{\pgfqpoint{1.133503in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{1.135086in}{0.865661in}}%
\pgfpathlineto{\pgfqpoint{1.136670in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{1.138253in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{1.139837in}{0.862097in}}%
\pgfpathlineto{\pgfqpoint{1.141420in}{0.861110in}}%
\pgfpathlineto{\pgfqpoint{1.143004in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.859983in}}%
\pgfpathlineto{\pgfqpoint{1.146171in}{0.859390in}}%
\pgfpathlineto{\pgfqpoint{1.147754in}{0.861827in}}%
\pgfpathlineto{\pgfqpoint{1.149338in}{0.857851in}}%
\pgfpathlineto{\pgfqpoint{1.150921in}{0.856634in}}%
\pgfpathlineto{\pgfqpoint{1.152505in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{0.855558in}}%
\pgfpathlineto{\pgfqpoint{1.155672in}{0.855650in}}%
\pgfpathlineto{\pgfqpoint{1.157255in}{0.856175in}}%
\pgfpathlineto{\pgfqpoint{1.158839in}{0.855983in}}%
\pgfpathlineto{\pgfqpoint{1.160422in}{0.853815in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{0.853028in}}%
\pgfpathlineto{\pgfqpoint{1.163589in}{0.862164in}}%
\pgfpathlineto{\pgfqpoint{1.165173in}{0.882029in}}%
\pgfpathlineto{\pgfqpoint{1.166757in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{1.169924in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{1.171507in}{0.870979in}}%
\pgfpathlineto{\pgfqpoint{1.173091in}{0.880446in}}%
\pgfpathlineto{\pgfqpoint{1.174674in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.865223in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.880311in}}%
\pgfpathlineto{\pgfqpoint{1.179425in}{0.865829in}}%
\pgfpathlineto{\pgfqpoint{1.181008in}{0.859280in}}%
\pgfpathlineto{\pgfqpoint{1.182592in}{0.863678in}}%
\pgfpathlineto{\pgfqpoint{1.185759in}{0.856726in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{0.858166in}}%
\pgfpathlineto{\pgfqpoint{1.188926in}{0.863913in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{1.192093in}{0.867293in}}%
\pgfpathlineto{\pgfqpoint{1.193676in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{1.195260in}{0.863151in}}%
\pgfpathlineto{\pgfqpoint{1.196843in}{0.854246in}}%
\pgfpathlineto{\pgfqpoint{1.198427in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{1.201594in}{0.870212in}}%
\pgfpathlineto{\pgfqpoint{1.203177in}{0.872701in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{0.876950in}}%
\pgfpathlineto{\pgfqpoint{1.206345in}{0.858764in}}%
\pgfpathlineto{\pgfqpoint{1.207928in}{0.855251in}}%
\pgfpathlineto{\pgfqpoint{1.209512in}{0.880088in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.854915in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.862044in}}%
\pgfpathlineto{\pgfqpoint{1.217429in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{1.219013in}{0.852491in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{1.222180in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{1.223763in}{0.850498in}}%
\pgfpathlineto{\pgfqpoint{1.225347in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{1.228514in}{0.851745in}}%
\pgfpathlineto{\pgfqpoint{1.230097in}{0.853316in}}%
\pgfpathlineto{\pgfqpoint{1.231681in}{0.869483in}}%
\pgfpathlineto{\pgfqpoint{1.233264in}{0.868072in}}%
\pgfpathlineto{\pgfqpoint{1.234848in}{0.863025in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{0.875259in}}%
\pgfpathlineto{\pgfqpoint{1.238015in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{0.860603in}}%
\pgfpathlineto{\pgfqpoint{1.241182in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{1.242765in}{0.852761in}}%
\pgfpathlineto{\pgfqpoint{1.245932in}{0.902297in}}%
\pgfpathlineto{\pgfqpoint{1.247516in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{1.249100in}{0.886180in}}%
\pgfpathlineto{\pgfqpoint{1.250683in}{0.876421in}}%
\pgfpathlineto{\pgfqpoint{1.252267in}{0.871226in}}%
\pgfpathlineto{\pgfqpoint{1.253850in}{0.882200in}}%
\pgfpathlineto{\pgfqpoint{1.255434in}{0.864796in}}%
\pgfpathlineto{\pgfqpoint{1.257017in}{0.861494in}}%
\pgfpathlineto{\pgfqpoint{1.258601in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{1.260184in}{0.861407in}}%
\pgfpathlineto{\pgfqpoint{1.261768in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{1.263351in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{1.264935in}{0.851097in}}%
\pgfpathlineto{\pgfqpoint{1.268102in}{0.848165in}}%
\pgfpathlineto{\pgfqpoint{1.269685in}{0.845530in}}%
\pgfpathlineto{\pgfqpoint{1.271269in}{0.848558in}}%
\pgfpathlineto{\pgfqpoint{1.272852in}{0.844914in}}%
\pgfpathlineto{\pgfqpoint{1.274436in}{0.851606in}}%
\pgfpathlineto{\pgfqpoint{1.276019in}{0.847185in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{1.279186in}{0.842189in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{1.282353in}{0.837237in}}%
\pgfpathlineto{\pgfqpoint{1.283937in}{0.836647in}}%
\pgfpathlineto{\pgfqpoint{1.285520in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{1.287104in}{0.837331in}}%
\pgfpathlineto{\pgfqpoint{1.288688in}{0.834389in}}%
\pgfpathlineto{\pgfqpoint{1.290271in}{0.835039in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{0.836331in}}%
\pgfpathlineto{\pgfqpoint{1.293438in}{0.838239in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{0.833150in}}%
\pgfpathlineto{\pgfqpoint{1.296605in}{0.838639in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{0.847470in}}%
\pgfpathlineto{\pgfqpoint{1.299772in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{1.301356in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{1.304523in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{1.306106in}{0.837754in}}%
\pgfpathlineto{\pgfqpoint{1.307690in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{1.309273in}{0.863608in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{0.867953in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{1.314024in}{0.858685in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{0.849671in}}%
\pgfpathlineto{\pgfqpoint{1.317191in}{0.852973in}}%
\pgfpathlineto{\pgfqpoint{1.318774in}{0.847287in}}%
\pgfpathlineto{\pgfqpoint{1.320358in}{0.854665in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{0.833375in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{0.851457in}}%
\pgfpathlineto{\pgfqpoint{1.325108in}{0.833700in}}%
\pgfpathlineto{\pgfqpoint{1.326692in}{0.842820in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{1.329859in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.828159in}}%
\pgfpathlineto{\pgfqpoint{1.334610in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{1.337777in}{0.833368in}}%
\pgfpathlineto{\pgfqpoint{1.339360in}{0.832977in}}%
\pgfpathlineto{\pgfqpoint{1.340944in}{0.826023in}}%
\pgfpathlineto{\pgfqpoint{1.342527in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{1.344111in}{0.823098in}}%
\pgfpathlineto{\pgfqpoint{1.345694in}{0.827976in}}%
\pgfpathlineto{\pgfqpoint{1.347278in}{0.826425in}}%
\pgfpathlineto{\pgfqpoint{1.348861in}{0.821359in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{0.831702in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{0.843542in}}%
\pgfpathlineto{\pgfqpoint{1.353612in}{0.842088in}}%
\pgfpathlineto{\pgfqpoint{1.355195in}{0.835497in}}%
\pgfpathlineto{\pgfqpoint{1.356779in}{0.842406in}}%
\pgfpathlineto{\pgfqpoint{1.358362in}{0.828004in}}%
\pgfpathlineto{\pgfqpoint{1.359946in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{1.361529in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{1.363113in}{0.821683in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{1.366280in}{0.824889in}}%
\pgfpathlineto{\pgfqpoint{1.367863in}{0.823374in}}%
\pgfpathlineto{\pgfqpoint{1.369447in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{1.371031in}{0.826619in}}%
\pgfpathlineto{\pgfqpoint{1.372614in}{0.821259in}}%
\pgfpathlineto{\pgfqpoint{1.374198in}{0.819706in}}%
\pgfpathlineto{\pgfqpoint{1.377365in}{0.826939in}}%
\pgfpathlineto{\pgfqpoint{1.378948in}{0.829335in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{0.828912in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{0.823558in}}%
\pgfpathlineto{\pgfqpoint{1.383699in}{0.821173in}}%
\pgfpathlineto{\pgfqpoint{1.385282in}{0.831399in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{0.844838in}}%
\pgfpathlineto{\pgfqpoint{1.388449in}{0.829534in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{0.841331in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{0.828739in}}%
\pgfpathlineto{\pgfqpoint{1.394783in}{0.832229in}}%
\pgfpathlineto{\pgfqpoint{1.396367in}{0.818103in}}%
\pgfpathlineto{\pgfqpoint{1.397950in}{0.822973in}}%
\pgfpathlineto{\pgfqpoint{1.399534in}{0.820331in}}%
\pgfpathlineto{\pgfqpoint{1.401117in}{0.813397in}}%
\pgfpathlineto{\pgfqpoint{1.402701in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{1.404284in}{0.840363in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{1.407451in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{1.409035in}{0.828822in}}%
\pgfpathlineto{\pgfqpoint{1.410619in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{1.412202in}{0.845953in}}%
\pgfpathlineto{\pgfqpoint{1.413786in}{0.829367in}}%
\pgfpathlineto{\pgfqpoint{1.415369in}{0.825693in}}%
\pgfpathlineto{\pgfqpoint{1.416953in}{0.825245in}}%
\pgfpathlineto{\pgfqpoint{1.418536in}{0.828961in}}%
\pgfpathlineto{\pgfqpoint{1.421703in}{0.818223in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.813357in}}%
\pgfpathlineto{\pgfqpoint{1.424870in}{0.812483in}}%
\pgfpathlineto{\pgfqpoint{1.426454in}{0.813345in}}%
\pgfpathlineto{\pgfqpoint{1.428037in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{1.429621in}{0.810510in}}%
\pgfpathlineto{\pgfqpoint{1.431204in}{0.809375in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{0.814471in}}%
\pgfpathlineto{\pgfqpoint{1.435955in}{0.809410in}}%
\pgfpathlineto{\pgfqpoint{1.437538in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{1.439122in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.807520in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{0.811719in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{0.816504in}}%
\pgfpathlineto{\pgfqpoint{1.445456in}{0.820538in}}%
\pgfpathlineto{\pgfqpoint{1.447039in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{0.823538in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{0.846252in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{1.453374in}{0.832499in}}%
\pgfpathlineto{\pgfqpoint{1.454957in}{0.819596in}}%
\pgfpathlineto{\pgfqpoint{1.456541in}{0.822900in}}%
\pgfpathlineto{\pgfqpoint{1.458124in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.466042in}{0.888688in}}%
\pgfpathlineto{\pgfqpoint{1.467625in}{0.842553in}}%
\pgfpathlineto{\pgfqpoint{1.469209in}{0.884978in}}%
\pgfpathlineto{\pgfqpoint{1.470792in}{0.854594in}}%
\pgfpathlineto{\pgfqpoint{1.473959in}{0.851446in}}%
\pgfpathlineto{\pgfqpoint{1.475543in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{1.478710in}{0.841075in}}%
\pgfpathlineto{\pgfqpoint{1.480293in}{0.817783in}}%
\pgfpathlineto{\pgfqpoint{1.481877in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{1.483460in}{0.827136in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.821779in}}%
\pgfpathlineto{\pgfqpoint{1.486627in}{0.833342in}}%
\pgfpathlineto{\pgfqpoint{1.489794in}{0.811240in}}%
\pgfpathlineto{\pgfqpoint{1.491378in}{0.817426in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{0.820110in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{0.809299in}}%
\pgfpathlineto{\pgfqpoint{1.496129in}{0.816206in}}%
\pgfpathlineto{\pgfqpoint{1.499296in}{0.808444in}}%
\pgfpathlineto{\pgfqpoint{1.500879in}{0.803345in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{1.504046in}{0.803880in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.801825in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{0.809406in}}%
\pgfpathlineto{\pgfqpoint{1.508797in}{0.808417in}}%
\pgfpathlineto{\pgfqpoint{1.510380in}{0.811072in}}%
\pgfpathlineto{\pgfqpoint{1.511964in}{0.804061in}}%
\pgfpathlineto{\pgfqpoint{1.513547in}{0.810953in}}%
\pgfpathlineto{\pgfqpoint{1.515131in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{1.518298in}{0.805471in}}%
\pgfpathlineto{\pgfqpoint{1.519881in}{0.803856in}}%
\pgfpathlineto{\pgfqpoint{1.521465in}{0.829334in}}%
\pgfpathlineto{\pgfqpoint{1.523048in}{0.838096in}}%
\pgfpathlineto{\pgfqpoint{1.524632in}{0.822707in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{1.527799in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.529382in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{1.530966in}{0.813974in}}%
\pgfpathlineto{\pgfqpoint{1.532550in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{1.534133in}{0.806838in}}%
\pgfpathlineto{\pgfqpoint{1.535717in}{0.806385in}}%
\pgfpathlineto{\pgfqpoint{1.537300in}{0.800481in}}%
\pgfpathlineto{\pgfqpoint{1.538884in}{0.804040in}}%
\pgfpathlineto{\pgfqpoint{1.540467in}{0.801628in}}%
\pgfpathlineto{\pgfqpoint{1.542051in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{1.543634in}{0.802879in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{0.802847in}}%
\pgfpathlineto{\pgfqpoint{1.546801in}{0.796272in}}%
\pgfpathlineto{\pgfqpoint{1.548385in}{0.796957in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{0.802817in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{0.799107in}}%
\pgfpathlineto{\pgfqpoint{1.553135in}{0.793043in}}%
\pgfpathlineto{\pgfqpoint{1.554719in}{0.792817in}}%
\pgfpathlineto{\pgfqpoint{1.556302in}{0.802369in}}%
\pgfpathlineto{\pgfqpoint{1.557886in}{0.823716in}}%
\pgfpathlineto{\pgfqpoint{1.559469in}{0.803925in}}%
\pgfpathlineto{\pgfqpoint{1.561053in}{0.821407in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{0.812733in}}%
\pgfpathlineto{\pgfqpoint{1.564220in}{0.796519in}}%
\pgfpathlineto{\pgfqpoint{1.565803in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{0.794916in}}%
\pgfpathlineto{\pgfqpoint{1.570554in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{1.572137in}{0.805921in}}%
\pgfpathlineto{\pgfqpoint{1.573721in}{0.797442in}}%
\pgfpathlineto{\pgfqpoint{1.575305in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{1.576888in}{0.812324in}}%
\pgfpathlineto{\pgfqpoint{1.578472in}{0.802679in}}%
\pgfpathlineto{\pgfqpoint{1.580055in}{0.801700in}}%
\pgfpathlineto{\pgfqpoint{1.581639in}{0.796679in}}%
\pgfpathlineto{\pgfqpoint{1.583222in}{0.797271in}}%
\pgfpathlineto{\pgfqpoint{1.584806in}{0.803764in}}%
\pgfpathlineto{\pgfqpoint{1.586389in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{1.589556in}{0.793955in}}%
\pgfpathlineto{\pgfqpoint{1.591140in}{0.793204in}}%
\pgfpathlineto{\pgfqpoint{1.592723in}{0.797055in}}%
\pgfpathlineto{\pgfqpoint{1.594307in}{0.791834in}}%
\pgfpathlineto{\pgfqpoint{1.595890in}{0.787793in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{0.793445in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.796378in}}%
\pgfpathlineto{\pgfqpoint{1.600641in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{0.786994in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.816507in}}%
\pgfpathlineto{\pgfqpoint{1.605391in}{0.839654in}}%
\pgfpathlineto{\pgfqpoint{1.606975in}{0.812529in}}%
\pgfpathlineto{\pgfqpoint{1.608558in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{1.610142in}{0.800550in}}%
\pgfpathlineto{\pgfqpoint{1.611725in}{0.814669in}}%
\pgfpathlineto{\pgfqpoint{1.613309in}{0.821565in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{0.794399in}}%
\pgfpathlineto{\pgfqpoint{1.616476in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{1.619643in}{0.797800in}}%
\pgfpathlineto{\pgfqpoint{1.621227in}{0.794574in}}%
\pgfpathlineto{\pgfqpoint{1.622810in}{0.794305in}}%
\pgfpathlineto{\pgfqpoint{1.624394in}{0.812890in}}%
\pgfpathlineto{\pgfqpoint{1.625977in}{0.814694in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{0.799284in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.630728in}{0.808048in}}%
\pgfpathlineto{\pgfqpoint{1.632311in}{0.792524in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{0.797553in}}%
\pgfpathlineto{\pgfqpoint{1.635478in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.637062in}{0.789242in}}%
\pgfpathlineto{\pgfqpoint{1.638645in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{1.640229in}{0.792831in}}%
\pgfpathlineto{\pgfqpoint{1.641812in}{0.787085in}}%
\pgfpathlineto{\pgfqpoint{1.643396in}{0.789674in}}%
\pgfpathlineto{\pgfqpoint{1.644979in}{0.785950in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{0.779771in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{0.780775in}}%
\pgfpathlineto{\pgfqpoint{1.649730in}{0.784027in}}%
\pgfpathlineto{\pgfqpoint{1.651313in}{0.790636in}}%
\pgfpathlineto{\pgfqpoint{1.652897in}{0.783034in}}%
\pgfpathlineto{\pgfqpoint{1.654480in}{0.780797in}}%
\pgfpathlineto{\pgfqpoint{1.656064in}{0.778951in}}%
\pgfpathlineto{\pgfqpoint{1.659231in}{0.787862in}}%
\pgfpathlineto{\pgfqpoint{1.660815in}{0.777236in}}%
\pgfpathlineto{\pgfqpoint{1.662398in}{0.773011in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{0.774473in}}%
\pgfpathlineto{\pgfqpoint{1.665565in}{0.780147in}}%
\pgfpathlineto{\pgfqpoint{1.667149in}{0.780481in}}%
\pgfpathlineto{\pgfqpoint{1.670316in}{0.777008in}}%
\pgfpathlineto{\pgfqpoint{1.671899in}{0.773411in}}%
\pgfpathlineto{\pgfqpoint{1.675066in}{0.771454in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{1.678233in}{0.781456in}}%
\pgfpathlineto{\pgfqpoint{1.679817in}{0.807742in}}%
\pgfpathlineto{\pgfqpoint{1.681400in}{0.774881in}}%
\pgfpathlineto{\pgfqpoint{1.682984in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{0.803188in}}%
\pgfpathlineto{\pgfqpoint{1.686151in}{0.784275in}}%
\pgfpathlineto{\pgfqpoint{1.687734in}{0.802958in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{0.791335in}}%
\pgfpathlineto{\pgfqpoint{1.690901in}{0.777677in}}%
\pgfpathlineto{\pgfqpoint{1.692485in}{0.794228in}}%
\pgfpathlineto{\pgfqpoint{1.694068in}{0.814792in}}%
\pgfpathlineto{\pgfqpoint{1.695652in}{0.795213in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{0.814199in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{0.788313in}}%
\pgfpathlineto{\pgfqpoint{1.700403in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{1.701986in}{0.789226in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.789491in}}%
\pgfpathlineto{\pgfqpoint{1.705153in}{0.797663in}}%
\pgfpathlineto{\pgfqpoint{1.706737in}{0.782590in}}%
\pgfpathlineto{\pgfqpoint{1.708320in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.709904in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{1.711487in}{0.792046in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{0.804762in}}%
\pgfpathlineto{\pgfqpoint{1.714654in}{0.780585in}}%
\pgfpathlineto{\pgfqpoint{1.716238in}{0.804095in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{0.805846in}}%
\pgfpathlineto{\pgfqpoint{1.719405in}{0.786329in}}%
\pgfpathlineto{\pgfqpoint{1.720988in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.787151in}}%
\pgfpathlineto{\pgfqpoint{1.724155in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{1.725739in}{0.778390in}}%
\pgfpathlineto{\pgfqpoint{1.727322in}{0.793003in}}%
\pgfpathlineto{\pgfqpoint{1.728906in}{0.781616in}}%
\pgfpathlineto{\pgfqpoint{1.730489in}{0.771649in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{0.795545in}}%
\pgfpathlineto{\pgfqpoint{1.733656in}{0.792812in}}%
\pgfpathlineto{\pgfqpoint{1.735240in}{0.781237in}}%
\pgfpathlineto{\pgfqpoint{1.736824in}{0.795617in}}%
\pgfpathlineto{\pgfqpoint{1.738407in}{0.774914in}}%
\pgfpathlineto{\pgfqpoint{1.739991in}{0.796131in}}%
\pgfpathlineto{\pgfqpoint{1.743158in}{0.769663in}}%
\pgfpathlineto{\pgfqpoint{1.744741in}{0.772987in}}%
\pgfpathlineto{\pgfqpoint{1.746325in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{1.749492in}{0.771509in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{1.754242in}{0.766496in}}%
\pgfpathlineto{\pgfqpoint{1.755826in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{1.757409in}{0.764224in}}%
\pgfpathlineto{\pgfqpoint{1.758993in}{0.766844in}}%
\pgfpathlineto{\pgfqpoint{1.760576in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{1.762160in}{0.765653in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{0.764076in}}%
\pgfpathlineto{\pgfqpoint{1.765327in}{0.772797in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{0.780029in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{0.769696in}}%
\pgfpathlineto{\pgfqpoint{1.770077in}{0.763650in}}%
\pgfpathlineto{\pgfqpoint{1.771661in}{0.761286in}}%
\pgfpathlineto{\pgfqpoint{1.773244in}{0.767727in}}%
\pgfpathlineto{\pgfqpoint{1.774828in}{0.778404in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{0.769368in}}%
\pgfpathlineto{\pgfqpoint{1.777995in}{0.770658in}}%
\pgfpathlineto{\pgfqpoint{1.779579in}{0.763911in}}%
\pgfpathlineto{\pgfqpoint{1.781162in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{0.766006in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{0.787699in}}%
\pgfpathlineto{\pgfqpoint{1.785913in}{0.784124in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{0.760900in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{0.785400in}}%
\pgfpathlineto{\pgfqpoint{1.790663in}{0.774035in}}%
\pgfpathlineto{\pgfqpoint{1.792247in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.796479in}}%
\pgfpathlineto{\pgfqpoint{1.795414in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{1.796997in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{1.798581in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.782284in}}%
\pgfpathlineto{\pgfqpoint{1.801748in}{0.770106in}}%
\pgfpathlineto{\pgfqpoint{1.803331in}{0.780332in}}%
\pgfpathlineto{\pgfqpoint{1.804915in}{0.760096in}}%
\pgfpathlineto{\pgfqpoint{1.806498in}{0.768117in}}%
\pgfpathlineto{\pgfqpoint{1.809665in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{0.776477in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{0.786325in}}%
\pgfpathlineto{\pgfqpoint{1.814416in}{0.771644in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{1.817583in}{0.791612in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.769526in}}%
\pgfpathlineto{\pgfqpoint{1.820750in}{0.760343in}}%
\pgfpathlineto{\pgfqpoint{1.822334in}{0.780755in}}%
\pgfpathlineto{\pgfqpoint{1.823917in}{0.777349in}}%
\pgfpathlineto{\pgfqpoint{1.825501in}{0.764380in}}%
\pgfpathlineto{\pgfqpoint{1.827084in}{0.773459in}}%
\pgfpathlineto{\pgfqpoint{1.828668in}{0.757942in}}%
\pgfpathlineto{\pgfqpoint{1.830251in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{1.831835in}{0.778400in}}%
\pgfpathlineto{\pgfqpoint{1.833418in}{0.791181in}}%
\pgfpathlineto{\pgfqpoint{1.835002in}{0.764739in}}%
\pgfpathlineto{\pgfqpoint{1.836585in}{0.787629in}}%
\pgfpathlineto{\pgfqpoint{1.838169in}{0.766980in}}%
\pgfpathlineto{\pgfqpoint{1.839752in}{0.778914in}}%
\pgfpathlineto{\pgfqpoint{1.841336in}{0.765416in}}%
\pgfpathlineto{\pgfqpoint{1.842919in}{0.767396in}}%
\pgfpathlineto{\pgfqpoint{1.844503in}{0.759564in}}%
\pgfpathlineto{\pgfqpoint{1.846086in}{0.767498in}}%
\pgfpathlineto{\pgfqpoint{1.847670in}{0.762530in}}%
\pgfpathlineto{\pgfqpoint{1.849253in}{0.763559in}}%
\pgfpathlineto{\pgfqpoint{1.850837in}{0.757200in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{0.762156in}}%
\pgfpathlineto{\pgfqpoint{1.854004in}{0.758881in}}%
\pgfpathlineto{\pgfqpoint{1.855587in}{0.756888in}}%
\pgfpathlineto{\pgfqpoint{1.857171in}{0.758243in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{0.767579in}}%
\pgfpathlineto{\pgfqpoint{1.860338in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{0.754871in}}%
\pgfpathlineto{\pgfqpoint{1.863505in}{0.768026in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{0.792670in}}%
\pgfpathlineto{\pgfqpoint{1.866672in}{0.761227in}}%
\pgfpathlineto{\pgfqpoint{1.868256in}{0.783560in}}%
\pgfpathlineto{\pgfqpoint{1.869839in}{0.778444in}}%
\pgfpathlineto{\pgfqpoint{1.871423in}{0.765624in}}%
\pgfpathlineto{\pgfqpoint{1.873006in}{0.770856in}}%
\pgfpathlineto{\pgfqpoint{1.874590in}{0.758894in}}%
\pgfpathlineto{\pgfqpoint{1.876173in}{0.767989in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{0.757196in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{0.761539in}}%
\pgfpathlineto{\pgfqpoint{1.880924in}{0.764290in}}%
\pgfpathlineto{\pgfqpoint{1.882507in}{0.756004in}}%
\pgfpathlineto{\pgfqpoint{1.884091in}{0.758395in}}%
\pgfpathlineto{\pgfqpoint{1.885674in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{1.887258in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{1.890425in}{0.753713in}}%
\pgfpathlineto{\pgfqpoint{1.892008in}{0.754450in}}%
\pgfpathlineto{\pgfqpoint{1.893592in}{0.757858in}}%
\pgfpathlineto{\pgfqpoint{1.895175in}{0.763243in}}%
\pgfpathlineto{\pgfqpoint{1.896759in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{0.754828in}}%
\pgfpathlineto{\pgfqpoint{1.899926in}{0.752973in}}%
\pgfpathlineto{\pgfqpoint{1.901510in}{0.752629in}}%
\pgfpathlineto{\pgfqpoint{1.903093in}{0.745438in}}%
\pgfpathlineto{\pgfqpoint{1.904677in}{0.743804in}}%
\pgfpathlineto{\pgfqpoint{1.906260in}{0.745712in}}%
\pgfpathlineto{\pgfqpoint{1.907844in}{0.757605in}}%
\pgfpathlineto{\pgfqpoint{1.909427in}{0.804983in}}%
\pgfpathlineto{\pgfqpoint{1.911011in}{0.761053in}}%
\pgfpathlineto{\pgfqpoint{1.912594in}{0.805420in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{0.769575in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{0.785255in}}%
\pgfpathlineto{\pgfqpoint{1.917345in}{0.765091in}}%
\pgfpathlineto{\pgfqpoint{1.918928in}{0.780794in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{1.922095in}{0.751086in}}%
\pgfpathlineto{\pgfqpoint{1.923679in}{0.768847in}}%
\pgfpathlineto{\pgfqpoint{1.925262in}{0.768378in}}%
\pgfpathlineto{\pgfqpoint{1.926846in}{0.754674in}}%
\pgfpathlineto{\pgfqpoint{1.930013in}{0.773972in}}%
\pgfpathlineto{\pgfqpoint{1.931596in}{0.764759in}}%
\pgfpathlineto{\pgfqpoint{1.933180in}{0.757729in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.771123in}}%
\pgfpathlineto{\pgfqpoint{1.936347in}{0.749243in}}%
\pgfpathlineto{\pgfqpoint{1.939514in}{0.762567in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{0.749484in}}%
\pgfpathlineto{\pgfqpoint{1.942681in}{0.754965in}}%
\pgfpathlineto{\pgfqpoint{1.944265in}{0.776721in}}%
\pgfpathlineto{\pgfqpoint{1.945848in}{0.758707in}}%
\pgfpathlineto{\pgfqpoint{1.947432in}{0.768234in}}%
\pgfpathlineto{\pgfqpoint{1.949015in}{0.774901in}}%
\pgfpathlineto{\pgfqpoint{1.950599in}{0.746119in}}%
\pgfpathlineto{\pgfqpoint{1.952182in}{0.776993in}}%
\pgfpathlineto{\pgfqpoint{1.953766in}{0.768940in}}%
\pgfpathlineto{\pgfqpoint{1.955349in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{1.956933in}{0.762916in}}%
\pgfpathlineto{\pgfqpoint{1.958516in}{0.745691in}}%
\pgfpathlineto{\pgfqpoint{1.960100in}{0.752297in}}%
\pgfpathlineto{\pgfqpoint{1.961683in}{0.780068in}}%
\pgfpathlineto{\pgfqpoint{1.963267in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{1.964850in}{0.746469in}}%
\pgfpathlineto{\pgfqpoint{1.966434in}{0.754198in}}%
\pgfpathlineto{\pgfqpoint{1.968017in}{0.754076in}}%
\pgfpathlineto{\pgfqpoint{1.969601in}{0.740428in}}%
\pgfpathlineto{\pgfqpoint{1.971184in}{0.740348in}}%
\pgfpathlineto{\pgfqpoint{1.972768in}{0.748399in}}%
\pgfpathlineto{\pgfqpoint{1.974351in}{0.766002in}}%
\pgfpathlineto{\pgfqpoint{1.975935in}{0.756564in}}%
\pgfpathlineto{\pgfqpoint{1.977518in}{0.750333in}}%
\pgfpathlineto{\pgfqpoint{1.979102in}{0.753635in}}%
\pgfpathlineto{\pgfqpoint{1.980685in}{0.738654in}}%
\pgfpathlineto{\pgfqpoint{1.982269in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{1.983853in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.985436in}{0.777165in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{0.752360in}}%
\pgfpathlineto{\pgfqpoint{1.988603in}{0.767503in}}%
\pgfpathlineto{\pgfqpoint{1.990187in}{0.753037in}}%
\pgfpathlineto{\pgfqpoint{1.991770in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{0.749533in}}%
\pgfpathlineto{\pgfqpoint{1.996521in}{0.746376in}}%
\pgfpathlineto{\pgfqpoint{1.998104in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{1.999688in}{0.750568in}}%
\pgfpathlineto{\pgfqpoint{2.001271in}{0.740045in}}%
\pgfpathlineto{\pgfqpoint{2.004438in}{0.745587in}}%
\pgfpathlineto{\pgfqpoint{2.006022in}{0.739703in}}%
\pgfpathlineto{\pgfqpoint{2.007605in}{0.739555in}}%
\pgfpathlineto{\pgfqpoint{2.009189in}{0.743914in}}%
\pgfpathlineto{\pgfqpoint{2.010772in}{0.743768in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{2.013939in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{2.015523in}{0.747017in}}%
\pgfpathlineto{\pgfqpoint{2.017106in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{2.018690in}{0.751574in}}%
\pgfpathlineto{\pgfqpoint{2.018690in}{0.751574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.989217in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721459in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.721788in}{1.434581in}}%
\pgfpathlineto{\pgfqpoint{0.723371in}{1.413357in}}%
\pgfpathlineto{\pgfqpoint{0.726538in}{1.336708in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{1.314926in}}%
\pgfpathlineto{\pgfqpoint{0.729705in}{1.286932in}}%
\pgfpathlineto{\pgfqpoint{0.731289in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{0.732872in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.734456in}{1.182806in}}%
\pgfpathlineto{\pgfqpoint{0.736039in}{1.149978in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.134887in}}%
\pgfpathlineto{\pgfqpoint{0.739206in}{1.130844in}}%
\pgfpathlineto{\pgfqpoint{0.740790in}{1.120188in}}%
\pgfpathlineto{\pgfqpoint{0.742373in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{0.743957in}{1.116554in}}%
\pgfpathlineto{\pgfqpoint{0.745540in}{1.115103in}}%
\pgfpathlineto{\pgfqpoint{0.747124in}{1.114577in}}%
\pgfpathlineto{\pgfqpoint{0.748707in}{1.105147in}}%
\pgfpathlineto{\pgfqpoint{0.750291in}{1.100170in}}%
\pgfpathlineto{\pgfqpoint{0.751874in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{0.753458in}{1.084042in}}%
\pgfpathlineto{\pgfqpoint{0.756625in}{1.061117in}}%
\pgfpathlineto{\pgfqpoint{0.758209in}{1.053269in}}%
\pgfpathlineto{\pgfqpoint{0.759792in}{1.055593in}}%
\pgfpathlineto{\pgfqpoint{0.761376in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{0.762959in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{0.764543in}{1.159572in}}%
\pgfpathlineto{\pgfqpoint{0.766126in}{1.029717in}}%
\pgfpathlineto{\pgfqpoint{0.767710in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{0.769293in}{1.025544in}}%
\pgfpathlineto{\pgfqpoint{0.770877in}{1.039183in}}%
\pgfpathlineto{\pgfqpoint{0.772460in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{0.774044in}{1.010176in}}%
\pgfpathlineto{\pgfqpoint{0.775627in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{0.777211in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{0.778794in}{1.002093in}}%
\pgfpathlineto{\pgfqpoint{0.780378in}{1.017692in}}%
\pgfpathlineto{\pgfqpoint{0.781961in}{1.000701in}}%
\pgfpathlineto{\pgfqpoint{0.783545in}{0.995378in}}%
\pgfpathlineto{\pgfqpoint{0.785128in}{1.001981in}}%
\pgfpathlineto{\pgfqpoint{0.786712in}{0.988296in}}%
\pgfpathlineto{\pgfqpoint{0.788295in}{0.982005in}}%
\pgfpathlineto{\pgfqpoint{0.789879in}{0.988275in}}%
\pgfpathlineto{\pgfqpoint{0.791462in}{0.976785in}}%
\pgfpathlineto{\pgfqpoint{0.793046in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{0.794629in}{0.976132in}}%
\pgfpathlineto{\pgfqpoint{0.796213in}{0.964215in}}%
\pgfpathlineto{\pgfqpoint{0.797797in}{0.968351in}}%
\pgfpathlineto{\pgfqpoint{0.799380in}{0.960008in}}%
\pgfpathlineto{\pgfqpoint{0.800964in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{0.802547in}{0.956211in}}%
\pgfpathlineto{\pgfqpoint{0.804131in}{0.955782in}}%
\pgfpathlineto{\pgfqpoint{0.805714in}{0.946869in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{0.951369in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{0.942530in}}%
\pgfpathlineto{\pgfqpoint{0.810465in}{0.942857in}}%
\pgfpathlineto{\pgfqpoint{0.812048in}{0.951567in}}%
\pgfpathlineto{\pgfqpoint{0.813632in}{0.948667in}}%
\pgfpathlineto{\pgfqpoint{0.815215in}{0.953396in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{0.944729in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{0.942380in}}%
\pgfpathlineto{\pgfqpoint{0.819966in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{0.821549in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{0.823133in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{0.824716in}{0.936228in}}%
\pgfpathlineto{\pgfqpoint{0.826300in}{0.951983in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{0.958310in}}%
\pgfpathlineto{\pgfqpoint{0.829467in}{0.975710in}}%
\pgfpathlineto{\pgfqpoint{0.831050in}{0.928442in}}%
\pgfpathlineto{\pgfqpoint{0.832634in}{0.964107in}}%
\pgfpathlineto{\pgfqpoint{0.834217in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{0.835801in}{0.952417in}}%
\pgfpathlineto{\pgfqpoint{0.837384in}{0.938027in}}%
\pgfpathlineto{\pgfqpoint{0.838968in}{0.950485in}}%
\pgfpathlineto{\pgfqpoint{0.840552in}{0.935307in}}%
\pgfpathlineto{\pgfqpoint{0.842135in}{0.947013in}}%
\pgfpathlineto{\pgfqpoint{0.843719in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{0.845302in}{0.943906in}}%
\pgfpathlineto{\pgfqpoint{0.846886in}{0.928919in}}%
\pgfpathlineto{\pgfqpoint{0.848469in}{0.939527in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{0.938018in}}%
\pgfpathlineto{\pgfqpoint{0.853220in}{0.926820in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{0.856387in}{0.926749in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{0.924164in}}%
\pgfpathlineto{\pgfqpoint{0.859554in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{0.861137in}{0.920032in}}%
\pgfpathlineto{\pgfqpoint{0.862721in}{0.926383in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{0.926609in}}%
\pgfpathlineto{\pgfqpoint{0.865888in}{0.917573in}}%
\pgfpathlineto{\pgfqpoint{0.867471in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{0.869055in}{0.933118in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{0.872222in}{0.927929in}}%
\pgfpathlineto{\pgfqpoint{0.873805in}{0.916350in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{0.876972in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{0.878556in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{0.880140in}{0.913991in}}%
\pgfpathlineto{\pgfqpoint{0.881723in}{0.912206in}}%
\pgfpathlineto{\pgfqpoint{0.883307in}{0.916515in}}%
\pgfpathlineto{\pgfqpoint{0.884890in}{0.924890in}}%
\pgfpathlineto{\pgfqpoint{0.886474in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{0.889641in}{0.911715in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{0.910964in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.916982in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{0.917521in}}%
\pgfpathlineto{\pgfqpoint{0.897558in}{0.907816in}}%
\pgfpathlineto{\pgfqpoint{0.899142in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{0.909481in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{0.920498in}}%
\pgfpathlineto{\pgfqpoint{0.903892in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{0.905476in}{0.926578in}}%
\pgfpathlineto{\pgfqpoint{0.907059in}{0.908208in}}%
\pgfpathlineto{\pgfqpoint{0.908643in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{0.910226in}{0.914352in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{0.911029in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.905831in}}%
\pgfpathlineto{\pgfqpoint{0.916560in}{0.911450in}}%
\pgfpathlineto{\pgfqpoint{0.918144in}{0.916043in}}%
\pgfpathlineto{\pgfqpoint{0.919727in}{0.906597in}}%
\pgfpathlineto{\pgfqpoint{0.921311in}{0.902835in}}%
\pgfpathlineto{\pgfqpoint{0.922895in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{0.924478in}{0.910973in}}%
\pgfpathlineto{\pgfqpoint{0.926062in}{0.908678in}}%
\pgfpathlineto{\pgfqpoint{0.927645in}{0.903291in}}%
\pgfpathlineto{\pgfqpoint{0.929229in}{0.900425in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{0.912491in}}%
\pgfpathlineto{\pgfqpoint{0.933979in}{0.936255in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{0.927972in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.905442in}}%
\pgfpathlineto{\pgfqpoint{0.938730in}{0.905412in}}%
\pgfpathlineto{\pgfqpoint{0.940313in}{0.912714in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{0.901409in}}%
\pgfpathlineto{\pgfqpoint{0.943480in}{0.910453in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.899951in}}%
\pgfpathlineto{\pgfqpoint{0.948231in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{0.949814in}{0.908935in}}%
\pgfpathlineto{\pgfqpoint{0.951398in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{0.952981in}{0.898911in}}%
\pgfpathlineto{\pgfqpoint{0.954565in}{0.906131in}}%
\pgfpathlineto{\pgfqpoint{0.956148in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{0.957732in}{0.895819in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{0.894622in}}%
\pgfpathlineto{\pgfqpoint{0.960899in}{0.899409in}}%
\pgfpathlineto{\pgfqpoint{0.964066in}{0.923580in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{0.914765in}}%
\pgfpathlineto{\pgfqpoint{0.967233in}{0.894956in}}%
\pgfpathlineto{\pgfqpoint{0.968817in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{0.970400in}{0.905366in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.909750in}}%
\pgfpathlineto{\pgfqpoint{0.975151in}{0.896250in}}%
\pgfpathlineto{\pgfqpoint{0.976734in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{0.979901in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{0.893715in}}%
\pgfpathlineto{\pgfqpoint{0.983068in}{0.905495in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{0.893431in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{0.890266in}}%
\pgfpathlineto{\pgfqpoint{0.989402in}{0.899168in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{0.894391in}}%
\pgfpathlineto{\pgfqpoint{0.992569in}{0.887646in}}%
\pgfpathlineto{\pgfqpoint{0.994153in}{0.888554in}}%
\pgfpathlineto{\pgfqpoint{0.995736in}{0.896074in}}%
\pgfpathlineto{\pgfqpoint{0.997320in}{0.910314in}}%
\pgfpathlineto{\pgfqpoint{0.998903in}{0.907415in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{0.895503in}}%
\pgfpathlineto{\pgfqpoint{1.002071in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{1.003654in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{1.005238in}{0.889877in}}%
\pgfpathlineto{\pgfqpoint{1.008405in}{0.894306in}}%
\pgfpathlineto{\pgfqpoint{1.009988in}{0.885892in}}%
\pgfpathlineto{\pgfqpoint{1.011572in}{0.885948in}}%
\pgfpathlineto{\pgfqpoint{1.013155in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{1.014739in}{0.910616in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{0.900964in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.888663in}}%
\pgfpathlineto{\pgfqpoint{1.019489in}{0.887395in}}%
\pgfpathlineto{\pgfqpoint{1.021073in}{0.893399in}}%
\pgfpathlineto{\pgfqpoint{1.022656in}{0.885095in}}%
\pgfpathlineto{\pgfqpoint{1.024240in}{0.883093in}}%
\pgfpathlineto{\pgfqpoint{1.025823in}{0.891462in}}%
\pgfpathlineto{\pgfqpoint{1.027407in}{0.898128in}}%
\pgfpathlineto{\pgfqpoint{1.028990in}{0.892283in}}%
\pgfpathlineto{\pgfqpoint{1.030574in}{0.884605in}}%
\pgfpathlineto{\pgfqpoint{1.032157in}{0.879873in}}%
\pgfpathlineto{\pgfqpoint{1.035324in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{1.036908in}{0.882399in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{1.040075in}{0.876452in}}%
\pgfpathlineto{\pgfqpoint{1.041658in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{1.043242in}{0.878142in}}%
\pgfpathlineto{\pgfqpoint{1.044826in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{1.046409in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{1.047993in}{0.893171in}}%
\pgfpathlineto{\pgfqpoint{1.049576in}{0.883688in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{0.881207in}}%
\pgfpathlineto{\pgfqpoint{1.052743in}{0.888551in}}%
\pgfpathlineto{\pgfqpoint{1.054327in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{1.055910in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{1.057494in}{0.887503in}}%
\pgfpathlineto{\pgfqpoint{1.059077in}{0.900587in}}%
\pgfpathlineto{\pgfqpoint{1.062244in}{0.878538in}}%
\pgfpathlineto{\pgfqpoint{1.063828in}{0.873157in}}%
\pgfpathlineto{\pgfqpoint{1.065411in}{0.878804in}}%
\pgfpathlineto{\pgfqpoint{1.066995in}{0.879346in}}%
\pgfpathlineto{\pgfqpoint{1.068578in}{0.872180in}}%
\pgfpathlineto{\pgfqpoint{1.070162in}{0.871149in}}%
\pgfpathlineto{\pgfqpoint{1.073329in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{1.074912in}{0.895298in}}%
\pgfpathlineto{\pgfqpoint{1.076496in}{0.872461in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{0.879604in}}%
\pgfpathlineto{\pgfqpoint{1.079663in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{1.081246in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.889111in}}%
\pgfpathlineto{\pgfqpoint{1.085997in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{1.087581in}{0.901877in}}%
\pgfpathlineto{\pgfqpoint{1.089164in}{0.877930in}}%
\pgfpathlineto{\pgfqpoint{1.090748in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{1.092331in}{0.896059in}}%
\pgfpathlineto{\pgfqpoint{1.093915in}{0.873373in}}%
\pgfpathlineto{\pgfqpoint{1.095498in}{0.875888in}}%
\pgfpathlineto{\pgfqpoint{1.097082in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{0.866859in}}%
\pgfpathlineto{\pgfqpoint{1.100249in}{0.874463in}}%
\pgfpathlineto{\pgfqpoint{1.101832in}{0.879904in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{0.870846in}}%
\pgfpathlineto{\pgfqpoint{1.104999in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{0.870875in}}%
\pgfpathlineto{\pgfqpoint{1.108166in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.864104in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.870525in}}%
\pgfpathlineto{\pgfqpoint{1.112917in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{1.114500in}{0.863147in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{1.117667in}{0.877378in}}%
\pgfpathlineto{\pgfqpoint{1.119251in}{0.863109in}}%
\pgfpathlineto{\pgfqpoint{1.120834in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.122418in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.861931in}}%
\pgfpathlineto{\pgfqpoint{1.125585in}{0.880615in}}%
\pgfpathlineto{\pgfqpoint{1.127169in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{1.128752in}{0.866137in}}%
\pgfpathlineto{\pgfqpoint{1.130336in}{0.893038in}}%
\pgfpathlineto{\pgfqpoint{1.131919in}{0.866929in}}%
\pgfpathlineto{\pgfqpoint{1.133503in}{0.875298in}}%
\pgfpathlineto{\pgfqpoint{1.135086in}{0.872021in}}%
\pgfpathlineto{\pgfqpoint{1.136670in}{0.860635in}}%
\pgfpathlineto{\pgfqpoint{1.138253in}{0.869321in}}%
\pgfpathlineto{\pgfqpoint{1.139837in}{0.865009in}}%
\pgfpathlineto{\pgfqpoint{1.141420in}{0.859402in}}%
\pgfpathlineto{\pgfqpoint{1.143004in}{0.859630in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.861774in}}%
\pgfpathlineto{\pgfqpoint{1.146171in}{0.858839in}}%
\pgfpathlineto{\pgfqpoint{1.147754in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{1.149338in}{0.861445in}}%
\pgfpathlineto{\pgfqpoint{1.150921in}{0.861815in}}%
\pgfpathlineto{\pgfqpoint{1.152505in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{0.861253in}}%
\pgfpathlineto{\pgfqpoint{1.155672in}{0.864138in}}%
\pgfpathlineto{\pgfqpoint{1.157255in}{0.856217in}}%
\pgfpathlineto{\pgfqpoint{1.160422in}{0.866234in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{1.163589in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{1.165173in}{0.863383in}}%
\pgfpathlineto{\pgfqpoint{1.166757in}{0.856038in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{1.169924in}{0.861724in}}%
\pgfpathlineto{\pgfqpoint{1.171507in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{1.173091in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{1.174674in}{0.858188in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.855239in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.853104in}}%
\pgfpathlineto{\pgfqpoint{1.179425in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{1.181008in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{1.182592in}{0.855221in}}%
\pgfpathlineto{\pgfqpoint{1.184175in}{0.852644in}}%
\pgfpathlineto{\pgfqpoint{1.185759in}{0.852067in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{1.192093in}{0.851819in}}%
\pgfpathlineto{\pgfqpoint{1.193676in}{0.851794in}}%
\pgfpathlineto{\pgfqpoint{1.195260in}{0.851150in}}%
\pgfpathlineto{\pgfqpoint{1.196843in}{0.850224in}}%
\pgfpathlineto{\pgfqpoint{1.198427in}{0.849716in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.849983in}}%
\pgfpathlineto{\pgfqpoint{1.201594in}{0.851095in}}%
\pgfpathlineto{\pgfqpoint{1.203177in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{0.856765in}}%
\pgfpathlineto{\pgfqpoint{1.206345in}{0.853169in}}%
\pgfpathlineto{\pgfqpoint{1.207928in}{0.850196in}}%
\pgfpathlineto{\pgfqpoint{1.209512in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{0.850225in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.855556in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.853772in}}%
\pgfpathlineto{\pgfqpoint{1.217429in}{0.848284in}}%
\pgfpathlineto{\pgfqpoint{1.219013in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{0.855029in}}%
\pgfpathlineto{\pgfqpoint{1.222180in}{0.851551in}}%
\pgfpathlineto{\pgfqpoint{1.223763in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{1.225347in}{0.845968in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{0.847787in}}%
\pgfpathlineto{\pgfqpoint{1.228514in}{0.852718in}}%
\pgfpathlineto{\pgfqpoint{1.231681in}{0.846066in}}%
\pgfpathlineto{\pgfqpoint{1.233264in}{0.845190in}}%
\pgfpathlineto{\pgfqpoint{1.234848in}{0.849689in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{0.847016in}}%
\pgfpathlineto{\pgfqpoint{1.241182in}{0.846014in}}%
\pgfpathlineto{\pgfqpoint{1.242765in}{0.850922in}}%
\pgfpathlineto{\pgfqpoint{1.244349in}{0.856671in}}%
\pgfpathlineto{\pgfqpoint{1.245932in}{0.846068in}}%
\pgfpathlineto{\pgfqpoint{1.247516in}{0.842635in}}%
\pgfpathlineto{\pgfqpoint{1.249100in}{0.845439in}}%
\pgfpathlineto{\pgfqpoint{1.250683in}{0.844216in}}%
\pgfpathlineto{\pgfqpoint{1.252267in}{0.841937in}}%
\pgfpathlineto{\pgfqpoint{1.253850in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{1.255434in}{0.843815in}}%
\pgfpathlineto{\pgfqpoint{1.258601in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{1.260184in}{0.846987in}}%
\pgfpathlineto{\pgfqpoint{1.261768in}{0.846171in}}%
\pgfpathlineto{\pgfqpoint{1.263351in}{0.842054in}}%
\pgfpathlineto{\pgfqpoint{1.264935in}{0.840659in}}%
\pgfpathlineto{\pgfqpoint{1.266518in}{0.841486in}}%
\pgfpathlineto{\pgfqpoint{1.268102in}{0.841899in}}%
\pgfpathlineto{\pgfqpoint{1.269685in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{1.271269in}{0.841786in}}%
\pgfpathlineto{\pgfqpoint{1.272852in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{1.274436in}{0.845198in}}%
\pgfpathlineto{\pgfqpoint{1.276019in}{0.838402in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{0.842604in}}%
\pgfpathlineto{\pgfqpoint{1.279186in}{0.850322in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{1.282353in}{0.874015in}}%
\pgfpathlineto{\pgfqpoint{1.283937in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{1.285520in}{0.875821in}}%
\pgfpathlineto{\pgfqpoint{1.287104in}{0.863390in}}%
\pgfpathlineto{\pgfqpoint{1.288688in}{0.863128in}}%
\pgfpathlineto{\pgfqpoint{1.290271in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{0.847545in}}%
\pgfpathlineto{\pgfqpoint{1.293438in}{0.851284in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{0.846060in}}%
\pgfpathlineto{\pgfqpoint{1.296605in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{1.301356in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{1.304523in}{0.839453in}}%
\pgfpathlineto{\pgfqpoint{1.306106in}{0.837046in}}%
\pgfpathlineto{\pgfqpoint{1.307690in}{0.839631in}}%
\pgfpathlineto{\pgfqpoint{1.309273in}{0.836764in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{0.840654in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{0.836860in}}%
\pgfpathlineto{\pgfqpoint{1.314024in}{0.834994in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{1.317191in}{0.839155in}}%
\pgfpathlineto{\pgfqpoint{1.318774in}{0.849976in}}%
\pgfpathlineto{\pgfqpoint{1.320358in}{0.838787in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{0.833914in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{0.838463in}}%
\pgfpathlineto{\pgfqpoint{1.325108in}{0.841827in}}%
\pgfpathlineto{\pgfqpoint{1.326692in}{0.845981in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{0.841265in}}%
\pgfpathlineto{\pgfqpoint{1.329859in}{0.829048in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{0.835459in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.834686in}}%
\pgfpathlineto{\pgfqpoint{1.334610in}{0.831935in}}%
\pgfpathlineto{\pgfqpoint{1.336193in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{1.337777in}{0.840317in}}%
\pgfpathlineto{\pgfqpoint{1.339360in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{1.340944in}{0.840490in}}%
\pgfpathlineto{\pgfqpoint{1.342527in}{0.840194in}}%
\pgfpathlineto{\pgfqpoint{1.344111in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{1.345694in}{0.833385in}}%
\pgfpathlineto{\pgfqpoint{1.347278in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{1.348861in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{0.831570in}}%
\pgfpathlineto{\pgfqpoint{1.353612in}{0.830674in}}%
\pgfpathlineto{\pgfqpoint{1.355195in}{0.831833in}}%
\pgfpathlineto{\pgfqpoint{1.356779in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.358362in}{0.825018in}}%
\pgfpathlineto{\pgfqpoint{1.359946in}{0.827418in}}%
\pgfpathlineto{\pgfqpoint{1.361529in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{1.363113in}{0.832451in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{1.366280in}{0.836920in}}%
\pgfpathlineto{\pgfqpoint{1.367863in}{0.825971in}}%
\pgfpathlineto{\pgfqpoint{1.369447in}{0.819861in}}%
\pgfpathlineto{\pgfqpoint{1.371031in}{0.825246in}}%
\pgfpathlineto{\pgfqpoint{1.372614in}{0.828775in}}%
\pgfpathlineto{\pgfqpoint{1.374198in}{0.833665in}}%
\pgfpathlineto{\pgfqpoint{1.375781in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{1.377365in}{0.825322in}}%
\pgfpathlineto{\pgfqpoint{1.378948in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{0.830254in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{0.861666in}}%
\pgfpathlineto{\pgfqpoint{1.383699in}{0.846747in}}%
\pgfpathlineto{\pgfqpoint{1.385282in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{0.833240in}}%
\pgfpathlineto{\pgfqpoint{1.388449in}{0.837692in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{0.837416in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{0.825387in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{0.832250in}}%
\pgfpathlineto{\pgfqpoint{1.394783in}{0.835959in}}%
\pgfpathlineto{\pgfqpoint{1.396367in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{1.397950in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.399534in}{0.828797in}}%
\pgfpathlineto{\pgfqpoint{1.401117in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{1.402701in}{0.820188in}}%
\pgfpathlineto{\pgfqpoint{1.404284in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.821328in}}%
\pgfpathlineto{\pgfqpoint{1.407451in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{1.409035in}{0.836029in}}%
\pgfpathlineto{\pgfqpoint{1.410619in}{0.823754in}}%
\pgfpathlineto{\pgfqpoint{1.412202in}{0.826150in}}%
\pgfpathlineto{\pgfqpoint{1.413786in}{0.829104in}}%
\pgfpathlineto{\pgfqpoint{1.415369in}{0.818017in}}%
\pgfpathlineto{\pgfqpoint{1.416953in}{0.817742in}}%
\pgfpathlineto{\pgfqpoint{1.418536in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{1.420120in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{1.421703in}{0.820877in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.821735in}}%
\pgfpathlineto{\pgfqpoint{1.424870in}{0.852138in}}%
\pgfpathlineto{\pgfqpoint{1.426454in}{0.846762in}}%
\pgfpathlineto{\pgfqpoint{1.428037in}{0.868898in}}%
\pgfpathlineto{\pgfqpoint{1.429621in}{0.837327in}}%
\pgfpathlineto{\pgfqpoint{1.431204in}{0.844355in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.847629in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{0.830774in}}%
\pgfpathlineto{\pgfqpoint{1.435955in}{0.835302in}}%
\pgfpathlineto{\pgfqpoint{1.437538in}{0.840588in}}%
\pgfpathlineto{\pgfqpoint{1.439122in}{0.827101in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.823248in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.445456in}{0.822196in}}%
\pgfpathlineto{\pgfqpoint{1.447039in}{0.827302in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{1.453374in}{0.826118in}}%
\pgfpathlineto{\pgfqpoint{1.454957in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{1.456541in}{0.827597in}}%
\pgfpathlineto{\pgfqpoint{1.458124in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{1.461291in}{0.816586in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.826988in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{1.466042in}{0.819964in}}%
\pgfpathlineto{\pgfqpoint{1.467625in}{0.811802in}}%
\pgfpathlineto{\pgfqpoint{1.469209in}{0.821900in}}%
\pgfpathlineto{\pgfqpoint{1.470792in}{0.814459in}}%
\pgfpathlineto{\pgfqpoint{1.472376in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{1.473959in}{0.810896in}}%
\pgfpathlineto{\pgfqpoint{1.475543in}{0.808761in}}%
\pgfpathlineto{\pgfqpoint{1.478710in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.480293in}{0.826888in}}%
\pgfpathlineto{\pgfqpoint{1.481877in}{0.824529in}}%
\pgfpathlineto{\pgfqpoint{1.483460in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.818641in}}%
\pgfpathlineto{\pgfqpoint{1.486627in}{0.825159in}}%
\pgfpathlineto{\pgfqpoint{1.488211in}{0.809556in}}%
\pgfpathlineto{\pgfqpoint{1.489794in}{0.830450in}}%
\pgfpathlineto{\pgfqpoint{1.491378in}{0.819454in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{0.847836in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{0.854026in}}%
\pgfpathlineto{\pgfqpoint{1.496129in}{0.830280in}}%
\pgfpathlineto{\pgfqpoint{1.497712in}{0.851370in}}%
\pgfpathlineto{\pgfqpoint{1.499296in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{1.500879in}{0.831056in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{0.837012in}}%
\pgfpathlineto{\pgfqpoint{1.504046in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.824710in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{1.508797in}{0.812938in}}%
\pgfpathlineto{\pgfqpoint{1.510380in}{0.819555in}}%
\pgfpathlineto{\pgfqpoint{1.511964in}{0.820075in}}%
\pgfpathlineto{\pgfqpoint{1.513547in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{1.515131in}{0.819073in}}%
\pgfpathlineto{\pgfqpoint{1.516714in}{0.812049in}}%
\pgfpathlineto{\pgfqpoint{1.518298in}{0.807861in}}%
\pgfpathlineto{\pgfqpoint{1.519881in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{1.521465in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{1.523048in}{0.812950in}}%
\pgfpathlineto{\pgfqpoint{1.524632in}{0.810117in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{0.808749in}}%
\pgfpathlineto{\pgfqpoint{1.527799in}{0.804635in}}%
\pgfpathlineto{\pgfqpoint{1.529382in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{1.530966in}{0.803378in}}%
\pgfpathlineto{\pgfqpoint{1.532550in}{0.806372in}}%
\pgfpathlineto{\pgfqpoint{1.534133in}{0.799821in}}%
\pgfpathlineto{\pgfqpoint{1.537300in}{0.810117in}}%
\pgfpathlineto{\pgfqpoint{1.540467in}{0.806195in}}%
\pgfpathlineto{\pgfqpoint{1.542051in}{0.801740in}}%
\pgfpathlineto{\pgfqpoint{1.543634in}{0.806123in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{0.804995in}}%
\pgfpathlineto{\pgfqpoint{1.546801in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{1.548385in}{0.797004in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{0.814469in}}%
\pgfpathlineto{\pgfqpoint{1.553135in}{0.810612in}}%
\pgfpathlineto{\pgfqpoint{1.554719in}{0.805479in}}%
\pgfpathlineto{\pgfqpoint{1.556302in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{1.557886in}{0.798867in}}%
\pgfpathlineto{\pgfqpoint{1.559469in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.561053in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{0.812240in}}%
\pgfpathlineto{\pgfqpoint{1.564220in}{0.825880in}}%
\pgfpathlineto{\pgfqpoint{1.565803in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{1.567387in}{0.812454in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{1.570554in}{0.799021in}}%
\pgfpathlineto{\pgfqpoint{1.572137in}{0.821737in}}%
\pgfpathlineto{\pgfqpoint{1.573721in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{1.575305in}{0.801946in}}%
\pgfpathlineto{\pgfqpoint{1.576888in}{0.801997in}}%
\pgfpathlineto{\pgfqpoint{1.578472in}{0.807450in}}%
\pgfpathlineto{\pgfqpoint{1.580055in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{1.583222in}{0.806379in}}%
\pgfpathlineto{\pgfqpoint{1.584806in}{0.793796in}}%
\pgfpathlineto{\pgfqpoint{1.586389in}{0.795397in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{1.589556in}{0.801378in}}%
\pgfpathlineto{\pgfqpoint{1.591140in}{0.801943in}}%
\pgfpathlineto{\pgfqpoint{1.592723in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{1.595890in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{0.861450in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{1.600641in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{0.825234in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.835285in}}%
\pgfpathlineto{\pgfqpoint{1.605391in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{1.606975in}{0.814239in}}%
\pgfpathlineto{\pgfqpoint{1.608558in}{0.834128in}}%
\pgfpathlineto{\pgfqpoint{1.610142in}{0.837005in}}%
\pgfpathlineto{\pgfqpoint{1.611725in}{0.810925in}}%
\pgfpathlineto{\pgfqpoint{1.613309in}{0.822663in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{1.616476in}{0.813645in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.811117in}}%
\pgfpathlineto{\pgfqpoint{1.619643in}{0.809992in}}%
\pgfpathlineto{\pgfqpoint{1.621227in}{0.814532in}}%
\pgfpathlineto{\pgfqpoint{1.622810in}{0.813216in}}%
\pgfpathlineto{\pgfqpoint{1.624394in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{1.625977in}{0.802807in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{0.795773in}}%
\pgfpathlineto{\pgfqpoint{1.630728in}{0.799728in}}%
\pgfpathlineto{\pgfqpoint{1.632311in}{0.795590in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{1.635478in}{0.788473in}}%
\pgfpathlineto{\pgfqpoint{1.637062in}{0.792461in}}%
\pgfpathlineto{\pgfqpoint{1.638645in}{0.791509in}}%
\pgfpathlineto{\pgfqpoint{1.640229in}{0.789372in}}%
\pgfpathlineto{\pgfqpoint{1.641812in}{0.790242in}}%
\pgfpathlineto{\pgfqpoint{1.643396in}{0.795673in}}%
\pgfpathlineto{\pgfqpoint{1.644979in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{0.794031in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{0.806102in}}%
\pgfpathlineto{\pgfqpoint{1.649730in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{1.651313in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{1.652897in}{0.792221in}}%
\pgfpathlineto{\pgfqpoint{1.654480in}{0.786956in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.800289in}}%
\pgfpathlineto{\pgfqpoint{1.659231in}{0.790478in}}%
\pgfpathlineto{\pgfqpoint{1.660815in}{0.793367in}}%
\pgfpathlineto{\pgfqpoint{1.662398in}{0.793488in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{0.784908in}}%
\pgfpathlineto{\pgfqpoint{1.665565in}{0.791888in}}%
\pgfpathlineto{\pgfqpoint{1.667149in}{0.781942in}}%
\pgfpathlineto{\pgfqpoint{1.670316in}{0.786440in}}%
\pgfpathlineto{\pgfqpoint{1.671899in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.819523in}}%
\pgfpathlineto{\pgfqpoint{1.678233in}{0.840829in}}%
\pgfpathlineto{\pgfqpoint{1.679817in}{0.806167in}}%
\pgfpathlineto{\pgfqpoint{1.681400in}{0.825290in}}%
\pgfpathlineto{\pgfqpoint{1.682984in}{0.807756in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{0.800293in}}%
\pgfpathlineto{\pgfqpoint{1.686151in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{1.687734in}{0.804785in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{0.808797in}}%
\pgfpathlineto{\pgfqpoint{1.690901in}{0.805208in}}%
\pgfpathlineto{\pgfqpoint{1.692485in}{0.812193in}}%
\pgfpathlineto{\pgfqpoint{1.694068in}{0.803745in}}%
\pgfpathlineto{\pgfqpoint{1.695652in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{0.810802in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{0.840255in}}%
\pgfpathlineto{\pgfqpoint{1.700403in}{0.805178in}}%
\pgfpathlineto{\pgfqpoint{1.701986in}{0.835570in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.806121in}}%
\pgfpathlineto{\pgfqpoint{1.705153in}{0.816543in}}%
\pgfpathlineto{\pgfqpoint{1.706737in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{1.708320in}{0.842035in}}%
\pgfpathlineto{\pgfqpoint{1.709904in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{1.711487in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{0.792044in}}%
\pgfpathlineto{\pgfqpoint{1.714654in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{1.716238in}{0.788202in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{0.799870in}}%
\pgfpathlineto{\pgfqpoint{1.719405in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.819586in}}%
\pgfpathlineto{\pgfqpoint{1.724155in}{0.806551in}}%
\pgfpathlineto{\pgfqpoint{1.725739in}{0.804884in}}%
\pgfpathlineto{\pgfqpoint{1.727322in}{0.821542in}}%
\pgfpathlineto{\pgfqpoint{1.728906in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{1.730489in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{0.804162in}}%
\pgfpathlineto{\pgfqpoint{1.733656in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{1.735240in}{0.811053in}}%
\pgfpathlineto{\pgfqpoint{1.736824in}{0.797175in}}%
\pgfpathlineto{\pgfqpoint{1.738407in}{0.805749in}}%
\pgfpathlineto{\pgfqpoint{1.739991in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{0.805037in}}%
\pgfpathlineto{\pgfqpoint{1.743158in}{0.804424in}}%
\pgfpathlineto{\pgfqpoint{1.744741in}{0.794211in}}%
\pgfpathlineto{\pgfqpoint{1.746325in}{0.789871in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{0.786762in}}%
\pgfpathlineto{\pgfqpoint{1.752659in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{1.754242in}{0.783294in}}%
\pgfpathlineto{\pgfqpoint{1.755826in}{0.787606in}}%
\pgfpathlineto{\pgfqpoint{1.757409in}{0.778444in}}%
\pgfpathlineto{\pgfqpoint{1.758993in}{0.783975in}}%
\pgfpathlineto{\pgfqpoint{1.760576in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{1.762160in}{0.781667in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{0.777422in}}%
\pgfpathlineto{\pgfqpoint{1.765327in}{0.778577in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{0.781192in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{0.771514in}}%
\pgfpathlineto{\pgfqpoint{1.770077in}{0.778773in}}%
\pgfpathlineto{\pgfqpoint{1.771661in}{0.781177in}}%
\pgfpathlineto{\pgfqpoint{1.773244in}{0.787977in}}%
\pgfpathlineto{\pgfqpoint{1.774828in}{0.781427in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{1.777995in}{0.791340in}}%
\pgfpathlineto{\pgfqpoint{1.779579in}{0.770077in}}%
\pgfpathlineto{\pgfqpoint{1.781162in}{0.790717in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{0.830757in}}%
\pgfpathlineto{\pgfqpoint{1.785913in}{0.791307in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{0.793501in}}%
\pgfpathlineto{\pgfqpoint{1.790663in}{0.796754in}}%
\pgfpathlineto{\pgfqpoint{1.792247in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.799801in}}%
\pgfpathlineto{\pgfqpoint{1.795414in}{0.792081in}}%
\pgfpathlineto{\pgfqpoint{1.796997in}{0.787792in}}%
\pgfpathlineto{\pgfqpoint{1.798581in}{0.789511in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.786229in}}%
\pgfpathlineto{\pgfqpoint{1.801748in}{0.783724in}}%
\pgfpathlineto{\pgfqpoint{1.804915in}{0.782979in}}%
\pgfpathlineto{\pgfqpoint{1.806498in}{0.779752in}}%
\pgfpathlineto{\pgfqpoint{1.808082in}{0.782031in}}%
\pgfpathlineto{\pgfqpoint{1.809665in}{0.775754in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{0.778858in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{0.786248in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{0.768201in}}%
\pgfpathlineto{\pgfqpoint{1.817583in}{0.772661in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{1.820750in}{0.773866in}}%
\pgfpathlineto{\pgfqpoint{1.822334in}{0.785330in}}%
\pgfpathlineto{\pgfqpoint{1.823917in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{1.825501in}{0.777198in}}%
\pgfpathlineto{\pgfqpoint{1.827084in}{0.778721in}}%
\pgfpathlineto{\pgfqpoint{1.828668in}{0.772203in}}%
\pgfpathlineto{\pgfqpoint{1.830251in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{1.831835in}{0.772240in}}%
\pgfpathlineto{\pgfqpoint{1.835002in}{0.770792in}}%
\pgfpathlineto{\pgfqpoint{1.836585in}{0.780415in}}%
\pgfpathlineto{\pgfqpoint{1.838169in}{0.796840in}}%
\pgfpathlineto{\pgfqpoint{1.839752in}{0.775726in}}%
\pgfpathlineto{\pgfqpoint{1.841336in}{0.784937in}}%
\pgfpathlineto{\pgfqpoint{1.842919in}{0.789913in}}%
\pgfpathlineto{\pgfqpoint{1.844503in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{1.846086in}{0.831153in}}%
\pgfpathlineto{\pgfqpoint{1.847670in}{0.769969in}}%
\pgfpathlineto{\pgfqpoint{1.849253in}{0.775452in}}%
\pgfpathlineto{\pgfqpoint{1.850837in}{0.791815in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{0.779852in}}%
\pgfpathlineto{\pgfqpoint{1.854004in}{0.796943in}}%
\pgfpathlineto{\pgfqpoint{1.857171in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{0.788484in}}%
\pgfpathlineto{\pgfqpoint{1.860338in}{0.771146in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{0.792150in}}%
\pgfpathlineto{\pgfqpoint{1.863505in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{0.782902in}}%
\pgfpathlineto{\pgfqpoint{1.866672in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{1.868256in}{0.769455in}}%
\pgfpathlineto{\pgfqpoint{1.869839in}{0.778701in}}%
\pgfpathlineto{\pgfqpoint{1.871423in}{0.768864in}}%
\pgfpathlineto{\pgfqpoint{1.873006in}{0.779269in}}%
\pgfpathlineto{\pgfqpoint{1.874590in}{0.802504in}}%
\pgfpathlineto{\pgfqpoint{1.876173in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{0.801055in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{0.777769in}}%
\pgfpathlineto{\pgfqpoint{1.880924in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{1.882507in}{0.805468in}}%
\pgfpathlineto{\pgfqpoint{1.884091in}{0.787710in}}%
\pgfpathlineto{\pgfqpoint{1.885674in}{0.776180in}}%
\pgfpathlineto{\pgfqpoint{1.887258in}{0.781595in}}%
\pgfpathlineto{\pgfqpoint{1.888841in}{0.768336in}}%
\pgfpathlineto{\pgfqpoint{1.890425in}{0.775001in}}%
\pgfpathlineto{\pgfqpoint{1.892008in}{0.770610in}}%
\pgfpathlineto{\pgfqpoint{1.893592in}{0.770252in}}%
\pgfpathlineto{\pgfqpoint{1.895175in}{0.763380in}}%
\pgfpathlineto{\pgfqpoint{1.896759in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{0.760754in}}%
\pgfpathlineto{\pgfqpoint{1.899926in}{0.770132in}}%
\pgfpathlineto{\pgfqpoint{1.901510in}{0.775445in}}%
\pgfpathlineto{\pgfqpoint{1.903093in}{0.773579in}}%
\pgfpathlineto{\pgfqpoint{1.904677in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{1.906260in}{0.771580in}}%
\pgfpathlineto{\pgfqpoint{1.907844in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{1.909427in}{0.793640in}}%
\pgfpathlineto{\pgfqpoint{1.911011in}{0.765508in}}%
\pgfpathlineto{\pgfqpoint{1.912594in}{0.816212in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{0.780810in}}%
\pgfpathlineto{\pgfqpoint{1.917345in}{0.769717in}}%
\pgfpathlineto{\pgfqpoint{1.918928in}{0.767131in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{0.772156in}}%
\pgfpathlineto{\pgfqpoint{1.922095in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{1.923679in}{0.766726in}}%
\pgfpathlineto{\pgfqpoint{1.925262in}{0.761885in}}%
\pgfpathlineto{\pgfqpoint{1.926846in}{0.760276in}}%
\pgfpathlineto{\pgfqpoint{1.928429in}{0.760621in}}%
\pgfpathlineto{\pgfqpoint{1.930013in}{0.757394in}}%
\pgfpathlineto{\pgfqpoint{1.933180in}{0.767021in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.775347in}}%
\pgfpathlineto{\pgfqpoint{1.936347in}{0.776222in}}%
\pgfpathlineto{\pgfqpoint{1.937930in}{0.764409in}}%
\pgfpathlineto{\pgfqpoint{1.939514in}{0.787253in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{1.942681in}{0.775036in}}%
\pgfpathlineto{\pgfqpoint{1.944265in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{1.945848in}{0.775376in}}%
\pgfpathlineto{\pgfqpoint{1.947432in}{0.772366in}}%
\pgfpathlineto{\pgfqpoint{1.949015in}{0.777293in}}%
\pgfpathlineto{\pgfqpoint{1.950599in}{0.766213in}}%
\pgfpathlineto{\pgfqpoint{1.952182in}{0.768909in}}%
\pgfpathlineto{\pgfqpoint{1.953766in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{1.955349in}{0.772328in}}%
\pgfpathlineto{\pgfqpoint{1.956933in}{0.769621in}}%
\pgfpathlineto{\pgfqpoint{1.958516in}{0.765210in}}%
\pgfpathlineto{\pgfqpoint{1.960100in}{0.761867in}}%
\pgfpathlineto{\pgfqpoint{1.961683in}{0.760793in}}%
\pgfpathlineto{\pgfqpoint{1.963267in}{0.769243in}}%
\pgfpathlineto{\pgfqpoint{1.964850in}{0.761733in}}%
\pgfpathlineto{\pgfqpoint{1.966434in}{0.766934in}}%
\pgfpathlineto{\pgfqpoint{1.968017in}{0.757601in}}%
\pgfpathlineto{\pgfqpoint{1.969601in}{0.761144in}}%
\pgfpathlineto{\pgfqpoint{1.972768in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{1.974351in}{0.753737in}}%
\pgfpathlineto{\pgfqpoint{1.975935in}{0.753860in}}%
\pgfpathlineto{\pgfqpoint{1.977518in}{0.752208in}}%
\pgfpathlineto{\pgfqpoint{1.979102in}{0.752951in}}%
\pgfpathlineto{\pgfqpoint{1.980685in}{0.760359in}}%
\pgfpathlineto{\pgfqpoint{1.982269in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{1.983853in}{0.750638in}}%
\pgfpathlineto{\pgfqpoint{1.985436in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.988603in}{0.763300in}}%
\pgfpathlineto{\pgfqpoint{1.990187in}{0.787499in}}%
\pgfpathlineto{\pgfqpoint{1.991770in}{0.758056in}}%
\pgfpathlineto{\pgfqpoint{1.993354in}{0.795740in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{0.762703in}}%
\pgfpathlineto{\pgfqpoint{1.996521in}{0.770151in}}%
\pgfpathlineto{\pgfqpoint{1.998104in}{0.755906in}}%
\pgfpathlineto{\pgfqpoint{1.999688in}{0.765555in}}%
\pgfpathlineto{\pgfqpoint{2.001271in}{0.772776in}}%
\pgfpathlineto{\pgfqpoint{2.002855in}{0.781969in}}%
\pgfpathlineto{\pgfqpoint{2.004438in}{0.767271in}}%
\pgfpathlineto{\pgfqpoint{2.006022in}{0.766102in}}%
\pgfpathlineto{\pgfqpoint{2.007605in}{0.764093in}}%
\pgfpathlineto{\pgfqpoint{2.009189in}{0.754243in}}%
\pgfpathlineto{\pgfqpoint{2.010772in}{0.766277in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{2.013939in}{0.759528in}}%
\pgfpathlineto{\pgfqpoint{2.015523in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{2.017106in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{2.018690in}{0.750752in}}%
\pgfpathlineto{\pgfqpoint{2.020273in}{0.759780in}}%
\pgfpathlineto{\pgfqpoint{2.021857in}{0.778162in}}%
\pgfpathlineto{\pgfqpoint{2.023441in}{0.763343in}}%
\pgfpathlineto{\pgfqpoint{2.025024in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{2.026608in}{0.775829in}}%
\pgfpathlineto{\pgfqpoint{2.028191in}{0.763293in}}%
\pgfpathlineto{\pgfqpoint{2.029775in}{0.765039in}}%
\pgfpathlineto{\pgfqpoint{2.031358in}{0.760532in}}%
\pgfpathlineto{\pgfqpoint{2.032942in}{0.769904in}}%
\pgfpathlineto{\pgfqpoint{2.034525in}{0.749687in}}%
\pgfpathlineto{\pgfqpoint{2.036109in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{2.037692in}{0.748579in}}%
\pgfpathlineto{\pgfqpoint{2.039276in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{2.040859in}{0.746902in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{2.044026in}{0.754055in}}%
\pgfpathlineto{\pgfqpoint{2.045610in}{0.754846in}}%
\pgfpathlineto{\pgfqpoint{2.047193in}{0.749573in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{0.743310in}}%
\pgfpathlineto{\pgfqpoint{2.050360in}{0.744544in}}%
\pgfpathlineto{\pgfqpoint{2.051944in}{0.761283in}}%
\pgfpathlineto{\pgfqpoint{2.053527in}{0.763184in}}%
\pgfpathlineto{\pgfqpoint{2.055111in}{0.764433in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{2.058278in}{0.766812in}}%
\pgfpathlineto{\pgfqpoint{2.059861in}{0.765308in}}%
\pgfpathlineto{\pgfqpoint{2.061445in}{0.754876in}}%
\pgfpathlineto{\pgfqpoint{2.063029in}{0.762597in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.782227in}}%
\pgfpathlineto{\pgfqpoint{2.066196in}{0.765602in}}%
\pgfpathlineto{\pgfqpoint{2.067779in}{0.771162in}}%
\pgfpathlineto{\pgfqpoint{2.069363in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.070946in}{0.764210in}}%
\pgfpathlineto{\pgfqpoint{2.072530in}{0.782797in}}%
\pgfpathlineto{\pgfqpoint{2.074113in}{0.762524in}}%
\pgfpathlineto{\pgfqpoint{2.075697in}{0.753129in}}%
\pgfpathlineto{\pgfqpoint{2.077280in}{0.769871in}}%
\pgfpathlineto{\pgfqpoint{2.078864in}{0.758970in}}%
\pgfpathlineto{\pgfqpoint{2.080447in}{0.755050in}}%
\pgfpathlineto{\pgfqpoint{2.082031in}{0.759082in}}%
\pgfpathlineto{\pgfqpoint{2.083614in}{0.753060in}}%
\pgfpathlineto{\pgfqpoint{2.085198in}{0.744883in}}%
\pgfpathlineto{\pgfqpoint{2.086781in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{2.088365in}{0.744191in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{0.746332in}}%
\pgfpathlineto{\pgfqpoint{2.091532in}{0.742499in}}%
\pgfpathlineto{\pgfqpoint{2.093115in}{0.744756in}}%
\pgfpathlineto{\pgfqpoint{2.094699in}{0.740473in}}%
\pgfpathlineto{\pgfqpoint{2.096282in}{0.740174in}}%
\pgfpathlineto{\pgfqpoint{2.099449in}{0.746759in}}%
\pgfpathlineto{\pgfqpoint{2.102616in}{0.769291in}}%
\pgfpathlineto{\pgfqpoint{2.104200in}{0.758664in}}%
\pgfpathlineto{\pgfqpoint{2.105784in}{0.758041in}}%
\pgfpathlineto{\pgfqpoint{2.107367in}{0.775753in}}%
\pgfpathlineto{\pgfqpoint{2.108951in}{0.745290in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.781458in}}%
\pgfpathlineto{\pgfqpoint{2.112118in}{0.756718in}}%
\pgfpathlineto{\pgfqpoint{2.113701in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{2.115285in}{0.773381in}}%
\pgfpathlineto{\pgfqpoint{2.116868in}{0.754353in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{0.763035in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{0.748048in}}%
\pgfpathlineto{\pgfqpoint{2.121619in}{0.756836in}}%
\pgfpathlineto{\pgfqpoint{2.123202in}{0.748372in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{2.126369in}{0.749702in}}%
\pgfpathlineto{\pgfqpoint{2.129536in}{0.746578in}}%
\pgfpathlineto{\pgfqpoint{2.132703in}{0.746885in}}%
\pgfpathlineto{\pgfqpoint{2.134287in}{0.741306in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.750115in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{0.772385in}}%
\pgfpathlineto{\pgfqpoint{2.139037in}{0.748040in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.751515in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{0.778312in}}%
\pgfpathlineto{\pgfqpoint{2.143788in}{0.741772in}}%
\pgfpathlineto{\pgfqpoint{2.145372in}{0.791151in}}%
\pgfpathlineto{\pgfqpoint{2.146955in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{2.148539in}{0.760955in}}%
\pgfpathlineto{\pgfqpoint{2.150122in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{2.151706in}{0.742112in}}%
\pgfpathlineto{\pgfqpoint{2.153289in}{0.751176in}}%
\pgfpathlineto{\pgfqpoint{2.154873in}{0.751424in}}%
\pgfpathlineto{\pgfqpoint{2.156456in}{0.755944in}}%
\pgfpathlineto{\pgfqpoint{2.158040in}{0.742614in}}%
\pgfpathlineto{\pgfqpoint{2.159623in}{0.740537in}}%
\pgfpathlineto{\pgfqpoint{2.161207in}{0.745613in}}%
\pgfpathlineto{\pgfqpoint{2.162790in}{0.744772in}}%
\pgfpathlineto{\pgfqpoint{2.164374in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{2.165957in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{2.167541in}{0.745875in}}%
\pgfpathlineto{\pgfqpoint{2.169124in}{0.742348in}}%
\pgfpathlineto{\pgfqpoint{2.170708in}{0.747294in}}%
\pgfpathlineto{\pgfqpoint{2.173875in}{0.740795in}}%
\pgfpathlineto{\pgfqpoint{2.175458in}{0.736571in}}%
\pgfpathlineto{\pgfqpoint{2.177042in}{0.738045in}}%
\pgfpathlineto{\pgfqpoint{2.180209in}{0.733250in}}%
\pgfpathlineto{\pgfqpoint{2.181792in}{0.733865in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.733078in}}%
\pgfpathlineto{\pgfqpoint{2.184959in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{0.760030in}}%
\pgfpathlineto{\pgfqpoint{2.188127in}{0.747768in}}%
\pgfpathlineto{\pgfqpoint{2.189710in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{2.191294in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{2.192877in}{0.739108in}}%
\pgfpathlineto{\pgfqpoint{2.194461in}{0.735236in}}%
\pgfpathlineto{\pgfqpoint{2.196044in}{0.734026in}}%
\pgfpathlineto{\pgfqpoint{2.197628in}{0.740608in}}%
\pgfpathlineto{\pgfqpoint{2.199211in}{0.746142in}}%
\pgfpathlineto{\pgfqpoint{2.200795in}{0.747375in}}%
\pgfpathlineto{\pgfqpoint{2.202378in}{0.735251in}}%
\pgfpathlineto{\pgfqpoint{2.203962in}{0.739977in}}%
\pgfpathlineto{\pgfqpoint{2.205545in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{2.207129in}{0.736170in}}%
\pgfpathlineto{\pgfqpoint{2.208712in}{0.733261in}}%
\pgfpathlineto{\pgfqpoint{2.210296in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{2.211879in}{0.731071in}}%
\pgfpathlineto{\pgfqpoint{2.213463in}{0.728890in}}%
\pgfpathlineto{\pgfqpoint{2.215046in}{0.741486in}}%
\pgfpathlineto{\pgfqpoint{2.216630in}{0.738968in}}%
\pgfpathlineto{\pgfqpoint{2.218213in}{0.739514in}}%
\pgfpathlineto{\pgfqpoint{2.221380in}{0.732596in}}%
\pgfpathlineto{\pgfqpoint{2.222964in}{0.733685in}}%
\pgfpathlineto{\pgfqpoint{2.224547in}{0.730152in}}%
\pgfpathlineto{\pgfqpoint{2.226131in}{0.730658in}}%
\pgfpathlineto{\pgfqpoint{2.227715in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{2.229298in}{0.742675in}}%
\pgfpathlineto{\pgfqpoint{2.230882in}{0.742103in}}%
\pgfpathlineto{\pgfqpoint{2.232465in}{0.731677in}}%
\pgfpathlineto{\pgfqpoint{2.234049in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{2.235632in}{0.726854in}}%
\pgfpathlineto{\pgfqpoint{2.237216in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{2.238799in}{0.734092in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{2.241966in}{0.739893in}}%
\pgfpathlineto{\pgfqpoint{2.243550in}{0.739869in}}%
\pgfpathlineto{\pgfqpoint{2.245133in}{0.745066in}}%
\pgfpathlineto{\pgfqpoint{2.246717in}{0.727131in}}%
\pgfpathlineto{\pgfqpoint{2.248300in}{0.730547in}}%
\pgfpathlineto{\pgfqpoint{2.249884in}{0.730336in}}%
\pgfpathlineto{\pgfqpoint{2.251467in}{0.740616in}}%
\pgfpathlineto{\pgfqpoint{2.253051in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{2.254634in}{0.740607in}}%
\pgfpathlineto{\pgfqpoint{2.256218in}{0.732729in}}%
\pgfpathlineto{\pgfqpoint{2.257801in}{0.733050in}}%
\pgfpathlineto{\pgfqpoint{2.259385in}{0.752228in}}%
\pgfpathlineto{\pgfqpoint{2.260968in}{0.736990in}}%
\pgfpathlineto{\pgfqpoint{2.262552in}{0.742648in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{0.734914in}}%
\pgfpathlineto{\pgfqpoint{2.265719in}{0.731951in}}%
\pgfpathlineto{\pgfqpoint{2.267303in}{0.730346in}}%
\pgfpathlineto{\pgfqpoint{2.268886in}{0.730505in}}%
\pgfpathlineto{\pgfqpoint{2.270470in}{0.729149in}}%
\pgfpathlineto{\pgfqpoint{2.272053in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{2.273637in}{0.737420in}}%
\pgfpathlineto{\pgfqpoint{2.275220in}{0.733935in}}%
\pgfpathlineto{\pgfqpoint{2.276804in}{0.741251in}}%
\pgfpathlineto{\pgfqpoint{2.278387in}{0.735108in}}%
\pgfpathlineto{\pgfqpoint{2.279971in}{0.731937in}}%
\pgfpathlineto{\pgfqpoint{2.281554in}{0.727128in}}%
\pgfpathlineto{\pgfqpoint{2.283138in}{0.726032in}}%
\pgfpathlineto{\pgfqpoint{2.284721in}{0.739741in}}%
\pgfpathlineto{\pgfqpoint{2.286305in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{2.287888in}{0.748997in}}%
\pgfpathlineto{\pgfqpoint{2.289472in}{0.738835in}}%
\pgfpathlineto{\pgfqpoint{2.291055in}{0.737287in}}%
\pgfpathlineto{\pgfqpoint{2.292639in}{0.737921in}}%
\pgfpathlineto{\pgfqpoint{2.294222in}{0.728170in}}%
\pgfpathlineto{\pgfqpoint{2.295806in}{0.725767in}}%
\pgfpathlineto{\pgfqpoint{2.297389in}{0.724765in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.727729in}}%
\pgfpathlineto{\pgfqpoint{2.300556in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{2.302140in}{0.727114in}}%
\pgfpathlineto{\pgfqpoint{2.303723in}{0.734257in}}%
\pgfpathlineto{\pgfqpoint{2.305307in}{0.736170in}}%
\pgfpathlineto{\pgfqpoint{2.306890in}{0.729377in}}%
\pgfpathlineto{\pgfqpoint{2.308474in}{0.726720in}}%
\pgfpathlineto{\pgfqpoint{2.310058in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.311641in}{0.740267in}}%
\pgfpathlineto{\pgfqpoint{2.313225in}{0.730423in}}%
\pgfpathlineto{\pgfqpoint{2.314808in}{0.732830in}}%
\pgfpathlineto{\pgfqpoint{2.316392in}{0.720708in}}%
\pgfpathlineto{\pgfqpoint{2.317975in}{0.724958in}}%
\pgfpathlineto{\pgfqpoint{2.319559in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{2.321142in}{0.721455in}}%
\pgfpathlineto{\pgfqpoint{2.322726in}{0.730233in}}%
\pgfpathlineto{\pgfqpoint{2.324309in}{0.722080in}}%
\pgfpathlineto{\pgfqpoint{2.325893in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{2.327476in}{0.725944in}}%
\pgfpathlineto{\pgfqpoint{2.329060in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{2.330643in}{0.732730in}}%
\pgfpathlineto{\pgfqpoint{2.332227in}{0.730396in}}%
\pgfpathlineto{\pgfqpoint{2.333810in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{2.335394in}{0.731456in}}%
\pgfpathlineto{\pgfqpoint{2.336977in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{2.338561in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{2.340144in}{0.722521in}}%
\pgfpathlineto{\pgfqpoint{2.341728in}{0.728780in}}%
\pgfpathlineto{\pgfqpoint{2.343311in}{0.751074in}}%
\pgfpathlineto{\pgfqpoint{2.344895in}{0.746733in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{2.348062in}{0.735407in}}%
\pgfpathlineto{\pgfqpoint{2.349646in}{0.734984in}}%
\pgfpathlineto{\pgfqpoint{2.351229in}{0.731548in}}%
\pgfpathlineto{\pgfqpoint{2.352813in}{0.718223in}}%
\pgfpathlineto{\pgfqpoint{2.354396in}{0.720263in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.357563in}{0.729193in}}%
\pgfpathlineto{\pgfqpoint{2.359147in}{0.739316in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{0.730737in}}%
\pgfpathlineto{\pgfqpoint{2.362314in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{2.363897in}{0.722847in}}%
\pgfpathlineto{\pgfqpoint{2.365481in}{0.720149in}}%
\pgfpathlineto{\pgfqpoint{2.367064in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{2.368648in}{0.721152in}}%
\pgfpathlineto{\pgfqpoint{2.370231in}{0.717783in}}%
\pgfpathlineto{\pgfqpoint{2.371815in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{2.373398in}{0.725676in}}%
\pgfpathlineto{\pgfqpoint{2.374982in}{0.746035in}}%
\pgfpathlineto{\pgfqpoint{2.376565in}{0.736661in}}%
\pgfpathlineto{\pgfqpoint{2.378149in}{0.729199in}}%
\pgfpathlineto{\pgfqpoint{2.379732in}{0.726970in}}%
\pgfpathlineto{\pgfqpoint{2.381316in}{0.722686in}}%
\pgfpathlineto{\pgfqpoint{2.382899in}{0.726142in}}%
\pgfpathlineto{\pgfqpoint{2.384483in}{0.727911in}}%
\pgfpathlineto{\pgfqpoint{2.386066in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{2.387650in}{0.725507in}}%
\pgfpathlineto{\pgfqpoint{2.389233in}{0.719676in}}%
\pgfpathlineto{\pgfqpoint{2.390817in}{0.736895in}}%
\pgfpathlineto{\pgfqpoint{2.392401in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{2.393984in}{0.736303in}}%
\pgfpathlineto{\pgfqpoint{2.395568in}{0.724895in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{0.734113in}}%
\pgfpathlineto{\pgfqpoint{2.398735in}{0.758725in}}%
\pgfpathlineto{\pgfqpoint{2.400318in}{0.731742in}}%
\pgfpathlineto{\pgfqpoint{2.401902in}{0.792980in}}%
\pgfpathlineto{\pgfqpoint{2.403485in}{0.762381in}}%
\pgfpathlineto{\pgfqpoint{2.405069in}{0.762639in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{2.408236in}{0.739059in}}%
\pgfpathlineto{\pgfqpoint{2.409819in}{0.766107in}}%
\pgfpathlineto{\pgfqpoint{2.411403in}{0.753602in}}%
\pgfpathlineto{\pgfqpoint{2.412986in}{0.737123in}}%
\pgfpathlineto{\pgfqpoint{2.416153in}{0.738996in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{0.731819in}}%
\pgfpathlineto{\pgfqpoint{2.420904in}{0.729086in}}%
\pgfpathlineto{\pgfqpoint{2.422487in}{0.744122in}}%
\pgfpathlineto{\pgfqpoint{2.424071in}{0.731290in}}%
\pgfpathlineto{\pgfqpoint{2.425654in}{0.725237in}}%
\pgfpathlineto{\pgfqpoint{2.427238in}{0.722566in}}%
\pgfpathlineto{\pgfqpoint{2.428821in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{2.430405in}{0.724374in}}%
\pgfpathlineto{\pgfqpoint{2.431989in}{0.723040in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{0.720958in}}%
\pgfpathlineto{\pgfqpoint{2.436739in}{0.722916in}}%
\pgfpathlineto{\pgfqpoint{2.438323in}{0.711433in}}%
\pgfpathlineto{\pgfqpoint{2.439906in}{0.714708in}}%
\pgfpathlineto{\pgfqpoint{2.441490in}{0.728824in}}%
\pgfpathlineto{\pgfqpoint{2.443073in}{0.716908in}}%
\pgfpathlineto{\pgfqpoint{2.444657in}{0.709439in}}%
\pgfpathlineto{\pgfqpoint{2.446240in}{0.713550in}}%
\pgfpathlineto{\pgfqpoint{2.447824in}{0.709776in}}%
\pgfpathlineto{\pgfqpoint{2.449407in}{0.709644in}}%
\pgfpathlineto{\pgfqpoint{2.450991in}{0.708493in}}%
\pgfpathlineto{\pgfqpoint{2.452574in}{0.705566in}}%
\pgfpathlineto{\pgfqpoint{2.454158in}{0.707518in}}%
\pgfpathlineto{\pgfqpoint{2.455741in}{0.713734in}}%
\pgfpathlineto{\pgfqpoint{2.457325in}{0.738829in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.718465in}}%
\pgfpathlineto{\pgfqpoint{2.460492in}{0.710565in}}%
\pgfpathlineto{\pgfqpoint{2.462075in}{0.719671in}}%
\pgfpathlineto{\pgfqpoint{2.463659in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{2.465242in}{0.724496in}}%
\pgfpathlineto{\pgfqpoint{2.466826in}{0.713343in}}%
\pgfpathlineto{\pgfqpoint{2.468409in}{0.719623in}}%
\pgfpathlineto{\pgfqpoint{2.469993in}{0.717810in}}%
\pgfpathlineto{\pgfqpoint{2.471577in}{0.712345in}}%
\pgfpathlineto{\pgfqpoint{2.473160in}{0.705051in}}%
\pgfpathlineto{\pgfqpoint{2.474744in}{0.704229in}}%
\pgfpathlineto{\pgfqpoint{2.476327in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{2.477911in}{0.712484in}}%
\pgfpathlineto{\pgfqpoint{2.479494in}{0.707431in}}%
\pgfpathlineto{\pgfqpoint{2.482661in}{0.735330in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{0.709600in}}%
\pgfpathlineto{\pgfqpoint{2.485828in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{2.487412in}{0.717971in}}%
\pgfpathlineto{\pgfqpoint{2.488995in}{0.711160in}}%
\pgfpathlineto{\pgfqpoint{2.490579in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{2.492162in}{0.702813in}}%
\pgfpathlineto{\pgfqpoint{2.493746in}{0.710379in}}%
\pgfpathlineto{\pgfqpoint{2.495329in}{0.716065in}}%
\pgfpathlineto{\pgfqpoint{2.496913in}{0.714471in}}%
\pgfpathlineto{\pgfqpoint{2.498496in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{2.500080in}{0.745434in}}%
\pgfpathlineto{\pgfqpoint{2.501663in}{0.725585in}}%
\pgfpathlineto{\pgfqpoint{2.503247in}{0.728619in}}%
\pgfpathlineto{\pgfqpoint{2.504830in}{0.745778in}}%
\pgfpathlineto{\pgfqpoint{2.506414in}{0.725539in}}%
\pgfpathlineto{\pgfqpoint{2.507997in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{2.509581in}{0.713604in}}%
\pgfpathlineto{\pgfqpoint{2.509581in}{0.713604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.989217in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725987in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.726538in}{1.426664in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{1.404967in}}%
\pgfpathlineto{\pgfqpoint{0.729705in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{0.731289in}{1.358746in}}%
\pgfpathlineto{\pgfqpoint{0.732872in}{1.321280in}}%
\pgfpathlineto{\pgfqpoint{0.734456in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.249863in}}%
\pgfpathlineto{\pgfqpoint{0.740790in}{1.200624in}}%
\pgfpathlineto{\pgfqpoint{0.742373in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{0.743957in}{1.174075in}}%
\pgfpathlineto{\pgfqpoint{0.747124in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.748707in}{1.156293in}}%
\pgfpathlineto{\pgfqpoint{0.750291in}{1.150939in}}%
\pgfpathlineto{\pgfqpoint{0.751874in}{1.146682in}}%
\pgfpathlineto{\pgfqpoint{0.756625in}{1.131183in}}%
\pgfpathlineto{\pgfqpoint{0.758209in}{1.123737in}}%
\pgfpathlineto{\pgfqpoint{0.759792in}{1.113394in}}%
\pgfpathlineto{\pgfqpoint{0.762959in}{1.090926in}}%
\pgfpathlineto{\pgfqpoint{0.766126in}{1.073064in}}%
\pgfpathlineto{\pgfqpoint{0.769293in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{0.770877in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{0.772460in}{1.046405in}}%
\pgfpathlineto{\pgfqpoint{0.778794in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{0.781961in}{1.020883in}}%
\pgfpathlineto{\pgfqpoint{0.794629in}{0.980145in}}%
\pgfpathlineto{\pgfqpoint{0.799380in}{0.965155in}}%
\pgfpathlineto{\pgfqpoint{0.800964in}{0.960054in}}%
\pgfpathlineto{\pgfqpoint{0.802547in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{0.804131in}{1.046000in}}%
\pgfpathlineto{\pgfqpoint{0.805714in}{1.243661in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{1.087032in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{0.997094in}}%
\pgfpathlineto{\pgfqpoint{0.810465in}{1.125138in}}%
\pgfpathlineto{\pgfqpoint{0.812048in}{1.048188in}}%
\pgfpathlineto{\pgfqpoint{0.813632in}{0.984476in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{1.042096in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{1.019480in}}%
\pgfpathlineto{\pgfqpoint{0.819966in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{0.821549in}{0.991518in}}%
\pgfpathlineto{\pgfqpoint{0.823133in}{1.011627in}}%
\pgfpathlineto{\pgfqpoint{0.824716in}{1.014573in}}%
\pgfpathlineto{\pgfqpoint{0.826300in}{0.998623in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{0.987935in}}%
\pgfpathlineto{\pgfqpoint{0.829467in}{0.994006in}}%
\pgfpathlineto{\pgfqpoint{0.831050in}{1.001677in}}%
\pgfpathlineto{\pgfqpoint{0.832634in}{0.996119in}}%
\pgfpathlineto{\pgfqpoint{0.834217in}{0.985159in}}%
\pgfpathlineto{\pgfqpoint{0.835801in}{0.982257in}}%
\pgfpathlineto{\pgfqpoint{0.837384in}{0.987180in}}%
\pgfpathlineto{\pgfqpoint{0.838968in}{0.989891in}}%
\pgfpathlineto{\pgfqpoint{0.840552in}{0.985396in}}%
\pgfpathlineto{\pgfqpoint{0.842135in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{0.843719in}{0.976846in}}%
\pgfpathlineto{\pgfqpoint{0.845302in}{0.978852in}}%
\pgfpathlineto{\pgfqpoint{0.846886in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{0.848469in}{0.974754in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{0.971849in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{0.972033in}}%
\pgfpathlineto{\pgfqpoint{0.853220in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{0.971137in}}%
\pgfpathlineto{\pgfqpoint{0.856387in}{0.967741in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{0.966049in}}%
\pgfpathlineto{\pgfqpoint{0.859554in}{0.966013in}}%
\pgfpathlineto{\pgfqpoint{0.861137in}{0.965170in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{0.961075in}}%
\pgfpathlineto{\pgfqpoint{0.865888in}{0.960646in}}%
\pgfpathlineto{\pgfqpoint{0.867471in}{0.959895in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{0.955804in}}%
\pgfpathlineto{\pgfqpoint{0.873805in}{0.953810in}}%
\pgfpathlineto{\pgfqpoint{0.876972in}{0.950687in}}%
\pgfpathlineto{\pgfqpoint{0.878556in}{0.949629in}}%
\pgfpathlineto{\pgfqpoint{0.880140in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{0.881723in}{0.945680in}}%
\pgfpathlineto{\pgfqpoint{0.884890in}{0.943368in}}%
\pgfpathlineto{\pgfqpoint{0.886474in}{0.941141in}}%
\pgfpathlineto{\pgfqpoint{0.889641in}{0.938501in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{0.936412in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.935046in}}%
\pgfpathlineto{\pgfqpoint{0.895975in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{0.897558in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{0.899142in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{0.926396in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{0.925168in}}%
\pgfpathlineto{\pgfqpoint{0.903892in}{0.923208in}}%
\pgfpathlineto{\pgfqpoint{0.905476in}{0.922454in}}%
\pgfpathlineto{\pgfqpoint{0.907059in}{0.921907in}}%
\pgfpathlineto{\pgfqpoint{0.908643in}{0.921768in}}%
\pgfpathlineto{\pgfqpoint{0.910226in}{0.924190in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{0.945548in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{1.020203in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{0.916560in}{0.929248in}}%
\pgfpathlineto{\pgfqpoint{0.918144in}{0.952133in}}%
\pgfpathlineto{\pgfqpoint{0.919727in}{0.936677in}}%
\pgfpathlineto{\pgfqpoint{0.921311in}{0.937524in}}%
\pgfpathlineto{\pgfqpoint{0.922895in}{0.943535in}}%
\pgfpathlineto{\pgfqpoint{0.924478in}{0.930021in}}%
\pgfpathlineto{\pgfqpoint{0.926062in}{0.938664in}}%
\pgfpathlineto{\pgfqpoint{0.927645in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{0.929229in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.935459in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{0.933979in}{0.929971in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{0.929912in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.924920in}}%
\pgfpathlineto{\pgfqpoint{0.938730in}{0.928459in}}%
\pgfpathlineto{\pgfqpoint{0.940313in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{0.924829in}}%
\pgfpathlineto{\pgfqpoint{0.943480in}{0.920158in}}%
\pgfpathlineto{\pgfqpoint{0.945064in}{0.920892in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.918552in}}%
\pgfpathlineto{\pgfqpoint{0.948231in}{0.918295in}}%
\pgfpathlineto{\pgfqpoint{0.949814in}{0.916121in}}%
\pgfpathlineto{\pgfqpoint{0.951398in}{0.916991in}}%
\pgfpathlineto{\pgfqpoint{0.952981in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{0.954565in}{0.915771in}}%
\pgfpathlineto{\pgfqpoint{0.956148in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{0.957732in}{0.911345in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{0.912103in}}%
\pgfpathlineto{\pgfqpoint{0.960899in}{0.912572in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{0.964066in}{0.915473in}}%
\pgfpathlineto{\pgfqpoint{0.967233in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{0.968817in}{0.911006in}}%
\pgfpathlineto{\pgfqpoint{0.970400in}{0.908169in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.908360in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{0.975151in}{0.912081in}}%
\pgfpathlineto{\pgfqpoint{0.976734in}{0.910899in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{0.909401in}}%
\pgfpathlineto{\pgfqpoint{0.979901in}{0.906811in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{0.905016in}}%
\pgfpathlineto{\pgfqpoint{0.983068in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{0.905383in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{0.908995in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{0.922451in}}%
\pgfpathlineto{\pgfqpoint{0.992569in}{0.925929in}}%
\pgfpathlineto{\pgfqpoint{0.994153in}{0.907527in}}%
\pgfpathlineto{\pgfqpoint{0.995736in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{0.997320in}{0.915252in}}%
\pgfpathlineto{\pgfqpoint{0.998903in}{0.904904in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{0.911103in}}%
\pgfpathlineto{\pgfqpoint{1.002071in}{0.908678in}}%
\pgfpathlineto{\pgfqpoint{1.003654in}{0.902180in}}%
\pgfpathlineto{\pgfqpoint{1.005238in}{0.908065in}}%
\pgfpathlineto{\pgfqpoint{1.006821in}{0.917165in}}%
\pgfpathlineto{\pgfqpoint{1.009988in}{0.902905in}}%
\pgfpathlineto{\pgfqpoint{1.011572in}{0.900254in}}%
\pgfpathlineto{\pgfqpoint{1.013155in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{1.014739in}{0.905022in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.898772in}}%
\pgfpathlineto{\pgfqpoint{1.019489in}{0.897795in}}%
\pgfpathlineto{\pgfqpoint{1.021073in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{1.022656in}{0.905808in}}%
\pgfpathlineto{\pgfqpoint{1.024240in}{0.928595in}}%
\pgfpathlineto{\pgfqpoint{1.025823in}{0.979079in}}%
\pgfpathlineto{\pgfqpoint{1.027407in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{1.028990in}{0.942738in}}%
\pgfpathlineto{\pgfqpoint{1.030574in}{0.912579in}}%
\pgfpathlineto{\pgfqpoint{1.032157in}{0.934496in}}%
\pgfpathlineto{\pgfqpoint{1.033741in}{0.922926in}}%
\pgfpathlineto{\pgfqpoint{1.035324in}{0.921345in}}%
\pgfpathlineto{\pgfqpoint{1.036908in}{0.929949in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{0.913282in}}%
\pgfpathlineto{\pgfqpoint{1.040075in}{0.922021in}}%
\pgfpathlineto{\pgfqpoint{1.041658in}{0.915189in}}%
\pgfpathlineto{\pgfqpoint{1.043242in}{0.910779in}}%
\pgfpathlineto{\pgfqpoint{1.044826in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{1.046409in}{0.908151in}}%
\pgfpathlineto{\pgfqpoint{1.047993in}{0.906947in}}%
\pgfpathlineto{\pgfqpoint{1.049576in}{0.912397in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{0.898541in}}%
\pgfpathlineto{\pgfqpoint{1.052743in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{1.054327in}{0.903288in}}%
\pgfpathlineto{\pgfqpoint{1.055910in}{0.897435in}}%
\pgfpathlineto{\pgfqpoint{1.057494in}{0.901229in}}%
\pgfpathlineto{\pgfqpoint{1.059077in}{0.902493in}}%
\pgfpathlineto{\pgfqpoint{1.060661in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{1.062244in}{0.896509in}}%
\pgfpathlineto{\pgfqpoint{1.063828in}{0.900759in}}%
\pgfpathlineto{\pgfqpoint{1.065411in}{0.904231in}}%
\pgfpathlineto{\pgfqpoint{1.066995in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{1.068578in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{1.070162in}{0.894052in}}%
\pgfpathlineto{\pgfqpoint{1.071745in}{0.896764in}}%
\pgfpathlineto{\pgfqpoint{1.073329in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{1.074912in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{1.076496in}{0.892342in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{1.079663in}{0.896903in}}%
\pgfpathlineto{\pgfqpoint{1.081246in}{0.897900in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{0.896008in}}%
\pgfpathlineto{\pgfqpoint{1.085997in}{0.890981in}}%
\pgfpathlineto{\pgfqpoint{1.087581in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{1.089164in}{0.889291in}}%
\pgfpathlineto{\pgfqpoint{1.090748in}{0.889933in}}%
\pgfpathlineto{\pgfqpoint{1.092331in}{0.895801in}}%
\pgfpathlineto{\pgfqpoint{1.093915in}{0.916387in}}%
\pgfpathlineto{\pgfqpoint{1.095498in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{1.097082in}{0.902844in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{0.907383in}}%
\pgfpathlineto{\pgfqpoint{1.100249in}{0.905219in}}%
\pgfpathlineto{\pgfqpoint{1.101832in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{1.104999in}{0.904798in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{0.897303in}}%
\pgfpathlineto{\pgfqpoint{1.108166in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.904762in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{1.112917in}{0.887124in}}%
\pgfpathlineto{\pgfqpoint{1.114500in}{0.890085in}}%
\pgfpathlineto{\pgfqpoint{1.117667in}{0.917714in}}%
\pgfpathlineto{\pgfqpoint{1.119251in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{1.120834in}{0.897183in}}%
\pgfpathlineto{\pgfqpoint{1.122418in}{0.902630in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{1.125585in}{0.906135in}}%
\pgfpathlineto{\pgfqpoint{1.127169in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{1.128752in}{0.891425in}}%
\pgfpathlineto{\pgfqpoint{1.130336in}{0.901902in}}%
\pgfpathlineto{\pgfqpoint{1.131919in}{0.888730in}}%
\pgfpathlineto{\pgfqpoint{1.133503in}{0.887255in}}%
\pgfpathlineto{\pgfqpoint{1.135086in}{0.898593in}}%
\pgfpathlineto{\pgfqpoint{1.136670in}{0.893474in}}%
\pgfpathlineto{\pgfqpoint{1.138253in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.139837in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{1.141420in}{0.896759in}}%
\pgfpathlineto{\pgfqpoint{1.143004in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.883599in}}%
\pgfpathlineto{\pgfqpoint{1.146171in}{0.891564in}}%
\pgfpathlineto{\pgfqpoint{1.147754in}{0.882894in}}%
\pgfpathlineto{\pgfqpoint{1.149338in}{0.877713in}}%
\pgfpathlineto{\pgfqpoint{1.150921in}{0.879994in}}%
\pgfpathlineto{\pgfqpoint{1.152505in}{0.887971in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{0.901414in}}%
\pgfpathlineto{\pgfqpoint{1.155672in}{0.883436in}}%
\pgfpathlineto{\pgfqpoint{1.157255in}{0.881116in}}%
\pgfpathlineto{\pgfqpoint{1.158839in}{0.889157in}}%
\pgfpathlineto{\pgfqpoint{1.160422in}{0.879412in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{0.875387in}}%
\pgfpathlineto{\pgfqpoint{1.163589in}{0.886606in}}%
\pgfpathlineto{\pgfqpoint{1.165173in}{0.887622in}}%
\pgfpathlineto{\pgfqpoint{1.166757in}{0.885007in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{0.877450in}}%
\pgfpathlineto{\pgfqpoint{1.169924in}{0.876003in}}%
\pgfpathlineto{\pgfqpoint{1.171507in}{0.873021in}}%
\pgfpathlineto{\pgfqpoint{1.173091in}{0.872462in}}%
\pgfpathlineto{\pgfqpoint{1.174674in}{0.871255in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.871252in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{1.179425in}{0.898944in}}%
\pgfpathlineto{\pgfqpoint{1.181008in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{1.184175in}{0.925098in}}%
\pgfpathlineto{\pgfqpoint{1.185759in}{0.914254in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{0.910962in}}%
\pgfpathlineto{\pgfqpoint{1.188926in}{0.914981in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{0.909518in}}%
\pgfpathlineto{\pgfqpoint{1.192093in}{0.908625in}}%
\pgfpathlineto{\pgfqpoint{1.193676in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.195260in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{1.196843in}{0.888253in}}%
\pgfpathlineto{\pgfqpoint{1.198427in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.898353in}}%
\pgfpathlineto{\pgfqpoint{1.201594in}{0.889023in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{0.884197in}}%
\pgfpathlineto{\pgfqpoint{1.206345in}{0.887555in}}%
\pgfpathlineto{\pgfqpoint{1.207928in}{0.881942in}}%
\pgfpathlineto{\pgfqpoint{1.209512in}{0.877977in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{0.877395in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.879461in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.878583in}}%
\pgfpathlineto{\pgfqpoint{1.217429in}{0.878142in}}%
\pgfpathlineto{\pgfqpoint{1.219013in}{0.883292in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{0.871969in}}%
\pgfpathlineto{\pgfqpoint{1.222180in}{0.897979in}}%
\pgfpathlineto{\pgfqpoint{1.223763in}{0.917924in}}%
\pgfpathlineto{\pgfqpoint{1.225347in}{0.898556in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{0.907881in}}%
\pgfpathlineto{\pgfqpoint{1.228514in}{0.914304in}}%
\pgfpathlineto{\pgfqpoint{1.230097in}{0.893363in}}%
\pgfpathlineto{\pgfqpoint{1.231681in}{0.903318in}}%
\pgfpathlineto{\pgfqpoint{1.233264in}{0.894803in}}%
\pgfpathlineto{\pgfqpoint{1.234848in}{0.891919in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{0.889546in}}%
\pgfpathlineto{\pgfqpoint{1.238015in}{0.877312in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{0.884977in}}%
\pgfpathlineto{\pgfqpoint{1.241182in}{0.881493in}}%
\pgfpathlineto{\pgfqpoint{1.242765in}{0.871348in}}%
\pgfpathlineto{\pgfqpoint{1.244349in}{0.879472in}}%
\pgfpathlineto{\pgfqpoint{1.245932in}{0.886251in}}%
\pgfpathlineto{\pgfqpoint{1.247516in}{0.902193in}}%
\pgfpathlineto{\pgfqpoint{1.249100in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{1.250683in}{0.908740in}}%
\pgfpathlineto{\pgfqpoint{1.252267in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{1.253850in}{0.897154in}}%
\pgfpathlineto{\pgfqpoint{1.255434in}{0.900516in}}%
\pgfpathlineto{\pgfqpoint{1.257017in}{0.895662in}}%
\pgfpathlineto{\pgfqpoint{1.258601in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{1.260184in}{0.891009in}}%
\pgfpathlineto{\pgfqpoint{1.261768in}{0.882546in}}%
\pgfpathlineto{\pgfqpoint{1.263351in}{0.885630in}}%
\pgfpathlineto{\pgfqpoint{1.264935in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{1.266518in}{0.876506in}}%
\pgfpathlineto{\pgfqpoint{1.268102in}{0.886247in}}%
\pgfpathlineto{\pgfqpoint{1.269685in}{0.881742in}}%
\pgfpathlineto{\pgfqpoint{1.271269in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{1.272852in}{0.873282in}}%
\pgfpathlineto{\pgfqpoint{1.274436in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{1.276019in}{0.868459in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{0.866344in}}%
\pgfpathlineto{\pgfqpoint{1.279186in}{0.875620in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{0.887182in}}%
\pgfpathlineto{\pgfqpoint{1.282353in}{0.868271in}}%
\pgfpathlineto{\pgfqpoint{1.283937in}{0.883474in}}%
\pgfpathlineto{\pgfqpoint{1.285520in}{0.867022in}}%
\pgfpathlineto{\pgfqpoint{1.287104in}{0.875439in}}%
\pgfpathlineto{\pgfqpoint{1.290271in}{0.863122in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{0.866551in}}%
\pgfpathlineto{\pgfqpoint{1.293438in}{0.860955in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{0.864551in}}%
\pgfpathlineto{\pgfqpoint{1.296605in}{0.876094in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{1.299772in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{1.301356in}{0.867076in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{0.863680in}}%
\pgfpathlineto{\pgfqpoint{1.304523in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{1.306106in}{0.865251in}}%
\pgfpathlineto{\pgfqpoint{1.307690in}{0.858830in}}%
\pgfpathlineto{\pgfqpoint{1.309273in}{0.860398in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{0.862411in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{0.859133in}}%
\pgfpathlineto{\pgfqpoint{1.314024in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{0.859801in}}%
\pgfpathlineto{\pgfqpoint{1.317191in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{1.318774in}{0.855696in}}%
\pgfpathlineto{\pgfqpoint{1.320358in}{0.855120in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{0.851416in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{1.325108in}{0.860663in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{0.852722in}}%
\pgfpathlineto{\pgfqpoint{1.329859in}{0.848877in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{0.860069in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{1.334610in}{0.865037in}}%
\pgfpathlineto{\pgfqpoint{1.336193in}{0.876120in}}%
\pgfpathlineto{\pgfqpoint{1.337777in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{1.339360in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{1.340944in}{0.884734in}}%
\pgfpathlineto{\pgfqpoint{1.342527in}{0.899464in}}%
\pgfpathlineto{\pgfqpoint{1.344111in}{0.887394in}}%
\pgfpathlineto{\pgfqpoint{1.345694in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{1.347278in}{0.890081in}}%
\pgfpathlineto{\pgfqpoint{1.348861in}{0.880835in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{0.883474in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{0.878920in}}%
\pgfpathlineto{\pgfqpoint{1.353612in}{0.880799in}}%
\pgfpathlineto{\pgfqpoint{1.355195in}{0.864639in}}%
\pgfpathlineto{\pgfqpoint{1.356779in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{1.358362in}{0.878481in}}%
\pgfpathlineto{\pgfqpoint{1.359946in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{1.361529in}{0.870087in}}%
\pgfpathlineto{\pgfqpoint{1.363113in}{0.892111in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{0.863106in}}%
\pgfpathlineto{\pgfqpoint{1.366280in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{1.367863in}{0.862456in}}%
\pgfpathlineto{\pgfqpoint{1.369447in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{1.371031in}{0.858415in}}%
\pgfpathlineto{\pgfqpoint{1.372614in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{1.374198in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{1.375781in}{0.850070in}}%
\pgfpathlineto{\pgfqpoint{1.377365in}{0.856539in}}%
\pgfpathlineto{\pgfqpoint{1.378948in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{0.848709in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{0.856095in}}%
\pgfpathlineto{\pgfqpoint{1.383699in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{1.385282in}{0.852237in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{1.388449in}{0.852658in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{0.845391in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{0.842175in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{0.854954in}}%
\pgfpathlineto{\pgfqpoint{1.394783in}{0.876428in}}%
\pgfpathlineto{\pgfqpoint{1.396367in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{1.397950in}{0.860821in}}%
\pgfpathlineto{\pgfqpoint{1.399534in}{0.848457in}}%
\pgfpathlineto{\pgfqpoint{1.401117in}{0.875242in}}%
\pgfpathlineto{\pgfqpoint{1.402701in}{0.847828in}}%
\pgfpathlineto{\pgfqpoint{1.404284in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.856504in}}%
\pgfpathlineto{\pgfqpoint{1.407451in}{0.852315in}}%
\pgfpathlineto{\pgfqpoint{1.409035in}{0.869255in}}%
\pgfpathlineto{\pgfqpoint{1.410619in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{1.412202in}{0.866446in}}%
\pgfpathlineto{\pgfqpoint{1.413786in}{0.881438in}}%
\pgfpathlineto{\pgfqpoint{1.415369in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{1.416953in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{1.418536in}{0.886644in}}%
\pgfpathlineto{\pgfqpoint{1.420120in}{0.867566in}}%
\pgfpathlineto{\pgfqpoint{1.421703in}{0.860372in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.871351in}}%
\pgfpathlineto{\pgfqpoint{1.424870in}{0.851710in}}%
\pgfpathlineto{\pgfqpoint{1.426454in}{0.851269in}}%
\pgfpathlineto{\pgfqpoint{1.428037in}{0.849608in}}%
\pgfpathlineto{\pgfqpoint{1.429621in}{0.847014in}}%
\pgfpathlineto{\pgfqpoint{1.431204in}{0.848965in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.846899in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{1.435955in}{0.844600in}}%
\pgfpathlineto{\pgfqpoint{1.437538in}{0.842982in}}%
\pgfpathlineto{\pgfqpoint{1.439122in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.837017in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{0.839010in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{1.445456in}{0.836008in}}%
\pgfpathlineto{\pgfqpoint{1.447039in}{0.836584in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{1.453374in}{0.837622in}}%
\pgfpathlineto{\pgfqpoint{1.454957in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{1.456541in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{1.458124in}{0.832958in}}%
\pgfpathlineto{\pgfqpoint{1.461291in}{0.838525in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.846993in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{0.840083in}}%
\pgfpathlineto{\pgfqpoint{1.466042in}{0.839920in}}%
\pgfpathlineto{\pgfqpoint{1.467625in}{0.849259in}}%
\pgfpathlineto{\pgfqpoint{1.469209in}{0.833594in}}%
\pgfpathlineto{\pgfqpoint{1.470792in}{0.838986in}}%
\pgfpathlineto{\pgfqpoint{1.472376in}{0.831482in}}%
\pgfpathlineto{\pgfqpoint{1.473959in}{0.835573in}}%
\pgfpathlineto{\pgfqpoint{1.475543in}{0.835487in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{0.835022in}}%
\pgfpathlineto{\pgfqpoint{1.478710in}{0.830556in}}%
\pgfpathlineto{\pgfqpoint{1.480293in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{1.481877in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{1.483460in}{0.828148in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.825516in}}%
\pgfpathlineto{\pgfqpoint{1.486627in}{0.828772in}}%
\pgfpathlineto{\pgfqpoint{1.488211in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{1.489794in}{0.836009in}}%
\pgfpathlineto{\pgfqpoint{1.491378in}{0.846345in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{0.834862in}}%
\pgfpathlineto{\pgfqpoint{1.496129in}{0.843412in}}%
\pgfpathlineto{\pgfqpoint{1.497712in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{1.499296in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{1.500879in}{0.827440in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{1.504046in}{0.831525in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.834331in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{1.508797in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{1.510380in}{0.832084in}}%
\pgfpathlineto{\pgfqpoint{1.511964in}{0.822860in}}%
\pgfpathlineto{\pgfqpoint{1.513547in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{1.515131in}{0.835312in}}%
\pgfpathlineto{\pgfqpoint{1.516714in}{0.860941in}}%
\pgfpathlineto{\pgfqpoint{1.518298in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{1.519881in}{0.865065in}}%
\pgfpathlineto{\pgfqpoint{1.521465in}{0.848382in}}%
\pgfpathlineto{\pgfqpoint{1.523048in}{0.851233in}}%
\pgfpathlineto{\pgfqpoint{1.524632in}{0.854498in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{1.527799in}{0.841382in}}%
\pgfpathlineto{\pgfqpoint{1.529382in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{1.530966in}{0.836966in}}%
\pgfpathlineto{\pgfqpoint{1.532550in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{1.534133in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{1.535717in}{0.829732in}}%
\pgfpathlineto{\pgfqpoint{1.537300in}{0.835419in}}%
\pgfpathlineto{\pgfqpoint{1.538884in}{0.842012in}}%
\pgfpathlineto{\pgfqpoint{1.540467in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{1.542051in}{0.836762in}}%
\pgfpathlineto{\pgfqpoint{1.543634in}{0.825595in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{0.830926in}}%
\pgfpathlineto{\pgfqpoint{1.546801in}{0.822689in}}%
\pgfpathlineto{\pgfqpoint{1.548385in}{0.819116in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{0.820501in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{0.826068in}}%
\pgfpathlineto{\pgfqpoint{1.553135in}{0.841113in}}%
\pgfpathlineto{\pgfqpoint{1.554719in}{0.827854in}}%
\pgfpathlineto{\pgfqpoint{1.556302in}{0.832355in}}%
\pgfpathlineto{\pgfqpoint{1.557886in}{0.836082in}}%
\pgfpathlineto{\pgfqpoint{1.559469in}{0.822297in}}%
\pgfpathlineto{\pgfqpoint{1.561053in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{0.821562in}}%
\pgfpathlineto{\pgfqpoint{1.564220in}{0.827150in}}%
\pgfpathlineto{\pgfqpoint{1.565803in}{0.821802in}}%
\pgfpathlineto{\pgfqpoint{1.567387in}{0.819097in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{0.816790in}}%
\pgfpathlineto{\pgfqpoint{1.570554in}{0.818844in}}%
\pgfpathlineto{\pgfqpoint{1.572137in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{1.573721in}{0.815104in}}%
\pgfpathlineto{\pgfqpoint{1.575305in}{0.812986in}}%
\pgfpathlineto{\pgfqpoint{1.576888in}{0.821997in}}%
\pgfpathlineto{\pgfqpoint{1.578472in}{0.844338in}}%
\pgfpathlineto{\pgfqpoint{1.580055in}{0.821213in}}%
\pgfpathlineto{\pgfqpoint{1.581639in}{0.836069in}}%
\pgfpathlineto{\pgfqpoint{1.583222in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{1.584806in}{0.833719in}}%
\pgfpathlineto{\pgfqpoint{1.586389in}{0.847760in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{0.829545in}}%
\pgfpathlineto{\pgfqpoint{1.589556in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{1.592723in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{1.594307in}{0.832428in}}%
\pgfpathlineto{\pgfqpoint{1.595890in}{0.826158in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{0.820646in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.827117in}}%
\pgfpathlineto{\pgfqpoint{1.600641in}{0.813318in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{0.817251in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{1.605391in}{0.811787in}}%
\pgfpathlineto{\pgfqpoint{1.606975in}{0.822163in}}%
\pgfpathlineto{\pgfqpoint{1.608558in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{1.610142in}{0.819159in}}%
\pgfpathlineto{\pgfqpoint{1.611725in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{1.613309in}{0.818511in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{0.825114in}}%
\pgfpathlineto{\pgfqpoint{1.616476in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.821266in}}%
\pgfpathlineto{\pgfqpoint{1.619643in}{0.843592in}}%
\pgfpathlineto{\pgfqpoint{1.621227in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{1.622810in}{0.840767in}}%
\pgfpathlineto{\pgfqpoint{1.624394in}{0.833079in}}%
\pgfpathlineto{\pgfqpoint{1.625977in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{0.830499in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{0.842070in}}%
\pgfpathlineto{\pgfqpoint{1.630728in}{0.831492in}}%
\pgfpathlineto{\pgfqpoint{1.632311in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{0.822548in}}%
\pgfpathlineto{\pgfqpoint{1.635478in}{0.818238in}}%
\pgfpathlineto{\pgfqpoint{1.637062in}{0.825089in}}%
\pgfpathlineto{\pgfqpoint{1.638645in}{0.816243in}}%
\pgfpathlineto{\pgfqpoint{1.640229in}{0.814428in}}%
\pgfpathlineto{\pgfqpoint{1.641812in}{0.813335in}}%
\pgfpathlineto{\pgfqpoint{1.643396in}{0.812684in}}%
\pgfpathlineto{\pgfqpoint{1.644979in}{0.810239in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{0.808321in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{0.804115in}}%
\pgfpathlineto{\pgfqpoint{1.651313in}{0.817494in}}%
\pgfpathlineto{\pgfqpoint{1.652897in}{0.830444in}}%
\pgfpathlineto{\pgfqpoint{1.656064in}{0.815037in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.826009in}}%
\pgfpathlineto{\pgfqpoint{1.659231in}{0.810880in}}%
\pgfpathlineto{\pgfqpoint{1.660815in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{0.808837in}}%
\pgfpathlineto{\pgfqpoint{1.665565in}{0.813532in}}%
\pgfpathlineto{\pgfqpoint{1.667149in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{1.668732in}{0.808058in}}%
\pgfpathlineto{\pgfqpoint{1.670316in}{0.804911in}}%
\pgfpathlineto{\pgfqpoint{1.671899in}{0.804861in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{0.805448in}}%
\pgfpathlineto{\pgfqpoint{1.675066in}{0.802751in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.798959in}}%
\pgfpathlineto{\pgfqpoint{1.678233in}{0.801904in}}%
\pgfpathlineto{\pgfqpoint{1.679817in}{0.808020in}}%
\pgfpathlineto{\pgfqpoint{1.681400in}{0.797170in}}%
\pgfpathlineto{\pgfqpoint{1.682984in}{0.798111in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{0.797936in}}%
\pgfpathlineto{\pgfqpoint{1.686151in}{0.794999in}}%
\pgfpathlineto{\pgfqpoint{1.687734in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{1.692485in}{0.792748in}}%
\pgfpathlineto{\pgfqpoint{1.694068in}{0.795149in}}%
\pgfpathlineto{\pgfqpoint{1.695652in}{0.806914in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{0.795571in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{0.814777in}}%
\pgfpathlineto{\pgfqpoint{1.700403in}{0.836350in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.817367in}}%
\pgfpathlineto{\pgfqpoint{1.705153in}{0.824152in}}%
\pgfpathlineto{\pgfqpoint{1.708320in}{0.807134in}}%
\pgfpathlineto{\pgfqpoint{1.709904in}{0.810996in}}%
\pgfpathlineto{\pgfqpoint{1.711487in}{0.809566in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{0.822069in}}%
\pgfpathlineto{\pgfqpoint{1.714654in}{0.821291in}}%
\pgfpathlineto{\pgfqpoint{1.716238in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{0.825635in}}%
\pgfpathlineto{\pgfqpoint{1.719405in}{0.817662in}}%
\pgfpathlineto{\pgfqpoint{1.720988in}{0.823843in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.808812in}}%
\pgfpathlineto{\pgfqpoint{1.724155in}{0.809401in}}%
\pgfpathlineto{\pgfqpoint{1.725739in}{0.809051in}}%
\pgfpathlineto{\pgfqpoint{1.727322in}{0.835165in}}%
\pgfpathlineto{\pgfqpoint{1.728906in}{0.841154in}}%
\pgfpathlineto{\pgfqpoint{1.730489in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{0.834404in}}%
\pgfpathlineto{\pgfqpoint{1.733656in}{0.818142in}}%
\pgfpathlineto{\pgfqpoint{1.735240in}{0.829738in}}%
\pgfpathlineto{\pgfqpoint{1.736824in}{0.806075in}}%
\pgfpathlineto{\pgfqpoint{1.738407in}{0.826678in}}%
\pgfpathlineto{\pgfqpoint{1.739991in}{0.799172in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{0.813480in}}%
\pgfpathlineto{\pgfqpoint{1.743158in}{0.832280in}}%
\pgfpathlineto{\pgfqpoint{1.744741in}{0.812514in}}%
\pgfpathlineto{\pgfqpoint{1.746325in}{0.814180in}}%
\pgfpathlineto{\pgfqpoint{1.747908in}{0.811228in}}%
\pgfpathlineto{\pgfqpoint{1.749492in}{0.820820in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{0.810677in}}%
\pgfpathlineto{\pgfqpoint{1.752659in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{1.754242in}{0.799686in}}%
\pgfpathlineto{\pgfqpoint{1.755826in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{1.757409in}{0.807682in}}%
\pgfpathlineto{\pgfqpoint{1.758993in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{1.760576in}{0.796165in}}%
\pgfpathlineto{\pgfqpoint{1.762160in}{0.796648in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{1.765327in}{0.793415in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{0.794762in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{1.770077in}{0.790227in}}%
\pgfpathlineto{\pgfqpoint{1.771661in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{1.773244in}{0.788518in}}%
\pgfpathlineto{\pgfqpoint{1.774828in}{0.789952in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{0.784289in}}%
\pgfpathlineto{\pgfqpoint{1.777995in}{0.788406in}}%
\pgfpathlineto{\pgfqpoint{1.779579in}{0.784015in}}%
\pgfpathlineto{\pgfqpoint{1.781162in}{0.786411in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{0.791089in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{1.785913in}{0.785754in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{1.790663in}{0.783339in}}%
\pgfpathlineto{\pgfqpoint{1.792247in}{0.791465in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.802167in}}%
\pgfpathlineto{\pgfqpoint{1.795414in}{0.795160in}}%
\pgfpathlineto{\pgfqpoint{1.796997in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{1.798581in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.781219in}}%
\pgfpathlineto{\pgfqpoint{1.801748in}{0.792047in}}%
\pgfpathlineto{\pgfqpoint{1.803331in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{1.804915in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{1.806498in}{0.788991in}}%
\pgfpathlineto{\pgfqpoint{1.808082in}{0.787175in}}%
\pgfpathlineto{\pgfqpoint{1.809665in}{0.780645in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{0.800907in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{1.814416in}{0.787768in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{0.809095in}}%
\pgfpathlineto{\pgfqpoint{1.817583in}{0.802097in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.820750in}{0.789636in}}%
\pgfpathlineto{\pgfqpoint{1.822334in}{0.800737in}}%
\pgfpathlineto{\pgfqpoint{1.823917in}{0.802961in}}%
\pgfpathlineto{\pgfqpoint{1.827084in}{0.798660in}}%
\pgfpathlineto{\pgfqpoint{1.828668in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{1.830251in}{0.786502in}}%
\pgfpathlineto{\pgfqpoint{1.831835in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{1.833418in}{0.785678in}}%
\pgfpathlineto{\pgfqpoint{1.835002in}{0.785378in}}%
\pgfpathlineto{\pgfqpoint{1.836585in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{1.838169in}{0.807335in}}%
\pgfpathlineto{\pgfqpoint{1.839752in}{0.798872in}}%
\pgfpathlineto{\pgfqpoint{1.841336in}{0.795784in}}%
\pgfpathlineto{\pgfqpoint{1.842919in}{0.800623in}}%
\pgfpathlineto{\pgfqpoint{1.844503in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{1.847670in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{1.849253in}{0.788585in}}%
\pgfpathlineto{\pgfqpoint{1.850837in}{0.793564in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{0.800014in}}%
\pgfpathlineto{\pgfqpoint{1.854004in}{0.791358in}}%
\pgfpathlineto{\pgfqpoint{1.855587in}{0.800818in}}%
\pgfpathlineto{\pgfqpoint{1.857171in}{0.782901in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{0.786887in}}%
\pgfpathlineto{\pgfqpoint{1.860338in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{0.818289in}}%
\pgfpathlineto{\pgfqpoint{1.863505in}{0.791483in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{0.808846in}}%
\pgfpathlineto{\pgfqpoint{1.866672in}{0.806688in}}%
\pgfpathlineto{\pgfqpoint{1.868256in}{0.793397in}}%
\pgfpathlineto{\pgfqpoint{1.869839in}{0.800514in}}%
\pgfpathlineto{\pgfqpoint{1.871423in}{0.784017in}}%
\pgfpathlineto{\pgfqpoint{1.873006in}{0.800669in}}%
\pgfpathlineto{\pgfqpoint{1.874590in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{1.876173in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{0.780378in}}%
\pgfpathlineto{\pgfqpoint{1.880924in}{0.780801in}}%
\pgfpathlineto{\pgfqpoint{1.882507in}{0.776111in}}%
\pgfpathlineto{\pgfqpoint{1.884091in}{0.784063in}}%
\pgfpathlineto{\pgfqpoint{1.885674in}{0.783093in}}%
\pgfpathlineto{\pgfqpoint{1.888841in}{0.774725in}}%
\pgfpathlineto{\pgfqpoint{1.890425in}{0.775860in}}%
\pgfpathlineto{\pgfqpoint{1.892008in}{0.774630in}}%
\pgfpathlineto{\pgfqpoint{1.893592in}{0.770544in}}%
\pgfpathlineto{\pgfqpoint{1.895175in}{0.772816in}}%
\pgfpathlineto{\pgfqpoint{1.896759in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{1.898342in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{1.899926in}{0.778397in}}%
\pgfpathlineto{\pgfqpoint{1.901510in}{0.784377in}}%
\pgfpathlineto{\pgfqpoint{1.903093in}{0.791696in}}%
\pgfpathlineto{\pgfqpoint{1.904677in}{0.782457in}}%
\pgfpathlineto{\pgfqpoint{1.906260in}{0.780223in}}%
\pgfpathlineto{\pgfqpoint{1.907844in}{0.784147in}}%
\pgfpathlineto{\pgfqpoint{1.909427in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{1.911011in}{0.775301in}}%
\pgfpathlineto{\pgfqpoint{1.912594in}{0.771660in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{0.771412in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{0.774669in}}%
\pgfpathlineto{\pgfqpoint{1.917345in}{0.775572in}}%
\pgfpathlineto{\pgfqpoint{1.918928in}{0.768606in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{0.775531in}}%
\pgfpathlineto{\pgfqpoint{1.922095in}{0.772299in}}%
\pgfpathlineto{\pgfqpoint{1.923679in}{0.772295in}}%
\pgfpathlineto{\pgfqpoint{1.925262in}{0.770662in}}%
\pgfpathlineto{\pgfqpoint{1.926846in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{1.928429in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{1.930013in}{0.778681in}}%
\pgfpathlineto{\pgfqpoint{1.930013in}{0.778681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.989217in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724012in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{1.361200in}}%
\pgfpathlineto{\pgfqpoint{0.731289in}{1.289170in}}%
\pgfpathlineto{\pgfqpoint{0.732872in}{1.264711in}}%
\pgfpathlineto{\pgfqpoint{0.734456in}{1.236445in}}%
\pgfpathlineto{\pgfqpoint{0.736039in}{1.201418in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.176523in}}%
\pgfpathlineto{\pgfqpoint{0.739206in}{1.164847in}}%
\pgfpathlineto{\pgfqpoint{0.740790in}{1.157079in}}%
\pgfpathlineto{\pgfqpoint{0.742373in}{1.147496in}}%
\pgfpathlineto{\pgfqpoint{0.743957in}{1.141304in}}%
\pgfpathlineto{\pgfqpoint{0.745540in}{1.140292in}}%
\pgfpathlineto{\pgfqpoint{0.747124in}{1.136253in}}%
\pgfpathlineto{\pgfqpoint{0.748707in}{1.128832in}}%
\pgfpathlineto{\pgfqpoint{0.750291in}{1.125330in}}%
\pgfpathlineto{\pgfqpoint{0.751874in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{0.753458in}{1.116856in}}%
\pgfpathlineto{\pgfqpoint{0.755041in}{1.109271in}}%
\pgfpathlineto{\pgfqpoint{0.756625in}{1.100611in}}%
\pgfpathlineto{\pgfqpoint{0.759792in}{1.076688in}}%
\pgfpathlineto{\pgfqpoint{0.761376in}{1.067100in}}%
\pgfpathlineto{\pgfqpoint{0.762959in}{1.054689in}}%
\pgfpathlineto{\pgfqpoint{0.764543in}{1.046412in}}%
\pgfpathlineto{\pgfqpoint{0.766126in}{1.036205in}}%
\pgfpathlineto{\pgfqpoint{0.767710in}{1.030586in}}%
\pgfpathlineto{\pgfqpoint{0.769293in}{1.022619in}}%
\pgfpathlineto{\pgfqpoint{0.770877in}{1.018961in}}%
\pgfpathlineto{\pgfqpoint{0.772460in}{1.012352in}}%
\pgfpathlineto{\pgfqpoint{0.774044in}{1.007272in}}%
\pgfpathlineto{\pgfqpoint{0.775627in}{1.004892in}}%
\pgfpathlineto{\pgfqpoint{0.777211in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{0.778794in}{1.092891in}}%
\pgfpathlineto{\pgfqpoint{0.780378in}{0.987796in}}%
\pgfpathlineto{\pgfqpoint{0.781961in}{1.084135in}}%
\pgfpathlineto{\pgfqpoint{0.783545in}{1.004729in}}%
\pgfpathlineto{\pgfqpoint{0.785128in}{1.038895in}}%
\pgfpathlineto{\pgfqpoint{0.786712in}{0.985521in}}%
\pgfpathlineto{\pgfqpoint{0.788295in}{1.006496in}}%
\pgfpathlineto{\pgfqpoint{0.789879in}{1.012074in}}%
\pgfpathlineto{\pgfqpoint{0.791462in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{0.794629in}{0.998202in}}%
\pgfpathlineto{\pgfqpoint{0.796213in}{0.978244in}}%
\pgfpathlineto{\pgfqpoint{0.797797in}{0.974941in}}%
\pgfpathlineto{\pgfqpoint{0.799380in}{0.986767in}}%
\pgfpathlineto{\pgfqpoint{0.800964in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{0.802547in}{0.967628in}}%
\pgfpathlineto{\pgfqpoint{0.804131in}{0.975395in}}%
\pgfpathlineto{\pgfqpoint{0.805714in}{0.972808in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{0.965367in}}%
\pgfpathlineto{\pgfqpoint{0.810465in}{0.966628in}}%
\pgfpathlineto{\pgfqpoint{0.812048in}{0.957020in}}%
\pgfpathlineto{\pgfqpoint{0.813632in}{0.957953in}}%
\pgfpathlineto{\pgfqpoint{0.815215in}{0.959158in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{0.950981in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{0.952398in}}%
\pgfpathlineto{\pgfqpoint{0.819966in}{0.950914in}}%
\pgfpathlineto{\pgfqpoint{0.821549in}{0.944653in}}%
\pgfpathlineto{\pgfqpoint{0.823133in}{0.947274in}}%
\pgfpathlineto{\pgfqpoint{0.824716in}{0.940629in}}%
\pgfpathlineto{\pgfqpoint{0.826300in}{0.941936in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{0.936389in}}%
\pgfpathlineto{\pgfqpoint{0.829467in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{0.831050in}{0.932084in}}%
\pgfpathlineto{\pgfqpoint{0.832634in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{0.834217in}{0.936023in}}%
\pgfpathlineto{\pgfqpoint{0.835801in}{0.928102in}}%
\pgfpathlineto{\pgfqpoint{0.837384in}{0.930156in}}%
\pgfpathlineto{\pgfqpoint{0.838968in}{0.948260in}}%
\pgfpathlineto{\pgfqpoint{0.840552in}{0.986621in}}%
\pgfpathlineto{\pgfqpoint{0.842135in}{0.989347in}}%
\pgfpathlineto{\pgfqpoint{0.843719in}{0.926326in}}%
\pgfpathlineto{\pgfqpoint{0.845302in}{0.977451in}}%
\pgfpathlineto{\pgfqpoint{0.846886in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.848469in}{0.959082in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{0.946093in}}%
\pgfpathlineto{\pgfqpoint{0.853220in}{0.944430in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{0.932831in}}%
\pgfpathlineto{\pgfqpoint{0.856387in}{0.945901in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{0.938449in}}%
\pgfpathlineto{\pgfqpoint{0.859554in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{0.861137in}{0.941738in}}%
\pgfpathlineto{\pgfqpoint{0.862721in}{0.933730in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{0.865888in}{0.937343in}}%
\pgfpathlineto{\pgfqpoint{0.867471in}{0.929672in}}%
\pgfpathlineto{\pgfqpoint{0.869055in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{0.931618in}}%
\pgfpathlineto{\pgfqpoint{0.872222in}{0.925546in}}%
\pgfpathlineto{\pgfqpoint{0.873805in}{0.928934in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.876972in}{0.924157in}}%
\pgfpathlineto{\pgfqpoint{0.878556in}{0.924202in}}%
\pgfpathlineto{\pgfqpoint{0.880140in}{0.920674in}}%
\pgfpathlineto{\pgfqpoint{0.881723in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{0.883307in}{0.918053in}}%
\pgfpathlineto{\pgfqpoint{0.884890in}{0.920128in}}%
\pgfpathlineto{\pgfqpoint{0.886474in}{0.916605in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.916809in}}%
\pgfpathlineto{\pgfqpoint{0.889641in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{0.913430in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{0.915551in}}%
\pgfpathlineto{\pgfqpoint{0.895975in}{0.913710in}}%
\pgfpathlineto{\pgfqpoint{0.897558in}{0.911498in}}%
\pgfpathlineto{\pgfqpoint{0.899142in}{0.910552in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{0.910230in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{0.903892in}{0.920866in}}%
\pgfpathlineto{\pgfqpoint{0.905476in}{0.951425in}}%
\pgfpathlineto{\pgfqpoint{0.907059in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{0.908643in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{0.910226in}{0.948523in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{0.916167in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{0.938567in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.916414in}}%
\pgfpathlineto{\pgfqpoint{0.916560in}{0.933778in}}%
\pgfpathlineto{\pgfqpoint{0.918144in}{0.920297in}}%
\pgfpathlineto{\pgfqpoint{0.921311in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{0.922895in}{0.916771in}}%
\pgfpathlineto{\pgfqpoint{0.924478in}{0.925668in}}%
\pgfpathlineto{\pgfqpoint{0.926062in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{0.927645in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{0.929229in}{0.919390in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.913690in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{0.919069in}}%
\pgfpathlineto{\pgfqpoint{0.933979in}{0.911157in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{0.915935in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.910058in}}%
\pgfpathlineto{\pgfqpoint{0.938730in}{0.912719in}}%
\pgfpathlineto{\pgfqpoint{0.940313in}{0.908152in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{0.943480in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{0.945064in}{0.909043in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.905036in}}%
\pgfpathlineto{\pgfqpoint{0.948231in}{0.905404in}}%
\pgfpathlineto{\pgfqpoint{0.949814in}{0.907586in}}%
\pgfpathlineto{\pgfqpoint{0.951398in}{0.904330in}}%
\pgfpathlineto{\pgfqpoint{0.952981in}{0.902856in}}%
\pgfpathlineto{\pgfqpoint{0.956148in}{0.909080in}}%
\pgfpathlineto{\pgfqpoint{0.957732in}{0.907502in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{0.903588in}}%
\pgfpathlineto{\pgfqpoint{0.960899in}{0.900877in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{0.900577in}}%
\pgfpathlineto{\pgfqpoint{0.964066in}{0.902661in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{0.904429in}}%
\pgfpathlineto{\pgfqpoint{0.967233in}{0.904050in}}%
\pgfpathlineto{\pgfqpoint{0.968817in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{0.970400in}{0.898985in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.897869in}}%
\pgfpathlineto{\pgfqpoint{0.975151in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{0.976734in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{0.900947in}}%
\pgfpathlineto{\pgfqpoint{0.979901in}{0.905611in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{0.907837in}}%
\pgfpathlineto{\pgfqpoint{0.983068in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{0.900046in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{0.895795in}}%
\pgfpathlineto{\pgfqpoint{0.989402in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{0.899270in}}%
\pgfpathlineto{\pgfqpoint{0.992569in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{0.994153in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{0.995736in}{0.898403in}}%
\pgfpathlineto{\pgfqpoint{0.997320in}{0.902443in}}%
\pgfpathlineto{\pgfqpoint{0.998903in}{0.907629in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{0.899818in}}%
\pgfpathlineto{\pgfqpoint{1.002071in}{0.894892in}}%
\pgfpathlineto{\pgfqpoint{1.003654in}{0.891880in}}%
\pgfpathlineto{\pgfqpoint{1.005238in}{0.892147in}}%
\pgfpathlineto{\pgfqpoint{1.006821in}{0.893790in}}%
\pgfpathlineto{\pgfqpoint{1.008405in}{0.896236in}}%
\pgfpathlineto{\pgfqpoint{1.009988in}{0.900394in}}%
\pgfpathlineto{\pgfqpoint{1.011572in}{0.896897in}}%
\pgfpathlineto{\pgfqpoint{1.013155in}{0.895435in}}%
\pgfpathlineto{\pgfqpoint{1.014739in}{0.890783in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{0.889268in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.891363in}}%
\pgfpathlineto{\pgfqpoint{1.019489in}{0.897735in}}%
\pgfpathlineto{\pgfqpoint{1.021073in}{0.914225in}}%
\pgfpathlineto{\pgfqpoint{1.022656in}{0.899427in}}%
\pgfpathlineto{\pgfqpoint{1.024240in}{0.891414in}}%
\pgfpathlineto{\pgfqpoint{1.025823in}{0.890352in}}%
\pgfpathlineto{\pgfqpoint{1.027407in}{0.893367in}}%
\pgfpathlineto{\pgfqpoint{1.028990in}{0.892974in}}%
\pgfpathlineto{\pgfqpoint{1.030574in}{0.887560in}}%
\pgfpathlineto{\pgfqpoint{1.032157in}{0.889377in}}%
\pgfpathlineto{\pgfqpoint{1.033741in}{0.898331in}}%
\pgfpathlineto{\pgfqpoint{1.035324in}{0.895498in}}%
\pgfpathlineto{\pgfqpoint{1.036908in}{0.897951in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{1.040075in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{1.041658in}{0.896062in}}%
\pgfpathlineto{\pgfqpoint{1.043242in}{0.890873in}}%
\pgfpathlineto{\pgfqpoint{1.044826in}{0.884330in}}%
\pgfpathlineto{\pgfqpoint{1.046409in}{0.882603in}}%
\pgfpathlineto{\pgfqpoint{1.047993in}{0.888374in}}%
\pgfpathlineto{\pgfqpoint{1.049576in}{0.903254in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{0.880856in}}%
\pgfpathlineto{\pgfqpoint{1.052743in}{0.886471in}}%
\pgfpathlineto{\pgfqpoint{1.054327in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{1.055910in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{1.057494in}{0.918481in}}%
\pgfpathlineto{\pgfqpoint{1.059077in}{0.908692in}}%
\pgfpathlineto{\pgfqpoint{1.060661in}{0.914547in}}%
\pgfpathlineto{\pgfqpoint{1.062244in}{0.897374in}}%
\pgfpathlineto{\pgfqpoint{1.063828in}{0.909982in}}%
\pgfpathlineto{\pgfqpoint{1.065411in}{0.886342in}}%
\pgfpathlineto{\pgfqpoint{1.066995in}{0.897159in}}%
\pgfpathlineto{\pgfqpoint{1.068578in}{0.899257in}}%
\pgfpathlineto{\pgfqpoint{1.070162in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{1.071745in}{0.887276in}}%
\pgfpathlineto{\pgfqpoint{1.073329in}{0.886536in}}%
\pgfpathlineto{\pgfqpoint{1.074912in}{0.887959in}}%
\pgfpathlineto{\pgfqpoint{1.076496in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{0.881153in}}%
\pgfpathlineto{\pgfqpoint{1.079663in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{1.081246in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{0.880222in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.877987in}}%
\pgfpathlineto{\pgfqpoint{1.085997in}{0.879221in}}%
\pgfpathlineto{\pgfqpoint{1.089164in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{1.090748in}{0.876968in}}%
\pgfpathlineto{\pgfqpoint{1.092331in}{0.874195in}}%
\pgfpathlineto{\pgfqpoint{1.093915in}{0.875150in}}%
\pgfpathlineto{\pgfqpoint{1.095498in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.097082in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{1.100249in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{1.101832in}{0.872637in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{0.872884in}}%
\pgfpathlineto{\pgfqpoint{1.108166in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.873938in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{1.112917in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{1.114500in}{0.868159in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{1.117667in}{0.871043in}}%
\pgfpathlineto{\pgfqpoint{1.119251in}{0.885789in}}%
\pgfpathlineto{\pgfqpoint{1.120834in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{1.122418in}{0.875503in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.865855in}}%
\pgfpathlineto{\pgfqpoint{1.125585in}{0.873693in}}%
\pgfpathlineto{\pgfqpoint{1.127169in}{0.900176in}}%
\pgfpathlineto{\pgfqpoint{1.128752in}{0.890865in}}%
\pgfpathlineto{\pgfqpoint{1.130336in}{0.889248in}}%
\pgfpathlineto{\pgfqpoint{1.131919in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{1.133503in}{0.932423in}}%
\pgfpathlineto{\pgfqpoint{1.135086in}{0.917474in}}%
\pgfpathlineto{\pgfqpoint{1.136670in}{0.895324in}}%
\pgfpathlineto{\pgfqpoint{1.138253in}{0.923153in}}%
\pgfpathlineto{\pgfqpoint{1.139837in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{1.141420in}{0.890487in}}%
\pgfpathlineto{\pgfqpoint{1.143004in}{0.897811in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.146171in}{0.909477in}}%
\pgfpathlineto{\pgfqpoint{1.147754in}{0.893076in}}%
\pgfpathlineto{\pgfqpoint{1.149338in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{1.150921in}{0.893302in}}%
\pgfpathlineto{\pgfqpoint{1.152505in}{0.896024in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{0.891655in}}%
\pgfpathlineto{\pgfqpoint{1.155672in}{0.893943in}}%
\pgfpathlineto{\pgfqpoint{1.157255in}{0.881174in}}%
\pgfpathlineto{\pgfqpoint{1.158839in}{0.884387in}}%
\pgfpathlineto{\pgfqpoint{1.160422in}{0.885520in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{0.874468in}}%
\pgfpathlineto{\pgfqpoint{1.163589in}{0.877628in}}%
\pgfpathlineto{\pgfqpoint{1.165173in}{0.875083in}}%
\pgfpathlineto{\pgfqpoint{1.166757in}{0.875559in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{0.874169in}}%
\pgfpathlineto{\pgfqpoint{1.169924in}{0.866990in}}%
\pgfpathlineto{\pgfqpoint{1.171507in}{0.874582in}}%
\pgfpathlineto{\pgfqpoint{1.173091in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{1.174674in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.871958in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.869905in}}%
\pgfpathlineto{\pgfqpoint{1.179425in}{0.864194in}}%
\pgfpathlineto{\pgfqpoint{1.181008in}{0.880048in}}%
\pgfpathlineto{\pgfqpoint{1.182592in}{0.884103in}}%
\pgfpathlineto{\pgfqpoint{1.184175in}{0.890429in}}%
\pgfpathlineto{\pgfqpoint{1.185759in}{0.881247in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{0.868785in}}%
\pgfpathlineto{\pgfqpoint{1.188926in}{0.869021in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{0.882652in}}%
\pgfpathlineto{\pgfqpoint{1.192093in}{0.869996in}}%
\pgfpathlineto{\pgfqpoint{1.193676in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{1.195260in}{0.891450in}}%
\pgfpathlineto{\pgfqpoint{1.196843in}{0.905809in}}%
\pgfpathlineto{\pgfqpoint{1.198427in}{0.907520in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.905806in}}%
\pgfpathlineto{\pgfqpoint{1.201594in}{0.893197in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{0.879855in}}%
\pgfpathlineto{\pgfqpoint{1.206345in}{0.880767in}}%
\pgfpathlineto{\pgfqpoint{1.207928in}{0.878395in}}%
\pgfpathlineto{\pgfqpoint{1.209512in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{0.878980in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.870708in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{0.875949in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{1.219013in}{0.873820in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{1.222180in}{0.873157in}}%
\pgfpathlineto{\pgfqpoint{1.223763in}{0.872784in}}%
\pgfpathlineto{\pgfqpoint{1.225347in}{0.864759in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{0.870317in}}%
\pgfpathlineto{\pgfqpoint{1.228514in}{0.873672in}}%
\pgfpathlineto{\pgfqpoint{1.230097in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{1.231681in}{0.875699in}}%
\pgfpathlineto{\pgfqpoint{1.233264in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{0.866334in}}%
\pgfpathlineto{\pgfqpoint{1.238015in}{0.860108in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{1.241182in}{0.857173in}}%
\pgfpathlineto{\pgfqpoint{1.242765in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.244349in}{0.859808in}}%
\pgfpathlineto{\pgfqpoint{1.245932in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.247516in}{0.861341in}}%
\pgfpathlineto{\pgfqpoint{1.249100in}{0.854172in}}%
\pgfpathlineto{\pgfqpoint{1.250683in}{0.853878in}}%
\pgfpathlineto{\pgfqpoint{1.253850in}{0.867196in}}%
\pgfpathlineto{\pgfqpoint{1.255434in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{1.257017in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{1.258601in}{0.851719in}}%
\pgfpathlineto{\pgfqpoint{1.260184in}{0.867775in}}%
\pgfpathlineto{\pgfqpoint{1.261768in}{0.852173in}}%
\pgfpathlineto{\pgfqpoint{1.263351in}{0.858897in}}%
\pgfpathlineto{\pgfqpoint{1.264935in}{0.858319in}}%
\pgfpathlineto{\pgfqpoint{1.266518in}{0.853675in}}%
\pgfpathlineto{\pgfqpoint{1.268102in}{0.854122in}}%
\pgfpathlineto{\pgfqpoint{1.269685in}{0.852432in}}%
\pgfpathlineto{\pgfqpoint{1.271269in}{0.850108in}}%
\pgfpathlineto{\pgfqpoint{1.272852in}{0.850989in}}%
\pgfpathlineto{\pgfqpoint{1.274436in}{0.850569in}}%
\pgfpathlineto{\pgfqpoint{1.276019in}{0.849584in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{0.848846in}}%
\pgfpathlineto{\pgfqpoint{1.279186in}{0.846569in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{1.282353in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{1.283937in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{1.285520in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{1.287104in}{0.843968in}}%
\pgfpathlineto{\pgfqpoint{1.288688in}{0.842225in}}%
\pgfpathlineto{\pgfqpoint{1.290271in}{0.841373in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{1.293438in}{0.842533in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{0.851434in}}%
\pgfpathlineto{\pgfqpoint{1.296605in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{0.853254in}}%
\pgfpathlineto{\pgfqpoint{1.299772in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{1.301356in}{0.875274in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{0.882108in}}%
\pgfpathlineto{\pgfqpoint{1.304523in}{0.855374in}}%
\pgfpathlineto{\pgfqpoint{1.306106in}{0.860309in}}%
\pgfpathlineto{\pgfqpoint{1.307690in}{0.894145in}}%
\pgfpathlineto{\pgfqpoint{1.309273in}{0.878264in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{0.859343in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{0.874402in}}%
\pgfpathlineto{\pgfqpoint{1.314024in}{0.861480in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{0.868942in}}%
\pgfpathlineto{\pgfqpoint{1.317191in}{0.849436in}}%
\pgfpathlineto{\pgfqpoint{1.318774in}{0.872217in}}%
\pgfpathlineto{\pgfqpoint{1.320358in}{0.888038in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{0.883861in}}%
\pgfpathlineto{\pgfqpoint{1.325108in}{0.855275in}}%
\pgfpathlineto{\pgfqpoint{1.326692in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{0.859528in}}%
\pgfpathlineto{\pgfqpoint{1.329859in}{0.846811in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{1.334610in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{1.336193in}{0.857955in}}%
\pgfpathlineto{\pgfqpoint{1.337777in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{1.339360in}{0.855889in}}%
\pgfpathlineto{\pgfqpoint{1.340944in}{0.847018in}}%
\pgfpathlineto{\pgfqpoint{1.342527in}{0.845104in}}%
\pgfpathlineto{\pgfqpoint{1.344111in}{0.838324in}}%
\pgfpathlineto{\pgfqpoint{1.345694in}{0.851186in}}%
\pgfpathlineto{\pgfqpoint{1.347278in}{0.835050in}}%
\pgfpathlineto{\pgfqpoint{1.348861in}{0.840628in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{0.844268in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{0.833274in}}%
\pgfpathlineto{\pgfqpoint{1.353612in}{0.837058in}}%
\pgfpathlineto{\pgfqpoint{1.355195in}{0.854615in}}%
\pgfpathlineto{\pgfqpoint{1.356779in}{0.835502in}}%
\pgfpathlineto{\pgfqpoint{1.358362in}{0.865236in}}%
\pgfpathlineto{\pgfqpoint{1.359946in}{0.843638in}}%
\pgfpathlineto{\pgfqpoint{1.361529in}{0.860229in}}%
\pgfpathlineto{\pgfqpoint{1.363113in}{0.837832in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{0.850825in}}%
\pgfpathlineto{\pgfqpoint{1.366280in}{0.831353in}}%
\pgfpathlineto{\pgfqpoint{1.367863in}{0.848972in}}%
\pgfpathlineto{\pgfqpoint{1.369447in}{0.828618in}}%
\pgfpathlineto{\pgfqpoint{1.371031in}{0.837732in}}%
\pgfpathlineto{\pgfqpoint{1.372614in}{0.832023in}}%
\pgfpathlineto{\pgfqpoint{1.374198in}{0.832263in}}%
\pgfpathlineto{\pgfqpoint{1.375781in}{0.838861in}}%
\pgfpathlineto{\pgfqpoint{1.377365in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{1.378948in}{0.830540in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{0.829014in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{0.823832in}}%
\pgfpathlineto{\pgfqpoint{1.383699in}{0.821388in}}%
\pgfpathlineto{\pgfqpoint{1.385282in}{0.827599in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{0.823458in}}%
\pgfpathlineto{\pgfqpoint{1.388449in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{0.846609in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{1.394783in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{1.396367in}{0.836831in}}%
\pgfpathlineto{\pgfqpoint{1.397950in}{0.827408in}}%
\pgfpathlineto{\pgfqpoint{1.399534in}{0.828412in}}%
\pgfpathlineto{\pgfqpoint{1.401117in}{0.827229in}}%
\pgfpathlineto{\pgfqpoint{1.402701in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{1.404284in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{1.407451in}{0.823625in}}%
\pgfpathlineto{\pgfqpoint{1.409035in}{0.822249in}}%
\pgfpathlineto{\pgfqpoint{1.410619in}{0.815871in}}%
\pgfpathlineto{\pgfqpoint{1.412202in}{0.817200in}}%
\pgfpathlineto{\pgfqpoint{1.413786in}{0.817802in}}%
\pgfpathlineto{\pgfqpoint{1.415369in}{0.816055in}}%
\pgfpathlineto{\pgfqpoint{1.418536in}{0.814077in}}%
\pgfpathlineto{\pgfqpoint{1.420120in}{0.813894in}}%
\pgfpathlineto{\pgfqpoint{1.421703in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.811111in}}%
\pgfpathlineto{\pgfqpoint{1.424870in}{0.812961in}}%
\pgfpathlineto{\pgfqpoint{1.426454in}{0.820467in}}%
\pgfpathlineto{\pgfqpoint{1.428037in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{1.429621in}{0.816114in}}%
\pgfpathlineto{\pgfqpoint{1.431204in}{0.812708in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.831750in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{0.816917in}}%
\pgfpathlineto{\pgfqpoint{1.435955in}{0.816825in}}%
\pgfpathlineto{\pgfqpoint{1.437538in}{0.818261in}}%
\pgfpathlineto{\pgfqpoint{1.439122in}{0.814784in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{0.818665in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{0.827009in}}%
\pgfpathlineto{\pgfqpoint{1.445456in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{1.447039in}{0.830144in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{0.818062in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{0.830137in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{0.862370in}}%
\pgfpathlineto{\pgfqpoint{1.453374in}{0.824782in}}%
\pgfpathlineto{\pgfqpoint{1.454957in}{0.844631in}}%
\pgfpathlineto{\pgfqpoint{1.456541in}{0.823155in}}%
\pgfpathlineto{\pgfqpoint{1.458124in}{0.830335in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{1.461291in}{0.829646in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.820631in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{0.821265in}}%
\pgfpathlineto{\pgfqpoint{1.466042in}{0.834644in}}%
\pgfpathlineto{\pgfqpoint{1.467625in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{1.469209in}{0.829251in}}%
\pgfpathlineto{\pgfqpoint{1.470792in}{0.829229in}}%
\pgfpathlineto{\pgfqpoint{1.472376in}{0.819210in}}%
\pgfpathlineto{\pgfqpoint{1.473959in}{0.816521in}}%
\pgfpathlineto{\pgfqpoint{1.475543in}{0.822217in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{1.478710in}{0.817850in}}%
\pgfpathlineto{\pgfqpoint{1.480293in}{0.816122in}}%
\pgfpathlineto{\pgfqpoint{1.481877in}{0.809483in}}%
\pgfpathlineto{\pgfqpoint{1.483460in}{0.811227in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.811600in}}%
\pgfpathlineto{\pgfqpoint{1.486627in}{0.805185in}}%
\pgfpathlineto{\pgfqpoint{1.489794in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{1.491378in}{0.813869in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{0.804260in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{0.803971in}}%
\pgfpathlineto{\pgfqpoint{1.496129in}{0.811249in}}%
\pgfpathlineto{\pgfqpoint{1.497712in}{0.803846in}}%
\pgfpathlineto{\pgfqpoint{1.499296in}{0.811051in}}%
\pgfpathlineto{\pgfqpoint{1.500879in}{0.816885in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{1.504046in}{0.818194in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{0.805982in}}%
\pgfpathlineto{\pgfqpoint{1.508797in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{1.510380in}{0.811281in}}%
\pgfpathlineto{\pgfqpoint{1.511964in}{0.801021in}}%
\pgfpathlineto{\pgfqpoint{1.513547in}{0.807054in}}%
\pgfpathlineto{\pgfqpoint{1.515131in}{0.808018in}}%
\pgfpathlineto{\pgfqpoint{1.516714in}{0.796799in}}%
\pgfpathlineto{\pgfqpoint{1.518298in}{0.819361in}}%
\pgfpathlineto{\pgfqpoint{1.519881in}{0.830120in}}%
\pgfpathlineto{\pgfqpoint{1.521465in}{0.822920in}}%
\pgfpathlineto{\pgfqpoint{1.523048in}{0.814318in}}%
\pgfpathlineto{\pgfqpoint{1.524632in}{0.818757in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{1.527799in}{0.821154in}}%
\pgfpathlineto{\pgfqpoint{1.529382in}{0.814620in}}%
\pgfpathlineto{\pgfqpoint{1.530966in}{0.812693in}}%
\pgfpathlineto{\pgfqpoint{1.532550in}{0.817815in}}%
\pgfpathlineto{\pgfqpoint{1.534133in}{0.799249in}}%
\pgfpathlineto{\pgfqpoint{1.535717in}{0.805386in}}%
\pgfpathlineto{\pgfqpoint{1.537300in}{0.807910in}}%
\pgfpathlineto{\pgfqpoint{1.538884in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{1.540467in}{0.802961in}}%
\pgfpathlineto{\pgfqpoint{1.542051in}{0.797567in}}%
\pgfpathlineto{\pgfqpoint{1.543634in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{0.797141in}}%
\pgfpathlineto{\pgfqpoint{1.546801in}{0.795223in}}%
\pgfpathlineto{\pgfqpoint{1.548385in}{0.796994in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{0.794565in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{0.794693in}}%
\pgfpathlineto{\pgfqpoint{1.553135in}{0.794560in}}%
\pgfpathlineto{\pgfqpoint{1.554719in}{0.797790in}}%
\pgfpathlineto{\pgfqpoint{1.556302in}{0.816642in}}%
\pgfpathlineto{\pgfqpoint{1.557886in}{0.820009in}}%
\pgfpathlineto{\pgfqpoint{1.559469in}{0.820014in}}%
\pgfpathlineto{\pgfqpoint{1.561053in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{0.807753in}}%
\pgfpathlineto{\pgfqpoint{1.564220in}{0.828255in}}%
\pgfpathlineto{\pgfqpoint{1.565803in}{0.800453in}}%
\pgfpathlineto{\pgfqpoint{1.567387in}{0.811575in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{1.570554in}{0.821487in}}%
\pgfpathlineto{\pgfqpoint{1.572137in}{0.817655in}}%
\pgfpathlineto{\pgfqpoint{1.573721in}{0.799438in}}%
\pgfpathlineto{\pgfqpoint{1.575305in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.576888in}{0.823126in}}%
\pgfpathlineto{\pgfqpoint{1.578472in}{0.852178in}}%
\pgfpathlineto{\pgfqpoint{1.580055in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{1.581639in}{0.832954in}}%
\pgfpathlineto{\pgfqpoint{1.583222in}{0.851536in}}%
\pgfpathlineto{\pgfqpoint{1.584806in}{0.825472in}}%
\pgfpathlineto{\pgfqpoint{1.586389in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{0.812071in}}%
\pgfpathlineto{\pgfqpoint{1.589556in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{1.591140in}{0.810227in}}%
\pgfpathlineto{\pgfqpoint{1.592723in}{0.798749in}}%
\pgfpathlineto{\pgfqpoint{1.594307in}{0.806602in}}%
\pgfpathlineto{\pgfqpoint{1.595890in}{0.807227in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{0.800823in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.795894in}}%
\pgfpathlineto{\pgfqpoint{1.600641in}{0.794502in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{1.605391in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{1.606975in}{0.796701in}}%
\pgfpathlineto{\pgfqpoint{1.608558in}{0.794736in}}%
\pgfpathlineto{\pgfqpoint{1.610142in}{0.791507in}}%
\pgfpathlineto{\pgfqpoint{1.611725in}{0.789431in}}%
\pgfpathlineto{\pgfqpoint{1.613309in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{0.798533in}}%
\pgfpathlineto{\pgfqpoint{1.616476in}{0.786344in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.794554in}}%
\pgfpathlineto{\pgfqpoint{1.619643in}{0.809221in}}%
\pgfpathlineto{\pgfqpoint{1.621227in}{0.788121in}}%
\pgfpathlineto{\pgfqpoint{1.622810in}{0.823083in}}%
\pgfpathlineto{\pgfqpoint{1.624394in}{0.826444in}}%
\pgfpathlineto{\pgfqpoint{1.625977in}{0.806580in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{0.800674in}}%
\pgfpathlineto{\pgfqpoint{1.630728in}{0.819538in}}%
\pgfpathlineto{\pgfqpoint{1.632311in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{0.793711in}}%
\pgfpathlineto{\pgfqpoint{1.635478in}{0.798213in}}%
\pgfpathlineto{\pgfqpoint{1.637062in}{0.789015in}}%
\pgfpathlineto{\pgfqpoint{1.638645in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{1.640229in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{1.641812in}{0.794243in}}%
\pgfpathlineto{\pgfqpoint{1.643396in}{0.791565in}}%
\pgfpathlineto{\pgfqpoint{1.644979in}{0.799915in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{0.792993in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{0.789521in}}%
\pgfpathlineto{\pgfqpoint{1.649730in}{0.785052in}}%
\pgfpathlineto{\pgfqpoint{1.651313in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{1.652897in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{1.654480in}{0.794869in}}%
\pgfpathlineto{\pgfqpoint{1.656064in}{0.799706in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{1.659231in}{0.787205in}}%
\pgfpathlineto{\pgfqpoint{1.660815in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{1.662398in}{0.801284in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{1.665565in}{0.792539in}}%
\pgfpathlineto{\pgfqpoint{1.667149in}{0.819861in}}%
\pgfpathlineto{\pgfqpoint{1.668732in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{1.670316in}{0.809170in}}%
\pgfpathlineto{\pgfqpoint{1.671899in}{0.799961in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{0.813755in}}%
\pgfpathlineto{\pgfqpoint{1.675066in}{0.792406in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.849521in}}%
\pgfpathlineto{\pgfqpoint{1.678233in}{0.796207in}}%
\pgfpathlineto{\pgfqpoint{1.679817in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{1.681400in}{0.814147in}}%
\pgfpathlineto{\pgfqpoint{1.682984in}{0.790555in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{1.686151in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{1.687734in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{0.818438in}}%
\pgfpathlineto{\pgfqpoint{1.690901in}{0.786946in}}%
\pgfpathlineto{\pgfqpoint{1.692485in}{0.801558in}}%
\pgfpathlineto{\pgfqpoint{1.694068in}{0.795115in}}%
\pgfpathlineto{\pgfqpoint{1.695652in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{0.781694in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{0.788880in}}%
\pgfpathlineto{\pgfqpoint{1.700403in}{0.788702in}}%
\pgfpathlineto{\pgfqpoint{1.701986in}{0.792361in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.784449in}}%
\pgfpathlineto{\pgfqpoint{1.705153in}{0.795831in}}%
\pgfpathlineto{\pgfqpoint{1.706737in}{0.792055in}}%
\pgfpathlineto{\pgfqpoint{1.708320in}{0.781299in}}%
\pgfpathlineto{\pgfqpoint{1.709904in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{1.711487in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{0.783610in}}%
\pgfpathlineto{\pgfqpoint{1.714654in}{0.785669in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{0.774331in}}%
\pgfpathlineto{\pgfqpoint{1.719405in}{0.780237in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.770891in}}%
\pgfpathlineto{\pgfqpoint{1.724155in}{0.776709in}}%
\pgfpathlineto{\pgfqpoint{1.725739in}{0.788222in}}%
\pgfpathlineto{\pgfqpoint{1.727322in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{1.728906in}{0.802434in}}%
\pgfpathlineto{\pgfqpoint{1.730489in}{0.799706in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{0.773063in}}%
\pgfpathlineto{\pgfqpoint{1.733656in}{0.789112in}}%
\pgfpathlineto{\pgfqpoint{1.735240in}{0.786737in}}%
\pgfpathlineto{\pgfqpoint{1.736824in}{0.786789in}}%
\pgfpathlineto{\pgfqpoint{1.738407in}{0.799502in}}%
\pgfpathlineto{\pgfqpoint{1.739991in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{0.782734in}}%
\pgfpathlineto{\pgfqpoint{1.743158in}{0.788415in}}%
\pgfpathlineto{\pgfqpoint{1.744741in}{0.779728in}}%
\pgfpathlineto{\pgfqpoint{1.746325in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{1.749492in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{0.787548in}}%
\pgfpathlineto{\pgfqpoint{1.752659in}{0.782982in}}%
\pgfpathlineto{\pgfqpoint{1.754242in}{0.772793in}}%
\pgfpathlineto{\pgfqpoint{1.755826in}{0.771946in}}%
\pgfpathlineto{\pgfqpoint{1.757409in}{0.773698in}}%
\pgfpathlineto{\pgfqpoint{1.758993in}{0.768148in}}%
\pgfpathlineto{\pgfqpoint{1.760576in}{0.770729in}}%
\pgfpathlineto{\pgfqpoint{1.762160in}{0.768473in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{0.767772in}}%
\pgfpathlineto{\pgfqpoint{1.765327in}{0.763271in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{0.767283in}}%
\pgfpathlineto{\pgfqpoint{1.768494in}{0.766584in}}%
\pgfpathlineto{\pgfqpoint{1.770077in}{0.766542in}}%
\pgfpathlineto{\pgfqpoint{1.771661in}{0.767366in}}%
\pgfpathlineto{\pgfqpoint{1.773244in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{1.774828in}{0.766039in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{0.764000in}}%
\pgfpathlineto{\pgfqpoint{1.777995in}{0.760154in}}%
\pgfpathlineto{\pgfqpoint{1.781162in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{1.782746in}{0.777624in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{0.772845in}}%
\pgfpathlineto{\pgfqpoint{1.785913in}{0.765017in}}%
\pgfpathlineto{\pgfqpoint{1.787496in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{1.789080in}{0.784114in}}%
\pgfpathlineto{\pgfqpoint{1.790663in}{0.796976in}}%
\pgfpathlineto{\pgfqpoint{1.792247in}{0.761781in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{0.774546in}}%
\pgfpathlineto{\pgfqpoint{1.795414in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{1.796997in}{0.781485in}}%
\pgfpathlineto{\pgfqpoint{1.798581in}{0.791529in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.762726in}}%
\pgfpathlineto{\pgfqpoint{1.801748in}{0.774753in}}%
\pgfpathlineto{\pgfqpoint{1.803331in}{0.785213in}}%
\pgfpathlineto{\pgfqpoint{1.804915in}{0.760071in}}%
\pgfpathlineto{\pgfqpoint{1.806498in}{0.765326in}}%
\pgfpathlineto{\pgfqpoint{1.808082in}{0.771784in}}%
\pgfpathlineto{\pgfqpoint{1.809665in}{0.764573in}}%
\pgfpathlineto{\pgfqpoint{1.811249in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{1.812832in}{0.774278in}}%
\pgfpathlineto{\pgfqpoint{1.814416in}{0.784798in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{0.765312in}}%
\pgfpathlineto{\pgfqpoint{1.817583in}{0.790964in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.782652in}}%
\pgfpathlineto{\pgfqpoint{1.820750in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{1.822334in}{0.771246in}}%
\pgfpathlineto{\pgfqpoint{1.823917in}{0.776990in}}%
\pgfpathlineto{\pgfqpoint{1.825501in}{0.790969in}}%
\pgfpathlineto{\pgfqpoint{1.827084in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{1.828668in}{0.780231in}}%
\pgfpathlineto{\pgfqpoint{1.830251in}{0.785970in}}%
\pgfpathlineto{\pgfqpoint{1.831835in}{0.768534in}}%
\pgfpathlineto{\pgfqpoint{1.833418in}{0.785913in}}%
\pgfpathlineto{\pgfqpoint{1.835002in}{0.788614in}}%
\pgfpathlineto{\pgfqpoint{1.836585in}{0.777146in}}%
\pgfpathlineto{\pgfqpoint{1.838169in}{0.777961in}}%
\pgfpathlineto{\pgfqpoint{1.839752in}{0.767095in}}%
\pgfpathlineto{\pgfqpoint{1.841336in}{0.764081in}}%
\pgfpathlineto{\pgfqpoint{1.842919in}{0.769385in}}%
\pgfpathlineto{\pgfqpoint{1.846086in}{0.759603in}}%
\pgfpathlineto{\pgfqpoint{1.847670in}{0.762270in}}%
\pgfpathlineto{\pgfqpoint{1.849253in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{1.850837in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{1.854004in}{0.766554in}}%
\pgfpathlineto{\pgfqpoint{1.855587in}{0.767941in}}%
\pgfpathlineto{\pgfqpoint{1.857171in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{1.858755in}{0.766530in}}%
\pgfpathlineto{\pgfqpoint{1.860338in}{0.787486in}}%
\pgfpathlineto{\pgfqpoint{1.861922in}{0.772473in}}%
\pgfpathlineto{\pgfqpoint{1.863505in}{0.767234in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{0.783247in}}%
\pgfpathlineto{\pgfqpoint{1.866672in}{0.768532in}}%
\pgfpathlineto{\pgfqpoint{1.868256in}{0.760898in}}%
\pgfpathlineto{\pgfqpoint{1.869839in}{0.766443in}}%
\pgfpathlineto{\pgfqpoint{1.871423in}{0.769087in}}%
\pgfpathlineto{\pgfqpoint{1.873006in}{0.761934in}}%
\pgfpathlineto{\pgfqpoint{1.874590in}{0.769579in}}%
\pgfpathlineto{\pgfqpoint{1.876173in}{0.780007in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{0.754688in}}%
\pgfpathlineto{\pgfqpoint{1.880924in}{0.781518in}}%
\pgfpathlineto{\pgfqpoint{1.882507in}{0.756617in}}%
\pgfpathlineto{\pgfqpoint{1.884091in}{0.787962in}}%
\pgfpathlineto{\pgfqpoint{1.885674in}{0.764005in}}%
\pgfpathlineto{\pgfqpoint{1.887258in}{0.762960in}}%
\pgfpathlineto{\pgfqpoint{1.888841in}{0.774389in}}%
\pgfpathlineto{\pgfqpoint{1.890425in}{0.755298in}}%
\pgfpathlineto{\pgfqpoint{1.892008in}{0.757346in}}%
\pgfpathlineto{\pgfqpoint{1.893592in}{0.767192in}}%
\pgfpathlineto{\pgfqpoint{1.895175in}{0.758952in}}%
\pgfpathlineto{\pgfqpoint{1.896759in}{0.755676in}}%
\pgfpathlineto{\pgfqpoint{1.899926in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{1.901510in}{0.750334in}}%
\pgfpathlineto{\pgfqpoint{1.903093in}{0.751609in}}%
\pgfpathlineto{\pgfqpoint{1.904677in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{1.906260in}{0.748746in}}%
\pgfpathlineto{\pgfqpoint{1.907844in}{0.759488in}}%
\pgfpathlineto{\pgfqpoint{1.909427in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{1.911011in}{0.761626in}}%
\pgfpathlineto{\pgfqpoint{1.912594in}{0.750392in}}%
\pgfpathlineto{\pgfqpoint{1.914178in}{0.756882in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{0.759034in}}%
\pgfpathlineto{\pgfqpoint{1.917345in}{0.752164in}}%
\pgfpathlineto{\pgfqpoint{1.918928in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.922095in}{0.754549in}}%
\pgfpathlineto{\pgfqpoint{1.923679in}{0.749595in}}%
\pgfpathlineto{\pgfqpoint{1.925262in}{0.745949in}}%
\pgfpathlineto{\pgfqpoint{1.926846in}{0.749221in}}%
\pgfpathlineto{\pgfqpoint{1.928429in}{0.752004in}}%
\pgfpathlineto{\pgfqpoint{1.930013in}{0.745163in}}%
\pgfpathlineto{\pgfqpoint{1.931596in}{0.759403in}}%
\pgfpathlineto{\pgfqpoint{1.933180in}{0.783071in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.771293in}}%
\pgfpathlineto{\pgfqpoint{1.936347in}{0.751808in}}%
\pgfpathlineto{\pgfqpoint{1.937930in}{0.775080in}}%
\pgfpathlineto{\pgfqpoint{1.939514in}{0.765129in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{0.751456in}}%
\pgfpathlineto{\pgfqpoint{1.944265in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{1.945848in}{0.745930in}}%
\pgfpathlineto{\pgfqpoint{1.947432in}{0.760642in}}%
\pgfpathlineto{\pgfqpoint{1.949015in}{0.760934in}}%
\pgfpathlineto{\pgfqpoint{1.950599in}{0.748878in}}%
\pgfpathlineto{\pgfqpoint{1.952182in}{0.753023in}}%
\pgfpathlineto{\pgfqpoint{1.953766in}{0.764221in}}%
\pgfpathlineto{\pgfqpoint{1.955349in}{0.746037in}}%
\pgfpathlineto{\pgfqpoint{1.956933in}{0.746047in}}%
\pgfpathlineto{\pgfqpoint{1.958516in}{0.744000in}}%
\pgfpathlineto{\pgfqpoint{1.960100in}{0.745413in}}%
\pgfpathlineto{\pgfqpoint{1.961683in}{0.755374in}}%
\pgfpathlineto{\pgfqpoint{1.963267in}{0.748458in}}%
\pgfpathlineto{\pgfqpoint{1.964850in}{0.752214in}}%
\pgfpathlineto{\pgfqpoint{1.966434in}{0.744216in}}%
\pgfpathlineto{\pgfqpoint{1.968017in}{0.749862in}}%
\pgfpathlineto{\pgfqpoint{1.969601in}{0.789593in}}%
\pgfpathlineto{\pgfqpoint{1.971184in}{0.754000in}}%
\pgfpathlineto{\pgfqpoint{1.972768in}{0.802816in}}%
\pgfpathlineto{\pgfqpoint{1.974351in}{0.752562in}}%
\pgfpathlineto{\pgfqpoint{1.975935in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{1.977518in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{1.979102in}{0.786434in}}%
\pgfpathlineto{\pgfqpoint{1.980685in}{0.749864in}}%
\pgfpathlineto{\pgfqpoint{1.982269in}{0.769589in}}%
\pgfpathlineto{\pgfqpoint{1.983853in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{1.985436in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{1.988603in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{1.990187in}{0.792558in}}%
\pgfpathlineto{\pgfqpoint{1.990187in}{0.792558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610783in}{0.558892in}}{\pgfqpoint{1.989217in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719805in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.720204in}{1.432583in}}%
\pgfpathlineto{\pgfqpoint{0.721788in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{0.723371in}{1.333454in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{1.312492in}}%
\pgfpathlineto{\pgfqpoint{0.726538in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{1.264032in}}%
\pgfpathlineto{\pgfqpoint{0.729705in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{0.731289in}{1.198513in}}%
\pgfpathlineto{\pgfqpoint{0.732872in}{1.189266in}}%
\pgfpathlineto{\pgfqpoint{0.734456in}{1.183692in}}%
\pgfpathlineto{\pgfqpoint{0.736039in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.175448in}}%
\pgfpathlineto{\pgfqpoint{0.739206in}{1.177827in}}%
\pgfpathlineto{\pgfqpoint{0.740790in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{0.742373in}{1.167574in}}%
\pgfpathlineto{\pgfqpoint{0.743957in}{1.158352in}}%
\pgfpathlineto{\pgfqpoint{0.745540in}{1.151036in}}%
\pgfpathlineto{\pgfqpoint{0.747124in}{1.142584in}}%
\pgfpathlineto{\pgfqpoint{0.751874in}{1.102883in}}%
\pgfpathlineto{\pgfqpoint{0.756625in}{1.072160in}}%
\pgfpathlineto{\pgfqpoint{0.761376in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{0.762959in}{1.045043in}}%
\pgfpathlineto{\pgfqpoint{0.764543in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{0.767710in}{1.023200in}}%
\pgfpathlineto{\pgfqpoint{0.769293in}{1.012154in}}%
\pgfpathlineto{\pgfqpoint{0.770877in}{1.004334in}}%
\pgfpathlineto{\pgfqpoint{0.772460in}{0.999920in}}%
\pgfpathlineto{\pgfqpoint{0.774044in}{1.000288in}}%
\pgfpathlineto{\pgfqpoint{0.775627in}{1.051354in}}%
\pgfpathlineto{\pgfqpoint{0.777211in}{0.980016in}}%
\pgfpathlineto{\pgfqpoint{0.778794in}{1.143377in}}%
\pgfpathlineto{\pgfqpoint{0.780378in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{0.781961in}{1.029337in}}%
\pgfpathlineto{\pgfqpoint{0.783545in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{0.785128in}{0.988179in}}%
\pgfpathlineto{\pgfqpoint{0.786712in}{1.010100in}}%
\pgfpathlineto{\pgfqpoint{0.789879in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.791462in}{0.991368in}}%
\pgfpathlineto{\pgfqpoint{0.793046in}{0.988089in}}%
\pgfpathlineto{\pgfqpoint{0.794629in}{0.972651in}}%
\pgfpathlineto{\pgfqpoint{0.796213in}{0.981662in}}%
\pgfpathlineto{\pgfqpoint{0.797797in}{0.983163in}}%
\pgfpathlineto{\pgfqpoint{0.799380in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.800964in}{0.970737in}}%
\pgfpathlineto{\pgfqpoint{0.802547in}{0.971841in}}%
\pgfpathlineto{\pgfqpoint{0.804131in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{0.957606in}}%
\pgfpathlineto{\pgfqpoint{0.810465in}{0.957290in}}%
\pgfpathlineto{\pgfqpoint{0.812048in}{0.957452in}}%
\pgfpathlineto{\pgfqpoint{0.813632in}{0.949494in}}%
\pgfpathlineto{\pgfqpoint{0.815215in}{0.952812in}}%
\pgfpathlineto{\pgfqpoint{0.816799in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{0.944972in}}%
\pgfpathlineto{\pgfqpoint{0.819966in}{0.944169in}}%
\pgfpathlineto{\pgfqpoint{0.821549in}{0.940974in}}%
\pgfpathlineto{\pgfqpoint{0.823133in}{0.939160in}}%
\pgfpathlineto{\pgfqpoint{0.824716in}{0.939847in}}%
\pgfpathlineto{\pgfqpoint{0.826300in}{0.932873in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{0.936644in}}%
\pgfpathlineto{\pgfqpoint{0.829467in}{0.942226in}}%
\pgfpathlineto{\pgfqpoint{0.831050in}{0.934292in}}%
\pgfpathlineto{\pgfqpoint{0.832634in}{0.929500in}}%
\pgfpathlineto{\pgfqpoint{0.834217in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{0.835801in}{0.932754in}}%
\pgfpathlineto{\pgfqpoint{0.837384in}{0.950338in}}%
\pgfpathlineto{\pgfqpoint{0.838968in}{0.959499in}}%
\pgfpathlineto{\pgfqpoint{0.840552in}{0.982193in}}%
\pgfpathlineto{\pgfqpoint{0.842135in}{0.927094in}}%
\pgfpathlineto{\pgfqpoint{0.843719in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{0.845302in}{0.931909in}}%
\pgfpathlineto{\pgfqpoint{0.846886in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{0.848469in}{0.933698in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{0.942909in}}%
\pgfpathlineto{\pgfqpoint{0.853220in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{0.946721in}}%
\pgfpathlineto{\pgfqpoint{0.856387in}{0.932913in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{0.938034in}}%
\pgfpathlineto{\pgfqpoint{0.859554in}{0.937269in}}%
\pgfpathlineto{\pgfqpoint{0.861137in}{0.929332in}}%
\pgfpathlineto{\pgfqpoint{0.862721in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{0.864304in}{0.926965in}}%
\pgfpathlineto{\pgfqpoint{0.865888in}{0.931250in}}%
\pgfpathlineto{\pgfqpoint{0.867471in}{0.926592in}}%
\pgfpathlineto{\pgfqpoint{0.869055in}{0.926296in}}%
\pgfpathlineto{\pgfqpoint{0.870638in}{0.925146in}}%
\pgfpathlineto{\pgfqpoint{0.873805in}{0.921415in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{0.922933in}}%
\pgfpathlineto{\pgfqpoint{0.876972in}{0.917106in}}%
\pgfpathlineto{\pgfqpoint{0.878556in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{0.880140in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{0.881723in}{0.914322in}}%
\pgfpathlineto{\pgfqpoint{0.883307in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{0.884890in}{0.926631in}}%
\pgfpathlineto{\pgfqpoint{0.886474in}{0.915922in}}%
\pgfpathlineto{\pgfqpoint{0.888057in}{0.912111in}}%
\pgfpathlineto{\pgfqpoint{0.889641in}{0.915931in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.916924in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{0.911289in}}%
\pgfpathlineto{\pgfqpoint{0.895975in}{0.910033in}}%
\pgfpathlineto{\pgfqpoint{0.897558in}{0.912767in}}%
\pgfpathlineto{\pgfqpoint{0.899142in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{0.912391in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{0.909317in}}%
\pgfpathlineto{\pgfqpoint{0.903892in}{0.907164in}}%
\pgfpathlineto{\pgfqpoint{0.905476in}{0.905995in}}%
\pgfpathlineto{\pgfqpoint{0.907059in}{0.905741in}}%
\pgfpathlineto{\pgfqpoint{0.908643in}{0.906115in}}%
\pgfpathlineto{\pgfqpoint{0.910226in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{0.911810in}{0.925303in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{0.968462in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.931652in}}%
\pgfpathlineto{\pgfqpoint{0.916560in}{0.914543in}}%
\pgfpathlineto{\pgfqpoint{0.918144in}{0.929434in}}%
\pgfpathlineto{\pgfqpoint{0.919727in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{0.921311in}{0.923761in}}%
\pgfpathlineto{\pgfqpoint{0.922895in}{0.921764in}}%
\pgfpathlineto{\pgfqpoint{0.924478in}{0.918679in}}%
\pgfpathlineto{\pgfqpoint{0.926062in}{0.921848in}}%
\pgfpathlineto{\pgfqpoint{0.927645in}{0.914423in}}%
\pgfpathlineto{\pgfqpoint{0.929229in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{0.930812in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{0.908075in}}%
\pgfpathlineto{\pgfqpoint{0.933979in}{0.916088in}}%
\pgfpathlineto{\pgfqpoint{0.935563in}{0.907041in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.901489in}}%
\pgfpathlineto{\pgfqpoint{0.938730in}{0.905800in}}%
\pgfpathlineto{\pgfqpoint{0.940313in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{0.943480in}{0.919890in}}%
\pgfpathlineto{\pgfqpoint{0.945064in}{0.906309in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{0.948231in}{0.904151in}}%
\pgfpathlineto{\pgfqpoint{0.949814in}{0.918275in}}%
\pgfpathlineto{\pgfqpoint{0.951398in}{0.905330in}}%
\pgfpathlineto{\pgfqpoint{0.952981in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{0.954565in}{0.904597in}}%
\pgfpathlineto{\pgfqpoint{0.956148in}{0.912351in}}%
\pgfpathlineto{\pgfqpoint{0.957732in}{0.901751in}}%
\pgfpathlineto{\pgfqpoint{0.959315in}{0.908565in}}%
\pgfpathlineto{\pgfqpoint{0.960899in}{0.900298in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{0.900141in}}%
\pgfpathlineto{\pgfqpoint{0.964066in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{0.967233in}{0.895633in}}%
\pgfpathlineto{\pgfqpoint{0.968817in}{0.898987in}}%
\pgfpathlineto{\pgfqpoint{0.970400in}{0.913519in}}%
\pgfpathlineto{\pgfqpoint{0.971984in}{0.924261in}}%
\pgfpathlineto{\pgfqpoint{0.973567in}{0.907233in}}%
\pgfpathlineto{\pgfqpoint{0.975151in}{0.895752in}}%
\pgfpathlineto{\pgfqpoint{0.976734in}{0.909251in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{0.896956in}}%
\pgfpathlineto{\pgfqpoint{0.979901in}{0.904636in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{0.898482in}}%
\pgfpathlineto{\pgfqpoint{0.983068in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{0.986235in}{0.891951in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{0.989402in}{0.897040in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{0.889818in}}%
\pgfpathlineto{\pgfqpoint{0.992569in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{0.994153in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{0.995736in}{0.910456in}}%
\pgfpathlineto{\pgfqpoint{0.997320in}{0.937539in}}%
\pgfpathlineto{\pgfqpoint{0.998903in}{0.890529in}}%
\pgfpathlineto{\pgfqpoint{1.000487in}{0.933942in}}%
\pgfpathlineto{\pgfqpoint{1.002071in}{0.900663in}}%
\pgfpathlineto{\pgfqpoint{1.003654in}{0.923223in}}%
\pgfpathlineto{\pgfqpoint{1.005238in}{0.902587in}}%
\pgfpathlineto{\pgfqpoint{1.006821in}{0.913329in}}%
\pgfpathlineto{\pgfqpoint{1.008405in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{1.009988in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{1.011572in}{0.909316in}}%
\pgfpathlineto{\pgfqpoint{1.013155in}{0.892352in}}%
\pgfpathlineto{\pgfqpoint{1.014739in}{0.906749in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{0.888905in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.896994in}}%
\pgfpathlineto{\pgfqpoint{1.019489in}{0.898896in}}%
\pgfpathlineto{\pgfqpoint{1.021073in}{0.887071in}}%
\pgfpathlineto{\pgfqpoint{1.022656in}{0.882685in}}%
\pgfpathlineto{\pgfqpoint{1.025823in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{1.027407in}{0.882429in}}%
\pgfpathlineto{\pgfqpoint{1.028990in}{0.885634in}}%
\pgfpathlineto{\pgfqpoint{1.030574in}{0.894128in}}%
\pgfpathlineto{\pgfqpoint{1.032157in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{1.033741in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{1.035324in}{0.909353in}}%
\pgfpathlineto{\pgfqpoint{1.036908in}{0.891406in}}%
\pgfpathlineto{\pgfqpoint{1.038491in}{0.908869in}}%
\pgfpathlineto{\pgfqpoint{1.040075in}{0.884775in}}%
\pgfpathlineto{\pgfqpoint{1.041658in}{0.896553in}}%
\pgfpathlineto{\pgfqpoint{1.043242in}{0.885376in}}%
\pgfpathlineto{\pgfqpoint{1.044826in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{1.046409in}{0.878935in}}%
\pgfpathlineto{\pgfqpoint{1.047993in}{0.886919in}}%
\pgfpathlineto{\pgfqpoint{1.049576in}{0.879171in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.054327in}{0.878836in}}%
\pgfpathlineto{\pgfqpoint{1.055910in}{0.888556in}}%
\pgfpathlineto{\pgfqpoint{1.057494in}{0.872793in}}%
\pgfpathlineto{\pgfqpoint{1.059077in}{0.896398in}}%
\pgfpathlineto{\pgfqpoint{1.060661in}{0.916988in}}%
\pgfpathlineto{\pgfqpoint{1.062244in}{0.912019in}}%
\pgfpathlineto{\pgfqpoint{1.063828in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{1.065411in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{1.066995in}{0.900320in}}%
\pgfpathlineto{\pgfqpoint{1.068578in}{0.894763in}}%
\pgfpathlineto{\pgfqpoint{1.070162in}{0.904465in}}%
\pgfpathlineto{\pgfqpoint{1.071745in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{1.073329in}{0.892025in}}%
\pgfpathlineto{\pgfqpoint{1.074912in}{0.885775in}}%
\pgfpathlineto{\pgfqpoint{1.076496in}{0.894150in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{1.079663in}{0.889375in}}%
\pgfpathlineto{\pgfqpoint{1.081246in}{0.885147in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{0.877133in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.876915in}}%
\pgfpathlineto{\pgfqpoint{1.085997in}{0.875937in}}%
\pgfpathlineto{\pgfqpoint{1.087581in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{1.089164in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{1.090748in}{0.880357in}}%
\pgfpathlineto{\pgfqpoint{1.092331in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{1.093915in}{0.874996in}}%
\pgfpathlineto{\pgfqpoint{1.095498in}{0.874763in}}%
\pgfpathlineto{\pgfqpoint{1.097082in}{0.879969in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{0.887584in}}%
\pgfpathlineto{\pgfqpoint{1.100249in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{1.101832in}{0.884468in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{0.877314in}}%
\pgfpathlineto{\pgfqpoint{1.104999in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.108166in}{0.870875in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.890827in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.869382in}}%
\pgfpathlineto{\pgfqpoint{1.112917in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{1.114500in}{0.879638in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{1.117667in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{1.119251in}{0.893538in}}%
\pgfpathlineto{\pgfqpoint{1.120834in}{0.889407in}}%
\pgfpathlineto{\pgfqpoint{1.122418in}{0.878937in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.878883in}}%
\pgfpathlineto{\pgfqpoint{1.125585in}{0.881676in}}%
\pgfpathlineto{\pgfqpoint{1.127169in}{0.870473in}}%
\pgfpathlineto{\pgfqpoint{1.128752in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{1.130336in}{0.872111in}}%
\pgfpathlineto{\pgfqpoint{1.131919in}{0.870313in}}%
\pgfpathlineto{\pgfqpoint{1.133503in}{0.867902in}}%
\pgfpathlineto{\pgfqpoint{1.135086in}{0.869222in}}%
\pgfpathlineto{\pgfqpoint{1.136670in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{1.138253in}{0.904335in}}%
\pgfpathlineto{\pgfqpoint{1.139837in}{0.874772in}}%
\pgfpathlineto{\pgfqpoint{1.141420in}{0.901942in}}%
\pgfpathlineto{\pgfqpoint{1.143004in}{0.880201in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.887956in}}%
\pgfpathlineto{\pgfqpoint{1.146171in}{0.884331in}}%
\pgfpathlineto{\pgfqpoint{1.147754in}{0.873678in}}%
\pgfpathlineto{\pgfqpoint{1.149338in}{0.881107in}}%
\pgfpathlineto{\pgfqpoint{1.150921in}{0.879762in}}%
\pgfpathlineto{\pgfqpoint{1.152505in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{0.879668in}}%
\pgfpathlineto{\pgfqpoint{1.155672in}{0.863802in}}%
\pgfpathlineto{\pgfqpoint{1.157255in}{0.871901in}}%
\pgfpathlineto{\pgfqpoint{1.158839in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{1.160422in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{0.866306in}}%
\pgfpathlineto{\pgfqpoint{1.163589in}{0.865182in}}%
\pgfpathlineto{\pgfqpoint{1.166757in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{0.864255in}}%
\pgfpathlineto{\pgfqpoint{1.169924in}{0.858483in}}%
\pgfpathlineto{\pgfqpoint{1.171507in}{0.857606in}}%
\pgfpathlineto{\pgfqpoint{1.173091in}{0.860015in}}%
\pgfpathlineto{\pgfqpoint{1.174674in}{0.858242in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.855861in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{0.857414in}}%
\pgfpathlineto{\pgfqpoint{1.179425in}{0.857196in}}%
\pgfpathlineto{\pgfqpoint{1.181008in}{0.854051in}}%
\pgfpathlineto{\pgfqpoint{1.182592in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{1.184175in}{0.854551in}}%
\pgfpathlineto{\pgfqpoint{1.185759in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{1.188926in}{0.853274in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{0.852412in}}%
\pgfpathlineto{\pgfqpoint{1.192093in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{1.193676in}{0.850611in}}%
\pgfpathlineto{\pgfqpoint{1.195260in}{0.851914in}}%
\pgfpathlineto{\pgfqpoint{1.196843in}{0.854125in}}%
\pgfpathlineto{\pgfqpoint{1.198427in}{0.855635in}}%
\pgfpathlineto{\pgfqpoint{1.200010in}{0.853171in}}%
\pgfpathlineto{\pgfqpoint{1.201594in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{1.203177in}{0.856057in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{0.864274in}}%
\pgfpathlineto{\pgfqpoint{1.206345in}{0.856853in}}%
\pgfpathlineto{\pgfqpoint{1.207928in}{0.858335in}}%
\pgfpathlineto{\pgfqpoint{1.209512in}{0.858975in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{0.851106in}}%
\pgfpathlineto{\pgfqpoint{1.214262in}{0.852036in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.848379in}}%
\pgfpathlineto{\pgfqpoint{1.217429in}{0.855921in}}%
\pgfpathlineto{\pgfqpoint{1.219013in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{0.862127in}}%
\pgfpathlineto{\pgfqpoint{1.222180in}{0.863218in}}%
\pgfpathlineto{\pgfqpoint{1.223763in}{0.859408in}}%
\pgfpathlineto{\pgfqpoint{1.225347in}{0.857657in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{0.867633in}}%
\pgfpathlineto{\pgfqpoint{1.228514in}{0.894977in}}%
\pgfpathlineto{\pgfqpoint{1.230097in}{0.876822in}}%
\pgfpathlineto{\pgfqpoint{1.231681in}{0.892053in}}%
\pgfpathlineto{\pgfqpoint{1.233264in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{1.234848in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.238015in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{0.856488in}}%
\pgfpathlineto{\pgfqpoint{1.242765in}{0.871539in}}%
\pgfpathlineto{\pgfqpoint{1.244349in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{1.245932in}{0.854403in}}%
\pgfpathlineto{\pgfqpoint{1.247516in}{0.862507in}}%
\pgfpathlineto{\pgfqpoint{1.249100in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{1.250683in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{1.252267in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{1.253850in}{0.848643in}}%
\pgfpathlineto{\pgfqpoint{1.255434in}{0.851772in}}%
\pgfpathlineto{\pgfqpoint{1.257017in}{0.860838in}}%
\pgfpathlineto{\pgfqpoint{1.258601in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{1.260184in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{1.261768in}{0.870166in}}%
\pgfpathlineto{\pgfqpoint{1.263351in}{0.856257in}}%
\pgfpathlineto{\pgfqpoint{1.264935in}{0.855437in}}%
\pgfpathlineto{\pgfqpoint{1.266518in}{0.864919in}}%
\pgfpathlineto{\pgfqpoint{1.268102in}{0.860547in}}%
\pgfpathlineto{\pgfqpoint{1.269685in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{1.271269in}{0.850648in}}%
\pgfpathlineto{\pgfqpoint{1.272852in}{0.854811in}}%
\pgfpathlineto{\pgfqpoint{1.276019in}{0.845582in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{0.846959in}}%
\pgfpathlineto{\pgfqpoint{1.279186in}{0.848692in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{0.846968in}}%
\pgfpathlineto{\pgfqpoint{1.282353in}{0.842876in}}%
\pgfpathlineto{\pgfqpoint{1.283937in}{0.841659in}}%
\pgfpathlineto{\pgfqpoint{1.285520in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{1.287104in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{1.288688in}{0.840204in}}%
\pgfpathlineto{\pgfqpoint{1.290271in}{0.836135in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{0.837865in}}%
\pgfpathlineto{\pgfqpoint{1.293438in}{0.837060in}}%
\pgfpathlineto{\pgfqpoint{1.295022in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{1.296605in}{0.835177in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{1.299772in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{1.301356in}{0.838031in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{1.304523in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{1.306106in}{0.847551in}}%
\pgfpathlineto{\pgfqpoint{1.307690in}{0.851988in}}%
\pgfpathlineto{\pgfqpoint{1.309273in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{0.837229in}}%
\pgfpathlineto{\pgfqpoint{1.312440in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{1.314024in}{0.839794in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{0.846677in}}%
\pgfpathlineto{\pgfqpoint{1.317191in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{1.318774in}{0.836775in}}%
\pgfpathlineto{\pgfqpoint{1.320358in}{0.851720in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{0.878882in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{0.862725in}}%
\pgfpathlineto{\pgfqpoint{1.325108in}{0.871798in}}%
\pgfpathlineto{\pgfqpoint{1.326692in}{0.848394in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{1.329859in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{0.850569in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{0.871547in}}%
\pgfpathlineto{\pgfqpoint{1.334610in}{0.859269in}}%
\pgfpathlineto{\pgfqpoint{1.336193in}{0.866365in}}%
\pgfpathlineto{\pgfqpoint{1.337777in}{0.867559in}}%
\pgfpathlineto{\pgfqpoint{1.339360in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{1.340944in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{1.342527in}{0.855521in}}%
\pgfpathlineto{\pgfqpoint{1.344111in}{0.850960in}}%
\pgfpathlineto{\pgfqpoint{1.345694in}{0.843405in}}%
\pgfpathlineto{\pgfqpoint{1.347278in}{0.843538in}}%
\pgfpathlineto{\pgfqpoint{1.348861in}{0.840351in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{0.842483in}}%
\pgfpathlineto{\pgfqpoint{1.353612in}{0.834762in}}%
\pgfpathlineto{\pgfqpoint{1.355195in}{0.831259in}}%
\pgfpathlineto{\pgfqpoint{1.356779in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{1.358362in}{0.832425in}}%
\pgfpathlineto{\pgfqpoint{1.359946in}{0.829092in}}%
\pgfpathlineto{\pgfqpoint{1.361529in}{0.831545in}}%
\pgfpathlineto{\pgfqpoint{1.363113in}{0.835022in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{1.366280in}{0.831329in}}%
\pgfpathlineto{\pgfqpoint{1.367863in}{0.845145in}}%
\pgfpathlineto{\pgfqpoint{1.369447in}{0.844972in}}%
\pgfpathlineto{\pgfqpoint{1.371031in}{0.835284in}}%
\pgfpathlineto{\pgfqpoint{1.372614in}{0.834993in}}%
\pgfpathlineto{\pgfqpoint{1.374198in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.375781in}{0.878807in}}%
\pgfpathlineto{\pgfqpoint{1.377365in}{0.883408in}}%
\pgfpathlineto{\pgfqpoint{1.378948in}{0.896495in}}%
\pgfpathlineto{\pgfqpoint{1.382115in}{0.871280in}}%
\pgfpathlineto{\pgfqpoint{1.383699in}{0.868987in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{0.856811in}}%
\pgfpathlineto{\pgfqpoint{1.388449in}{0.898659in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{0.868925in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{0.871628in}}%
\pgfpathlineto{\pgfqpoint{1.394783in}{0.875926in}}%
\pgfpathlineto{\pgfqpoint{1.396367in}{0.860123in}}%
\pgfpathlineto{\pgfqpoint{1.397950in}{0.871964in}}%
\pgfpathlineto{\pgfqpoint{1.399534in}{0.852550in}}%
\pgfpathlineto{\pgfqpoint{1.401117in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{1.402701in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{1.404284in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.843534in}}%
\pgfpathlineto{\pgfqpoint{1.407451in}{0.861640in}}%
\pgfpathlineto{\pgfqpoint{1.409035in}{0.848168in}}%
\pgfpathlineto{\pgfqpoint{1.410619in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{1.412202in}{0.850394in}}%
\pgfpathlineto{\pgfqpoint{1.413786in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{1.415369in}{0.844531in}}%
\pgfpathlineto{\pgfqpoint{1.416953in}{0.836037in}}%
\pgfpathlineto{\pgfqpoint{1.418536in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{1.420120in}{0.831263in}}%
\pgfpathlineto{\pgfqpoint{1.421703in}{0.837460in}}%
\pgfpathlineto{\pgfqpoint{1.423287in}{0.834962in}}%
\pgfpathlineto{\pgfqpoint{1.424870in}{0.827037in}}%
\pgfpathlineto{\pgfqpoint{1.426454in}{0.831252in}}%
\pgfpathlineto{\pgfqpoint{1.428037in}{0.826405in}}%
\pgfpathlineto{\pgfqpoint{1.429621in}{0.827159in}}%
\pgfpathlineto{\pgfqpoint{1.431204in}{0.826646in}}%
\pgfpathlineto{\pgfqpoint{1.432788in}{0.822150in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{0.824423in}}%
\pgfpathlineto{\pgfqpoint{1.435955in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{1.437538in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{1.439122in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{0.816322in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{1.445456in}{0.816199in}}%
\pgfpathlineto{\pgfqpoint{1.447039in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{0.817171in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{0.812712in}}%
\pgfpathlineto{\pgfqpoint{1.453374in}{0.825695in}}%
\pgfpathlineto{\pgfqpoint{1.456541in}{0.838819in}}%
\pgfpathlineto{\pgfqpoint{1.458124in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{0.830164in}}%
\pgfpathlineto{\pgfqpoint{1.461291in}{0.829160in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.822834in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{0.830329in}}%
\pgfpathlineto{\pgfqpoint{1.466042in}{0.833524in}}%
\pgfpathlineto{\pgfqpoint{1.467625in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{1.469209in}{0.827148in}}%
\pgfpathlineto{\pgfqpoint{1.470792in}{0.824616in}}%
\pgfpathlineto{\pgfqpoint{1.472376in}{0.814009in}}%
\pgfpathlineto{\pgfqpoint{1.473959in}{0.831152in}}%
\pgfpathlineto{\pgfqpoint{1.475543in}{0.852853in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{0.823058in}}%
\pgfpathlineto{\pgfqpoint{1.478710in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{1.480293in}{0.825965in}}%
\pgfpathlineto{\pgfqpoint{1.481877in}{0.829162in}}%
\pgfpathlineto{\pgfqpoint{1.483460in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.848739in}}%
\pgfpathlineto{\pgfqpoint{1.486627in}{0.843815in}}%
\pgfpathlineto{\pgfqpoint{1.488211in}{0.836195in}}%
\pgfpathlineto{\pgfqpoint{1.489794in}{0.835001in}}%
\pgfpathlineto{\pgfqpoint{1.491378in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{0.820920in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{0.831164in}}%
\pgfpathlineto{\pgfqpoint{1.496129in}{0.825711in}}%
\pgfpathlineto{\pgfqpoint{1.497712in}{0.813403in}}%
\pgfpathlineto{\pgfqpoint{1.499296in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{1.500879in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{0.814931in}}%
\pgfpathlineto{\pgfqpoint{1.504046in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{1.505630in}{0.808263in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{1.508797in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{1.510380in}{0.807496in}}%
\pgfpathlineto{\pgfqpoint{1.511964in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{1.513547in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{1.515131in}{0.804113in}}%
\pgfpathlineto{\pgfqpoint{1.516714in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.518298in}{0.828441in}}%
\pgfpathlineto{\pgfqpoint{1.521465in}{0.817581in}}%
\pgfpathlineto{\pgfqpoint{1.523048in}{0.819067in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{0.807155in}}%
\pgfpathlineto{\pgfqpoint{1.527799in}{0.818304in}}%
\pgfpathlineto{\pgfqpoint{1.529382in}{0.815690in}}%
\pgfpathlineto{\pgfqpoint{1.530966in}{0.806433in}}%
\pgfpathlineto{\pgfqpoint{1.532550in}{0.818650in}}%
\pgfpathlineto{\pgfqpoint{1.534133in}{0.802838in}}%
\pgfpathlineto{\pgfqpoint{1.535717in}{0.810940in}}%
\pgfpathlineto{\pgfqpoint{1.537300in}{0.815813in}}%
\pgfpathlineto{\pgfqpoint{1.538884in}{0.822443in}}%
\pgfpathlineto{\pgfqpoint{1.540467in}{0.809561in}}%
\pgfpathlineto{\pgfqpoint{1.542051in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{1.543634in}{0.806425in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{0.813007in}}%
\pgfpathlineto{\pgfqpoint{1.546801in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{1.548385in}{0.811488in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{0.817002in}}%
\pgfpathlineto{\pgfqpoint{1.551552in}{0.805653in}}%
\pgfpathlineto{\pgfqpoint{1.553135in}{0.815062in}}%
\pgfpathlineto{\pgfqpoint{1.554719in}{0.799487in}}%
\pgfpathlineto{\pgfqpoint{1.556302in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{1.557886in}{0.799423in}}%
\pgfpathlineto{\pgfqpoint{1.559469in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.561053in}{0.797861in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{0.794307in}}%
\pgfpathlineto{\pgfqpoint{1.564220in}{0.794890in}}%
\pgfpathlineto{\pgfqpoint{1.565803in}{0.797732in}}%
\pgfpathlineto{\pgfqpoint{1.567387in}{0.792793in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{0.791419in}}%
\pgfpathlineto{\pgfqpoint{1.570554in}{0.794228in}}%
\pgfpathlineto{\pgfqpoint{1.572137in}{0.791296in}}%
\pgfpathlineto{\pgfqpoint{1.573721in}{0.789794in}}%
\pgfpathlineto{\pgfqpoint{1.575305in}{0.791839in}}%
\pgfpathlineto{\pgfqpoint{1.576888in}{0.791649in}}%
\pgfpathlineto{\pgfqpoint{1.578472in}{0.792563in}}%
\pgfpathlineto{\pgfqpoint{1.580055in}{0.790587in}}%
\pgfpathlineto{\pgfqpoint{1.581639in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{1.583222in}{0.788645in}}%
\pgfpathlineto{\pgfqpoint{1.584806in}{0.793053in}}%
\pgfpathlineto{\pgfqpoint{1.586389in}{0.801853in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{0.789669in}}%
\pgfpathlineto{\pgfqpoint{1.589556in}{0.791601in}}%
\pgfpathlineto{\pgfqpoint{1.591140in}{0.795565in}}%
\pgfpathlineto{\pgfqpoint{1.592723in}{0.788613in}}%
\pgfpathlineto{\pgfqpoint{1.594307in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{1.595890in}{0.787239in}}%
\pgfpathlineto{\pgfqpoint{1.597474in}{0.789986in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.787876in}}%
\pgfpathlineto{\pgfqpoint{1.600641in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{0.783041in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.785412in}}%
\pgfpathlineto{\pgfqpoint{1.605391in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{1.606975in}{0.801412in}}%
\pgfpathlineto{\pgfqpoint{1.608558in}{0.785859in}}%
\pgfpathlineto{\pgfqpoint{1.610142in}{0.801221in}}%
\pgfpathlineto{\pgfqpoint{1.611725in}{0.813799in}}%
\pgfpathlineto{\pgfqpoint{1.613309in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{1.614893in}{0.808989in}}%
\pgfpathlineto{\pgfqpoint{1.616476in}{0.794315in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.790808in}}%
\pgfpathlineto{\pgfqpoint{1.619643in}{0.800674in}}%
\pgfpathlineto{\pgfqpoint{1.621227in}{0.791038in}}%
\pgfpathlineto{\pgfqpoint{1.622810in}{0.786717in}}%
\pgfpathlineto{\pgfqpoint{1.625977in}{0.786274in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{0.788166in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{0.782665in}}%
\pgfpathlineto{\pgfqpoint{1.630728in}{0.783700in}}%
\pgfpathlineto{\pgfqpoint{1.632311in}{0.782795in}}%
\pgfpathlineto{\pgfqpoint{1.633895in}{0.781003in}}%
\pgfpathlineto{\pgfqpoint{1.635478in}{0.782866in}}%
\pgfpathlineto{\pgfqpoint{1.637062in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{1.638645in}{0.779651in}}%
\pgfpathlineto{\pgfqpoint{1.640229in}{0.779481in}}%
\pgfpathlineto{\pgfqpoint{1.641812in}{0.778653in}}%
\pgfpathlineto{\pgfqpoint{1.643396in}{0.779958in}}%
\pgfpathlineto{\pgfqpoint{1.644979in}{0.783826in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{1.649730in}{0.801543in}}%
\pgfpathlineto{\pgfqpoint{1.651313in}{0.825732in}}%
\pgfpathlineto{\pgfqpoint{1.652897in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.654480in}{0.804579in}}%
\pgfpathlineto{\pgfqpoint{1.656064in}{0.810148in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.806661in}}%
\pgfpathlineto{\pgfqpoint{1.659231in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{1.660815in}{0.796828in}}%
\pgfpathlineto{\pgfqpoint{1.662398in}{0.796688in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{0.789343in}}%
\pgfpathlineto{\pgfqpoint{1.665565in}{0.790712in}}%
\pgfpathlineto{\pgfqpoint{1.667149in}{0.797007in}}%
\pgfpathlineto{\pgfqpoint{1.668732in}{0.784842in}}%
\pgfpathlineto{\pgfqpoint{1.670316in}{0.788729in}}%
\pgfpathlineto{\pgfqpoint{1.671899in}{0.791489in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{0.783107in}}%
\pgfpathlineto{\pgfqpoint{1.675066in}{0.792137in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.782532in}}%
\pgfpathlineto{\pgfqpoint{1.678233in}{0.788503in}}%
\pgfpathlineto{\pgfqpoint{1.679817in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{1.681400in}{0.796911in}}%
\pgfpathlineto{\pgfqpoint{1.682984in}{0.796539in}}%
\pgfpathlineto{\pgfqpoint{1.686151in}{0.785841in}}%
\pgfpathlineto{\pgfqpoint{1.687734in}{0.792046in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{0.800205in}}%
\pgfpathlineto{\pgfqpoint{1.690901in}{0.797139in}}%
\pgfpathlineto{\pgfqpoint{1.692485in}{0.795650in}}%
\pgfpathlineto{\pgfqpoint{1.694068in}{0.778590in}}%
\pgfpathlineto{\pgfqpoint{1.695652in}{0.793137in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{0.790043in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{0.796726in}}%
\pgfpathlineto{\pgfqpoint{1.700403in}{0.799139in}}%
\pgfpathlineto{\pgfqpoint{1.701986in}{0.798516in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.781289in}}%
\pgfpathlineto{\pgfqpoint{1.705153in}{0.801036in}}%
\pgfpathlineto{\pgfqpoint{1.706737in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{1.708320in}{0.800549in}}%
\pgfpathlineto{\pgfqpoint{1.709904in}{0.805757in}}%
\pgfpathlineto{\pgfqpoint{1.711487in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.711487in}{0.812142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.610783in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610783in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605391in,y=1.522192in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Twitter RNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence/twitter_tritpp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.787500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669591in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{0.669591in}{1.438859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757337in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.757337in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757337in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300655in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300655in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843973in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.843973in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843973in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387291in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.387291in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387291in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634795in,y=0.273268in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669591in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386796in, y=0.520630in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669591in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.852214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386796in, y=0.813952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669591in}{1.145536in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.145536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386796in, y=1.107274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669591in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386796in, y=1.400596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331240in,y=0.998875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779587in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.781243in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{0.784503in}{1.372295in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{1.300254in}}%
\pgfpathlineto{\pgfqpoint{0.791023in}{1.274847in}}%
\pgfpathlineto{\pgfqpoint{0.794282in}{1.248044in}}%
\pgfpathlineto{\pgfqpoint{0.796456in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{0.797542in}{1.209910in}}%
\pgfpathlineto{\pgfqpoint{0.798629in}{1.198524in}}%
\pgfpathlineto{\pgfqpoint{0.799716in}{1.191135in}}%
\pgfpathlineto{\pgfqpoint{0.800802in}{1.186295in}}%
\pgfpathlineto{\pgfqpoint{0.801889in}{1.182593in}}%
\pgfpathlineto{\pgfqpoint{0.804062in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{0.808409in}{1.147244in}}%
\pgfpathlineto{\pgfqpoint{0.809495in}{1.143143in}}%
\pgfpathlineto{\pgfqpoint{0.810582in}{1.137498in}}%
\pgfpathlineto{\pgfqpoint{0.817102in}{1.112623in}}%
\pgfpathlineto{\pgfqpoint{0.818188in}{1.109773in}}%
\pgfpathlineto{\pgfqpoint{0.819275in}{1.105681in}}%
\pgfpathlineto{\pgfqpoint{0.822535in}{1.096302in}}%
\pgfpathlineto{\pgfqpoint{0.824708in}{1.090530in}}%
\pgfpathlineto{\pgfqpoint{0.827968in}{1.080426in}}%
\pgfpathlineto{\pgfqpoint{0.829055in}{1.077607in}}%
\pgfpathlineto{\pgfqpoint{0.831228in}{1.073002in}}%
\pgfpathlineto{\pgfqpoint{0.833401in}{1.068305in}}%
\pgfpathlineto{\pgfqpoint{0.835575in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{0.841008in}{1.052594in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{0.845354in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{0.847528in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{0.848614in}{1.041518in}}%
\pgfpathlineto{\pgfqpoint{0.849701in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{0.850788in}{1.038408in}}%
\pgfpathlineto{\pgfqpoint{0.852961in}{1.035633in}}%
\pgfpathlineto{\pgfqpoint{0.854047in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{0.855134in}{1.033446in}}%
\pgfpathlineto{\pgfqpoint{0.856221in}{1.031646in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{1.030678in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{1.029280in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.026978in}}%
\pgfpathlineto{\pgfqpoint{0.861654in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{0.862741in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{0.864914in}{1.022430in}}%
\pgfpathlineto{\pgfqpoint{0.866000in}{1.021788in}}%
\pgfpathlineto{\pgfqpoint{0.867087in}{1.020277in}}%
\pgfpathlineto{\pgfqpoint{0.869260in}{1.018453in}}%
\pgfpathlineto{\pgfqpoint{0.870347in}{1.017208in}}%
\pgfpathlineto{\pgfqpoint{0.873607in}{1.014294in}}%
\pgfpathlineto{\pgfqpoint{0.874694in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.012468in}}%
\pgfpathlineto{\pgfqpoint{0.876867in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.010095in}}%
\pgfpathlineto{\pgfqpoint{0.880127in}{1.008595in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{1.008156in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{1.006230in}}%
\pgfpathlineto{\pgfqpoint{0.884473in}{1.005612in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{1.004468in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.003879in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{1.002959in}}%
\pgfpathlineto{\pgfqpoint{0.888820in}{1.002703in}}%
\pgfpathlineto{\pgfqpoint{0.889906in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{0.890993in}{1.001550in}}%
\pgfpathlineto{\pgfqpoint{0.893166in}{0.998745in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{0.998862in}}%
\pgfpathlineto{\pgfqpoint{0.895340in}{0.997734in}}%
\pgfpathlineto{\pgfqpoint{0.896426in}{0.997148in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{0.995313in}}%
\pgfpathlineto{\pgfqpoint{0.899686in}{0.994970in}}%
\pgfpathlineto{\pgfqpoint{0.901859in}{0.993065in}}%
\pgfpathlineto{\pgfqpoint{0.904033in}{0.991463in}}%
\pgfpathlineto{\pgfqpoint{0.905119in}{0.991074in}}%
\pgfpathlineto{\pgfqpoint{0.906206in}{0.991402in}}%
\pgfpathlineto{\pgfqpoint{0.907293in}{0.989366in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{0.989288in}}%
\pgfpathlineto{\pgfqpoint{0.909466in}{0.988323in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.986726in}}%
\pgfpathlineto{\pgfqpoint{0.913812in}{0.986243in}}%
\pgfpathlineto{\pgfqpoint{0.914899in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{0.983862in}}%
\pgfpathlineto{\pgfqpoint{0.917072in}{0.983579in}}%
\pgfpathlineto{\pgfqpoint{0.918159in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{0.919246in}{0.982115in}}%
\pgfpathlineto{\pgfqpoint{0.921419in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.922506in}{0.981008in}}%
\pgfpathlineto{\pgfqpoint{0.923592in}{0.979604in}}%
\pgfpathlineto{\pgfqpoint{0.924679in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{0.926852in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{0.927939in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{0.929025in}{0.977454in}}%
\pgfpathlineto{\pgfqpoint{0.930112in}{0.976832in}}%
\pgfpathlineto{\pgfqpoint{0.931199in}{0.978008in}}%
\pgfpathlineto{\pgfqpoint{0.932285in}{0.976664in}}%
\pgfpathlineto{\pgfqpoint{0.933372in}{0.975788in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{0.975380in}}%
\pgfpathlineto{\pgfqpoint{0.936632in}{0.974790in}}%
\pgfpathlineto{\pgfqpoint{0.937718in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{0.938805in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{0.939892in}{0.972153in}}%
\pgfpathlineto{\pgfqpoint{0.940978in}{0.974070in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{0.943152in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{0.944238in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{0.971105in}}%
\pgfpathlineto{\pgfqpoint{0.946411in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{0.947498in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.949671in}{0.968680in}}%
\pgfpathlineto{\pgfqpoint{0.950758in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{0.951845in}{0.968707in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{0.967399in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{0.967859in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.967526in}}%
\pgfpathlineto{\pgfqpoint{0.956191in}{0.966325in}}%
\pgfpathlineto{\pgfqpoint{0.957278in}{0.966948in}}%
\pgfpathlineto{\pgfqpoint{0.958364in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{0.966905in}}%
\pgfpathlineto{\pgfqpoint{0.960538in}{0.964850in}}%
\pgfpathlineto{\pgfqpoint{0.961624in}{0.965327in}}%
\pgfpathlineto{\pgfqpoint{0.962711in}{0.965069in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{0.963985in}}%
\pgfpathlineto{\pgfqpoint{0.964884in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{0.964175in}}%
\pgfpathlineto{\pgfqpoint{0.967058in}{0.963248in}}%
\pgfpathlineto{\pgfqpoint{0.968144in}{0.963129in}}%
\pgfpathlineto{\pgfqpoint{0.969231in}{0.961626in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{0.962353in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.960926in}}%
\pgfpathlineto{\pgfqpoint{0.972491in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{0.973577in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{0.974664in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{0.975751in}{0.958391in}}%
\pgfpathlineto{\pgfqpoint{0.976837in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{0.977924in}{0.956810in}}%
\pgfpathlineto{\pgfqpoint{0.979011in}{0.956134in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{0.956472in}}%
\pgfpathlineto{\pgfqpoint{0.981184in}{0.955895in}}%
\pgfpathlineto{\pgfqpoint{0.982270in}{0.954614in}}%
\pgfpathlineto{\pgfqpoint{0.984444in}{0.952935in}}%
\pgfpathlineto{\pgfqpoint{0.985530in}{0.952596in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{0.951934in}}%
\pgfpathlineto{\pgfqpoint{0.987704in}{0.952271in}}%
\pgfpathlineto{\pgfqpoint{0.988790in}{0.951579in}}%
\pgfpathlineto{\pgfqpoint{0.989877in}{0.951552in}}%
\pgfpathlineto{\pgfqpoint{0.990964in}{0.950049in}}%
\pgfpathlineto{\pgfqpoint{0.992050in}{0.950525in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{0.949524in}}%
\pgfpathlineto{\pgfqpoint{0.994223in}{0.949461in}}%
\pgfpathlineto{\pgfqpoint{0.995310in}{0.950180in}}%
\pgfpathlineto{\pgfqpoint{0.996397in}{0.948875in}}%
\pgfpathlineto{\pgfqpoint{0.998570in}{0.948432in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{0.948712in}}%
\pgfpathlineto{\pgfqpoint{1.001830in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{1.002917in}{0.948279in}}%
\pgfpathlineto{\pgfqpoint{1.004003in}{0.947598in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{1.007263in}{0.947052in}}%
\pgfpathlineto{\pgfqpoint{1.008350in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{1.009436in}{0.943653in}}%
\pgfpathlineto{\pgfqpoint{1.010523in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.945563in}}%
\pgfpathlineto{\pgfqpoint{1.012696in}{0.942710in}}%
\pgfpathlineto{\pgfqpoint{1.013783in}{0.944244in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{0.942832in}}%
\pgfpathlineto{\pgfqpoint{1.015956in}{0.943143in}}%
\pgfpathlineto{\pgfqpoint{1.017043in}{0.942719in}}%
\pgfpathlineto{\pgfqpoint{1.018129in}{0.943709in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{0.943424in}}%
\pgfpathlineto{\pgfqpoint{1.020303in}{0.941775in}}%
\pgfpathlineto{\pgfqpoint{1.021389in}{0.945991in}}%
\pgfpathlineto{\pgfqpoint{1.022476in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{1.023563in}{0.944080in}}%
\pgfpathlineto{\pgfqpoint{1.024649in}{0.942223in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{0.944992in}}%
\pgfpathlineto{\pgfqpoint{1.026823in}{0.946293in}}%
\pgfpathlineto{\pgfqpoint{1.027909in}{0.944907in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{0.944284in}}%
\pgfpathlineto{\pgfqpoint{1.030082in}{0.944226in}}%
\pgfpathlineto{\pgfqpoint{1.031169in}{0.942476in}}%
\pgfpathlineto{\pgfqpoint{1.033342in}{0.941911in}}%
\pgfpathlineto{\pgfqpoint{1.034429in}{0.940487in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{0.940845in}}%
\pgfpathlineto{\pgfqpoint{1.036602in}{0.939460in}}%
\pgfpathlineto{\pgfqpoint{1.037689in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{1.038776in}{0.937751in}}%
\pgfpathlineto{\pgfqpoint{1.039862in}{0.937878in}}%
\pgfpathlineto{\pgfqpoint{1.040949in}{0.936999in}}%
\pgfpathlineto{\pgfqpoint{1.042035in}{0.936459in}}%
\pgfpathlineto{\pgfqpoint{1.043122in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{1.044209in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{1.045295in}{0.936511in}}%
\pgfpathlineto{\pgfqpoint{1.046382in}{0.934842in}}%
\pgfpathlineto{\pgfqpoint{1.047469in}{0.935257in}}%
\pgfpathlineto{\pgfqpoint{1.048555in}{0.935458in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{0.933739in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{0.933501in}}%
\pgfpathlineto{\pgfqpoint{1.051815in}{0.932467in}}%
\pgfpathlineto{\pgfqpoint{1.052902in}{0.932467in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{0.930773in}}%
\pgfpathlineto{\pgfqpoint{1.055075in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.057248in}{0.929312in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{1.060508in}{0.928189in}}%
\pgfpathlineto{\pgfqpoint{1.061595in}{0.928516in}}%
\pgfpathlineto{\pgfqpoint{1.062682in}{0.927361in}}%
\pgfpathlineto{\pgfqpoint{1.064855in}{0.926733in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.925506in}}%
\pgfpathlineto{\pgfqpoint{1.067028in}{0.925289in}}%
\pgfpathlineto{\pgfqpoint{1.068115in}{0.924625in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{1.071375in}{0.923741in}}%
\pgfpathlineto{\pgfqpoint{1.072461in}{0.924436in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{0.923147in}}%
\pgfpathlineto{\pgfqpoint{1.075721in}{0.922644in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{0.921592in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{1.078981in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{0.920544in}}%
\pgfpathlineto{\pgfqpoint{1.081154in}{0.922404in}}%
\pgfpathlineto{\pgfqpoint{1.082241in}{0.923801in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{0.923161in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.920148in}}%
\pgfpathlineto{\pgfqpoint{1.085501in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{1.086588in}{0.919903in}}%
\pgfpathlineto{\pgfqpoint{1.087674in}{0.921834in}}%
\pgfpathlineto{\pgfqpoint{1.088761in}{0.921718in}}%
\pgfpathlineto{\pgfqpoint{1.089847in}{0.919897in}}%
\pgfpathlineto{\pgfqpoint{1.090934in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{1.092021in}{0.918212in}}%
\pgfpathlineto{\pgfqpoint{1.093107in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{1.094194in}{0.917115in}}%
\pgfpathlineto{\pgfqpoint{1.095281in}{0.917318in}}%
\pgfpathlineto{\pgfqpoint{1.096367in}{0.915422in}}%
\pgfpathlineto{\pgfqpoint{1.097454in}{0.915922in}}%
\pgfpathlineto{\pgfqpoint{1.098541in}{0.913918in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.914233in}}%
\pgfpathlineto{\pgfqpoint{1.100714in}{0.912623in}}%
\pgfpathlineto{\pgfqpoint{1.101800in}{0.912978in}}%
\pgfpathlineto{\pgfqpoint{1.102887in}{0.911085in}}%
\pgfpathlineto{\pgfqpoint{1.103974in}{0.910975in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{0.911250in}}%
\pgfpathlineto{\pgfqpoint{1.106147in}{0.909333in}}%
\pgfpathlineto{\pgfqpoint{1.107234in}{0.909599in}}%
\pgfpathlineto{\pgfqpoint{1.108320in}{0.907852in}}%
\pgfpathlineto{\pgfqpoint{1.109407in}{0.907964in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{0.908629in}}%
\pgfpathlineto{\pgfqpoint{1.111580in}{0.908300in}}%
\pgfpathlineto{\pgfqpoint{1.112667in}{0.906090in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.907686in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{0.907081in}}%
\pgfpathlineto{\pgfqpoint{1.117013in}{0.907512in}}%
\pgfpathlineto{\pgfqpoint{1.118100in}{0.907373in}}%
\pgfpathlineto{\pgfqpoint{1.119187in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{1.120273in}{0.906585in}}%
\pgfpathlineto{\pgfqpoint{1.121360in}{0.903527in}}%
\pgfpathlineto{\pgfqpoint{1.122447in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{1.123533in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{1.124620in}{0.901541in}}%
\pgfpathlineto{\pgfqpoint{1.125706in}{0.901520in}}%
\pgfpathlineto{\pgfqpoint{1.126793in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{1.127880in}{0.900263in}}%
\pgfpathlineto{\pgfqpoint{1.128966in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.900423in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.904382in}}%
\pgfpathlineto{\pgfqpoint{1.132226in}{0.901475in}}%
\pgfpathlineto{\pgfqpoint{1.133313in}{0.904639in}}%
\pgfpathlineto{\pgfqpoint{1.134400in}{0.906656in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{0.905538in}}%
\pgfpathlineto{\pgfqpoint{1.136573in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{1.138746in}{0.900381in}}%
\pgfpathlineto{\pgfqpoint{1.139833in}{0.902909in}}%
\pgfpathlineto{\pgfqpoint{1.140919in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{1.142006in}{0.900840in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{0.897781in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{0.898487in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{0.895056in}}%
\pgfpathlineto{\pgfqpoint{1.146353in}{0.897338in}}%
\pgfpathlineto{\pgfqpoint{1.147439in}{0.894262in}}%
\pgfpathlineto{\pgfqpoint{1.148526in}{0.896464in}}%
\pgfpathlineto{\pgfqpoint{1.149612in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{1.150699in}{0.895212in}}%
\pgfpathlineto{\pgfqpoint{1.151786in}{0.895144in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{0.893912in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{0.894807in}}%
\pgfpathlineto{\pgfqpoint{1.155046in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{1.157219in}{0.892039in}}%
\pgfpathlineto{\pgfqpoint{1.158306in}{0.891457in}}%
\pgfpathlineto{\pgfqpoint{1.159392in}{0.891640in}}%
\pgfpathlineto{\pgfqpoint{1.160479in}{0.889200in}}%
\pgfpathlineto{\pgfqpoint{1.161565in}{0.891839in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{0.890089in}}%
\pgfpathlineto{\pgfqpoint{1.163739in}{0.889811in}}%
\pgfpathlineto{\pgfqpoint{1.164825in}{0.888169in}}%
\pgfpathlineto{\pgfqpoint{1.166999in}{0.889765in}}%
\pgfpathlineto{\pgfqpoint{1.168085in}{0.889002in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{0.886625in}}%
\pgfpathlineto{\pgfqpoint{1.170259in}{0.886882in}}%
\pgfpathlineto{\pgfqpoint{1.171345in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{1.172432in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.888740in}}%
\pgfpathlineto{\pgfqpoint{1.174605in}{0.895999in}}%
\pgfpathlineto{\pgfqpoint{1.175692in}{0.887809in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{0.893817in}}%
\pgfpathlineto{\pgfqpoint{1.177865in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{1.180038in}{0.889626in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{0.888583in}}%
\pgfpathlineto{\pgfqpoint{1.183298in}{0.887251in}}%
\pgfpathlineto{\pgfqpoint{1.184385in}{0.886552in}}%
\pgfpathlineto{\pgfqpoint{1.185471in}{0.887444in}}%
\pgfpathlineto{\pgfqpoint{1.186558in}{0.883758in}}%
\pgfpathlineto{\pgfqpoint{1.187645in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{1.188731in}{0.884673in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{1.190905in}{0.883853in}}%
\pgfpathlineto{\pgfqpoint{1.191991in}{0.882072in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{1.194165in}{0.882875in}}%
\pgfpathlineto{\pgfqpoint{1.195251in}{0.883944in}}%
\pgfpathlineto{\pgfqpoint{1.196338in}{0.882199in}}%
\pgfpathlineto{\pgfqpoint{1.197424in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.198511in}{0.884836in}}%
\pgfpathlineto{\pgfqpoint{1.199598in}{0.881379in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{0.884563in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{0.880688in}}%
\pgfpathlineto{\pgfqpoint{1.202858in}{0.881604in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{1.206118in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{1.207204in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{1.209377in}{0.878318in}}%
\pgfpathlineto{\pgfqpoint{1.210464in}{0.875856in}}%
\pgfpathlineto{\pgfqpoint{1.211551in}{0.877568in}}%
\pgfpathlineto{\pgfqpoint{1.212637in}{0.873520in}}%
\pgfpathlineto{\pgfqpoint{1.213724in}{0.875691in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{0.872064in}}%
\pgfpathlineto{\pgfqpoint{1.215897in}{0.873111in}}%
\pgfpathlineto{\pgfqpoint{1.216984in}{0.876171in}}%
\pgfpathlineto{\pgfqpoint{1.218071in}{0.870850in}}%
\pgfpathlineto{\pgfqpoint{1.219157in}{0.873925in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{0.874096in}}%
\pgfpathlineto{\pgfqpoint{1.221330in}{0.871109in}}%
\pgfpathlineto{\pgfqpoint{1.222417in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{1.223504in}{0.875357in}}%
\pgfpathlineto{\pgfqpoint{1.224590in}{0.872821in}}%
\pgfpathlineto{\pgfqpoint{1.225677in}{0.874257in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{1.227850in}{0.871001in}}%
\pgfpathlineto{\pgfqpoint{1.230024in}{0.868157in}}%
\pgfpathlineto{\pgfqpoint{1.231110in}{0.868700in}}%
\pgfpathlineto{\pgfqpoint{1.232197in}{0.870140in}}%
\pgfpathlineto{\pgfqpoint{1.233283in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{1.234370in}{0.866757in}}%
\pgfpathlineto{\pgfqpoint{1.235457in}{0.873595in}}%
\pgfpathlineto{\pgfqpoint{1.236543in}{0.868284in}}%
\pgfpathlineto{\pgfqpoint{1.237630in}{0.868112in}}%
\pgfpathlineto{\pgfqpoint{1.238717in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.866581in}}%
\pgfpathlineto{\pgfqpoint{1.240890in}{0.870856in}}%
\pgfpathlineto{\pgfqpoint{1.241977in}{0.866358in}}%
\pgfpathlineto{\pgfqpoint{1.243063in}{0.870903in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{0.866866in}}%
\pgfpathlineto{\pgfqpoint{1.245236in}{0.866674in}}%
\pgfpathlineto{\pgfqpoint{1.246323in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{1.247410in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{1.248496in}{0.866330in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{1.251756in}{0.863261in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{0.860828in}}%
\pgfpathlineto{\pgfqpoint{1.255016in}{0.860107in}}%
\pgfpathlineto{\pgfqpoint{1.257189in}{0.857394in}}%
\pgfpathlineto{\pgfqpoint{1.258276in}{0.857871in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{0.855731in}}%
\pgfpathlineto{\pgfqpoint{1.260449in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{1.261536in}{0.854981in}}%
\pgfpathlineto{\pgfqpoint{1.262623in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{1.263709in}{0.854762in}}%
\pgfpathlineto{\pgfqpoint{1.264796in}{0.855843in}}%
\pgfpathlineto{\pgfqpoint{1.265883in}{0.853531in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{0.853346in}}%
\pgfpathlineto{\pgfqpoint{1.268056in}{0.858698in}}%
\pgfpathlineto{\pgfqpoint{1.269142in}{0.854991in}}%
\pgfpathlineto{\pgfqpoint{1.270229in}{0.853800in}}%
\pgfpathlineto{\pgfqpoint{1.271316in}{0.856336in}}%
\pgfpathlineto{\pgfqpoint{1.272402in}{0.855536in}}%
\pgfpathlineto{\pgfqpoint{1.273489in}{0.855276in}}%
\pgfpathlineto{\pgfqpoint{1.274576in}{0.854615in}}%
\pgfpathlineto{\pgfqpoint{1.275662in}{0.861753in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{0.853101in}}%
\pgfpathlineto{\pgfqpoint{1.277835in}{0.853752in}}%
\pgfpathlineto{\pgfqpoint{1.278922in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{1.280009in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{0.851146in}}%
\pgfpathlineto{\pgfqpoint{1.282182in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{1.284355in}{0.848888in}}%
\pgfpathlineto{\pgfqpoint{1.285442in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{1.286529in}{0.847015in}}%
\pgfpathlineto{\pgfqpoint{1.287615in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.847729in}}%
\pgfpathlineto{\pgfqpoint{1.289788in}{0.848916in}}%
\pgfpathlineto{\pgfqpoint{1.290875in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{1.294135in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{1.295222in}{0.848661in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{0.844894in}}%
\pgfpathlineto{\pgfqpoint{1.297395in}{0.847528in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{0.846377in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{1.302828in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{1.303915in}{0.843820in}}%
\pgfpathlineto{\pgfqpoint{1.305001in}{0.842853in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{0.845912in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{0.840317in}}%
\pgfpathlineto{\pgfqpoint{1.308261in}{0.845656in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{0.840895in}}%
\pgfpathlineto{\pgfqpoint{1.310435in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{0.843086in}}%
\pgfpathlineto{\pgfqpoint{1.312608in}{0.840580in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.841960in}}%
\pgfpathlineto{\pgfqpoint{1.316954in}{0.838035in}}%
\pgfpathlineto{\pgfqpoint{1.318041in}{0.841758in}}%
\pgfpathlineto{\pgfqpoint{1.319128in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{1.320214in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{1.321301in}{0.838937in}}%
\pgfpathlineto{\pgfqpoint{1.322388in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.323474in}{0.838618in}}%
\pgfpathlineto{\pgfqpoint{1.324561in}{0.839292in}}%
\pgfpathlineto{\pgfqpoint{1.325647in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.326734in}{0.836442in}}%
\pgfpathlineto{\pgfqpoint{1.327821in}{0.835907in}}%
\pgfpathlineto{\pgfqpoint{1.328907in}{0.835074in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{0.833266in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{1.332167in}{0.833271in}}%
\pgfpathlineto{\pgfqpoint{1.333254in}{0.834598in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.833323in}}%
\pgfpathlineto{\pgfqpoint{1.335427in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{1.336514in}{0.832341in}}%
\pgfpathlineto{\pgfqpoint{1.337600in}{0.831695in}}%
\pgfpathlineto{\pgfqpoint{1.338687in}{0.832516in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{0.829092in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{0.832327in}}%
\pgfpathlineto{\pgfqpoint{1.341947in}{0.830509in}}%
\pgfpathlineto{\pgfqpoint{1.343034in}{0.831135in}}%
\pgfpathlineto{\pgfqpoint{1.344120in}{0.828502in}}%
\pgfpathlineto{\pgfqpoint{1.345207in}{0.835304in}}%
\pgfpathlineto{\pgfqpoint{1.346294in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{1.347380in}{0.835660in}}%
\pgfpathlineto{\pgfqpoint{1.348467in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{0.835999in}}%
\pgfpathlineto{\pgfqpoint{1.350640in}{0.836763in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{0.836002in}}%
\pgfpathlineto{\pgfqpoint{1.352813in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{1.353900in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{1.356073in}{0.832152in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{0.828531in}}%
\pgfpathlineto{\pgfqpoint{1.359333in}{0.828538in}}%
\pgfpathlineto{\pgfqpoint{1.360420in}{0.828991in}}%
\pgfpathlineto{\pgfqpoint{1.361506in}{0.826282in}}%
\pgfpathlineto{\pgfqpoint{1.362593in}{0.829968in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{0.824525in}}%
\pgfpathlineto{\pgfqpoint{1.364766in}{0.828551in}}%
\pgfpathlineto{\pgfqpoint{1.365853in}{0.823415in}}%
\pgfpathlineto{\pgfqpoint{1.366940in}{0.827664in}}%
\pgfpathlineto{\pgfqpoint{1.368026in}{0.825460in}}%
\pgfpathlineto{\pgfqpoint{1.369113in}{0.824979in}}%
\pgfpathlineto{\pgfqpoint{1.370200in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{1.371286in}{0.827624in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{1.373459in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{0.824771in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{0.819848in}}%
\pgfpathlineto{\pgfqpoint{1.376719in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{1.377806in}{0.821612in}}%
\pgfpathlineto{\pgfqpoint{1.378893in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{1.381066in}{0.815614in}}%
\pgfpathlineto{\pgfqpoint{1.382153in}{0.816761in}}%
\pgfpathlineto{\pgfqpoint{1.383239in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{1.384326in}{0.816273in}}%
\pgfpathlineto{\pgfqpoint{1.386499in}{0.813827in}}%
\pgfpathlineto{\pgfqpoint{1.387586in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{1.388672in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{0.808924in}}%
\pgfpathlineto{\pgfqpoint{1.390846in}{0.809480in}}%
\pgfpathlineto{\pgfqpoint{1.391932in}{0.806731in}}%
\pgfpathlineto{\pgfqpoint{1.393019in}{0.807674in}}%
\pgfpathlineto{\pgfqpoint{1.394106in}{0.808333in}}%
\pgfpathlineto{\pgfqpoint{1.395192in}{0.804565in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{0.808076in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{1.398452in}{0.806606in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{0.801465in}}%
\pgfpathlineto{\pgfqpoint{1.401712in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{0.798182in}}%
\pgfpathlineto{\pgfqpoint{1.403885in}{0.795620in}}%
\pgfpathlineto{\pgfqpoint{1.404972in}{0.799768in}}%
\pgfpathlineto{\pgfqpoint{1.408232in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{1.409318in}{0.795262in}}%
\pgfpathlineto{\pgfqpoint{1.410405in}{0.792874in}}%
\pgfpathlineto{\pgfqpoint{1.411492in}{0.793064in}}%
\pgfpathlineto{\pgfqpoint{1.412578in}{0.790405in}}%
\pgfpathlineto{\pgfqpoint{1.413665in}{0.789106in}}%
\pgfpathlineto{\pgfqpoint{1.414752in}{0.789108in}}%
\pgfpathlineto{\pgfqpoint{1.415838in}{0.785959in}}%
\pgfpathlineto{\pgfqpoint{1.416925in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{1.418012in}{0.784382in}}%
\pgfpathlineto{\pgfqpoint{1.419098in}{0.783639in}}%
\pgfpathlineto{\pgfqpoint{1.420185in}{0.782646in}}%
\pgfpathlineto{\pgfqpoint{1.421271in}{0.782197in}}%
\pgfpathlineto{\pgfqpoint{1.422358in}{0.779632in}}%
\pgfpathlineto{\pgfqpoint{1.423445in}{0.779549in}}%
\pgfpathlineto{\pgfqpoint{1.424531in}{0.778363in}}%
\pgfpathlineto{\pgfqpoint{1.426705in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{1.427791in}{0.775729in}}%
\pgfpathlineto{\pgfqpoint{1.428878in}{0.773001in}}%
\pgfpathlineto{\pgfqpoint{1.429965in}{0.773165in}}%
\pgfpathlineto{\pgfqpoint{1.431051in}{0.770762in}}%
\pgfpathlineto{\pgfqpoint{1.432138in}{0.770623in}}%
\pgfpathlineto{\pgfqpoint{1.433224in}{0.769861in}}%
\pgfpathlineto{\pgfqpoint{1.434311in}{0.767391in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{0.766005in}}%
\pgfpathlineto{\pgfqpoint{1.436484in}{0.766006in}}%
\pgfpathlineto{\pgfqpoint{1.437571in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{1.438658in}{0.764902in}}%
\pgfpathlineto{\pgfqpoint{1.439744in}{0.761454in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{0.762058in}}%
\pgfpathlineto{\pgfqpoint{1.441918in}{0.761962in}}%
\pgfpathlineto{\pgfqpoint{1.443004in}{0.759189in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.762659in}}%
\pgfpathlineto{\pgfqpoint{1.445177in}{0.759590in}}%
\pgfpathlineto{\pgfqpoint{1.446264in}{0.760163in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{0.757665in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{0.756706in}}%
\pgfpathlineto{\pgfqpoint{1.450611in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{1.451697in}{0.754981in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{0.756951in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{1.454957in}{0.755139in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{0.751143in}}%
\pgfpathlineto{\pgfqpoint{1.457130in}{0.753204in}}%
\pgfpathlineto{\pgfqpoint{1.458217in}{0.749982in}}%
\pgfpathlineto{\pgfqpoint{1.459304in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{1.461477in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{0.750052in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{0.746875in}}%
\pgfpathlineto{\pgfqpoint{1.464737in}{0.750976in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.749204in}}%
\pgfpathlineto{\pgfqpoint{1.466910in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{0.748008in}}%
\pgfpathlineto{\pgfqpoint{1.469083in}{0.751429in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{0.747880in}}%
\pgfpathlineto{\pgfqpoint{1.471257in}{0.745108in}}%
\pgfpathlineto{\pgfqpoint{1.472343in}{0.745620in}}%
\pgfpathlineto{\pgfqpoint{1.473430in}{0.747551in}}%
\pgfpathlineto{\pgfqpoint{1.474517in}{0.742318in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{0.739764in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{0.742480in}}%
\pgfpathlineto{\pgfqpoint{1.478863in}{0.738140in}}%
\pgfpathlineto{\pgfqpoint{1.479950in}{0.740148in}}%
\pgfpathlineto{\pgfqpoint{1.481036in}{0.740189in}}%
\pgfpathlineto{\pgfqpoint{1.482123in}{0.738977in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{0.739372in}}%
\pgfpathlineto{\pgfqpoint{1.484296in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{0.737950in}}%
\pgfpathlineto{\pgfqpoint{1.486470in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.487556in}{0.735053in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{0.734618in}}%
\pgfpathlineto{\pgfqpoint{1.489730in}{0.733509in}}%
\pgfpathlineto{\pgfqpoint{1.490816in}{0.735318in}}%
\pgfpathlineto{\pgfqpoint{1.491903in}{0.733754in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{1.494076in}{0.736070in}}%
\pgfpathlineto{\pgfqpoint{1.495163in}{0.734641in}}%
\pgfpathlineto{\pgfqpoint{1.496249in}{0.738122in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{0.733497in}}%
\pgfpathlineto{\pgfqpoint{1.498423in}{0.734302in}}%
\pgfpathlineto{\pgfqpoint{1.499509in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{1.500596in}{0.735455in}}%
\pgfpathlineto{\pgfqpoint{1.501683in}{0.732116in}}%
\pgfpathlineto{\pgfqpoint{1.503856in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{1.506029in}{0.731773in}}%
\pgfpathlineto{\pgfqpoint{1.507116in}{0.726231in}}%
\pgfpathlineto{\pgfqpoint{1.508202in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{1.509289in}{0.725794in}}%
\pgfpathlineto{\pgfqpoint{1.510376in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{0.728109in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{1.514722in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.725616in}}%
\pgfpathlineto{\pgfqpoint{1.517982in}{0.726336in}}%
\pgfpathlineto{\pgfqpoint{1.520155in}{0.722684in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{0.724419in}}%
\pgfpathlineto{\pgfqpoint{1.524502in}{0.725980in}}%
\pgfpathlineto{\pgfqpoint{1.525589in}{0.723978in}}%
\pgfpathlineto{\pgfqpoint{1.526675in}{0.724136in}}%
\pgfpathlineto{\pgfqpoint{1.527762in}{0.726789in}}%
\pgfpathlineto{\pgfqpoint{1.528848in}{0.719664in}}%
\pgfpathlineto{\pgfqpoint{1.529935in}{0.724107in}}%
\pgfpathlineto{\pgfqpoint{1.531022in}{0.719503in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{0.721658in}}%
\pgfpathlineto{\pgfqpoint{1.534282in}{0.721407in}}%
\pgfpathlineto{\pgfqpoint{1.535368in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{1.536455in}{0.725487in}}%
\pgfpathlineto{\pgfqpoint{1.537542in}{0.726086in}}%
\pgfpathlineto{\pgfqpoint{1.539715in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{1.540801in}{0.717680in}}%
\pgfpathlineto{\pgfqpoint{1.541888in}{0.722438in}}%
\pgfpathlineto{\pgfqpoint{1.542975in}{0.721718in}}%
\pgfpathlineto{\pgfqpoint{1.544061in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{1.545148in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{1.546235in}{0.719677in}}%
\pgfpathlineto{\pgfqpoint{1.547321in}{0.717628in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{0.715515in}}%
\pgfpathlineto{\pgfqpoint{1.550581in}{0.716387in}}%
\pgfpathlineto{\pgfqpoint{1.551668in}{0.715555in}}%
\pgfpathlineto{\pgfqpoint{1.552754in}{0.715699in}}%
\pgfpathlineto{\pgfqpoint{1.553841in}{0.714292in}}%
\pgfpathlineto{\pgfqpoint{1.554928in}{0.713800in}}%
\pgfpathlineto{\pgfqpoint{1.556014in}{0.715028in}}%
\pgfpathlineto{\pgfqpoint{1.557101in}{0.713551in}}%
\pgfpathlineto{\pgfqpoint{1.558188in}{0.713970in}}%
\pgfpathlineto{\pgfqpoint{1.559274in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{1.560361in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{1.561448in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{0.711859in}}%
\pgfpathlineto{\pgfqpoint{1.563621in}{0.711242in}}%
\pgfpathlineto{\pgfqpoint{1.564707in}{0.713893in}}%
\pgfpathlineto{\pgfqpoint{1.565794in}{0.713438in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{0.711718in}}%
\pgfpathlineto{\pgfqpoint{1.567967in}{0.714580in}}%
\pgfpathlineto{\pgfqpoint{1.569054in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{1.570141in}{0.713873in}}%
\pgfpathlineto{\pgfqpoint{1.571227in}{0.712929in}}%
\pgfpathlineto{\pgfqpoint{1.572314in}{0.713049in}}%
\pgfpathlineto{\pgfqpoint{1.573401in}{0.710435in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.710284in}}%
\pgfpathlineto{\pgfqpoint{1.575574in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{1.576660in}{0.711343in}}%
\pgfpathlineto{\pgfqpoint{1.577747in}{0.708938in}}%
\pgfpathlineto{\pgfqpoint{1.578834in}{0.711663in}}%
\pgfpathlineto{\pgfqpoint{1.579920in}{0.711503in}}%
\pgfpathlineto{\pgfqpoint{1.581007in}{0.710750in}}%
\pgfpathlineto{\pgfqpoint{1.582094in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{1.583180in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{0.710413in}}%
\pgfpathlineto{\pgfqpoint{1.586440in}{0.709590in}}%
\pgfpathlineto{\pgfqpoint{1.587527in}{0.707629in}}%
\pgfpathlineto{\pgfqpoint{1.589700in}{0.708668in}}%
\pgfpathlineto{\pgfqpoint{1.590787in}{0.706492in}}%
\pgfpathlineto{\pgfqpoint{1.591873in}{0.708370in}}%
\pgfpathlineto{\pgfqpoint{1.592960in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{1.594047in}{0.709414in}}%
\pgfpathlineto{\pgfqpoint{1.595133in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{1.596220in}{0.709106in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{0.708781in}}%
\pgfpathlineto{\pgfqpoint{1.599480in}{0.715746in}}%
\pgfpathlineto{\pgfqpoint{1.600566in}{0.709902in}}%
\pgfpathlineto{\pgfqpoint{1.601653in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.711887in}}%
\pgfpathlineto{\pgfqpoint{1.603826in}{0.712714in}}%
\pgfpathlineto{\pgfqpoint{1.604913in}{0.710185in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.706492in}}%
\pgfpathlineto{\pgfqpoint{1.607086in}{0.709119in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{1.610346in}{0.708740in}}%
\pgfpathlineto{\pgfqpoint{1.611433in}{0.708665in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{0.713487in}}%
\pgfpathlineto{\pgfqpoint{1.613606in}{0.711669in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{0.710843in}}%
\pgfpathlineto{\pgfqpoint{1.615779in}{0.708542in}}%
\pgfpathlineto{\pgfqpoint{1.617953in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{0.714301in}}%
\pgfpathlineto{\pgfqpoint{1.620126in}{0.709252in}}%
\pgfpathlineto{\pgfqpoint{1.621212in}{0.714317in}}%
\pgfpathlineto{\pgfqpoint{1.622299in}{0.718137in}}%
\pgfpathlineto{\pgfqpoint{1.623386in}{0.718944in}}%
\pgfpathlineto{\pgfqpoint{1.625559in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{1.626646in}{0.712087in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{0.712149in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{0.714372in}}%
\pgfpathlineto{\pgfqpoint{1.632079in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{0.707869in}}%
\pgfpathlineto{\pgfqpoint{1.634252in}{0.710360in}}%
\pgfpathlineto{\pgfqpoint{1.635339in}{0.709480in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.706051in}}%
\pgfpathlineto{\pgfqpoint{1.637512in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{1.638599in}{0.708340in}}%
\pgfpathlineto{\pgfqpoint{1.639685in}{0.706771in}}%
\pgfpathlineto{\pgfqpoint{1.640772in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{1.644032in}{0.704206in}}%
\pgfpathlineto{\pgfqpoint{1.645118in}{0.704610in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{0.704134in}}%
\pgfpathlineto{\pgfqpoint{1.648378in}{0.702482in}}%
\pgfpathlineto{\pgfqpoint{1.649465in}{0.702796in}}%
\pgfpathlineto{\pgfqpoint{1.650552in}{0.702412in}}%
\pgfpathlineto{\pgfqpoint{1.651638in}{0.701233in}}%
\pgfpathlineto{\pgfqpoint{1.653812in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{0.700372in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{0.700678in}}%
\pgfpathlineto{\pgfqpoint{1.657071in}{0.700524in}}%
\pgfpathlineto{\pgfqpoint{1.658158in}{0.700031in}}%
\pgfpathlineto{\pgfqpoint{1.659245in}{0.700387in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{0.699655in}}%
\pgfpathlineto{\pgfqpoint{1.661418in}{0.700005in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{0.699012in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{0.698965in}}%
\pgfpathlineto{\pgfqpoint{1.665765in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{1.666851in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{0.697973in}}%
\pgfpathlineto{\pgfqpoint{1.669024in}{0.696878in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{0.700387in}}%
\pgfpathlineto{\pgfqpoint{1.672284in}{0.699556in}}%
\pgfpathlineto{\pgfqpoint{1.673371in}{0.699522in}}%
\pgfpathlineto{\pgfqpoint{1.674458in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{1.675544in}{0.702395in}}%
\pgfpathlineto{\pgfqpoint{1.676631in}{0.707067in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{0.705441in}}%
\pgfpathlineto{\pgfqpoint{1.678804in}{0.700101in}}%
\pgfpathlineto{\pgfqpoint{1.679891in}{0.701235in}}%
\pgfpathlineto{\pgfqpoint{1.680977in}{0.702928in}}%
\pgfpathlineto{\pgfqpoint{1.682064in}{0.698436in}}%
\pgfpathlineto{\pgfqpoint{1.683151in}{0.701444in}}%
\pgfpathlineto{\pgfqpoint{1.684237in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{1.686411in}{0.701410in}}%
\pgfpathlineto{\pgfqpoint{1.687497in}{0.698719in}}%
\pgfpathlineto{\pgfqpoint{1.688584in}{0.700196in}}%
\pgfpathlineto{\pgfqpoint{1.689671in}{0.698406in}}%
\pgfpathlineto{\pgfqpoint{1.690757in}{0.697723in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.700486in}}%
\pgfpathlineto{\pgfqpoint{1.692930in}{0.697277in}}%
\pgfpathlineto{\pgfqpoint{1.694017in}{0.697438in}}%
\pgfpathlineto{\pgfqpoint{1.695104in}{0.699865in}}%
\pgfpathlineto{\pgfqpoint{1.696190in}{0.697503in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{1.698364in}{0.696639in}}%
\pgfpathlineto{\pgfqpoint{1.699450in}{0.697957in}}%
\pgfpathlineto{\pgfqpoint{1.700537in}{0.697598in}}%
\pgfpathlineto{\pgfqpoint{1.701624in}{0.699639in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{0.694588in}}%
\pgfpathlineto{\pgfqpoint{1.703797in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{0.697197in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{0.695862in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{1.708143in}{0.700228in}}%
\pgfpathlineto{\pgfqpoint{1.710317in}{0.701187in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{0.700809in}}%
\pgfpathlineto{\pgfqpoint{1.713577in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{1.714663in}{0.700471in}}%
\pgfpathlineto{\pgfqpoint{1.715750in}{0.696271in}}%
\pgfpathlineto{\pgfqpoint{1.716836in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{1.717923in}{0.697761in}}%
\pgfpathlineto{\pgfqpoint{1.719010in}{0.695780in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{0.698651in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{0.698150in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{0.697027in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.692209in}}%
\pgfpathlineto{\pgfqpoint{1.724443in}{0.696844in}}%
\pgfpathlineto{\pgfqpoint{1.725530in}{0.696611in}}%
\pgfpathlineto{\pgfqpoint{1.726616in}{0.692460in}}%
\pgfpathlineto{\pgfqpoint{1.727703in}{0.694897in}}%
\pgfpathlineto{\pgfqpoint{1.728789in}{0.694611in}}%
\pgfpathlineto{\pgfqpoint{1.729876in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{1.730963in}{0.692214in}}%
\pgfpathlineto{\pgfqpoint{1.732049in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{1.733136in}{0.692993in}}%
\pgfpathlineto{\pgfqpoint{1.734223in}{0.690761in}}%
\pgfpathlineto{\pgfqpoint{1.735309in}{0.691024in}}%
\pgfpathlineto{\pgfqpoint{1.736396in}{0.693136in}}%
\pgfpathlineto{\pgfqpoint{1.737483in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{1.738569in}{0.692764in}}%
\pgfpathlineto{\pgfqpoint{1.739656in}{0.698121in}}%
\pgfpathlineto{\pgfqpoint{1.740742in}{0.698582in}}%
\pgfpathlineto{\pgfqpoint{1.741829in}{0.697704in}}%
\pgfpathlineto{\pgfqpoint{1.742916in}{0.700018in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{0.696947in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{0.698081in}}%
\pgfpathlineto{\pgfqpoint{1.746176in}{0.694387in}}%
\pgfpathlineto{\pgfqpoint{1.747262in}{0.699944in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{0.698208in}}%
\pgfpathlineto{\pgfqpoint{1.749436in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{0.697549in}}%
\pgfpathlineto{\pgfqpoint{1.752695in}{0.696021in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{0.694712in}}%
\pgfpathlineto{\pgfqpoint{1.755955in}{0.693963in}}%
\pgfpathlineto{\pgfqpoint{1.757042in}{0.693674in}}%
\pgfpathlineto{\pgfqpoint{1.758129in}{0.694317in}}%
\pgfpathlineto{\pgfqpoint{1.760302in}{0.692566in}}%
\pgfpathlineto{\pgfqpoint{1.761389in}{0.692494in}}%
\pgfpathlineto{\pgfqpoint{1.762475in}{0.690981in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{0.690761in}}%
\pgfpathlineto{\pgfqpoint{1.765735in}{0.687401in}}%
\pgfpathlineto{\pgfqpoint{1.766822in}{0.690149in}}%
\pgfpathlineto{\pgfqpoint{1.767908in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.690527in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{0.687161in}}%
\pgfpathlineto{\pgfqpoint{1.772255in}{0.690597in}}%
\pgfpathlineto{\pgfqpoint{1.773342in}{0.693048in}}%
\pgfpathlineto{\pgfqpoint{1.774428in}{0.690014in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{1.776601in}{0.687926in}}%
\pgfpathlineto{\pgfqpoint{1.777688in}{0.690489in}}%
\pgfpathlineto{\pgfqpoint{1.778775in}{0.686311in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{0.687026in}}%
\pgfpathlineto{\pgfqpoint{1.780948in}{0.684371in}}%
\pgfpathlineto{\pgfqpoint{1.782035in}{0.685182in}}%
\pgfpathlineto{\pgfqpoint{1.783121in}{0.688488in}}%
\pgfpathlineto{\pgfqpoint{1.784208in}{0.691063in}}%
\pgfpathlineto{\pgfqpoint{1.785295in}{0.686076in}}%
\pgfpathlineto{\pgfqpoint{1.786381in}{0.696278in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.696440in}}%
\pgfpathlineto{\pgfqpoint{1.788554in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{1.790728in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.791814in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{0.689577in}}%
\pgfpathlineto{\pgfqpoint{1.793988in}{0.696970in}}%
\pgfpathlineto{\pgfqpoint{1.795074in}{0.698619in}}%
\pgfpathlineto{\pgfqpoint{1.796161in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{1.797248in}{0.698005in}}%
\pgfpathlineto{\pgfqpoint{1.798334in}{0.690311in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{0.694651in}}%
\pgfpathlineto{\pgfqpoint{1.800507in}{0.692671in}}%
\pgfpathlineto{\pgfqpoint{1.801594in}{0.697828in}}%
\pgfpathlineto{\pgfqpoint{1.802681in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{1.803767in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{1.804854in}{0.695259in}}%
\pgfpathlineto{\pgfqpoint{1.805941in}{0.690946in}}%
\pgfpathlineto{\pgfqpoint{1.807027in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{0.692906in}}%
\pgfpathlineto{\pgfqpoint{1.809201in}{0.695123in}}%
\pgfpathlineto{\pgfqpoint{1.810287in}{0.693451in}}%
\pgfpathlineto{\pgfqpoint{1.811374in}{0.689889in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{1.813547in}{0.691604in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{0.690023in}}%
\pgfpathlineto{\pgfqpoint{1.815720in}{0.691743in}}%
\pgfpathlineto{\pgfqpoint{1.816807in}{0.691555in}}%
\pgfpathlineto{\pgfqpoint{1.817894in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.691052in}}%
\pgfpathlineto{\pgfqpoint{1.820067in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{1.821154in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{1.822240in}{0.687637in}}%
\pgfpathlineto{\pgfqpoint{1.823327in}{0.688817in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{1.825500in}{0.688756in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.686548in}}%
\pgfpathlineto{\pgfqpoint{1.828760in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{1.829847in}{0.684495in}}%
\pgfpathlineto{\pgfqpoint{1.830933in}{0.684693in}}%
\pgfpathlineto{\pgfqpoint{1.832020in}{0.684504in}}%
\pgfpathlineto{\pgfqpoint{1.833107in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{1.834193in}{0.683615in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{0.682909in}}%
\pgfpathlineto{\pgfqpoint{1.837453in}{0.684586in}}%
\pgfpathlineto{\pgfqpoint{1.838540in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{1.839626in}{0.686927in}}%
\pgfpathlineto{\pgfqpoint{1.840713in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{1.841800in}{0.685502in}}%
\pgfpathlineto{\pgfqpoint{1.842886in}{0.683120in}}%
\pgfpathlineto{\pgfqpoint{1.843973in}{0.686677in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{0.681860in}}%
\pgfpathlineto{\pgfqpoint{1.846146in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{1.847233in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{1.848319in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{1.849406in}{0.690161in}}%
\pgfpathlineto{\pgfqpoint{1.850493in}{0.695245in}}%
\pgfpathlineto{\pgfqpoint{1.851579in}{0.696378in}}%
\pgfpathlineto{\pgfqpoint{1.852666in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{1.853753in}{0.692278in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{0.691164in}}%
\pgfpathlineto{\pgfqpoint{1.855926in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{1.857013in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{1.858099in}{0.690711in}}%
\pgfpathlineto{\pgfqpoint{1.859186in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{0.686947in}}%
\pgfpathlineto{\pgfqpoint{1.861359in}{0.692247in}}%
\pgfpathlineto{\pgfqpoint{1.862446in}{0.690871in}}%
\pgfpathlineto{\pgfqpoint{1.864619in}{0.690008in}}%
\pgfpathlineto{\pgfqpoint{1.865706in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{1.866792in}{0.690938in}}%
\pgfpathlineto{\pgfqpoint{1.867879in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{1.868966in}{0.693556in}}%
\pgfpathlineto{\pgfqpoint{1.870052in}{0.686705in}}%
\pgfpathlineto{\pgfqpoint{1.871139in}{0.690830in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{0.690679in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{0.689563in}}%
\pgfpathlineto{\pgfqpoint{1.874399in}{0.690430in}}%
\pgfpathlineto{\pgfqpoint{1.875485in}{0.690073in}}%
\pgfpathlineto{\pgfqpoint{1.876572in}{0.687745in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{0.686926in}}%
\pgfpathlineto{\pgfqpoint{1.878745in}{0.684490in}}%
\pgfpathlineto{\pgfqpoint{1.879832in}{0.686252in}}%
\pgfpathlineto{\pgfqpoint{1.880919in}{0.683708in}}%
\pgfpathlineto{\pgfqpoint{1.882005in}{0.685364in}}%
\pgfpathlineto{\pgfqpoint{1.883092in}{0.685976in}}%
\pgfpathlineto{\pgfqpoint{1.884178in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{1.885265in}{0.683961in}}%
\pgfpathlineto{\pgfqpoint{1.886352in}{0.684621in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{0.681257in}}%
\pgfpathlineto{\pgfqpoint{1.888525in}{0.684044in}}%
\pgfpathlineto{\pgfqpoint{1.889612in}{0.684981in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{0.683282in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{0.687852in}}%
\pgfpathlineto{\pgfqpoint{1.892872in}{0.687165in}}%
\pgfpathlineto{\pgfqpoint{1.893958in}{0.687171in}}%
\pgfpathlineto{\pgfqpoint{1.895045in}{0.683304in}}%
\pgfpathlineto{\pgfqpoint{1.896131in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{1.897218in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{1.898305in}{0.688386in}}%
\pgfpathlineto{\pgfqpoint{1.899391in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.686084in}}%
\pgfpathlineto{\pgfqpoint{1.901565in}{0.684793in}}%
\pgfpathlineto{\pgfqpoint{1.902651in}{0.682826in}}%
\pgfpathlineto{\pgfqpoint{1.903738in}{0.683844in}}%
\pgfpathlineto{\pgfqpoint{1.904825in}{0.680760in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.691331in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{0.682695in}}%
\pgfpathlineto{\pgfqpoint{1.908084in}{0.687543in}}%
\pgfpathlineto{\pgfqpoint{1.909171in}{0.684540in}}%
\pgfpathlineto{\pgfqpoint{1.910258in}{0.686264in}}%
\pgfpathlineto{\pgfqpoint{1.911344in}{0.682138in}}%
\pgfpathlineto{\pgfqpoint{1.912431in}{0.683544in}}%
\pgfpathlineto{\pgfqpoint{1.913518in}{0.682957in}}%
\pgfpathlineto{\pgfqpoint{1.914604in}{0.681792in}}%
\pgfpathlineto{\pgfqpoint{1.915691in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{1.916778in}{0.684133in}}%
\pgfpathlineto{\pgfqpoint{1.917864in}{0.685536in}}%
\pgfpathlineto{\pgfqpoint{1.918951in}{0.689362in}}%
\pgfpathlineto{\pgfqpoint{1.920037in}{0.688625in}}%
\pgfpathlineto{\pgfqpoint{1.921124in}{0.684375in}}%
\pgfpathlineto{\pgfqpoint{1.922211in}{0.686247in}}%
\pgfpathlineto{\pgfqpoint{1.923297in}{0.688896in}}%
\pgfpathlineto{\pgfqpoint{1.924384in}{0.686473in}}%
\pgfpathlineto{\pgfqpoint{1.925471in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{1.926557in}{0.690221in}}%
\pgfpathlineto{\pgfqpoint{1.927644in}{0.688159in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{0.682663in}}%
\pgfpathlineto{\pgfqpoint{1.929817in}{0.683678in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{0.685999in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.681382in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{0.680563in}}%
\pgfpathlineto{\pgfqpoint{1.936337in}{0.681158in}}%
\pgfpathlineto{\pgfqpoint{1.937424in}{0.680114in}}%
\pgfpathlineto{\pgfqpoint{1.938510in}{0.680170in}}%
\pgfpathlineto{\pgfqpoint{1.939597in}{0.677651in}}%
\pgfpathlineto{\pgfqpoint{1.940683in}{0.681856in}}%
\pgfpathlineto{\pgfqpoint{1.941770in}{0.676713in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{0.691327in}}%
\pgfpathlineto{\pgfqpoint{1.943943in}{0.684881in}}%
\pgfpathlineto{\pgfqpoint{1.945030in}{0.684345in}}%
\pgfpathlineto{\pgfqpoint{1.946117in}{0.686812in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{0.695061in}}%
\pgfpathlineto{\pgfqpoint{1.948290in}{0.690861in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{0.692310in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.699612in}}%
\pgfpathlineto{\pgfqpoint{1.951550in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{0.687213in}}%
\pgfpathlineto{\pgfqpoint{1.953723in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{1.954810in}{0.699475in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.704178in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.700749in}}%
\pgfpathlineto{\pgfqpoint{1.958070in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.959156in}{0.688257in}}%
\pgfpathlineto{\pgfqpoint{1.960243in}{0.687690in}}%
\pgfpathlineto{\pgfqpoint{1.961330in}{0.691936in}}%
\pgfpathlineto{\pgfqpoint{1.962416in}{0.693177in}}%
\pgfpathlineto{\pgfqpoint{1.963503in}{0.689153in}}%
\pgfpathlineto{\pgfqpoint{1.964589in}{0.689977in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{0.688333in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{0.690608in}}%
\pgfpathlineto{\pgfqpoint{1.967849in}{0.690381in}}%
\pgfpathlineto{\pgfqpoint{1.968936in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{1.970023in}{0.684547in}}%
\pgfpathlineto{\pgfqpoint{1.971109in}{0.683917in}}%
\pgfpathlineto{\pgfqpoint{1.972196in}{0.691704in}}%
\pgfpathlineto{\pgfqpoint{1.973283in}{0.689475in}}%
\pgfpathlineto{\pgfqpoint{1.974369in}{0.688054in}}%
\pgfpathlineto{\pgfqpoint{1.975456in}{0.691452in}}%
\pgfpathlineto{\pgfqpoint{1.976542in}{0.682033in}}%
\pgfpathlineto{\pgfqpoint{1.977629in}{0.684553in}}%
\pgfpathlineto{\pgfqpoint{1.978716in}{0.684609in}}%
\pgfpathlineto{\pgfqpoint{1.979802in}{0.683161in}}%
\pgfpathlineto{\pgfqpoint{1.980889in}{0.684357in}}%
\pgfpathlineto{\pgfqpoint{1.981976in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{1.983062in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{0.681807in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.683043in}}%
\pgfpathlineto{\pgfqpoint{1.986322in}{0.679751in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{0.681247in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{0.679657in}}%
\pgfpathlineto{\pgfqpoint{1.989582in}{0.684629in}}%
\pgfpathlineto{\pgfqpoint{1.990669in}{0.684337in}}%
\pgfpathlineto{\pgfqpoint{1.991755in}{0.680750in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.687978in}}%
\pgfpathlineto{\pgfqpoint{1.993929in}{0.689703in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{0.688723in}}%
\pgfpathlineto{\pgfqpoint{1.996102in}{0.684135in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.678506in}}%
\pgfpathlineto{\pgfqpoint{1.998275in}{0.684036in}}%
\pgfpathlineto{\pgfqpoint{1.999362in}{0.679837in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{0.687001in}}%
\pgfpathlineto{\pgfqpoint{2.001535in}{0.680659in}}%
\pgfpathlineto{\pgfqpoint{2.002622in}{0.689044in}}%
\pgfpathlineto{\pgfqpoint{2.003708in}{0.685556in}}%
\pgfpathlineto{\pgfqpoint{2.004795in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.688616in}}%
\pgfpathlineto{\pgfqpoint{2.006968in}{0.684542in}}%
\pgfpathlineto{\pgfqpoint{2.008055in}{0.679183in}}%
\pgfpathlineto{\pgfqpoint{2.009142in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{2.010228in}{0.686685in}}%
\pgfpathlineto{\pgfqpoint{2.011315in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{2.012401in}{0.685137in}}%
\pgfpathlineto{\pgfqpoint{2.013488in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{2.014575in}{0.679762in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{0.688270in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{2.017835in}{0.684800in}}%
\pgfpathlineto{\pgfqpoint{2.018921in}{0.678829in}}%
\pgfpathlineto{\pgfqpoint{2.020008in}{0.686244in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{0.686776in}}%
\pgfpathlineto{\pgfqpoint{2.022181in}{0.685766in}}%
\pgfpathlineto{\pgfqpoint{2.023268in}{0.682659in}}%
\pgfpathlineto{\pgfqpoint{2.024354in}{0.689360in}}%
\pgfpathlineto{\pgfqpoint{2.025441in}{0.688148in}}%
\pgfpathlineto{\pgfqpoint{2.026528in}{0.688546in}}%
\pgfpathlineto{\pgfqpoint{2.027614in}{0.687186in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{0.692464in}}%
\pgfpathlineto{\pgfqpoint{2.029788in}{0.689914in}}%
\pgfpathlineto{\pgfqpoint{2.030874in}{0.688951in}}%
\pgfpathlineto{\pgfqpoint{2.031961in}{0.681694in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{2.034134in}{0.688235in}}%
\pgfpathlineto{\pgfqpoint{2.035221in}{0.679508in}}%
\pgfpathlineto{\pgfqpoint{2.036307in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{2.037394in}{0.682774in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{0.687905in}}%
\pgfpathlineto{\pgfqpoint{2.039567in}{0.684423in}}%
\pgfpathlineto{\pgfqpoint{2.040654in}{0.687426in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{0.683909in}}%
\pgfpathlineto{\pgfqpoint{2.042827in}{0.682097in}}%
\pgfpathlineto{\pgfqpoint{2.043914in}{0.683406in}}%
\pgfpathlineto{\pgfqpoint{2.045001in}{0.682102in}}%
\pgfpathlineto{\pgfqpoint{2.046087in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{2.048260in}{0.682434in}}%
\pgfpathlineto{\pgfqpoint{2.049347in}{0.676845in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{0.678812in}}%
\pgfpathlineto{\pgfqpoint{2.051520in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{2.052607in}{0.679796in}}%
\pgfpathlineto{\pgfqpoint{2.053694in}{0.673641in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{0.677234in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{0.678114in}}%
\pgfpathlineto{\pgfqpoint{2.056954in}{0.673091in}}%
\pgfpathlineto{\pgfqpoint{2.058040in}{0.676249in}}%
\pgfpathlineto{\pgfqpoint{2.059127in}{0.677113in}}%
\pgfpathlineto{\pgfqpoint{2.060213in}{0.674236in}}%
\pgfpathlineto{\pgfqpoint{2.061300in}{0.672989in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{2.063473in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{2.064560in}{0.671165in}}%
\pgfpathlineto{\pgfqpoint{2.065647in}{0.673478in}}%
\pgfpathlineto{\pgfqpoint{2.066733in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.067820in}{0.671919in}}%
\pgfpathlineto{\pgfqpoint{2.068907in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{2.069993in}{0.670516in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{2.072166in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{2.073253in}{0.670158in}}%
\pgfpathlineto{\pgfqpoint{2.074340in}{0.667819in}}%
\pgfpathlineto{\pgfqpoint{2.075426in}{0.671465in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{2.077600in}{0.669109in}}%
\pgfpathlineto{\pgfqpoint{2.078686in}{0.670052in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{0.670594in}}%
\pgfpathlineto{\pgfqpoint{2.081946in}{0.673122in}}%
\pgfpathlineto{\pgfqpoint{2.083033in}{0.671136in}}%
\pgfpathlineto{\pgfqpoint{2.085206in}{0.671492in}}%
\pgfpathlineto{\pgfqpoint{2.086293in}{0.672934in}}%
\pgfpathlineto{\pgfqpoint{2.087379in}{0.673056in}}%
\pgfpathlineto{\pgfqpoint{2.088466in}{0.670823in}}%
\pgfpathlineto{\pgfqpoint{2.089553in}{0.676101in}}%
\pgfpathlineto{\pgfqpoint{2.090639in}{0.676928in}}%
\pgfpathlineto{\pgfqpoint{2.091726in}{0.676321in}}%
\pgfpathlineto{\pgfqpoint{2.092813in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{2.093899in}{0.675006in}}%
\pgfpathlineto{\pgfqpoint{2.094986in}{0.676900in}}%
\pgfpathlineto{\pgfqpoint{2.097159in}{0.675194in}}%
\pgfpathlineto{\pgfqpoint{2.098246in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{2.099332in}{0.672331in}}%
\pgfpathlineto{\pgfqpoint{2.100419in}{0.673955in}}%
\pgfpathlineto{\pgfqpoint{2.101506in}{0.676075in}}%
\pgfpathlineto{\pgfqpoint{2.102592in}{0.672507in}}%
\pgfpathlineto{\pgfqpoint{2.103679in}{0.679366in}}%
\pgfpathlineto{\pgfqpoint{2.104766in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{0.676480in}}%
\pgfpathlineto{\pgfqpoint{2.106939in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{2.108025in}{0.676382in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{0.679090in}}%
\pgfpathlineto{\pgfqpoint{2.110199in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{0.677657in}}%
\pgfpathlineto{\pgfqpoint{2.112372in}{0.668603in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{2.114545in}{0.673969in}}%
\pgfpathlineto{\pgfqpoint{2.115632in}{0.680524in}}%
\pgfpathlineto{\pgfqpoint{2.116719in}{0.681902in}}%
\pgfpathlineto{\pgfqpoint{2.117805in}{0.684717in}}%
\pgfpathlineto{\pgfqpoint{2.118892in}{0.677903in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{2.121065in}{0.678840in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{0.681014in}}%
\pgfpathlineto{\pgfqpoint{2.123238in}{0.675286in}}%
\pgfpathlineto{\pgfqpoint{2.124325in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{2.125412in}{0.677852in}}%
\pgfpathlineto{\pgfqpoint{2.126498in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{0.678327in}}%
\pgfpathlineto{\pgfqpoint{2.128672in}{0.673997in}}%
\pgfpathlineto{\pgfqpoint{2.129758in}{0.671410in}}%
\pgfpathlineto{\pgfqpoint{2.130845in}{0.672344in}}%
\pgfpathlineto{\pgfqpoint{2.131931in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{2.133018in}{0.671294in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{0.670558in}}%
\pgfpathlineto{\pgfqpoint{2.135191in}{0.670771in}}%
\pgfpathlineto{\pgfqpoint{2.136278in}{0.670793in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{0.670368in}}%
\pgfpathlineto{\pgfqpoint{2.138451in}{0.670435in}}%
\pgfpathlineto{\pgfqpoint{2.139538in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{2.140625in}{0.668953in}}%
\pgfpathlineto{\pgfqpoint{2.141711in}{0.669094in}}%
\pgfpathlineto{\pgfqpoint{2.142798in}{0.667185in}}%
\pgfpathlineto{\pgfqpoint{2.143884in}{0.670089in}}%
\pgfpathlineto{\pgfqpoint{2.144971in}{0.666666in}}%
\pgfpathlineto{\pgfqpoint{2.146058in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{2.147144in}{0.666663in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{0.669716in}}%
\pgfpathlineto{\pgfqpoint{2.149318in}{0.668085in}}%
\pgfpathlineto{\pgfqpoint{2.150404in}{0.667732in}}%
\pgfpathlineto{\pgfqpoint{2.151491in}{0.669303in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{0.667944in}}%
\pgfpathlineto{\pgfqpoint{2.153664in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{2.155837in}{0.665607in}}%
\pgfpathlineto{\pgfqpoint{2.156924in}{0.669530in}}%
\pgfpathlineto{\pgfqpoint{2.158011in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{2.159097in}{0.666058in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.667769in}}%
\pgfpathlineto{\pgfqpoint{2.161271in}{0.672494in}}%
\pgfpathlineto{\pgfqpoint{2.162357in}{0.670256in}}%
\pgfpathlineto{\pgfqpoint{2.163444in}{0.669302in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{0.676242in}}%
\pgfpathlineto{\pgfqpoint{2.165617in}{0.668998in}}%
\pgfpathlineto{\pgfqpoint{2.166704in}{0.671084in}}%
\pgfpathlineto{\pgfqpoint{2.167790in}{0.669480in}}%
\pgfpathlineto{\pgfqpoint{2.168877in}{0.675307in}}%
\pgfpathlineto{\pgfqpoint{2.169964in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{2.171050in}{0.673571in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{0.670493in}}%
\pgfpathlineto{\pgfqpoint{2.173224in}{0.669774in}}%
\pgfpathlineto{\pgfqpoint{2.174310in}{0.673154in}}%
\pgfpathlineto{\pgfqpoint{2.175397in}{0.665898in}}%
\pgfpathlineto{\pgfqpoint{2.176484in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{2.177570in}{0.667281in}}%
\pgfpathlineto{\pgfqpoint{2.178657in}{0.668153in}}%
\pgfpathlineto{\pgfqpoint{2.179743in}{0.668061in}}%
\pgfpathlineto{\pgfqpoint{2.180830in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{2.181917in}{0.670414in}}%
\pgfpathlineto{\pgfqpoint{2.183003in}{0.668589in}}%
\pgfpathlineto{\pgfqpoint{2.184090in}{0.667519in}}%
\pgfpathlineto{\pgfqpoint{2.185177in}{0.668960in}}%
\pgfpathlineto{\pgfqpoint{2.186263in}{0.671506in}}%
\pgfpathlineto{\pgfqpoint{2.188437in}{0.668381in}}%
\pgfpathlineto{\pgfqpoint{2.189523in}{0.671234in}}%
\pgfpathlineto{\pgfqpoint{2.190610in}{0.670053in}}%
\pgfpathlineto{\pgfqpoint{2.191696in}{0.674776in}}%
\pgfpathlineto{\pgfqpoint{2.192783in}{0.672186in}}%
\pgfpathlineto{\pgfqpoint{2.193870in}{0.671920in}}%
\pgfpathlineto{\pgfqpoint{2.196043in}{0.672919in}}%
\pgfpathlineto{\pgfqpoint{2.197130in}{0.673888in}}%
\pgfpathlineto{\pgfqpoint{2.198216in}{0.674389in}}%
\pgfpathlineto{\pgfqpoint{2.199303in}{0.676140in}}%
\pgfpathlineto{\pgfqpoint{2.200390in}{0.671354in}}%
\pgfpathlineto{\pgfqpoint{2.201476in}{0.678035in}}%
\pgfpathlineto{\pgfqpoint{2.202563in}{0.678895in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.676102in}}%
\pgfpathlineto{\pgfqpoint{2.204736in}{0.677102in}}%
\pgfpathlineto{\pgfqpoint{2.205823in}{0.675499in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{0.676360in}}%
\pgfpathlineto{\pgfqpoint{2.207996in}{0.671950in}}%
\pgfpathlineto{\pgfqpoint{2.209083in}{0.677871in}}%
\pgfpathlineto{\pgfqpoint{2.210169in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{0.671929in}}%
\pgfpathlineto{\pgfqpoint{2.212343in}{0.672396in}}%
\pgfpathlineto{\pgfqpoint{2.213429in}{0.673245in}}%
\pgfpathlineto{\pgfqpoint{2.214516in}{0.670448in}}%
\pgfpathlineto{\pgfqpoint{2.216689in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{2.217776in}{0.669685in}}%
\pgfpathlineto{\pgfqpoint{2.218862in}{0.670193in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{0.669675in}}%
\pgfpathlineto{\pgfqpoint{2.221036in}{0.670365in}}%
\pgfpathlineto{\pgfqpoint{2.222122in}{0.668413in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{2.224296in}{0.667536in}}%
\pgfpathlineto{\pgfqpoint{2.225382in}{0.669396in}}%
\pgfpathlineto{\pgfqpoint{2.226469in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{2.228642in}{0.667558in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{0.667901in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{0.669871in}}%
\pgfpathlineto{\pgfqpoint{2.232989in}{0.669678in}}%
\pgfpathlineto{\pgfqpoint{2.234075in}{0.667280in}}%
\pgfpathlineto{\pgfqpoint{2.235162in}{0.667141in}}%
\pgfpathlineto{\pgfqpoint{2.236249in}{0.666074in}}%
\pgfpathlineto{\pgfqpoint{2.237335in}{0.667513in}}%
\pgfpathlineto{\pgfqpoint{2.238422in}{0.667456in}}%
\pgfpathlineto{\pgfqpoint{2.239508in}{0.668930in}}%
\pgfpathlineto{\pgfqpoint{2.241682in}{0.670323in}}%
\pgfpathlineto{\pgfqpoint{2.243855in}{0.670886in}}%
\pgfpathlineto{\pgfqpoint{2.244942in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{0.669377in}}%
\pgfpathlineto{\pgfqpoint{2.247115in}{0.667009in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.670447in}}%
\pgfpathlineto{\pgfqpoint{2.249288in}{0.668396in}}%
\pgfpathlineto{\pgfqpoint{2.250375in}{0.673458in}}%
\pgfpathlineto{\pgfqpoint{2.251461in}{0.671617in}}%
\pgfpathlineto{\pgfqpoint{2.252548in}{0.677741in}}%
\pgfpathlineto{\pgfqpoint{2.253635in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{2.254721in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{2.255808in}{0.676328in}}%
\pgfpathlineto{\pgfqpoint{2.256895in}{0.671427in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.675482in}}%
\pgfpathlineto{\pgfqpoint{2.259068in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{2.260155in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{2.261241in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{2.262328in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{2.263414in}{0.672665in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{0.670030in}}%
\pgfpathlineto{\pgfqpoint{2.265588in}{0.667969in}}%
\pgfpathlineto{\pgfqpoint{2.266674in}{0.673270in}}%
\pgfpathlineto{\pgfqpoint{2.267761in}{0.667222in}}%
\pgfpathlineto{\pgfqpoint{2.268848in}{0.666829in}}%
\pgfpathlineto{\pgfqpoint{2.269934in}{0.668972in}}%
\pgfpathlineto{\pgfqpoint{2.271021in}{0.665247in}}%
\pgfpathlineto{\pgfqpoint{2.272107in}{0.667174in}}%
\pgfpathlineto{\pgfqpoint{2.273194in}{0.665807in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.665127in}}%
\pgfpathlineto{\pgfqpoint{2.275367in}{0.665856in}}%
\pgfpathlineto{\pgfqpoint{2.276454in}{0.664475in}}%
\pgfpathlineto{\pgfqpoint{2.277541in}{0.664689in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{0.664024in}}%
\pgfpathlineto{\pgfqpoint{2.280801in}{0.664290in}}%
\pgfpathlineto{\pgfqpoint{2.281887in}{0.663198in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{0.665065in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{0.663298in}}%
\pgfpathlineto{\pgfqpoint{2.285147in}{0.663235in}}%
\pgfpathlineto{\pgfqpoint{2.286234in}{0.663804in}}%
\pgfpathlineto{\pgfqpoint{2.287320in}{0.662493in}}%
\pgfpathlineto{\pgfqpoint{2.288407in}{0.663114in}}%
\pgfpathlineto{\pgfqpoint{2.289494in}{0.662478in}}%
\pgfpathlineto{\pgfqpoint{2.290580in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{2.291667in}{0.661776in}}%
\pgfpathlineto{\pgfqpoint{2.292754in}{0.662408in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{2.294927in}{0.662066in}}%
\pgfpathlineto{\pgfqpoint{2.298187in}{0.661510in}}%
\pgfpathlineto{\pgfqpoint{2.300360in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{2.302533in}{0.661174in}}%
\pgfpathlineto{\pgfqpoint{2.303620in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{0.660824in}}%
\pgfpathlineto{\pgfqpoint{2.305793in}{0.661162in}}%
\pgfpathlineto{\pgfqpoint{2.306880in}{0.662100in}}%
\pgfpathlineto{\pgfqpoint{2.307966in}{0.660707in}}%
\pgfpathlineto{\pgfqpoint{2.309053in}{0.661758in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{0.660733in}}%
\pgfpathlineto{\pgfqpoint{2.311226in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{2.312313in}{0.661389in}}%
\pgfpathlineto{\pgfqpoint{2.313400in}{0.660107in}}%
\pgfpathlineto{\pgfqpoint{2.314486in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{2.315573in}{0.660393in}}%
\pgfpathlineto{\pgfqpoint{2.316660in}{0.660702in}}%
\pgfpathlineto{\pgfqpoint{2.317746in}{0.660207in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{0.660896in}}%
\pgfpathlineto{\pgfqpoint{2.319919in}{0.659982in}}%
\pgfpathlineto{\pgfqpoint{2.321006in}{0.662449in}}%
\pgfpathlineto{\pgfqpoint{2.322093in}{0.660141in}}%
\pgfpathlineto{\pgfqpoint{2.323179in}{0.661637in}}%
\pgfpathlineto{\pgfqpoint{2.325353in}{0.660751in}}%
\pgfpathlineto{\pgfqpoint{2.326439in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{2.327526in}{0.662304in}}%
\pgfpathlineto{\pgfqpoint{2.328613in}{0.660680in}}%
\pgfpathlineto{\pgfqpoint{2.330786in}{0.662004in}}%
\pgfpathlineto{\pgfqpoint{2.331872in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{2.334046in}{0.661892in}}%
\pgfpathlineto{\pgfqpoint{2.335132in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{2.336219in}{0.662095in}}%
\pgfpathlineto{\pgfqpoint{2.337306in}{0.660014in}}%
\pgfpathlineto{\pgfqpoint{2.338392in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{2.339479in}{0.661173in}}%
\pgfpathlineto{\pgfqpoint{2.340566in}{0.660430in}}%
\pgfpathlineto{\pgfqpoint{2.341652in}{0.662324in}}%
\pgfpathlineto{\pgfqpoint{2.342739in}{0.659873in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{0.661772in}}%
\pgfpathlineto{\pgfqpoint{2.344912in}{0.659942in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{0.661072in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{0.661184in}}%
\pgfpathlineto{\pgfqpoint{2.348172in}{0.659451in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{0.661513in}}%
\pgfpathlineto{\pgfqpoint{2.350345in}{0.661904in}}%
\pgfpathlineto{\pgfqpoint{2.351432in}{0.661757in}}%
\pgfpathlineto{\pgfqpoint{2.352519in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{2.353605in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{2.354692in}{0.661752in}}%
\pgfpathlineto{\pgfqpoint{2.355778in}{0.661291in}}%
\pgfpathlineto{\pgfqpoint{2.356865in}{0.662513in}}%
\pgfpathlineto{\pgfqpoint{2.357952in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{2.359038in}{0.661587in}}%
\pgfpathlineto{\pgfqpoint{2.360125in}{0.660127in}}%
\pgfpathlineto{\pgfqpoint{2.361212in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{2.362298in}{0.660307in}}%
\pgfpathlineto{\pgfqpoint{2.363385in}{0.662094in}}%
\pgfpathlineto{\pgfqpoint{2.364472in}{0.658916in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{2.366645in}{0.662385in}}%
\pgfpathlineto{\pgfqpoint{2.367731in}{0.661045in}}%
\pgfpathlineto{\pgfqpoint{2.368818in}{0.664081in}}%
\pgfpathlineto{\pgfqpoint{2.369905in}{0.662803in}}%
\pgfpathlineto{\pgfqpoint{2.372078in}{0.669974in}}%
\pgfpathlineto{\pgfqpoint{2.373165in}{0.669157in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{0.666003in}}%
\pgfpathlineto{\pgfqpoint{2.375338in}{0.665380in}}%
\pgfpathlineto{\pgfqpoint{2.376425in}{0.666724in}}%
\pgfpathlineto{\pgfqpoint{2.377511in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{2.378598in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{2.379684in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{2.380771in}{0.663377in}}%
\pgfpathlineto{\pgfqpoint{2.381858in}{0.661898in}}%
\pgfpathlineto{\pgfqpoint{2.382944in}{0.663785in}}%
\pgfpathlineto{\pgfqpoint{2.384031in}{0.662088in}}%
\pgfpathlineto{\pgfqpoint{2.385118in}{0.661638in}}%
\pgfpathlineto{\pgfqpoint{2.386204in}{0.664324in}}%
\pgfpathlineto{\pgfqpoint{2.387291in}{0.661152in}}%
\pgfpathlineto{\pgfqpoint{2.388378in}{0.662067in}}%
\pgfpathlineto{\pgfqpoint{2.389464in}{0.661499in}}%
\pgfpathlineto{\pgfqpoint{2.390551in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{2.391637in}{0.661969in}}%
\pgfpathlineto{\pgfqpoint{2.391637in}{0.661969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778756in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.780156in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.365603in}}%
\pgfpathlineto{\pgfqpoint{0.785589in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{0.787763in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{0.789936in}{1.286985in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{1.262375in}}%
\pgfpathlineto{\pgfqpoint{0.794282in}{1.238701in}}%
\pgfpathlineto{\pgfqpoint{0.796456in}{1.221929in}}%
\pgfpathlineto{\pgfqpoint{0.797542in}{1.215387in}}%
\pgfpathlineto{\pgfqpoint{0.798629in}{1.210178in}}%
\pgfpathlineto{\pgfqpoint{0.800802in}{1.194663in}}%
\pgfpathlineto{\pgfqpoint{0.805149in}{1.170004in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.158348in}}%
\pgfpathlineto{\pgfqpoint{0.809495in}{1.146716in}}%
\pgfpathlineto{\pgfqpoint{0.811669in}{1.139698in}}%
\pgfpathlineto{\pgfqpoint{0.812755in}{1.135051in}}%
\pgfpathlineto{\pgfqpoint{0.813842in}{1.131549in}}%
\pgfpathlineto{\pgfqpoint{0.816015in}{1.125595in}}%
\pgfpathlineto{\pgfqpoint{0.817102in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{0.818188in}{1.119087in}}%
\pgfpathlineto{\pgfqpoint{0.821448in}{1.108278in}}%
\pgfpathlineto{\pgfqpoint{0.823622in}{1.102709in}}%
\pgfpathlineto{\pgfqpoint{0.824708in}{1.100604in}}%
\pgfpathlineto{\pgfqpoint{0.826882in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{0.829055in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{0.837748in}{1.072786in}}%
\pgfpathlineto{\pgfqpoint{0.838835in}{1.071702in}}%
\pgfpathlineto{\pgfqpoint{0.841008in}{1.067598in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{0.845354in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{0.846441in}{1.059504in}}%
\pgfpathlineto{\pgfqpoint{0.848614in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{0.854047in}{1.049725in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{1.046412in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.039334in}}%
\pgfpathlineto{\pgfqpoint{0.864914in}{1.038513in}}%
\pgfpathlineto{\pgfqpoint{0.869260in}{1.034327in}}%
\pgfpathlineto{\pgfqpoint{0.870347in}{1.034135in}}%
\pgfpathlineto{\pgfqpoint{0.872520in}{1.032034in}}%
\pgfpathlineto{\pgfqpoint{0.873607in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.029594in}}%
\pgfpathlineto{\pgfqpoint{0.876867in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.027199in}}%
\pgfpathlineto{\pgfqpoint{0.880127in}{1.025937in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{1.021731in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.020531in}}%
\pgfpathlineto{\pgfqpoint{0.892080in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{1.015283in}}%
\pgfpathlineto{\pgfqpoint{0.895340in}{1.014575in}}%
\pgfpathlineto{\pgfqpoint{0.896426in}{1.013427in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.013584in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{1.012093in}}%
\pgfpathlineto{\pgfqpoint{0.899686in}{1.011097in}}%
\pgfpathlineto{\pgfqpoint{0.900773in}{1.011258in}}%
\pgfpathlineto{\pgfqpoint{0.904033in}{1.008792in}}%
\pgfpathlineto{\pgfqpoint{0.905119in}{1.008434in}}%
\pgfpathlineto{\pgfqpoint{0.906206in}{1.007359in}}%
\pgfpathlineto{\pgfqpoint{0.907293in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.006894in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.005876in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{1.004226in}}%
\pgfpathlineto{\pgfqpoint{0.912726in}{1.004428in}}%
\pgfpathlineto{\pgfqpoint{0.914899in}{1.002816in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{1.001995in}}%
\pgfpathlineto{\pgfqpoint{0.917072in}{1.001620in}}%
\pgfpathlineto{\pgfqpoint{0.918159in}{1.000657in}}%
\pgfpathlineto{\pgfqpoint{0.919246in}{1.000300in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.999578in}}%
\pgfpathlineto{\pgfqpoint{0.921419in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{0.922506in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{0.923592in}{0.998312in}}%
\pgfpathlineto{\pgfqpoint{0.924679in}{0.998414in}}%
\pgfpathlineto{\pgfqpoint{0.925765in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{0.927939in}{0.996830in}}%
\pgfpathlineto{\pgfqpoint{0.930112in}{0.994812in}}%
\pgfpathlineto{\pgfqpoint{0.931199in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{0.932285in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{0.933372in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{0.936632in}{0.991633in}}%
\pgfpathlineto{\pgfqpoint{0.937718in}{0.991495in}}%
\pgfpathlineto{\pgfqpoint{0.938805in}{0.989940in}}%
\pgfpathlineto{\pgfqpoint{0.939892in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{0.940978in}{0.991460in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{0.989009in}}%
\pgfpathlineto{\pgfqpoint{0.943152in}{0.989676in}}%
\pgfpathlineto{\pgfqpoint{0.944238in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{0.948585in}{0.984198in}}%
\pgfpathlineto{\pgfqpoint{0.949671in}{0.984595in}}%
\pgfpathlineto{\pgfqpoint{0.950758in}{0.984772in}}%
\pgfpathlineto{\pgfqpoint{0.951845in}{0.983212in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{0.983115in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.982485in}}%
\pgfpathlineto{\pgfqpoint{0.956191in}{0.981355in}}%
\pgfpathlineto{\pgfqpoint{0.957278in}{0.981783in}}%
\pgfpathlineto{\pgfqpoint{0.958364in}{0.981713in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{0.981103in}}%
\pgfpathlineto{\pgfqpoint{0.960538in}{0.978851in}}%
\pgfpathlineto{\pgfqpoint{0.961624in}{0.979200in}}%
\pgfpathlineto{\pgfqpoint{0.962711in}{0.979281in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{0.977941in}}%
\pgfpathlineto{\pgfqpoint{0.964884in}{0.977749in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{0.967058in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{0.968144in}{0.976361in}}%
\pgfpathlineto{\pgfqpoint{0.969231in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{0.975274in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.975199in}}%
\pgfpathlineto{\pgfqpoint{0.972491in}{0.974588in}}%
\pgfpathlineto{\pgfqpoint{0.973577in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{0.975751in}{0.973317in}}%
\pgfpathlineto{\pgfqpoint{0.976837in}{0.972024in}}%
\pgfpathlineto{\pgfqpoint{0.977924in}{0.971061in}}%
\pgfpathlineto{\pgfqpoint{0.979011in}{0.970620in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{0.981184in}{0.968818in}}%
\pgfpathlineto{\pgfqpoint{0.982270in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{0.968941in}}%
\pgfpathlineto{\pgfqpoint{0.984444in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{0.985530in}{0.967561in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{0.967340in}}%
\pgfpathlineto{\pgfqpoint{0.987704in}{0.968395in}}%
\pgfpathlineto{\pgfqpoint{0.988790in}{0.967829in}}%
\pgfpathlineto{\pgfqpoint{0.989877in}{0.968602in}}%
\pgfpathlineto{\pgfqpoint{0.990964in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{0.994223in}{0.965155in}}%
\pgfpathlineto{\pgfqpoint{0.995310in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{0.997483in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{0.998570in}{0.964441in}}%
\pgfpathlineto{\pgfqpoint{0.999657in}{0.963319in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{0.964213in}}%
\pgfpathlineto{\pgfqpoint{1.001830in}{0.963965in}}%
\pgfpathlineto{\pgfqpoint{1.002917in}{0.965667in}}%
\pgfpathlineto{\pgfqpoint{1.004003in}{0.962573in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.965814in}}%
\pgfpathlineto{\pgfqpoint{1.006176in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{1.007263in}{0.966415in}}%
\pgfpathlineto{\pgfqpoint{1.008350in}{0.963398in}}%
\pgfpathlineto{\pgfqpoint{1.009436in}{0.964928in}}%
\pgfpathlineto{\pgfqpoint{1.010523in}{0.963933in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.962662in}}%
\pgfpathlineto{\pgfqpoint{1.012696in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{1.013783in}{0.961126in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{0.961568in}}%
\pgfpathlineto{\pgfqpoint{1.015956in}{0.959580in}}%
\pgfpathlineto{\pgfqpoint{1.017043in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{1.018129in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{0.960295in}}%
\pgfpathlineto{\pgfqpoint{1.020303in}{0.959547in}}%
\pgfpathlineto{\pgfqpoint{1.021389in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{1.022476in}{0.959114in}}%
\pgfpathlineto{\pgfqpoint{1.023563in}{0.956329in}}%
\pgfpathlineto{\pgfqpoint{1.024649in}{0.957011in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{0.956854in}}%
\pgfpathlineto{\pgfqpoint{1.026823in}{0.957009in}}%
\pgfpathlineto{\pgfqpoint{1.027909in}{0.955010in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{0.955355in}}%
\pgfpathlineto{\pgfqpoint{1.031169in}{0.957467in}}%
\pgfpathlineto{\pgfqpoint{1.032256in}{0.954768in}}%
\pgfpathlineto{\pgfqpoint{1.033342in}{0.956351in}}%
\pgfpathlineto{\pgfqpoint{1.034429in}{0.954708in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{0.953890in}}%
\pgfpathlineto{\pgfqpoint{1.036602in}{0.954026in}}%
\pgfpathlineto{\pgfqpoint{1.037689in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{1.038776in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.039862in}{0.949861in}}%
\pgfpathlineto{\pgfqpoint{1.040949in}{0.950738in}}%
\pgfpathlineto{\pgfqpoint{1.042035in}{0.949237in}}%
\pgfpathlineto{\pgfqpoint{1.044209in}{0.948831in}}%
\pgfpathlineto{\pgfqpoint{1.045295in}{0.949896in}}%
\pgfpathlineto{\pgfqpoint{1.046382in}{0.949398in}}%
\pgfpathlineto{\pgfqpoint{1.047469in}{0.949192in}}%
\pgfpathlineto{\pgfqpoint{1.048555in}{0.947209in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{0.947259in}}%
\pgfpathlineto{\pgfqpoint{1.051815in}{0.945952in}}%
\pgfpathlineto{\pgfqpoint{1.052902in}{0.945603in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{0.945938in}}%
\pgfpathlineto{\pgfqpoint{1.055075in}{0.945322in}}%
\pgfpathlineto{\pgfqpoint{1.056162in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{1.057248in}{0.945638in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{0.943587in}}%
\pgfpathlineto{\pgfqpoint{1.059422in}{0.943656in}}%
\pgfpathlineto{\pgfqpoint{1.060508in}{0.945898in}}%
\pgfpathlineto{\pgfqpoint{1.061595in}{0.944471in}}%
\pgfpathlineto{\pgfqpoint{1.062682in}{0.944448in}}%
\pgfpathlineto{\pgfqpoint{1.063768in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{1.064855in}{0.947356in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.944825in}}%
\pgfpathlineto{\pgfqpoint{1.067028in}{0.947706in}}%
\pgfpathlineto{\pgfqpoint{1.068115in}{0.947716in}}%
\pgfpathlineto{\pgfqpoint{1.069201in}{0.947051in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{1.071375in}{0.945976in}}%
\pgfpathlineto{\pgfqpoint{1.072461in}{0.948736in}}%
\pgfpathlineto{\pgfqpoint{1.073548in}{0.950944in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{1.075721in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{0.945692in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.946108in}}%
\pgfpathlineto{\pgfqpoint{1.078981in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{0.943949in}}%
\pgfpathlineto{\pgfqpoint{1.082241in}{0.941458in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{0.942594in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.938871in}}%
\pgfpathlineto{\pgfqpoint{1.085501in}{0.940524in}}%
\pgfpathlineto{\pgfqpoint{1.087674in}{0.939807in}}%
\pgfpathlineto{\pgfqpoint{1.088761in}{0.938371in}}%
\pgfpathlineto{\pgfqpoint{1.089847in}{0.937626in}}%
\pgfpathlineto{\pgfqpoint{1.090934in}{0.938789in}}%
\pgfpathlineto{\pgfqpoint{1.092021in}{0.935788in}}%
\pgfpathlineto{\pgfqpoint{1.093107in}{0.938006in}}%
\pgfpathlineto{\pgfqpoint{1.094194in}{0.936359in}}%
\pgfpathlineto{\pgfqpoint{1.095281in}{0.935460in}}%
\pgfpathlineto{\pgfqpoint{1.096367in}{0.938834in}}%
\pgfpathlineto{\pgfqpoint{1.097454in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{1.098541in}{0.937278in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.938466in}}%
\pgfpathlineto{\pgfqpoint{1.100714in}{0.936709in}}%
\pgfpathlineto{\pgfqpoint{1.101800in}{0.934370in}}%
\pgfpathlineto{\pgfqpoint{1.102887in}{0.936790in}}%
\pgfpathlineto{\pgfqpoint{1.103974in}{0.934730in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.106147in}{0.933546in}}%
\pgfpathlineto{\pgfqpoint{1.107234in}{0.932466in}}%
\pgfpathlineto{\pgfqpoint{1.108320in}{0.933253in}}%
\pgfpathlineto{\pgfqpoint{1.109407in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{0.930734in}}%
\pgfpathlineto{\pgfqpoint{1.111580in}{0.932843in}}%
\pgfpathlineto{\pgfqpoint{1.112667in}{0.932953in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.928387in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{0.931314in}}%
\pgfpathlineto{\pgfqpoint{1.117013in}{0.930006in}}%
\pgfpathlineto{\pgfqpoint{1.118100in}{0.932734in}}%
\pgfpathlineto{\pgfqpoint{1.119187in}{0.932019in}}%
\pgfpathlineto{\pgfqpoint{1.121360in}{0.930114in}}%
\pgfpathlineto{\pgfqpoint{1.122447in}{0.930196in}}%
\pgfpathlineto{\pgfqpoint{1.123533in}{0.928336in}}%
\pgfpathlineto{\pgfqpoint{1.124620in}{0.928783in}}%
\pgfpathlineto{\pgfqpoint{1.125706in}{0.928600in}}%
\pgfpathlineto{\pgfqpoint{1.126793in}{0.927259in}}%
\pgfpathlineto{\pgfqpoint{1.127880in}{0.925344in}}%
\pgfpathlineto{\pgfqpoint{1.128966in}{0.925613in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.926288in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.927769in}}%
\pgfpathlineto{\pgfqpoint{1.132226in}{0.930365in}}%
\pgfpathlineto{\pgfqpoint{1.133313in}{0.928194in}}%
\pgfpathlineto{\pgfqpoint{1.134400in}{0.932187in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{0.927278in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{1.138746in}{0.926342in}}%
\pgfpathlineto{\pgfqpoint{1.139833in}{0.928091in}}%
\pgfpathlineto{\pgfqpoint{1.140919in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{1.142006in}{0.926078in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{0.926987in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.147439in}{0.923955in}}%
\pgfpathlineto{\pgfqpoint{1.148526in}{0.923364in}}%
\pgfpathlineto{\pgfqpoint{1.149612in}{0.923377in}}%
\pgfpathlineto{\pgfqpoint{1.150699in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{1.151786in}{0.921201in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{0.921586in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{0.921379in}}%
\pgfpathlineto{\pgfqpoint{1.155046in}{0.920809in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{1.157219in}{0.920963in}}%
\pgfpathlineto{\pgfqpoint{1.158306in}{0.922904in}}%
\pgfpathlineto{\pgfqpoint{1.159392in}{0.920400in}}%
\pgfpathlineto{\pgfqpoint{1.160479in}{0.920057in}}%
\pgfpathlineto{\pgfqpoint{1.161565in}{0.919492in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{0.917517in}}%
\pgfpathlineto{\pgfqpoint{1.163739in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{1.164825in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{1.165912in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{1.166999in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{1.168085in}{0.913711in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{1.170259in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{1.171345in}{0.914427in}}%
\pgfpathlineto{\pgfqpoint{1.172432in}{0.911296in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.912877in}}%
\pgfpathlineto{\pgfqpoint{1.174605in}{0.911007in}}%
\pgfpathlineto{\pgfqpoint{1.175692in}{0.913161in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{0.912447in}}%
\pgfpathlineto{\pgfqpoint{1.177865in}{0.914040in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{0.909504in}}%
\pgfpathlineto{\pgfqpoint{1.180038in}{0.911987in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{0.909283in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{0.912394in}}%
\pgfpathlineto{\pgfqpoint{1.183298in}{0.911487in}}%
\pgfpathlineto{\pgfqpoint{1.184385in}{0.908497in}}%
\pgfpathlineto{\pgfqpoint{1.185471in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{1.186558in}{0.906765in}}%
\pgfpathlineto{\pgfqpoint{1.187645in}{0.911374in}}%
\pgfpathlineto{\pgfqpoint{1.188731in}{0.908548in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{0.910231in}}%
\pgfpathlineto{\pgfqpoint{1.190905in}{0.905863in}}%
\pgfpathlineto{\pgfqpoint{1.191991in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.910420in}}%
\pgfpathlineto{\pgfqpoint{1.194165in}{0.905785in}}%
\pgfpathlineto{\pgfqpoint{1.195251in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{1.196338in}{0.910110in}}%
\pgfpathlineto{\pgfqpoint{1.197424in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{1.198511in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{1.199598in}{0.908072in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{1.202858in}{0.905723in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{0.904744in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{0.902612in}}%
\pgfpathlineto{\pgfqpoint{1.206118in}{0.903286in}}%
\pgfpathlineto{\pgfqpoint{1.207204in}{0.901605in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{0.900663in}}%
\pgfpathlineto{\pgfqpoint{1.210464in}{0.899977in}}%
\pgfpathlineto{\pgfqpoint{1.211551in}{0.900695in}}%
\pgfpathlineto{\pgfqpoint{1.212637in}{0.897806in}}%
\pgfpathlineto{\pgfqpoint{1.213724in}{0.900250in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{0.896950in}}%
\pgfpathlineto{\pgfqpoint{1.215897in}{0.899507in}}%
\pgfpathlineto{\pgfqpoint{1.216984in}{0.897723in}}%
\pgfpathlineto{\pgfqpoint{1.218071in}{0.896678in}}%
\pgfpathlineto{\pgfqpoint{1.219157in}{0.897510in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{0.897042in}}%
\pgfpathlineto{\pgfqpoint{1.221330in}{0.894945in}}%
\pgfpathlineto{\pgfqpoint{1.222417in}{0.896399in}}%
\pgfpathlineto{\pgfqpoint{1.223504in}{0.895800in}}%
\pgfpathlineto{\pgfqpoint{1.224590in}{0.894281in}}%
\pgfpathlineto{\pgfqpoint{1.225677in}{0.894026in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{0.895292in}}%
\pgfpathlineto{\pgfqpoint{1.227850in}{0.893125in}}%
\pgfpathlineto{\pgfqpoint{1.228937in}{0.894667in}}%
\pgfpathlineto{\pgfqpoint{1.230024in}{0.892930in}}%
\pgfpathlineto{\pgfqpoint{1.231110in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{1.232197in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{1.233283in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{1.235457in}{0.892477in}}%
\pgfpathlineto{\pgfqpoint{1.236543in}{0.890783in}}%
\pgfpathlineto{\pgfqpoint{1.238717in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.889827in}}%
\pgfpathlineto{\pgfqpoint{1.240890in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{1.241977in}{0.889536in}}%
\pgfpathlineto{\pgfqpoint{1.245236in}{0.888699in}}%
\pgfpathlineto{\pgfqpoint{1.246323in}{0.886925in}}%
\pgfpathlineto{\pgfqpoint{1.247410in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{1.248496in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{1.249583in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{1.251756in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{1.252843in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{0.886051in}}%
\pgfpathlineto{\pgfqpoint{1.255016in}{0.888270in}}%
\pgfpathlineto{\pgfqpoint{1.256103in}{0.885139in}}%
\pgfpathlineto{\pgfqpoint{1.257189in}{0.886604in}}%
\pgfpathlineto{\pgfqpoint{1.258276in}{0.886549in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{0.883639in}}%
\pgfpathlineto{\pgfqpoint{1.260449in}{0.883684in}}%
\pgfpathlineto{\pgfqpoint{1.261536in}{0.884477in}}%
\pgfpathlineto{\pgfqpoint{1.262623in}{0.882021in}}%
\pgfpathlineto{\pgfqpoint{1.263709in}{0.884506in}}%
\pgfpathlineto{\pgfqpoint{1.264796in}{0.883512in}}%
\pgfpathlineto{\pgfqpoint{1.265883in}{0.880720in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{0.881375in}}%
\pgfpathlineto{\pgfqpoint{1.268056in}{0.881459in}}%
\pgfpathlineto{\pgfqpoint{1.269142in}{0.880456in}}%
\pgfpathlineto{\pgfqpoint{1.270229in}{0.880971in}}%
\pgfpathlineto{\pgfqpoint{1.271316in}{0.879766in}}%
\pgfpathlineto{\pgfqpoint{1.273489in}{0.878353in}}%
\pgfpathlineto{\pgfqpoint{1.274576in}{0.879173in}}%
\pgfpathlineto{\pgfqpoint{1.275662in}{0.879251in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{0.876044in}}%
\pgfpathlineto{\pgfqpoint{1.277835in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{1.278922in}{0.876098in}}%
\pgfpathlineto{\pgfqpoint{1.280009in}{0.875690in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{0.876175in}}%
\pgfpathlineto{\pgfqpoint{1.282182in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.876209in}}%
\pgfpathlineto{\pgfqpoint{1.284355in}{0.876412in}}%
\pgfpathlineto{\pgfqpoint{1.285442in}{0.878325in}}%
\pgfpathlineto{\pgfqpoint{1.286529in}{0.874459in}}%
\pgfpathlineto{\pgfqpoint{1.287615in}{0.873055in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.877278in}}%
\pgfpathlineto{\pgfqpoint{1.289788in}{0.877266in}}%
\pgfpathlineto{\pgfqpoint{1.290875in}{0.876168in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{0.877445in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{0.880068in}}%
\pgfpathlineto{\pgfqpoint{1.294135in}{0.873467in}}%
\pgfpathlineto{\pgfqpoint{1.295222in}{0.878209in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{1.297395in}{0.873830in}}%
\pgfpathlineto{\pgfqpoint{1.298482in}{0.879481in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{0.877150in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{0.879669in}}%
\pgfpathlineto{\pgfqpoint{1.302828in}{0.875943in}}%
\pgfpathlineto{\pgfqpoint{1.303915in}{0.875514in}}%
\pgfpathlineto{\pgfqpoint{1.305001in}{0.879952in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{0.875495in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{0.876751in}}%
\pgfpathlineto{\pgfqpoint{1.308261in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{0.874284in}}%
\pgfpathlineto{\pgfqpoint{1.310435in}{0.873912in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{0.871467in}}%
\pgfpathlineto{\pgfqpoint{1.312608in}{0.871906in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{0.870793in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{0.869004in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.870240in}}%
\pgfpathlineto{\pgfqpoint{1.316954in}{0.868581in}}%
\pgfpathlineto{\pgfqpoint{1.318041in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{1.319128in}{0.866829in}}%
\pgfpathlineto{\pgfqpoint{1.320214in}{0.864679in}}%
\pgfpathlineto{\pgfqpoint{1.321301in}{0.864932in}}%
\pgfpathlineto{\pgfqpoint{1.322388in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{1.323474in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.324561in}{0.861436in}}%
\pgfpathlineto{\pgfqpoint{1.325647in}{0.860450in}}%
\pgfpathlineto{\pgfqpoint{1.326734in}{0.860118in}}%
\pgfpathlineto{\pgfqpoint{1.327821in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{1.328907in}{0.858494in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{0.857910in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.858186in}}%
\pgfpathlineto{\pgfqpoint{1.332167in}{0.858106in}}%
\pgfpathlineto{\pgfqpoint{1.333254in}{0.857567in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{1.335427in}{0.856283in}}%
\pgfpathlineto{\pgfqpoint{1.336514in}{0.855382in}}%
\pgfpathlineto{\pgfqpoint{1.337600in}{0.855359in}}%
\pgfpathlineto{\pgfqpoint{1.338687in}{0.854113in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{0.853770in}}%
\pgfpathlineto{\pgfqpoint{1.341947in}{0.850842in}}%
\pgfpathlineto{\pgfqpoint{1.343034in}{0.852186in}}%
\pgfpathlineto{\pgfqpoint{1.344120in}{0.847978in}}%
\pgfpathlineto{\pgfqpoint{1.345207in}{0.850604in}}%
\pgfpathlineto{\pgfqpoint{1.346294in}{0.846085in}}%
\pgfpathlineto{\pgfqpoint{1.347380in}{0.849026in}}%
\pgfpathlineto{\pgfqpoint{1.348467in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{0.845212in}}%
\pgfpathlineto{\pgfqpoint{1.350640in}{0.845408in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.352813in}{0.842426in}}%
\pgfpathlineto{\pgfqpoint{1.353900in}{0.841540in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{0.841189in}}%
\pgfpathlineto{\pgfqpoint{1.356073in}{0.838532in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{1.359333in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{1.360420in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{1.361506in}{0.834438in}}%
\pgfpathlineto{\pgfqpoint{1.364766in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{1.365853in}{0.830611in}}%
\pgfpathlineto{\pgfqpoint{1.366940in}{0.830568in}}%
\pgfpathlineto{\pgfqpoint{1.368026in}{0.828429in}}%
\pgfpathlineto{\pgfqpoint{1.369113in}{0.832615in}}%
\pgfpathlineto{\pgfqpoint{1.370200in}{0.830706in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{0.827660in}}%
\pgfpathlineto{\pgfqpoint{1.373459in}{0.826895in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{0.824220in}}%
\pgfpathlineto{\pgfqpoint{1.376719in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{1.377806in}{0.823770in}}%
\pgfpathlineto{\pgfqpoint{1.378893in}{0.823217in}}%
\pgfpathlineto{\pgfqpoint{1.379979in}{0.822413in}}%
\pgfpathlineto{\pgfqpoint{1.381066in}{0.822271in}}%
\pgfpathlineto{\pgfqpoint{1.382153in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{1.383239in}{0.822344in}}%
\pgfpathlineto{\pgfqpoint{1.384326in}{0.822065in}}%
\pgfpathlineto{\pgfqpoint{1.385412in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{1.386499in}{0.825100in}}%
\pgfpathlineto{\pgfqpoint{1.387586in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{1.388672in}{0.817395in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{0.820610in}}%
\pgfpathlineto{\pgfqpoint{1.390846in}{0.817578in}}%
\pgfpathlineto{\pgfqpoint{1.391932in}{0.818897in}}%
\pgfpathlineto{\pgfqpoint{1.393019in}{0.816611in}}%
\pgfpathlineto{\pgfqpoint{1.394106in}{0.815524in}}%
\pgfpathlineto{\pgfqpoint{1.395192in}{0.812654in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{0.815624in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{1.398452in}{0.810856in}}%
\pgfpathlineto{\pgfqpoint{1.399539in}{0.812517in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{1.401712in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{0.809564in}}%
\pgfpathlineto{\pgfqpoint{1.403885in}{0.808747in}}%
\pgfpathlineto{\pgfqpoint{1.404972in}{0.809191in}}%
\pgfpathlineto{\pgfqpoint{1.406059in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{1.407145in}{0.808810in}}%
\pgfpathlineto{\pgfqpoint{1.408232in}{0.803821in}}%
\pgfpathlineto{\pgfqpoint{1.409318in}{0.805660in}}%
\pgfpathlineto{\pgfqpoint{1.410405in}{0.804089in}}%
\pgfpathlineto{\pgfqpoint{1.411492in}{0.801242in}}%
\pgfpathlineto{\pgfqpoint{1.412578in}{0.799566in}}%
\pgfpathlineto{\pgfqpoint{1.413665in}{0.799135in}}%
\pgfpathlineto{\pgfqpoint{1.414752in}{0.796714in}}%
\pgfpathlineto{\pgfqpoint{1.415838in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{1.416925in}{0.795963in}}%
\pgfpathlineto{\pgfqpoint{1.418012in}{0.792457in}}%
\pgfpathlineto{\pgfqpoint{1.419098in}{0.794497in}}%
\pgfpathlineto{\pgfqpoint{1.420185in}{0.791722in}}%
\pgfpathlineto{\pgfqpoint{1.421271in}{0.791020in}}%
\pgfpathlineto{\pgfqpoint{1.422358in}{0.790853in}}%
\pgfpathlineto{\pgfqpoint{1.423445in}{0.789483in}}%
\pgfpathlineto{\pgfqpoint{1.424531in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.425618in}{0.787698in}}%
\pgfpathlineto{\pgfqpoint{1.426705in}{0.787450in}}%
\pgfpathlineto{\pgfqpoint{1.427791in}{0.788080in}}%
\pgfpathlineto{\pgfqpoint{1.428878in}{0.786150in}}%
\pgfpathlineto{\pgfqpoint{1.429965in}{0.785704in}}%
\pgfpathlineto{\pgfqpoint{1.431051in}{0.784231in}}%
\pgfpathlineto{\pgfqpoint{1.432138in}{0.784191in}}%
\pgfpathlineto{\pgfqpoint{1.433224in}{0.782800in}}%
\pgfpathlineto{\pgfqpoint{1.434311in}{0.782783in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{1.436484in}{0.781759in}}%
\pgfpathlineto{\pgfqpoint{1.437571in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{1.438658in}{0.780782in}}%
\pgfpathlineto{\pgfqpoint{1.439744in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{0.782509in}}%
\pgfpathlineto{\pgfqpoint{1.441918in}{0.782311in}}%
\pgfpathlineto{\pgfqpoint{1.443004in}{0.782779in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.781577in}}%
\pgfpathlineto{\pgfqpoint{1.445177in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{1.446264in}{0.781526in}}%
\pgfpathlineto{\pgfqpoint{1.447351in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{0.788214in}}%
\pgfpathlineto{\pgfqpoint{1.450611in}{0.782958in}}%
\pgfpathlineto{\pgfqpoint{1.451697in}{0.780041in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{0.779938in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{0.779342in}}%
\pgfpathlineto{\pgfqpoint{1.454957in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{0.779649in}}%
\pgfpathlineto{\pgfqpoint{1.457130in}{0.776083in}}%
\pgfpathlineto{\pgfqpoint{1.458217in}{0.776291in}}%
\pgfpathlineto{\pgfqpoint{1.459304in}{0.774179in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{0.775229in}}%
\pgfpathlineto{\pgfqpoint{1.461477in}{0.771615in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{0.770244in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{0.770988in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.766673in}}%
\pgfpathlineto{\pgfqpoint{1.466910in}{0.766221in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{1.471257in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{1.472343in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{1.473430in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{1.474517in}{0.758764in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.755914in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{0.755859in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{0.754165in}}%
\pgfpathlineto{\pgfqpoint{1.478863in}{0.753230in}}%
\pgfpathlineto{\pgfqpoint{1.479950in}{0.750833in}}%
\pgfpathlineto{\pgfqpoint{1.481036in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{0.748812in}}%
\pgfpathlineto{\pgfqpoint{1.484296in}{0.748024in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{0.748350in}}%
\pgfpathlineto{\pgfqpoint{1.486470in}{0.748347in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{0.744891in}}%
\pgfpathlineto{\pgfqpoint{1.489730in}{0.744811in}}%
\pgfpathlineto{\pgfqpoint{1.490816in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{1.491903in}{0.743351in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{0.741805in}}%
\pgfpathlineto{\pgfqpoint{1.494076in}{0.744198in}}%
\pgfpathlineto{\pgfqpoint{1.495163in}{0.747882in}}%
\pgfpathlineto{\pgfqpoint{1.496249in}{0.750854in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{0.745450in}}%
\pgfpathlineto{\pgfqpoint{1.498423in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.499509in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.500596in}{0.746265in}}%
\pgfpathlineto{\pgfqpoint{1.501683in}{0.747483in}}%
\pgfpathlineto{\pgfqpoint{1.502769in}{0.743677in}}%
\pgfpathlineto{\pgfqpoint{1.503856in}{0.745812in}}%
\pgfpathlineto{\pgfqpoint{1.504942in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{1.506029in}{0.748125in}}%
\pgfpathlineto{\pgfqpoint{1.507116in}{0.746401in}}%
\pgfpathlineto{\pgfqpoint{1.508202in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{1.509289in}{0.743782in}}%
\pgfpathlineto{\pgfqpoint{1.510376in}{0.739491in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{0.743303in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.738970in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{1.514722in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{0.736526in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.736301in}}%
\pgfpathlineto{\pgfqpoint{1.517982in}{0.733196in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{0.734375in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{0.732156in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{0.730362in}}%
\pgfpathlineto{\pgfqpoint{1.524502in}{0.730946in}}%
\pgfpathlineto{\pgfqpoint{1.525589in}{0.731010in}}%
\pgfpathlineto{\pgfqpoint{1.526675in}{0.730303in}}%
\pgfpathlineto{\pgfqpoint{1.527762in}{0.729321in}}%
\pgfpathlineto{\pgfqpoint{1.528848in}{0.731886in}}%
\pgfpathlineto{\pgfqpoint{1.529935in}{0.731441in}}%
\pgfpathlineto{\pgfqpoint{1.531022in}{0.732147in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{0.730259in}}%
\pgfpathlineto{\pgfqpoint{1.534282in}{0.740197in}}%
\pgfpathlineto{\pgfqpoint{1.535368in}{0.738558in}}%
\pgfpathlineto{\pgfqpoint{1.536455in}{0.738363in}}%
\pgfpathlineto{\pgfqpoint{1.537542in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{1.538628in}{0.733442in}}%
\pgfpathlineto{\pgfqpoint{1.539715in}{0.739730in}}%
\pgfpathlineto{\pgfqpoint{1.540801in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{1.541888in}{0.736441in}}%
\pgfpathlineto{\pgfqpoint{1.542975in}{0.737446in}}%
\pgfpathlineto{\pgfqpoint{1.544061in}{0.734808in}}%
\pgfpathlineto{\pgfqpoint{1.546235in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{1.547321in}{0.736120in}}%
\pgfpathlineto{\pgfqpoint{1.548408in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{0.731866in}}%
\pgfpathlineto{\pgfqpoint{1.550581in}{0.731429in}}%
\pgfpathlineto{\pgfqpoint{1.551668in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{1.552754in}{0.739564in}}%
\pgfpathlineto{\pgfqpoint{1.553841in}{0.734952in}}%
\pgfpathlineto{\pgfqpoint{1.554928in}{0.729468in}}%
\pgfpathlineto{\pgfqpoint{1.556014in}{0.728769in}}%
\pgfpathlineto{\pgfqpoint{1.557101in}{0.728998in}}%
\pgfpathlineto{\pgfqpoint{1.558188in}{0.728975in}}%
\pgfpathlineto{\pgfqpoint{1.559274in}{0.729155in}}%
\pgfpathlineto{\pgfqpoint{1.560361in}{0.727833in}}%
\pgfpathlineto{\pgfqpoint{1.561448in}{0.728449in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{0.727701in}}%
\pgfpathlineto{\pgfqpoint{1.563621in}{0.732765in}}%
\pgfpathlineto{\pgfqpoint{1.564707in}{0.729942in}}%
\pgfpathlineto{\pgfqpoint{1.565794in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{0.726742in}}%
\pgfpathlineto{\pgfqpoint{1.567967in}{0.730766in}}%
\pgfpathlineto{\pgfqpoint{1.569054in}{0.730058in}}%
\pgfpathlineto{\pgfqpoint{1.570141in}{0.726867in}}%
\pgfpathlineto{\pgfqpoint{1.571227in}{0.727263in}}%
\pgfpathlineto{\pgfqpoint{1.572314in}{0.724639in}}%
\pgfpathlineto{\pgfqpoint{1.573401in}{0.725430in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.725402in}}%
\pgfpathlineto{\pgfqpoint{1.575574in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{1.576660in}{0.721174in}}%
\pgfpathlineto{\pgfqpoint{1.577747in}{0.724157in}}%
\pgfpathlineto{\pgfqpoint{1.578834in}{0.722002in}}%
\pgfpathlineto{\pgfqpoint{1.579920in}{0.724602in}}%
\pgfpathlineto{\pgfqpoint{1.581007in}{0.725500in}}%
\pgfpathlineto{\pgfqpoint{1.582094in}{0.725397in}}%
\pgfpathlineto{\pgfqpoint{1.583180in}{0.722868in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{0.723472in}}%
\pgfpathlineto{\pgfqpoint{1.585354in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{1.586440in}{0.728493in}}%
\pgfpathlineto{\pgfqpoint{1.587527in}{0.724674in}}%
\pgfpathlineto{\pgfqpoint{1.588613in}{0.721960in}}%
\pgfpathlineto{\pgfqpoint{1.589700in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{1.590787in}{0.719430in}}%
\pgfpathlineto{\pgfqpoint{1.591873in}{0.723628in}}%
\pgfpathlineto{\pgfqpoint{1.592960in}{0.725366in}}%
\pgfpathlineto{\pgfqpoint{1.594047in}{0.727660in}}%
\pgfpathlineto{\pgfqpoint{1.595133in}{0.720350in}}%
\pgfpathlineto{\pgfqpoint{1.596220in}{0.725162in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{0.724565in}}%
\pgfpathlineto{\pgfqpoint{1.598393in}{0.719815in}}%
\pgfpathlineto{\pgfqpoint{1.599480in}{0.723958in}}%
\pgfpathlineto{\pgfqpoint{1.600566in}{0.722251in}}%
\pgfpathlineto{\pgfqpoint{1.601653in}{0.719800in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.721361in}}%
\pgfpathlineto{\pgfqpoint{1.603826in}{0.717973in}}%
\pgfpathlineto{\pgfqpoint{1.604913in}{0.719441in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.716654in}}%
\pgfpathlineto{\pgfqpoint{1.607086in}{0.716889in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{1.609259in}{0.715050in}}%
\pgfpathlineto{\pgfqpoint{1.610346in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{1.611433in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{1.613606in}{0.713437in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{0.714565in}}%
\pgfpathlineto{\pgfqpoint{1.615779in}{0.713519in}}%
\pgfpathlineto{\pgfqpoint{1.616866in}{0.711990in}}%
\pgfpathlineto{\pgfqpoint{1.617953in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{1.620126in}{0.715985in}}%
\pgfpathlineto{\pgfqpoint{1.621212in}{0.715217in}}%
\pgfpathlineto{\pgfqpoint{1.622299in}{0.712080in}}%
\pgfpathlineto{\pgfqpoint{1.623386in}{0.715923in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{1.625559in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{1.626646in}{0.722640in}}%
\pgfpathlineto{\pgfqpoint{1.627732in}{0.716328in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{0.714921in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{1.630992in}{0.737483in}}%
\pgfpathlineto{\pgfqpoint{1.632079in}{0.728608in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{1.635339in}{0.726961in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.729417in}}%
\pgfpathlineto{\pgfqpoint{1.637512in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{1.638599in}{0.723751in}}%
\pgfpathlineto{\pgfqpoint{1.639685in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{1.640772in}{0.722171in}}%
\pgfpathlineto{\pgfqpoint{1.641859in}{0.726103in}}%
\pgfpathlineto{\pgfqpoint{1.642945in}{0.718233in}}%
\pgfpathlineto{\pgfqpoint{1.644032in}{0.718165in}}%
\pgfpathlineto{\pgfqpoint{1.645118in}{0.718711in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{0.718217in}}%
\pgfpathlineto{\pgfqpoint{1.647292in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{1.648378in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{1.649465in}{0.712195in}}%
\pgfpathlineto{\pgfqpoint{1.650552in}{0.712171in}}%
\pgfpathlineto{\pgfqpoint{1.651638in}{0.713723in}}%
\pgfpathlineto{\pgfqpoint{1.652725in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{1.653812in}{0.710426in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{1.657071in}{0.709282in}}%
\pgfpathlineto{\pgfqpoint{1.658158in}{0.708799in}}%
\pgfpathlineto{\pgfqpoint{1.659245in}{0.707524in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{0.708228in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{0.705055in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{0.705540in}}%
\pgfpathlineto{\pgfqpoint{1.664678in}{0.705066in}}%
\pgfpathlineto{\pgfqpoint{1.665765in}{0.705051in}}%
\pgfpathlineto{\pgfqpoint{1.666851in}{0.704296in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{0.706789in}}%
\pgfpathlineto{\pgfqpoint{1.669024in}{0.706729in}}%
\pgfpathlineto{\pgfqpoint{1.670111in}{0.707203in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{0.708331in}}%
\pgfpathlineto{\pgfqpoint{1.672284in}{0.706158in}}%
\pgfpathlineto{\pgfqpoint{1.673371in}{0.706351in}}%
\pgfpathlineto{\pgfqpoint{1.674458in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{1.675544in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{1.676631in}{0.702345in}}%
\pgfpathlineto{\pgfqpoint{1.678804in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{1.680977in}{0.700102in}}%
\pgfpathlineto{\pgfqpoint{1.682064in}{0.698965in}}%
\pgfpathlineto{\pgfqpoint{1.683151in}{0.698943in}}%
\pgfpathlineto{\pgfqpoint{1.684237in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{1.685324in}{0.698772in}}%
\pgfpathlineto{\pgfqpoint{1.686411in}{0.698155in}}%
\pgfpathlineto{\pgfqpoint{1.687497in}{0.698959in}}%
\pgfpathlineto{\pgfqpoint{1.688584in}{0.698403in}}%
\pgfpathlineto{\pgfqpoint{1.689671in}{0.700847in}}%
\pgfpathlineto{\pgfqpoint{1.690757in}{0.704704in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.703486in}}%
\pgfpathlineto{\pgfqpoint{1.692930in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.694017in}{0.710930in}}%
\pgfpathlineto{\pgfqpoint{1.695104in}{0.712105in}}%
\pgfpathlineto{\pgfqpoint{1.696190in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{0.711331in}}%
\pgfpathlineto{\pgfqpoint{1.698364in}{0.710751in}}%
\pgfpathlineto{\pgfqpoint{1.699450in}{0.705028in}}%
\pgfpathlineto{\pgfqpoint{1.700537in}{0.703683in}}%
\pgfpathlineto{\pgfqpoint{1.701624in}{0.707540in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{0.709373in}}%
\pgfpathlineto{\pgfqpoint{1.703797in}{0.704436in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{0.705769in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{0.709710in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.703981in}}%
\pgfpathlineto{\pgfqpoint{1.708143in}{0.704971in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.703666in}}%
\pgfpathlineto{\pgfqpoint{1.710317in}{0.704191in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.704043in}}%
\pgfpathlineto{\pgfqpoint{1.713577in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{1.715750in}{0.702418in}}%
\pgfpathlineto{\pgfqpoint{1.717923in}{0.700222in}}%
\pgfpathlineto{\pgfqpoint{1.719010in}{0.697444in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{0.700944in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{0.700259in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.698432in}}%
\pgfpathlineto{\pgfqpoint{1.724443in}{0.702081in}}%
\pgfpathlineto{\pgfqpoint{1.725530in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{1.726616in}{0.701950in}}%
\pgfpathlineto{\pgfqpoint{1.727703in}{0.698949in}}%
\pgfpathlineto{\pgfqpoint{1.729876in}{0.698623in}}%
\pgfpathlineto{\pgfqpoint{1.730963in}{0.699465in}}%
\pgfpathlineto{\pgfqpoint{1.732049in}{0.699166in}}%
\pgfpathlineto{\pgfqpoint{1.733136in}{0.697693in}}%
\pgfpathlineto{\pgfqpoint{1.734223in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.735309in}{0.703722in}}%
\pgfpathlineto{\pgfqpoint{1.736396in}{0.702053in}}%
\pgfpathlineto{\pgfqpoint{1.737483in}{0.699410in}}%
\pgfpathlineto{\pgfqpoint{1.738569in}{0.698245in}}%
\pgfpathlineto{\pgfqpoint{1.739656in}{0.701674in}}%
\pgfpathlineto{\pgfqpoint{1.740742in}{0.697898in}}%
\pgfpathlineto{\pgfqpoint{1.741829in}{0.695928in}}%
\pgfpathlineto{\pgfqpoint{1.742916in}{0.697421in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{0.697016in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{0.695655in}}%
\pgfpathlineto{\pgfqpoint{1.746176in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{1.747262in}{0.696080in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{0.693916in}}%
\pgfpathlineto{\pgfqpoint{1.749436in}{0.694007in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{0.693781in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{0.692492in}}%
\pgfpathlineto{\pgfqpoint{1.752695in}{0.692969in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{0.691691in}}%
\pgfpathlineto{\pgfqpoint{1.755955in}{0.693634in}}%
\pgfpathlineto{\pgfqpoint{1.757042in}{0.692749in}}%
\pgfpathlineto{\pgfqpoint{1.758129in}{0.693185in}}%
\pgfpathlineto{\pgfqpoint{1.759215in}{0.694799in}}%
\pgfpathlineto{\pgfqpoint{1.760302in}{0.698482in}}%
\pgfpathlineto{\pgfqpoint{1.761389in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{1.762475in}{0.704085in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{0.701085in}}%
\pgfpathlineto{\pgfqpoint{1.764648in}{0.704129in}}%
\pgfpathlineto{\pgfqpoint{1.765735in}{0.705615in}}%
\pgfpathlineto{\pgfqpoint{1.766822in}{0.705908in}}%
\pgfpathlineto{\pgfqpoint{1.767908in}{0.699425in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{0.696916in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.698027in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{0.701261in}}%
\pgfpathlineto{\pgfqpoint{1.772255in}{0.698546in}}%
\pgfpathlineto{\pgfqpoint{1.773342in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{1.774428in}{0.697320in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.698713in}}%
\pgfpathlineto{\pgfqpoint{1.776601in}{0.698804in}}%
\pgfpathlineto{\pgfqpoint{1.777688in}{0.694977in}}%
\pgfpathlineto{\pgfqpoint{1.778775in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{0.695372in}}%
\pgfpathlineto{\pgfqpoint{1.780948in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{1.782035in}{0.695259in}}%
\pgfpathlineto{\pgfqpoint{1.783121in}{0.694201in}}%
\pgfpathlineto{\pgfqpoint{1.784208in}{0.695186in}}%
\pgfpathlineto{\pgfqpoint{1.785295in}{0.698822in}}%
\pgfpathlineto{\pgfqpoint{1.786381in}{0.695238in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.695936in}}%
\pgfpathlineto{\pgfqpoint{1.788554in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.693078in}}%
\pgfpathlineto{\pgfqpoint{1.790728in}{0.697630in}}%
\pgfpathlineto{\pgfqpoint{1.791814in}{0.697859in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{0.693559in}}%
\pgfpathlineto{\pgfqpoint{1.793988in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{1.795074in}{0.696868in}}%
\pgfpathlineto{\pgfqpoint{1.796161in}{0.696597in}}%
\pgfpathlineto{\pgfqpoint{1.797248in}{0.696039in}}%
\pgfpathlineto{\pgfqpoint{1.798334in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{0.694139in}}%
\pgfpathlineto{\pgfqpoint{1.800507in}{0.698745in}}%
\pgfpathlineto{\pgfqpoint{1.801594in}{0.693839in}}%
\pgfpathlineto{\pgfqpoint{1.802681in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.804854in}{0.694095in}}%
\pgfpathlineto{\pgfqpoint{1.805941in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{1.807027in}{0.693455in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{1.809201in}{0.695711in}}%
\pgfpathlineto{\pgfqpoint{1.810287in}{0.697109in}}%
\pgfpathlineto{\pgfqpoint{1.811374in}{0.690935in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{0.695609in}}%
\pgfpathlineto{\pgfqpoint{1.813547in}{0.697611in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{0.693622in}}%
\pgfpathlineto{\pgfqpoint{1.815720in}{0.698194in}}%
\pgfpathlineto{\pgfqpoint{1.816807in}{0.695736in}}%
\pgfpathlineto{\pgfqpoint{1.817894in}{0.697113in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.693558in}}%
\pgfpathlineto{\pgfqpoint{1.820067in}{0.695302in}}%
\pgfpathlineto{\pgfqpoint{1.821154in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{1.822240in}{0.695272in}}%
\pgfpathlineto{\pgfqpoint{1.823327in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.696442in}}%
\pgfpathlineto{\pgfqpoint{1.825500in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.693679in}}%
\pgfpathlineto{\pgfqpoint{1.827673in}{0.695764in}}%
\pgfpathlineto{\pgfqpoint{1.828760in}{0.691704in}}%
\pgfpathlineto{\pgfqpoint{1.829847in}{0.693045in}}%
\pgfpathlineto{\pgfqpoint{1.830933in}{0.693147in}}%
\pgfpathlineto{\pgfqpoint{1.832020in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{1.833107in}{0.694257in}}%
\pgfpathlineto{\pgfqpoint{1.834193in}{0.695287in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{0.692400in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{0.698186in}}%
\pgfpathlineto{\pgfqpoint{1.837453in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{1.838540in}{0.691522in}}%
\pgfpathlineto{\pgfqpoint{1.839626in}{0.695050in}}%
\pgfpathlineto{\pgfqpoint{1.840713in}{0.691781in}}%
\pgfpathlineto{\pgfqpoint{1.841800in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{1.842886in}{0.697712in}}%
\pgfpathlineto{\pgfqpoint{1.843973in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{0.692733in}}%
\pgfpathlineto{\pgfqpoint{1.846146in}{0.692572in}}%
\pgfpathlineto{\pgfqpoint{1.847233in}{0.693802in}}%
\pgfpathlineto{\pgfqpoint{1.848319in}{0.690730in}}%
\pgfpathlineto{\pgfqpoint{1.849406in}{0.689353in}}%
\pgfpathlineto{\pgfqpoint{1.850493in}{0.691231in}}%
\pgfpathlineto{\pgfqpoint{1.851579in}{0.690823in}}%
\pgfpathlineto{\pgfqpoint{1.852666in}{0.688599in}}%
\pgfpathlineto{\pgfqpoint{1.853753in}{0.690350in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{0.689037in}}%
\pgfpathlineto{\pgfqpoint{1.855926in}{0.688957in}}%
\pgfpathlineto{\pgfqpoint{1.857013in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.858099in}{0.689044in}}%
\pgfpathlineto{\pgfqpoint{1.859186in}{0.691040in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{0.691990in}}%
\pgfpathlineto{\pgfqpoint{1.861359in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{1.862446in}{0.691652in}}%
\pgfpathlineto{\pgfqpoint{1.863532in}{0.691783in}}%
\pgfpathlineto{\pgfqpoint{1.864619in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{1.865706in}{0.698142in}}%
\pgfpathlineto{\pgfqpoint{1.866792in}{0.693813in}}%
\pgfpathlineto{\pgfqpoint{1.867879in}{0.691233in}}%
\pgfpathlineto{\pgfqpoint{1.868966in}{0.693478in}}%
\pgfpathlineto{\pgfqpoint{1.870052in}{0.693621in}}%
\pgfpathlineto{\pgfqpoint{1.871139in}{0.688006in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{0.696521in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{0.691924in}}%
\pgfpathlineto{\pgfqpoint{1.874399in}{0.694714in}}%
\pgfpathlineto{\pgfqpoint{1.875485in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{0.693107in}}%
\pgfpathlineto{\pgfqpoint{1.878745in}{0.698544in}}%
\pgfpathlineto{\pgfqpoint{1.879832in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{1.880919in}{0.691743in}}%
\pgfpathlineto{\pgfqpoint{1.882005in}{0.699690in}}%
\pgfpathlineto{\pgfqpoint{1.883092in}{0.701953in}}%
\pgfpathlineto{\pgfqpoint{1.884178in}{0.702351in}}%
\pgfpathlineto{\pgfqpoint{1.885265in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{1.886352in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{0.697496in}}%
\pgfpathlineto{\pgfqpoint{1.888525in}{0.698936in}}%
\pgfpathlineto{\pgfqpoint{1.889612in}{0.693103in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{0.694914in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{0.698602in}}%
\pgfpathlineto{\pgfqpoint{1.892872in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{1.893958in}{0.693962in}}%
\pgfpathlineto{\pgfqpoint{1.895045in}{0.695370in}}%
\pgfpathlineto{\pgfqpoint{1.896131in}{0.696230in}}%
\pgfpathlineto{\pgfqpoint{1.897218in}{0.695496in}}%
\pgfpathlineto{\pgfqpoint{1.899391in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.692400in}}%
\pgfpathlineto{\pgfqpoint{1.902651in}{0.692637in}}%
\pgfpathlineto{\pgfqpoint{1.903738in}{0.693879in}}%
\pgfpathlineto{\pgfqpoint{1.904825in}{0.690740in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.691648in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{0.691913in}}%
\pgfpathlineto{\pgfqpoint{1.908084in}{0.690761in}}%
\pgfpathlineto{\pgfqpoint{1.909171in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{1.910258in}{0.691960in}}%
\pgfpathlineto{\pgfqpoint{1.911344in}{0.690964in}}%
\pgfpathlineto{\pgfqpoint{1.912431in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{1.913518in}{0.688408in}}%
\pgfpathlineto{\pgfqpoint{1.914604in}{0.689423in}}%
\pgfpathlineto{\pgfqpoint{1.915691in}{0.689684in}}%
\pgfpathlineto{\pgfqpoint{1.916778in}{0.688729in}}%
\pgfpathlineto{\pgfqpoint{1.917864in}{0.687486in}}%
\pgfpathlineto{\pgfqpoint{1.918951in}{0.690305in}}%
\pgfpathlineto{\pgfqpoint{1.920037in}{0.688151in}}%
\pgfpathlineto{\pgfqpoint{1.921124in}{0.687877in}}%
\pgfpathlineto{\pgfqpoint{1.922211in}{0.688066in}}%
\pgfpathlineto{\pgfqpoint{1.923297in}{0.687868in}}%
\pgfpathlineto{\pgfqpoint{1.924384in}{0.689010in}}%
\pgfpathlineto{\pgfqpoint{1.925471in}{0.686915in}}%
\pgfpathlineto{\pgfqpoint{1.926557in}{0.687408in}}%
\pgfpathlineto{\pgfqpoint{1.927644in}{0.689286in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{0.688994in}}%
\pgfpathlineto{\pgfqpoint{1.929817in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{0.689851in}}%
\pgfpathlineto{\pgfqpoint{1.933077in}{0.686912in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.693892in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{0.687519in}}%
\pgfpathlineto{\pgfqpoint{1.936337in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{1.937424in}{0.687663in}}%
\pgfpathlineto{\pgfqpoint{1.938510in}{0.688682in}}%
\pgfpathlineto{\pgfqpoint{1.939597in}{0.689432in}}%
\pgfpathlineto{\pgfqpoint{1.940683in}{0.690631in}}%
\pgfpathlineto{\pgfqpoint{1.941770in}{0.688340in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{0.689154in}}%
\pgfpathlineto{\pgfqpoint{1.943943in}{0.694233in}}%
\pgfpathlineto{\pgfqpoint{1.945030in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{1.946117in}{0.697487in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{0.700462in}}%
\pgfpathlineto{\pgfqpoint{1.948290in}{0.700032in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{0.701495in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.695792in}}%
\pgfpathlineto{\pgfqpoint{1.951550in}{0.691428in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{0.702561in}}%
\pgfpathlineto{\pgfqpoint{1.953723in}{0.702247in}}%
\pgfpathlineto{\pgfqpoint{1.954810in}{0.694784in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.696355in}}%
\pgfpathlineto{\pgfqpoint{1.958070in}{0.700742in}}%
\pgfpathlineto{\pgfqpoint{1.959156in}{0.699625in}}%
\pgfpathlineto{\pgfqpoint{1.961330in}{0.696448in}}%
\pgfpathlineto{\pgfqpoint{1.962416in}{0.697026in}}%
\pgfpathlineto{\pgfqpoint{1.963503in}{0.698881in}}%
\pgfpathlineto{\pgfqpoint{1.964589in}{0.690924in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{0.697314in}}%
\pgfpathlineto{\pgfqpoint{1.967849in}{0.695108in}}%
\pgfpathlineto{\pgfqpoint{1.968936in}{0.694406in}}%
\pgfpathlineto{\pgfqpoint{1.970023in}{0.692511in}}%
\pgfpathlineto{\pgfqpoint{1.971109in}{0.691976in}}%
\pgfpathlineto{\pgfqpoint{1.972196in}{0.693066in}}%
\pgfpathlineto{\pgfqpoint{1.974369in}{0.692615in}}%
\pgfpathlineto{\pgfqpoint{1.975456in}{0.690388in}}%
\pgfpathlineto{\pgfqpoint{1.976542in}{0.691427in}}%
\pgfpathlineto{\pgfqpoint{1.977629in}{0.688680in}}%
\pgfpathlineto{\pgfqpoint{1.978716in}{0.693762in}}%
\pgfpathlineto{\pgfqpoint{1.979802in}{0.688017in}}%
\pgfpathlineto{\pgfqpoint{1.980889in}{0.690073in}}%
\pgfpathlineto{\pgfqpoint{1.981976in}{0.689918in}}%
\pgfpathlineto{\pgfqpoint{1.983062in}{0.690996in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{0.687358in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{1.986322in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{0.686781in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{0.686098in}}%
\pgfpathlineto{\pgfqpoint{1.989582in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{1.990669in}{0.685925in}}%
\pgfpathlineto{\pgfqpoint{1.991755in}{0.685638in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{1.993929in}{0.686111in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{0.687839in}}%
\pgfpathlineto{\pgfqpoint{1.996102in}{0.685869in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.685023in}}%
\pgfpathlineto{\pgfqpoint{1.998275in}{0.685217in}}%
\pgfpathlineto{\pgfqpoint{1.999362in}{0.687044in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{0.683962in}}%
\pgfpathlineto{\pgfqpoint{2.001535in}{0.686137in}}%
\pgfpathlineto{\pgfqpoint{2.002622in}{0.684575in}}%
\pgfpathlineto{\pgfqpoint{2.003708in}{0.687183in}}%
\pgfpathlineto{\pgfqpoint{2.004795in}{0.683933in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.687126in}}%
\pgfpathlineto{\pgfqpoint{2.006968in}{0.685656in}}%
\pgfpathlineto{\pgfqpoint{2.008055in}{0.692992in}}%
\pgfpathlineto{\pgfqpoint{2.009142in}{0.685825in}}%
\pgfpathlineto{\pgfqpoint{2.010228in}{0.686073in}}%
\pgfpathlineto{\pgfqpoint{2.011315in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{2.012401in}{0.690440in}}%
\pgfpathlineto{\pgfqpoint{2.013488in}{0.686538in}}%
\pgfpathlineto{\pgfqpoint{2.014575in}{0.689175in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{0.686655in}}%
\pgfpathlineto{\pgfqpoint{2.017835in}{0.690922in}}%
\pgfpathlineto{\pgfqpoint{2.018921in}{0.692315in}}%
\pgfpathlineto{\pgfqpoint{2.020008in}{0.689564in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{0.689934in}}%
\pgfpathlineto{\pgfqpoint{2.022181in}{0.696366in}}%
\pgfpathlineto{\pgfqpoint{2.023268in}{0.699919in}}%
\pgfpathlineto{\pgfqpoint{2.024354in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.025441in}{0.697501in}}%
\pgfpathlineto{\pgfqpoint{2.026528in}{0.689134in}}%
\pgfpathlineto{\pgfqpoint{2.027614in}{0.695822in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.029788in}{0.699103in}}%
\pgfpathlineto{\pgfqpoint{2.030874in}{0.693028in}}%
\pgfpathlineto{\pgfqpoint{2.031961in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{0.687794in}}%
\pgfpathlineto{\pgfqpoint{2.034134in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{2.035221in}{0.691282in}}%
\pgfpathlineto{\pgfqpoint{2.036307in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{2.037394in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{0.689820in}}%
\pgfpathlineto{\pgfqpoint{2.039567in}{0.691220in}}%
\pgfpathlineto{\pgfqpoint{2.040654in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{2.042827in}{0.690022in}}%
\pgfpathlineto{\pgfqpoint{2.045001in}{0.685540in}}%
\pgfpathlineto{\pgfqpoint{2.046087in}{0.689326in}}%
\pgfpathlineto{\pgfqpoint{2.048260in}{0.686187in}}%
\pgfpathlineto{\pgfqpoint{2.049347in}{0.692499in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{0.690721in}}%
\pgfpathlineto{\pgfqpoint{2.051520in}{0.685766in}}%
\pgfpathlineto{\pgfqpoint{2.052607in}{0.694498in}}%
\pgfpathlineto{\pgfqpoint{2.053694in}{0.695627in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{0.692206in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{0.686754in}}%
\pgfpathlineto{\pgfqpoint{2.056954in}{0.689847in}}%
\pgfpathlineto{\pgfqpoint{2.058040in}{0.690590in}}%
\pgfpathlineto{\pgfqpoint{2.059127in}{0.688892in}}%
\pgfpathlineto{\pgfqpoint{2.060213in}{0.685336in}}%
\pgfpathlineto{\pgfqpoint{2.061300in}{0.689970in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{0.690381in}}%
\pgfpathlineto{\pgfqpoint{2.063473in}{0.686228in}}%
\pgfpathlineto{\pgfqpoint{2.064560in}{0.686087in}}%
\pgfpathlineto{\pgfqpoint{2.065647in}{0.689374in}}%
\pgfpathlineto{\pgfqpoint{2.066733in}{0.691714in}}%
\pgfpathlineto{\pgfqpoint{2.067820in}{0.684059in}}%
\pgfpathlineto{\pgfqpoint{2.068907in}{0.693163in}}%
\pgfpathlineto{\pgfqpoint{2.069993in}{0.698902in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{0.687767in}}%
\pgfpathlineto{\pgfqpoint{2.072166in}{0.697191in}}%
\pgfpathlineto{\pgfqpoint{2.073253in}{0.696711in}}%
\pgfpathlineto{\pgfqpoint{2.074340in}{0.693325in}}%
\pgfpathlineto{\pgfqpoint{2.075426in}{0.702719in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{0.706266in}}%
\pgfpathlineto{\pgfqpoint{2.077600in}{0.701945in}}%
\pgfpathlineto{\pgfqpoint{2.078686in}{0.692828in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{0.702462in}}%
\pgfpathlineto{\pgfqpoint{2.081946in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{2.083033in}{0.695646in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{0.698911in}}%
\pgfpathlineto{\pgfqpoint{2.085206in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{2.086293in}{0.700933in}}%
\pgfpathlineto{\pgfqpoint{2.087379in}{0.700264in}}%
\pgfpathlineto{\pgfqpoint{2.088466in}{0.697230in}}%
\pgfpathlineto{\pgfqpoint{2.089553in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{2.090639in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{2.091726in}{0.698171in}}%
\pgfpathlineto{\pgfqpoint{2.092813in}{0.694857in}}%
\pgfpathlineto{\pgfqpoint{2.093899in}{0.688167in}}%
\pgfpathlineto{\pgfqpoint{2.094986in}{0.691643in}}%
\pgfpathlineto{\pgfqpoint{2.096072in}{0.693347in}}%
\pgfpathlineto{\pgfqpoint{2.097159in}{0.692933in}}%
\pgfpathlineto{\pgfqpoint{2.098246in}{0.688325in}}%
\pgfpathlineto{\pgfqpoint{2.099332in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{2.100419in}{0.692509in}}%
\pgfpathlineto{\pgfqpoint{2.101506in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{2.102592in}{0.689311in}}%
\pgfpathlineto{\pgfqpoint{2.103679in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{2.104766in}{0.690632in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{0.691581in}}%
\pgfpathlineto{\pgfqpoint{2.106939in}{0.690192in}}%
\pgfpathlineto{\pgfqpoint{2.108025in}{0.689454in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{0.689925in}}%
\pgfpathlineto{\pgfqpoint{2.110199in}{0.689849in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{0.690217in}}%
\pgfpathlineto{\pgfqpoint{2.112372in}{0.688980in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{0.685834in}}%
\pgfpathlineto{\pgfqpoint{2.114545in}{0.684927in}}%
\pgfpathlineto{\pgfqpoint{2.115632in}{0.687577in}}%
\pgfpathlineto{\pgfqpoint{2.116719in}{0.687009in}}%
\pgfpathlineto{\pgfqpoint{2.118892in}{0.687431in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{0.684729in}}%
\pgfpathlineto{\pgfqpoint{2.121065in}{0.684402in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{0.685092in}}%
\pgfpathlineto{\pgfqpoint{2.123238in}{0.685262in}}%
\pgfpathlineto{\pgfqpoint{2.124325in}{0.685181in}}%
\pgfpathlineto{\pgfqpoint{2.125412in}{0.683642in}}%
\pgfpathlineto{\pgfqpoint{2.126498in}{0.683393in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{0.682101in}}%
\pgfpathlineto{\pgfqpoint{2.128672in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{2.129758in}{0.683983in}}%
\pgfpathlineto{\pgfqpoint{2.130845in}{0.683440in}}%
\pgfpathlineto{\pgfqpoint{2.133018in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{0.683707in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{0.683707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777079in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.777983in}{1.416589in}}%
\pgfpathlineto{\pgfqpoint{0.779070in}{1.394822in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.342832in}}%
\pgfpathlineto{\pgfqpoint{0.783416in}{1.330555in}}%
\pgfpathlineto{\pgfqpoint{0.785589in}{1.303097in}}%
\pgfpathlineto{\pgfqpoint{0.791023in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{0.793196in}{1.223508in}}%
\pgfpathlineto{\pgfqpoint{0.795369in}{1.203176in}}%
\pgfpathlineto{\pgfqpoint{0.797542in}{1.191680in}}%
\pgfpathlineto{\pgfqpoint{0.798629in}{1.184008in}}%
\pgfpathlineto{\pgfqpoint{0.800802in}{1.172334in}}%
\pgfpathlineto{\pgfqpoint{0.801889in}{1.164133in}}%
\pgfpathlineto{\pgfqpoint{0.802976in}{1.160785in}}%
\pgfpathlineto{\pgfqpoint{0.808409in}{1.134211in}}%
\pgfpathlineto{\pgfqpoint{0.809495in}{1.131306in}}%
\pgfpathlineto{\pgfqpoint{0.811669in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{0.814929in}{1.114917in}}%
\pgfpathlineto{\pgfqpoint{0.816015in}{1.111133in}}%
\pgfpathlineto{\pgfqpoint{0.817102in}{1.108554in}}%
\pgfpathlineto{\pgfqpoint{0.818188in}{1.105291in}}%
\pgfpathlineto{\pgfqpoint{0.819275in}{1.102695in}}%
\pgfpathlineto{\pgfqpoint{0.820362in}{1.099618in}}%
\pgfpathlineto{\pgfqpoint{0.821448in}{1.095416in}}%
\pgfpathlineto{\pgfqpoint{0.822535in}{1.093835in}}%
\pgfpathlineto{\pgfqpoint{0.823622in}{1.091781in}}%
\pgfpathlineto{\pgfqpoint{0.827968in}{1.081636in}}%
\pgfpathlineto{\pgfqpoint{0.829055in}{1.078851in}}%
\pgfpathlineto{\pgfqpoint{0.831228in}{1.074723in}}%
\pgfpathlineto{\pgfqpoint{0.835575in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{0.836661in}{1.063348in}}%
\pgfpathlineto{\pgfqpoint{0.839921in}{1.057865in}}%
\pgfpathlineto{\pgfqpoint{0.841008in}{1.056825in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.052957in}}%
\pgfpathlineto{\pgfqpoint{0.846441in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{0.848614in}{1.045658in}}%
\pgfpathlineto{\pgfqpoint{0.849701in}{1.045399in}}%
\pgfpathlineto{\pgfqpoint{0.850788in}{1.043200in}}%
\pgfpathlineto{\pgfqpoint{0.851874in}{1.042117in}}%
\pgfpathlineto{\pgfqpoint{0.852961in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{0.854047in}{1.039123in}}%
\pgfpathlineto{\pgfqpoint{0.855134in}{1.037468in}}%
\pgfpathlineto{\pgfqpoint{0.856221in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{1.034928in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.031629in}}%
\pgfpathlineto{\pgfqpoint{0.861654in}{1.029933in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.027309in}}%
\pgfpathlineto{\pgfqpoint{0.866000in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{0.868174in}{1.023808in}}%
\pgfpathlineto{\pgfqpoint{0.871434in}{1.021399in}}%
\pgfpathlineto{\pgfqpoint{0.872520in}{1.020079in}}%
\pgfpathlineto{\pgfqpoint{0.873607in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.018360in}}%
\pgfpathlineto{\pgfqpoint{0.876867in}{1.016811in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.016691in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.015687in}}%
\pgfpathlineto{\pgfqpoint{0.880127in}{1.015584in}}%
\pgfpathlineto{\pgfqpoint{0.881213in}{1.014187in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{1.012331in}}%
\pgfpathlineto{\pgfqpoint{0.884473in}{1.012419in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{1.011942in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.010565in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{1.011209in}}%
\pgfpathlineto{\pgfqpoint{0.888820in}{1.010471in}}%
\pgfpathlineto{\pgfqpoint{0.889906in}{1.012448in}}%
\pgfpathlineto{\pgfqpoint{0.890993in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{0.892080in}{1.010761in}}%
\pgfpathlineto{\pgfqpoint{0.893166in}{1.009404in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{1.008435in}}%
\pgfpathlineto{\pgfqpoint{0.895340in}{1.011010in}}%
\pgfpathlineto{\pgfqpoint{0.896426in}{1.007468in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.006009in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{0.900773in}{1.002466in}}%
\pgfpathlineto{\pgfqpoint{0.901859in}{1.002693in}}%
\pgfpathlineto{\pgfqpoint{0.902946in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{0.905119in}{1.001835in}}%
\pgfpathlineto{\pgfqpoint{0.906206in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{0.907293in}{1.000252in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{0.999921in}}%
\pgfpathlineto{\pgfqpoint{0.909466in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{0.996935in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.997209in}}%
\pgfpathlineto{\pgfqpoint{0.913812in}{0.995860in}}%
\pgfpathlineto{\pgfqpoint{0.914899in}{0.996935in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{0.917072in}{0.994555in}}%
\pgfpathlineto{\pgfqpoint{0.918159in}{0.996202in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{0.921419in}{0.990243in}}%
\pgfpathlineto{\pgfqpoint{0.922506in}{0.991390in}}%
\pgfpathlineto{\pgfqpoint{0.923592in}{0.990997in}}%
\pgfpathlineto{\pgfqpoint{0.924679in}{0.987215in}}%
\pgfpathlineto{\pgfqpoint{0.925765in}{0.987342in}}%
\pgfpathlineto{\pgfqpoint{0.926852in}{0.986062in}}%
\pgfpathlineto{\pgfqpoint{0.927939in}{0.985451in}}%
\pgfpathlineto{\pgfqpoint{0.929025in}{0.985312in}}%
\pgfpathlineto{\pgfqpoint{0.930112in}{0.983366in}}%
\pgfpathlineto{\pgfqpoint{0.931199in}{0.984632in}}%
\pgfpathlineto{\pgfqpoint{0.932285in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{0.933372in}{0.981240in}}%
\pgfpathlineto{\pgfqpoint{0.934459in}{0.981595in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{0.980035in}}%
\pgfpathlineto{\pgfqpoint{0.936632in}{0.980497in}}%
\pgfpathlineto{\pgfqpoint{0.937718in}{0.979455in}}%
\pgfpathlineto{\pgfqpoint{0.938805in}{0.979499in}}%
\pgfpathlineto{\pgfqpoint{0.939892in}{0.978597in}}%
\pgfpathlineto{\pgfqpoint{0.940978in}{0.976138in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{0.975955in}}%
\pgfpathlineto{\pgfqpoint{0.943152in}{0.977058in}}%
\pgfpathlineto{\pgfqpoint{0.944238in}{0.973390in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{0.974907in}}%
\pgfpathlineto{\pgfqpoint{0.946411in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{0.948585in}{0.974510in}}%
\pgfpathlineto{\pgfqpoint{0.949671in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{0.950758in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{0.951845in}{0.973875in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{0.972566in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{0.972116in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{0.956191in}{0.969439in}}%
\pgfpathlineto{\pgfqpoint{0.957278in}{0.968901in}}%
\pgfpathlineto{\pgfqpoint{0.958364in}{0.970063in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{0.968624in}}%
\pgfpathlineto{\pgfqpoint{0.960538in}{0.968591in}}%
\pgfpathlineto{\pgfqpoint{0.961624in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{0.962711in}{0.966617in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{0.967305in}}%
\pgfpathlineto{\pgfqpoint{0.964884in}{0.967433in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{0.966039in}}%
\pgfpathlineto{\pgfqpoint{0.967058in}{0.965442in}}%
\pgfpathlineto{\pgfqpoint{0.968144in}{0.965242in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{0.962836in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.965965in}}%
\pgfpathlineto{\pgfqpoint{0.972491in}{0.963409in}}%
\pgfpathlineto{\pgfqpoint{0.973577in}{0.964376in}}%
\pgfpathlineto{\pgfqpoint{0.974664in}{0.962146in}}%
\pgfpathlineto{\pgfqpoint{0.975751in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{0.977924in}{0.960524in}}%
\pgfpathlineto{\pgfqpoint{0.979011in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{0.962553in}}%
\pgfpathlineto{\pgfqpoint{0.981184in}{0.960828in}}%
\pgfpathlineto{\pgfqpoint{0.982270in}{0.960650in}}%
\pgfpathlineto{\pgfqpoint{0.984444in}{0.958775in}}%
\pgfpathlineto{\pgfqpoint{0.985530in}{0.959353in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{0.957329in}}%
\pgfpathlineto{\pgfqpoint{0.987704in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{0.988790in}{0.957699in}}%
\pgfpathlineto{\pgfqpoint{0.989877in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{0.992050in}{0.955989in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{0.994223in}{0.959608in}}%
\pgfpathlineto{\pgfqpoint{0.995310in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.996397in}{0.960505in}}%
\pgfpathlineto{\pgfqpoint{0.997483in}{0.960082in}}%
\pgfpathlineto{\pgfqpoint{0.998570in}{0.959985in}}%
\pgfpathlineto{\pgfqpoint{0.999657in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{0.960774in}}%
\pgfpathlineto{\pgfqpoint{1.001830in}{0.960492in}}%
\pgfpathlineto{\pgfqpoint{1.002917in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{1.004003in}{0.963802in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.959999in}}%
\pgfpathlineto{\pgfqpoint{1.006176in}{0.958743in}}%
\pgfpathlineto{\pgfqpoint{1.007263in}{0.956654in}}%
\pgfpathlineto{\pgfqpoint{1.008350in}{0.958659in}}%
\pgfpathlineto{\pgfqpoint{1.009436in}{0.956941in}}%
\pgfpathlineto{\pgfqpoint{1.010523in}{0.956964in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.957627in}}%
\pgfpathlineto{\pgfqpoint{1.012696in}{0.954919in}}%
\pgfpathlineto{\pgfqpoint{1.013783in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{0.955811in}}%
\pgfpathlineto{\pgfqpoint{1.015956in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{1.018129in}{0.954616in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{0.956097in}}%
\pgfpathlineto{\pgfqpoint{1.020303in}{0.953161in}}%
\pgfpathlineto{\pgfqpoint{1.021389in}{0.953817in}}%
\pgfpathlineto{\pgfqpoint{1.022476in}{0.952258in}}%
\pgfpathlineto{\pgfqpoint{1.023563in}{0.953574in}}%
\pgfpathlineto{\pgfqpoint{1.024649in}{0.952974in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{0.951458in}}%
\pgfpathlineto{\pgfqpoint{1.027909in}{0.950921in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{0.949715in}}%
\pgfpathlineto{\pgfqpoint{1.030082in}{0.949279in}}%
\pgfpathlineto{\pgfqpoint{1.031169in}{0.950521in}}%
\pgfpathlineto{\pgfqpoint{1.032256in}{0.950630in}}%
\pgfpathlineto{\pgfqpoint{1.033342in}{0.951251in}}%
\pgfpathlineto{\pgfqpoint{1.034429in}{0.952611in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{0.949126in}}%
\pgfpathlineto{\pgfqpoint{1.036602in}{0.950639in}}%
\pgfpathlineto{\pgfqpoint{1.038776in}{0.948146in}}%
\pgfpathlineto{\pgfqpoint{1.039862in}{0.950332in}}%
\pgfpathlineto{\pgfqpoint{1.040949in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{1.042035in}{0.948702in}}%
\pgfpathlineto{\pgfqpoint{1.043122in}{0.947392in}}%
\pgfpathlineto{\pgfqpoint{1.044209in}{0.947123in}}%
\pgfpathlineto{\pgfqpoint{1.045295in}{0.948396in}}%
\pgfpathlineto{\pgfqpoint{1.046382in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{1.047469in}{0.946744in}}%
\pgfpathlineto{\pgfqpoint{1.048555in}{0.944400in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{0.944534in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{0.946158in}}%
\pgfpathlineto{\pgfqpoint{1.051815in}{0.943456in}}%
\pgfpathlineto{\pgfqpoint{1.052902in}{0.945457in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{0.945384in}}%
\pgfpathlineto{\pgfqpoint{1.055075in}{0.942587in}}%
\pgfpathlineto{\pgfqpoint{1.056162in}{0.943750in}}%
\pgfpathlineto{\pgfqpoint{1.057248in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{0.941075in}}%
\pgfpathlineto{\pgfqpoint{1.059422in}{0.939194in}}%
\pgfpathlineto{\pgfqpoint{1.060508in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{1.061595in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{1.062682in}{0.942878in}}%
\pgfpathlineto{\pgfqpoint{1.063768in}{0.940781in}}%
\pgfpathlineto{\pgfqpoint{1.064855in}{0.940605in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.941949in}}%
\pgfpathlineto{\pgfqpoint{1.067028in}{0.940367in}}%
\pgfpathlineto{\pgfqpoint{1.068115in}{0.939889in}}%
\pgfpathlineto{\pgfqpoint{1.069201in}{0.939107in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{1.071375in}{0.942262in}}%
\pgfpathlineto{\pgfqpoint{1.072461in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{1.073548in}{0.941967in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{0.940347in}}%
\pgfpathlineto{\pgfqpoint{1.075721in}{0.939389in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{0.940601in}}%
\pgfpathlineto{\pgfqpoint{1.078981in}{0.938184in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{0.940830in}}%
\pgfpathlineto{\pgfqpoint{1.081154in}{0.938108in}}%
\pgfpathlineto{\pgfqpoint{1.082241in}{0.938429in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{0.935632in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.935855in}}%
\pgfpathlineto{\pgfqpoint{1.085501in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.086588in}{0.936421in}}%
\pgfpathlineto{\pgfqpoint{1.087674in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{1.088761in}{0.935602in}}%
\pgfpathlineto{\pgfqpoint{1.090934in}{0.934602in}}%
\pgfpathlineto{\pgfqpoint{1.092021in}{0.936926in}}%
\pgfpathlineto{\pgfqpoint{1.093107in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{1.094194in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{1.095281in}{0.936265in}}%
\pgfpathlineto{\pgfqpoint{1.096367in}{0.936224in}}%
\pgfpathlineto{\pgfqpoint{1.097454in}{0.938003in}}%
\pgfpathlineto{\pgfqpoint{1.098541in}{0.936309in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.941000in}}%
\pgfpathlineto{\pgfqpoint{1.100714in}{0.940036in}}%
\pgfpathlineto{\pgfqpoint{1.101800in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{1.102887in}{0.941450in}}%
\pgfpathlineto{\pgfqpoint{1.103974in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{0.938528in}}%
\pgfpathlineto{\pgfqpoint{1.106147in}{0.938916in}}%
\pgfpathlineto{\pgfqpoint{1.107234in}{0.938754in}}%
\pgfpathlineto{\pgfqpoint{1.108320in}{0.940775in}}%
\pgfpathlineto{\pgfqpoint{1.109407in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{1.112667in}{0.939488in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.937628in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{0.938272in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{0.933439in}}%
\pgfpathlineto{\pgfqpoint{1.117013in}{0.937719in}}%
\pgfpathlineto{\pgfqpoint{1.118100in}{0.937805in}}%
\pgfpathlineto{\pgfqpoint{1.119187in}{0.938177in}}%
\pgfpathlineto{\pgfqpoint{1.120273in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{1.121360in}{0.935658in}}%
\pgfpathlineto{\pgfqpoint{1.122447in}{0.934928in}}%
\pgfpathlineto{\pgfqpoint{1.123533in}{0.932872in}}%
\pgfpathlineto{\pgfqpoint{1.124620in}{0.934500in}}%
\pgfpathlineto{\pgfqpoint{1.125706in}{0.932862in}}%
\pgfpathlineto{\pgfqpoint{1.126793in}{0.935428in}}%
\pgfpathlineto{\pgfqpoint{1.127880in}{0.930694in}}%
\pgfpathlineto{\pgfqpoint{1.128966in}{0.931399in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.929709in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.930134in}}%
\pgfpathlineto{\pgfqpoint{1.133313in}{0.929154in}}%
\pgfpathlineto{\pgfqpoint{1.134400in}{0.929615in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{1.136573in}{0.930479in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{1.138746in}{0.927423in}}%
\pgfpathlineto{\pgfqpoint{1.139833in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{1.140919in}{0.925429in}}%
\pgfpathlineto{\pgfqpoint{1.142006in}{0.928051in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{0.927272in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{0.925695in}}%
\pgfpathlineto{\pgfqpoint{1.146353in}{0.925100in}}%
\pgfpathlineto{\pgfqpoint{1.147439in}{0.926066in}}%
\pgfpathlineto{\pgfqpoint{1.148526in}{0.924488in}}%
\pgfpathlineto{\pgfqpoint{1.149612in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{1.151786in}{0.923752in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{0.925186in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{0.923089in}}%
\pgfpathlineto{\pgfqpoint{1.155046in}{0.922388in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{0.922596in}}%
\pgfpathlineto{\pgfqpoint{1.157219in}{0.920277in}}%
\pgfpathlineto{\pgfqpoint{1.158306in}{0.920964in}}%
\pgfpathlineto{\pgfqpoint{1.159392in}{0.920408in}}%
\pgfpathlineto{\pgfqpoint{1.160479in}{0.920367in}}%
\pgfpathlineto{\pgfqpoint{1.161565in}{0.921802in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{0.919480in}}%
\pgfpathlineto{\pgfqpoint{1.163739in}{0.920310in}}%
\pgfpathlineto{\pgfqpoint{1.164825in}{0.919113in}}%
\pgfpathlineto{\pgfqpoint{1.165912in}{0.918730in}}%
\pgfpathlineto{\pgfqpoint{1.166999in}{0.918974in}}%
\pgfpathlineto{\pgfqpoint{1.168085in}{0.918905in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{0.917441in}}%
\pgfpathlineto{\pgfqpoint{1.170259in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{1.171345in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.172432in}{0.915625in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.917139in}}%
\pgfpathlineto{\pgfqpoint{1.174605in}{0.915564in}}%
\pgfpathlineto{\pgfqpoint{1.175692in}{0.914848in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{0.916842in}}%
\pgfpathlineto{\pgfqpoint{1.177865in}{0.914581in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{0.913583in}}%
\pgfpathlineto{\pgfqpoint{1.180038in}{0.912848in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{0.914351in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{1.183298in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{1.184385in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{1.186558in}{0.912934in}}%
\pgfpathlineto{\pgfqpoint{1.187645in}{0.909843in}}%
\pgfpathlineto{\pgfqpoint{1.188731in}{0.911996in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{0.912112in}}%
\pgfpathlineto{\pgfqpoint{1.190905in}{0.908535in}}%
\pgfpathlineto{\pgfqpoint{1.191991in}{0.911712in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.908233in}}%
\pgfpathlineto{\pgfqpoint{1.194165in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{1.195251in}{0.909251in}}%
\pgfpathlineto{\pgfqpoint{1.196338in}{0.908331in}}%
\pgfpathlineto{\pgfqpoint{1.197424in}{0.909039in}}%
\pgfpathlineto{\pgfqpoint{1.198511in}{0.908317in}}%
\pgfpathlineto{\pgfqpoint{1.199598in}{0.909167in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{0.911079in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{1.202858in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{0.906912in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{0.908229in}}%
\pgfpathlineto{\pgfqpoint{1.206118in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{1.207204in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{0.905082in}}%
\pgfpathlineto{\pgfqpoint{1.209377in}{0.905315in}}%
\pgfpathlineto{\pgfqpoint{1.210464in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{1.212637in}{0.904499in}}%
\pgfpathlineto{\pgfqpoint{1.213724in}{0.905120in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.216984in}{0.904056in}}%
\pgfpathlineto{\pgfqpoint{1.218071in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{1.219157in}{0.905199in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{1.221330in}{0.905936in}}%
\pgfpathlineto{\pgfqpoint{1.222417in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.223504in}{0.901943in}}%
\pgfpathlineto{\pgfqpoint{1.224590in}{0.902829in}}%
\pgfpathlineto{\pgfqpoint{1.225677in}{0.902207in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{0.900364in}}%
\pgfpathlineto{\pgfqpoint{1.227850in}{0.902540in}}%
\pgfpathlineto{\pgfqpoint{1.228937in}{0.900069in}}%
\pgfpathlineto{\pgfqpoint{1.230024in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{1.231110in}{0.898645in}}%
\pgfpathlineto{\pgfqpoint{1.232197in}{0.897433in}}%
\pgfpathlineto{\pgfqpoint{1.233283in}{0.896821in}}%
\pgfpathlineto{\pgfqpoint{1.234370in}{0.897728in}}%
\pgfpathlineto{\pgfqpoint{1.235457in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{1.236543in}{0.893960in}}%
\pgfpathlineto{\pgfqpoint{1.237630in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{1.238717in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.891322in}}%
\pgfpathlineto{\pgfqpoint{1.240890in}{0.892132in}}%
\pgfpathlineto{\pgfqpoint{1.241977in}{0.892404in}}%
\pgfpathlineto{\pgfqpoint{1.243063in}{0.890392in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{1.245236in}{0.890942in}}%
\pgfpathlineto{\pgfqpoint{1.246323in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{1.247410in}{0.889039in}}%
\pgfpathlineto{\pgfqpoint{1.248496in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{1.249583in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{0.887650in}}%
\pgfpathlineto{\pgfqpoint{1.251756in}{0.891388in}}%
\pgfpathlineto{\pgfqpoint{1.252843in}{0.888632in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{0.887410in}}%
\pgfpathlineto{\pgfqpoint{1.255016in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{1.256103in}{0.887090in}}%
\pgfpathlineto{\pgfqpoint{1.257189in}{0.884475in}}%
\pgfpathlineto{\pgfqpoint{1.258276in}{0.884751in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{1.260449in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.261536in}{0.885627in}}%
\pgfpathlineto{\pgfqpoint{1.263709in}{0.882459in}}%
\pgfpathlineto{\pgfqpoint{1.264796in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{0.878460in}}%
\pgfpathlineto{\pgfqpoint{1.268056in}{0.878818in}}%
\pgfpathlineto{\pgfqpoint{1.269142in}{0.877994in}}%
\pgfpathlineto{\pgfqpoint{1.270229in}{0.877421in}}%
\pgfpathlineto{\pgfqpoint{1.271316in}{0.878810in}}%
\pgfpathlineto{\pgfqpoint{1.272402in}{0.877943in}}%
\pgfpathlineto{\pgfqpoint{1.274576in}{0.876854in}}%
\pgfpathlineto{\pgfqpoint{1.275662in}{0.879245in}}%
\pgfpathlineto{\pgfqpoint{1.277835in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{1.278922in}{0.879824in}}%
\pgfpathlineto{\pgfqpoint{1.280009in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{0.878845in}}%
\pgfpathlineto{\pgfqpoint{1.282182in}{0.881635in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.881572in}}%
\pgfpathlineto{\pgfqpoint{1.284355in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{1.287615in}{0.881646in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{1.289788in}{0.880213in}}%
\pgfpathlineto{\pgfqpoint{1.290875in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{0.875905in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{0.878724in}}%
\pgfpathlineto{\pgfqpoint{1.294135in}{0.878854in}}%
\pgfpathlineto{\pgfqpoint{1.295222in}{0.875999in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{0.877541in}}%
\pgfpathlineto{\pgfqpoint{1.297395in}{0.875731in}}%
\pgfpathlineto{\pgfqpoint{1.298482in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{0.876175in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{0.873748in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{1.302828in}{0.873236in}}%
\pgfpathlineto{\pgfqpoint{1.303915in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{1.305001in}{0.871459in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{0.870626in}}%
\pgfpathlineto{\pgfqpoint{1.308261in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{0.869748in}}%
\pgfpathlineto{\pgfqpoint{1.312608in}{0.869484in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{0.871339in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.866062in}}%
\pgfpathlineto{\pgfqpoint{1.316954in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{1.318041in}{0.867652in}}%
\pgfpathlineto{\pgfqpoint{1.319128in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{1.320214in}{0.868658in}}%
\pgfpathlineto{\pgfqpoint{1.321301in}{0.866659in}}%
\pgfpathlineto{\pgfqpoint{1.322388in}{0.865927in}}%
\pgfpathlineto{\pgfqpoint{1.323474in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{1.324561in}{0.864396in}}%
\pgfpathlineto{\pgfqpoint{1.325647in}{0.866812in}}%
\pgfpathlineto{\pgfqpoint{1.326734in}{0.865399in}}%
\pgfpathlineto{\pgfqpoint{1.327821in}{0.866085in}}%
\pgfpathlineto{\pgfqpoint{1.328907in}{0.862087in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{0.862371in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.862924in}}%
\pgfpathlineto{\pgfqpoint{1.332167in}{0.866282in}}%
\pgfpathlineto{\pgfqpoint{1.333254in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{1.335427in}{0.862454in}}%
\pgfpathlineto{\pgfqpoint{1.336514in}{0.858624in}}%
\pgfpathlineto{\pgfqpoint{1.337600in}{0.859564in}}%
\pgfpathlineto{\pgfqpoint{1.338687in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{0.856376in}}%
\pgfpathlineto{\pgfqpoint{1.341947in}{0.855923in}}%
\pgfpathlineto{\pgfqpoint{1.343034in}{0.854342in}}%
\pgfpathlineto{\pgfqpoint{1.344120in}{0.853325in}}%
\pgfpathlineto{\pgfqpoint{1.345207in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{1.346294in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{1.347380in}{0.850331in}}%
\pgfpathlineto{\pgfqpoint{1.348467in}{0.850571in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{0.848686in}}%
\pgfpathlineto{\pgfqpoint{1.350640in}{0.848395in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{0.847301in}}%
\pgfpathlineto{\pgfqpoint{1.352813in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{1.353900in}{0.845435in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{0.846892in}}%
\pgfpathlineto{\pgfqpoint{1.356073in}{0.844324in}}%
\pgfpathlineto{\pgfqpoint{1.358247in}{0.843932in}}%
\pgfpathlineto{\pgfqpoint{1.359333in}{0.842027in}}%
\pgfpathlineto{\pgfqpoint{1.360420in}{0.841088in}}%
\pgfpathlineto{\pgfqpoint{1.361506in}{0.841388in}}%
\pgfpathlineto{\pgfqpoint{1.362593in}{0.839749in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{0.841401in}}%
\pgfpathlineto{\pgfqpoint{1.364766in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{1.365853in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{1.366940in}{0.838712in}}%
\pgfpathlineto{\pgfqpoint{1.368026in}{0.845907in}}%
\pgfpathlineto{\pgfqpoint{1.369113in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.370200in}{0.842190in}}%
\pgfpathlineto{\pgfqpoint{1.371286in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{1.373459in}{0.843588in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{0.842098in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{0.834882in}}%
\pgfpathlineto{\pgfqpoint{1.376719in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{1.378893in}{0.838702in}}%
\pgfpathlineto{\pgfqpoint{1.382153in}{0.835509in}}%
\pgfpathlineto{\pgfqpoint{1.383239in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{1.384326in}{0.833530in}}%
\pgfpathlineto{\pgfqpoint{1.385412in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{1.386499in}{0.834303in}}%
\pgfpathlineto{\pgfqpoint{1.387586in}{0.831490in}}%
\pgfpathlineto{\pgfqpoint{1.388672in}{0.829526in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{0.830214in}}%
\pgfpathlineto{\pgfqpoint{1.390846in}{0.826763in}}%
\pgfpathlineto{\pgfqpoint{1.391932in}{0.827398in}}%
\pgfpathlineto{\pgfqpoint{1.393019in}{0.825862in}}%
\pgfpathlineto{\pgfqpoint{1.394106in}{0.823376in}}%
\pgfpathlineto{\pgfqpoint{1.395192in}{0.823321in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{1.398452in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{1.399539in}{0.818950in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{0.819361in}}%
\pgfpathlineto{\pgfqpoint{1.401712in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{0.817272in}}%
\pgfpathlineto{\pgfqpoint{1.403885in}{0.818157in}}%
\pgfpathlineto{\pgfqpoint{1.404972in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{1.406059in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{1.407145in}{0.815410in}}%
\pgfpathlineto{\pgfqpoint{1.408232in}{0.815238in}}%
\pgfpathlineto{\pgfqpoint{1.409318in}{0.814748in}}%
\pgfpathlineto{\pgfqpoint{1.410405in}{0.811828in}}%
\pgfpathlineto{\pgfqpoint{1.411492in}{0.813405in}}%
\pgfpathlineto{\pgfqpoint{1.412578in}{0.812593in}}%
\pgfpathlineto{\pgfqpoint{1.413665in}{0.808871in}}%
\pgfpathlineto{\pgfqpoint{1.414752in}{0.810023in}}%
\pgfpathlineto{\pgfqpoint{1.415838in}{0.807357in}}%
\pgfpathlineto{\pgfqpoint{1.416925in}{0.806933in}}%
\pgfpathlineto{\pgfqpoint{1.419098in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{1.420185in}{0.803253in}}%
\pgfpathlineto{\pgfqpoint{1.421271in}{0.803390in}}%
\pgfpathlineto{\pgfqpoint{1.422358in}{0.801930in}}%
\pgfpathlineto{\pgfqpoint{1.424531in}{0.800098in}}%
\pgfpathlineto{\pgfqpoint{1.425618in}{0.800281in}}%
\pgfpathlineto{\pgfqpoint{1.426705in}{0.797186in}}%
\pgfpathlineto{\pgfqpoint{1.427791in}{0.797947in}}%
\pgfpathlineto{\pgfqpoint{1.428878in}{0.798073in}}%
\pgfpathlineto{\pgfqpoint{1.429965in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{1.431051in}{0.795131in}}%
\pgfpathlineto{\pgfqpoint{1.432138in}{0.792271in}}%
\pgfpathlineto{\pgfqpoint{1.433224in}{0.792900in}}%
\pgfpathlineto{\pgfqpoint{1.434311in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{0.790900in}}%
\pgfpathlineto{\pgfqpoint{1.436484in}{0.791428in}}%
\pgfpathlineto{\pgfqpoint{1.437571in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{1.438658in}{0.789259in}}%
\pgfpathlineto{\pgfqpoint{1.439744in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{0.788761in}}%
\pgfpathlineto{\pgfqpoint{1.441918in}{0.787558in}}%
\pgfpathlineto{\pgfqpoint{1.443004in}{0.786777in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.785508in}}%
\pgfpathlineto{\pgfqpoint{1.445177in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{1.446264in}{0.783251in}}%
\pgfpathlineto{\pgfqpoint{1.447351in}{0.783962in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{0.781493in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{0.781800in}}%
\pgfpathlineto{\pgfqpoint{1.450611in}{0.781012in}}%
\pgfpathlineto{\pgfqpoint{1.451697in}{0.781689in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{0.779647in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{0.778140in}}%
\pgfpathlineto{\pgfqpoint{1.454957in}{0.781319in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{0.780718in}}%
\pgfpathlineto{\pgfqpoint{1.457130in}{0.777390in}}%
\pgfpathlineto{\pgfqpoint{1.458217in}{0.782648in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{0.777828in}}%
\pgfpathlineto{\pgfqpoint{1.461477in}{0.780966in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{0.778898in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{0.781094in}}%
\pgfpathlineto{\pgfqpoint{1.464737in}{0.779148in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.777901in}}%
\pgfpathlineto{\pgfqpoint{1.466910in}{0.777301in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{0.773249in}}%
\pgfpathlineto{\pgfqpoint{1.469083in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{0.772791in}}%
\pgfpathlineto{\pgfqpoint{1.471257in}{0.772805in}}%
\pgfpathlineto{\pgfqpoint{1.472343in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{1.473430in}{0.771064in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.767716in}}%
\pgfpathlineto{\pgfqpoint{1.481036in}{0.764266in}}%
\pgfpathlineto{\pgfqpoint{1.482123in}{0.762615in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{0.762801in}}%
\pgfpathlineto{\pgfqpoint{1.484296in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{0.760113in}}%
\pgfpathlineto{\pgfqpoint{1.486470in}{0.760516in}}%
\pgfpathlineto{\pgfqpoint{1.487556in}{0.760152in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{0.758178in}}%
\pgfpathlineto{\pgfqpoint{1.489730in}{0.758359in}}%
\pgfpathlineto{\pgfqpoint{1.490816in}{0.758134in}}%
\pgfpathlineto{\pgfqpoint{1.491903in}{0.755979in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{0.757500in}}%
\pgfpathlineto{\pgfqpoint{1.494076in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{1.495163in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{1.496249in}{0.755209in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{1.498423in}{0.760076in}}%
\pgfpathlineto{\pgfqpoint{1.499509in}{0.756247in}}%
\pgfpathlineto{\pgfqpoint{1.500596in}{0.760460in}}%
\pgfpathlineto{\pgfqpoint{1.501683in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{1.502769in}{0.753859in}}%
\pgfpathlineto{\pgfqpoint{1.503856in}{0.758903in}}%
\pgfpathlineto{\pgfqpoint{1.504942in}{0.762386in}}%
\pgfpathlineto{\pgfqpoint{1.507116in}{0.755057in}}%
\pgfpathlineto{\pgfqpoint{1.508202in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.509289in}{0.758301in}}%
\pgfpathlineto{\pgfqpoint{1.510376in}{0.761282in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.751152in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{1.514722in}{0.754353in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{0.756674in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.755429in}}%
\pgfpathlineto{\pgfqpoint{1.517982in}{0.748881in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{0.745748in}}%
\pgfpathlineto{\pgfqpoint{1.520155in}{0.750836in}}%
\pgfpathlineto{\pgfqpoint{1.521242in}{0.754397in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{0.752231in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{1.524502in}{0.742322in}}%
\pgfpathlineto{\pgfqpoint{1.525589in}{0.742390in}}%
\pgfpathlineto{\pgfqpoint{1.526675in}{0.746017in}}%
\pgfpathlineto{\pgfqpoint{1.527762in}{0.746502in}}%
\pgfpathlineto{\pgfqpoint{1.528848in}{0.740379in}}%
\pgfpathlineto{\pgfqpoint{1.529935in}{0.738478in}}%
\pgfpathlineto{\pgfqpoint{1.531022in}{0.741588in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.534282in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{1.535368in}{0.737576in}}%
\pgfpathlineto{\pgfqpoint{1.536455in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{1.537542in}{0.739482in}}%
\pgfpathlineto{\pgfqpoint{1.538628in}{0.737196in}}%
\pgfpathlineto{\pgfqpoint{1.539715in}{0.736996in}}%
\pgfpathlineto{\pgfqpoint{1.540801in}{0.733823in}}%
\pgfpathlineto{\pgfqpoint{1.541888in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{1.542975in}{0.734232in}}%
\pgfpathlineto{\pgfqpoint{1.544061in}{0.733700in}}%
\pgfpathlineto{\pgfqpoint{1.545148in}{0.732628in}}%
\pgfpathlineto{\pgfqpoint{1.547321in}{0.732386in}}%
\pgfpathlineto{\pgfqpoint{1.548408in}{0.733902in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{0.733590in}}%
\pgfpathlineto{\pgfqpoint{1.550581in}{0.731306in}}%
\pgfpathlineto{\pgfqpoint{1.551668in}{0.730189in}}%
\pgfpathlineto{\pgfqpoint{1.552754in}{0.731611in}}%
\pgfpathlineto{\pgfqpoint{1.553841in}{0.731674in}}%
\pgfpathlineto{\pgfqpoint{1.554928in}{0.730379in}}%
\pgfpathlineto{\pgfqpoint{1.556014in}{0.733255in}}%
\pgfpathlineto{\pgfqpoint{1.557101in}{0.733090in}}%
\pgfpathlineto{\pgfqpoint{1.558188in}{0.732452in}}%
\pgfpathlineto{\pgfqpoint{1.559274in}{0.733571in}}%
\pgfpathlineto{\pgfqpoint{1.560361in}{0.734301in}}%
\pgfpathlineto{\pgfqpoint{1.561448in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{0.732604in}}%
\pgfpathlineto{\pgfqpoint{1.563621in}{0.731365in}}%
\pgfpathlineto{\pgfqpoint{1.564707in}{0.733674in}}%
\pgfpathlineto{\pgfqpoint{1.565794in}{0.734991in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{0.732258in}}%
\pgfpathlineto{\pgfqpoint{1.567967in}{0.733370in}}%
\pgfpathlineto{\pgfqpoint{1.569054in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.570141in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{1.571227in}{0.734017in}}%
\pgfpathlineto{\pgfqpoint{1.572314in}{0.728962in}}%
\pgfpathlineto{\pgfqpoint{1.573401in}{0.730871in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.730331in}}%
\pgfpathlineto{\pgfqpoint{1.575574in}{0.727667in}}%
\pgfpathlineto{\pgfqpoint{1.576660in}{0.728907in}}%
\pgfpathlineto{\pgfqpoint{1.577747in}{0.726266in}}%
\pgfpathlineto{\pgfqpoint{1.578834in}{0.727416in}}%
\pgfpathlineto{\pgfqpoint{1.581007in}{0.725413in}}%
\pgfpathlineto{\pgfqpoint{1.582094in}{0.726045in}}%
\pgfpathlineto{\pgfqpoint{1.583180in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{0.723674in}}%
\pgfpathlineto{\pgfqpoint{1.590787in}{0.721409in}}%
\pgfpathlineto{\pgfqpoint{1.591873in}{0.721363in}}%
\pgfpathlineto{\pgfqpoint{1.592960in}{0.720718in}}%
\pgfpathlineto{\pgfqpoint{1.594047in}{0.720709in}}%
\pgfpathlineto{\pgfqpoint{1.595133in}{0.721544in}}%
\pgfpathlineto{\pgfqpoint{1.596220in}{0.720100in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{0.719846in}}%
\pgfpathlineto{\pgfqpoint{1.598393in}{0.719244in}}%
\pgfpathlineto{\pgfqpoint{1.599480in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{1.600566in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{1.601653in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.717833in}}%
\pgfpathlineto{\pgfqpoint{1.603826in}{0.719902in}}%
\pgfpathlineto{\pgfqpoint{1.604913in}{0.718696in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{1.607086in}{0.718167in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.719240in}}%
\pgfpathlineto{\pgfqpoint{1.609259in}{0.719207in}}%
\pgfpathlineto{\pgfqpoint{1.610346in}{0.716848in}}%
\pgfpathlineto{\pgfqpoint{1.611433in}{0.719214in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{0.720014in}}%
\pgfpathlineto{\pgfqpoint{1.613606in}{0.716598in}}%
\pgfpathlineto{\pgfqpoint{1.615779in}{0.723337in}}%
\pgfpathlineto{\pgfqpoint{1.616866in}{0.721631in}}%
\pgfpathlineto{\pgfqpoint{1.617953in}{0.721432in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{0.720511in}}%
\pgfpathlineto{\pgfqpoint{1.620126in}{0.726740in}}%
\pgfpathlineto{\pgfqpoint{1.621212in}{0.725466in}}%
\pgfpathlineto{\pgfqpoint{1.622299in}{0.721541in}}%
\pgfpathlineto{\pgfqpoint{1.623386in}{0.723948in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{1.625559in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{1.626646in}{0.723720in}}%
\pgfpathlineto{\pgfqpoint{1.627732in}{0.720260in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{0.724669in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{0.720711in}}%
\pgfpathlineto{\pgfqpoint{1.630992in}{0.718241in}}%
\pgfpathlineto{\pgfqpoint{1.632079in}{0.720085in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{0.717389in}}%
\pgfpathlineto{\pgfqpoint{1.634252in}{0.716035in}}%
\pgfpathlineto{\pgfqpoint{1.635339in}{0.718706in}}%
\pgfpathlineto{\pgfqpoint{1.637512in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{1.638599in}{0.716386in}}%
\pgfpathlineto{\pgfqpoint{1.639685in}{0.713960in}}%
\pgfpathlineto{\pgfqpoint{1.640772in}{0.714593in}}%
\pgfpathlineto{\pgfqpoint{1.641859in}{0.714738in}}%
\pgfpathlineto{\pgfqpoint{1.642945in}{0.714036in}}%
\pgfpathlineto{\pgfqpoint{1.644032in}{0.712651in}}%
\pgfpathlineto{\pgfqpoint{1.645118in}{0.714093in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{0.712448in}}%
\pgfpathlineto{\pgfqpoint{1.648378in}{0.711649in}}%
\pgfpathlineto{\pgfqpoint{1.649465in}{0.710705in}}%
\pgfpathlineto{\pgfqpoint{1.650552in}{0.710110in}}%
\pgfpathlineto{\pgfqpoint{1.651638in}{0.710231in}}%
\pgfpathlineto{\pgfqpoint{1.652725in}{0.710571in}}%
\pgfpathlineto{\pgfqpoint{1.653812in}{0.708640in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{0.707342in}}%
\pgfpathlineto{\pgfqpoint{1.657071in}{0.710478in}}%
\pgfpathlineto{\pgfqpoint{1.658158in}{0.708677in}}%
\pgfpathlineto{\pgfqpoint{1.659245in}{0.710978in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{0.711498in}}%
\pgfpathlineto{\pgfqpoint{1.661418in}{0.713008in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{0.716208in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{0.712336in}}%
\pgfpathlineto{\pgfqpoint{1.664678in}{0.714451in}}%
\pgfpathlineto{\pgfqpoint{1.665765in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{1.666851in}{0.714325in}}%
\pgfpathlineto{\pgfqpoint{1.669024in}{0.718909in}}%
\pgfpathlineto{\pgfqpoint{1.670111in}{0.716237in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{0.715803in}}%
\pgfpathlineto{\pgfqpoint{1.672284in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.673371in}{0.718813in}}%
\pgfpathlineto{\pgfqpoint{1.674458in}{0.717552in}}%
\pgfpathlineto{\pgfqpoint{1.675544in}{0.715884in}}%
\pgfpathlineto{\pgfqpoint{1.676631in}{0.711618in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{0.713711in}}%
\pgfpathlineto{\pgfqpoint{1.678804in}{0.716407in}}%
\pgfpathlineto{\pgfqpoint{1.679891in}{0.715147in}}%
\pgfpathlineto{\pgfqpoint{1.680977in}{0.708841in}}%
\pgfpathlineto{\pgfqpoint{1.682064in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{1.683151in}{0.714922in}}%
\pgfpathlineto{\pgfqpoint{1.684237in}{0.712936in}}%
\pgfpathlineto{\pgfqpoint{1.685324in}{0.710533in}}%
\pgfpathlineto{\pgfqpoint{1.686411in}{0.707420in}}%
\pgfpathlineto{\pgfqpoint{1.687497in}{0.710995in}}%
\pgfpathlineto{\pgfqpoint{1.688584in}{0.711155in}}%
\pgfpathlineto{\pgfqpoint{1.689671in}{0.713264in}}%
\pgfpathlineto{\pgfqpoint{1.690757in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.708938in}}%
\pgfpathlineto{\pgfqpoint{1.692930in}{0.708382in}}%
\pgfpathlineto{\pgfqpoint{1.694017in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{1.695104in}{0.709511in}}%
\pgfpathlineto{\pgfqpoint{1.696190in}{0.709537in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{0.707438in}}%
\pgfpathlineto{\pgfqpoint{1.699450in}{0.710480in}}%
\pgfpathlineto{\pgfqpoint{1.700537in}{0.707091in}}%
\pgfpathlineto{\pgfqpoint{1.701624in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{1.703797in}{0.711108in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.706664in}}%
\pgfpathlineto{\pgfqpoint{1.708143in}{0.708614in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.706424in}}%
\pgfpathlineto{\pgfqpoint{1.710317in}{0.706653in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.707680in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{1.713577in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{1.714663in}{0.705518in}}%
\pgfpathlineto{\pgfqpoint{1.715750in}{0.710023in}}%
\pgfpathlineto{\pgfqpoint{1.716836in}{0.706564in}}%
\pgfpathlineto{\pgfqpoint{1.717923in}{0.709015in}}%
\pgfpathlineto{\pgfqpoint{1.719010in}{0.705644in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{0.704953in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.705770in}}%
\pgfpathlineto{\pgfqpoint{1.724443in}{0.708586in}}%
\pgfpathlineto{\pgfqpoint{1.725530in}{0.705623in}}%
\pgfpathlineto{\pgfqpoint{1.726616in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{1.727703in}{0.707049in}}%
\pgfpathlineto{\pgfqpoint{1.728789in}{0.707474in}}%
\pgfpathlineto{\pgfqpoint{1.729876in}{0.708991in}}%
\pgfpathlineto{\pgfqpoint{1.730963in}{0.705917in}}%
\pgfpathlineto{\pgfqpoint{1.732049in}{0.708695in}}%
\pgfpathlineto{\pgfqpoint{1.733136in}{0.710515in}}%
\pgfpathlineto{\pgfqpoint{1.734223in}{0.707212in}}%
\pgfpathlineto{\pgfqpoint{1.735309in}{0.705223in}}%
\pgfpathlineto{\pgfqpoint{1.736396in}{0.708832in}}%
\pgfpathlineto{\pgfqpoint{1.737483in}{0.710196in}}%
\pgfpathlineto{\pgfqpoint{1.738569in}{0.710796in}}%
\pgfpathlineto{\pgfqpoint{1.739656in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{1.740742in}{0.707297in}}%
\pgfpathlineto{\pgfqpoint{1.741829in}{0.706524in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{0.710132in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{1.746176in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{1.747262in}{0.702402in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{0.704980in}}%
\pgfpathlineto{\pgfqpoint{1.749436in}{0.704573in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{1.752695in}{0.703485in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{0.704065in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{0.704155in}}%
\pgfpathlineto{\pgfqpoint{1.755955in}{0.702696in}}%
\pgfpathlineto{\pgfqpoint{1.757042in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{1.758129in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{1.759215in}{0.703032in}}%
\pgfpathlineto{\pgfqpoint{1.760302in}{0.702203in}}%
\pgfpathlineto{\pgfqpoint{1.761389in}{0.703419in}}%
\pgfpathlineto{\pgfqpoint{1.762475in}{0.702386in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{0.703633in}}%
\pgfpathlineto{\pgfqpoint{1.764648in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{1.765735in}{0.701216in}}%
\pgfpathlineto{\pgfqpoint{1.766822in}{0.702760in}}%
\pgfpathlineto{\pgfqpoint{1.767908in}{0.701578in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{0.701733in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.703424in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{0.702681in}}%
\pgfpathlineto{\pgfqpoint{1.774428in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.701530in}}%
\pgfpathlineto{\pgfqpoint{1.776601in}{0.699534in}}%
\pgfpathlineto{\pgfqpoint{1.777688in}{0.703252in}}%
\pgfpathlineto{\pgfqpoint{1.778775in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{0.700691in}}%
\pgfpathlineto{\pgfqpoint{1.780948in}{0.702168in}}%
\pgfpathlineto{\pgfqpoint{1.782035in}{0.699100in}}%
\pgfpathlineto{\pgfqpoint{1.784208in}{0.698042in}}%
\pgfpathlineto{\pgfqpoint{1.785295in}{0.700332in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.698010in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.702130in}}%
\pgfpathlineto{\pgfqpoint{1.790728in}{0.698019in}}%
\pgfpathlineto{\pgfqpoint{1.791814in}{0.699545in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{1.793988in}{0.697349in}}%
\pgfpathlineto{\pgfqpoint{1.795074in}{0.704554in}}%
\pgfpathlineto{\pgfqpoint{1.796161in}{0.702851in}}%
\pgfpathlineto{\pgfqpoint{1.797248in}{0.702364in}}%
\pgfpathlineto{\pgfqpoint{1.798334in}{0.699321in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{0.706580in}}%
\pgfpathlineto{\pgfqpoint{1.800507in}{0.708832in}}%
\pgfpathlineto{\pgfqpoint{1.801594in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{1.802681in}{0.704399in}}%
\pgfpathlineto{\pgfqpoint{1.803767in}{0.702276in}}%
\pgfpathlineto{\pgfqpoint{1.804854in}{0.703459in}}%
\pgfpathlineto{\pgfqpoint{1.805941in}{0.703877in}}%
\pgfpathlineto{\pgfqpoint{1.807027in}{0.701589in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{0.700048in}}%
\pgfpathlineto{\pgfqpoint{1.809201in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{1.810287in}{0.702014in}}%
\pgfpathlineto{\pgfqpoint{1.811374in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{0.701636in}}%
\pgfpathlineto{\pgfqpoint{1.813547in}{0.699752in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{0.704199in}}%
\pgfpathlineto{\pgfqpoint{1.815720in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{1.816807in}{0.706082in}}%
\pgfpathlineto{\pgfqpoint{1.817894in}{0.705066in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.708081in}}%
\pgfpathlineto{\pgfqpoint{1.820067in}{0.703323in}}%
\pgfpathlineto{\pgfqpoint{1.821154in}{0.706445in}}%
\pgfpathlineto{\pgfqpoint{1.822240in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{1.823327in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{1.825500in}{0.704777in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{1.827673in}{0.703378in}}%
\pgfpathlineto{\pgfqpoint{1.828760in}{0.702377in}}%
\pgfpathlineto{\pgfqpoint{1.829847in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{1.830933in}{0.704593in}}%
\pgfpathlineto{\pgfqpoint{1.832020in}{0.701204in}}%
\pgfpathlineto{\pgfqpoint{1.833107in}{0.702251in}}%
\pgfpathlineto{\pgfqpoint{1.834193in}{0.701511in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{0.703483in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{0.697476in}}%
\pgfpathlineto{\pgfqpoint{1.837453in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{1.838540in}{0.696349in}}%
\pgfpathlineto{\pgfqpoint{1.839626in}{0.702700in}}%
\pgfpathlineto{\pgfqpoint{1.840713in}{0.697051in}}%
\pgfpathlineto{\pgfqpoint{1.841800in}{0.699341in}}%
\pgfpathlineto{\pgfqpoint{1.842886in}{0.696275in}}%
\pgfpathlineto{\pgfqpoint{1.843973in}{0.698033in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{0.695896in}}%
\pgfpathlineto{\pgfqpoint{1.846146in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.847233in}{0.697415in}}%
\pgfpathlineto{\pgfqpoint{1.848319in}{0.698411in}}%
\pgfpathlineto{\pgfqpoint{1.849406in}{0.695756in}}%
\pgfpathlineto{\pgfqpoint{1.850493in}{0.699599in}}%
\pgfpathlineto{\pgfqpoint{1.851579in}{0.696610in}}%
\pgfpathlineto{\pgfqpoint{1.852666in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{1.853753in}{0.695431in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{0.698162in}}%
\pgfpathlineto{\pgfqpoint{1.855926in}{0.695569in}}%
\pgfpathlineto{\pgfqpoint{1.857013in}{0.697802in}}%
\pgfpathlineto{\pgfqpoint{1.858099in}{0.697275in}}%
\pgfpathlineto{\pgfqpoint{1.859186in}{0.694692in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{0.695303in}}%
\pgfpathlineto{\pgfqpoint{1.861359in}{0.693419in}}%
\pgfpathlineto{\pgfqpoint{1.862446in}{0.697117in}}%
\pgfpathlineto{\pgfqpoint{1.863532in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{1.864619in}{0.697869in}}%
\pgfpathlineto{\pgfqpoint{1.865706in}{0.699107in}}%
\pgfpathlineto{\pgfqpoint{1.866792in}{0.700849in}}%
\pgfpathlineto{\pgfqpoint{1.868966in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{1.870052in}{0.703414in}}%
\pgfpathlineto{\pgfqpoint{1.871139in}{0.702345in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{0.703337in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{1.874399in}{0.697260in}}%
\pgfpathlineto{\pgfqpoint{1.875485in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.876572in}{0.701209in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{0.698149in}}%
\pgfpathlineto{\pgfqpoint{1.878745in}{0.701276in}}%
\pgfpathlineto{\pgfqpoint{1.879832in}{0.697071in}}%
\pgfpathlineto{\pgfqpoint{1.880919in}{0.703368in}}%
\pgfpathlineto{\pgfqpoint{1.882005in}{0.699877in}}%
\pgfpathlineto{\pgfqpoint{1.883092in}{0.698635in}}%
\pgfpathlineto{\pgfqpoint{1.884178in}{0.698930in}}%
\pgfpathlineto{\pgfqpoint{1.886352in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{1.888525in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{1.889612in}{0.698833in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{0.696308in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{0.695864in}}%
\pgfpathlineto{\pgfqpoint{1.892872in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{1.893958in}{0.697821in}}%
\pgfpathlineto{\pgfqpoint{1.895045in}{0.698514in}}%
\pgfpathlineto{\pgfqpoint{1.896131in}{0.701515in}}%
\pgfpathlineto{\pgfqpoint{1.897218in}{0.700638in}}%
\pgfpathlineto{\pgfqpoint{1.898305in}{0.697326in}}%
\pgfpathlineto{\pgfqpoint{1.899391in}{0.700362in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.702374in}}%
\pgfpathlineto{\pgfqpoint{1.901565in}{0.699194in}}%
\pgfpathlineto{\pgfqpoint{1.903738in}{0.705363in}}%
\pgfpathlineto{\pgfqpoint{1.904825in}{0.699824in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.703465in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{0.696404in}}%
\pgfpathlineto{\pgfqpoint{1.908084in}{0.699213in}}%
\pgfpathlineto{\pgfqpoint{1.909171in}{0.700089in}}%
\pgfpathlineto{\pgfqpoint{1.910258in}{0.699951in}}%
\pgfpathlineto{\pgfqpoint{1.911344in}{0.697993in}}%
\pgfpathlineto{\pgfqpoint{1.912431in}{0.697299in}}%
\pgfpathlineto{\pgfqpoint{1.913518in}{0.699335in}}%
\pgfpathlineto{\pgfqpoint{1.914604in}{0.698134in}}%
\pgfpathlineto{\pgfqpoint{1.915691in}{0.697531in}}%
\pgfpathlineto{\pgfqpoint{1.916778in}{0.697246in}}%
\pgfpathlineto{\pgfqpoint{1.917864in}{0.698276in}}%
\pgfpathlineto{\pgfqpoint{1.918951in}{0.695146in}}%
\pgfpathlineto{\pgfqpoint{1.921124in}{0.695470in}}%
\pgfpathlineto{\pgfqpoint{1.922211in}{0.696217in}}%
\pgfpathlineto{\pgfqpoint{1.923297in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{1.924384in}{0.693481in}}%
\pgfpathlineto{\pgfqpoint{1.925471in}{0.695170in}}%
\pgfpathlineto{\pgfqpoint{1.926557in}{0.695986in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{0.692861in}}%
\pgfpathlineto{\pgfqpoint{1.929817in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{0.691945in}}%
\pgfpathlineto{\pgfqpoint{1.933077in}{0.698049in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{0.703759in}}%
\pgfpathlineto{\pgfqpoint{1.936337in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.937424in}{0.698995in}}%
\pgfpathlineto{\pgfqpoint{1.938510in}{0.697209in}}%
\pgfpathlineto{\pgfqpoint{1.939597in}{0.700349in}}%
\pgfpathlineto{\pgfqpoint{1.940683in}{0.697244in}}%
\pgfpathlineto{\pgfqpoint{1.941770in}{0.695282in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{0.696943in}}%
\pgfpathlineto{\pgfqpoint{1.943943in}{0.696657in}}%
\pgfpathlineto{\pgfqpoint{1.945030in}{0.697200in}}%
\pgfpathlineto{\pgfqpoint{1.946117in}{0.693663in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{0.694721in}}%
\pgfpathlineto{\pgfqpoint{1.948290in}{0.695133in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{0.692372in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{1.951550in}{0.694448in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{0.694767in}}%
\pgfpathlineto{\pgfqpoint{1.953723in}{0.694618in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.693298in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.695403in}}%
\pgfpathlineto{\pgfqpoint{1.958070in}{0.694543in}}%
\pgfpathlineto{\pgfqpoint{1.959156in}{0.697899in}}%
\pgfpathlineto{\pgfqpoint{1.960243in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{1.961330in}{0.694197in}}%
\pgfpathlineto{\pgfqpoint{1.962416in}{0.697856in}}%
\pgfpathlineto{\pgfqpoint{1.963503in}{0.694467in}}%
\pgfpathlineto{\pgfqpoint{1.964589in}{0.698690in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{0.694881in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{1.967849in}{0.692165in}}%
\pgfpathlineto{\pgfqpoint{1.968936in}{0.698627in}}%
\pgfpathlineto{\pgfqpoint{1.970023in}{0.695311in}}%
\pgfpathlineto{\pgfqpoint{1.971109in}{0.694652in}}%
\pgfpathlineto{\pgfqpoint{1.972196in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.973283in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{1.974369in}{0.694787in}}%
\pgfpathlineto{\pgfqpoint{1.975456in}{0.695851in}}%
\pgfpathlineto{\pgfqpoint{1.976542in}{0.695148in}}%
\pgfpathlineto{\pgfqpoint{1.977629in}{0.697371in}}%
\pgfpathlineto{\pgfqpoint{1.978716in}{0.696686in}}%
\pgfpathlineto{\pgfqpoint{1.979802in}{0.693134in}}%
\pgfpathlineto{\pgfqpoint{1.980889in}{0.692088in}}%
\pgfpathlineto{\pgfqpoint{1.981976in}{0.692927in}}%
\pgfpathlineto{\pgfqpoint{1.983062in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.695333in}}%
\pgfpathlineto{\pgfqpoint{1.986322in}{0.699640in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{0.692907in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{1.989582in}{0.702008in}}%
\pgfpathlineto{\pgfqpoint{1.990669in}{0.696780in}}%
\pgfpathlineto{\pgfqpoint{1.991755in}{0.694886in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.701232in}}%
\pgfpathlineto{\pgfqpoint{1.993929in}{0.698514in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{0.694857in}}%
\pgfpathlineto{\pgfqpoint{1.996102in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{1.998275in}{0.695986in}}%
\pgfpathlineto{\pgfqpoint{1.999362in}{0.699411in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{0.699741in}}%
\pgfpathlineto{\pgfqpoint{2.001535in}{0.696418in}}%
\pgfpathlineto{\pgfqpoint{2.002622in}{0.699501in}}%
\pgfpathlineto{\pgfqpoint{2.003708in}{0.698970in}}%
\pgfpathlineto{\pgfqpoint{2.004795in}{0.695627in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.695923in}}%
\pgfpathlineto{\pgfqpoint{2.006968in}{0.697540in}}%
\pgfpathlineto{\pgfqpoint{2.008055in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{2.009142in}{0.696158in}}%
\pgfpathlineto{\pgfqpoint{2.010228in}{0.695774in}}%
\pgfpathlineto{\pgfqpoint{2.011315in}{0.693229in}}%
\pgfpathlineto{\pgfqpoint{2.012401in}{0.695794in}}%
\pgfpathlineto{\pgfqpoint{2.013488in}{0.692316in}}%
\pgfpathlineto{\pgfqpoint{2.014575in}{0.693287in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{0.693700in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{0.692920in}}%
\pgfpathlineto{\pgfqpoint{2.017835in}{0.694470in}}%
\pgfpathlineto{\pgfqpoint{2.018921in}{0.694044in}}%
\pgfpathlineto{\pgfqpoint{2.020008in}{0.695338in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{0.692665in}}%
\pgfpathlineto{\pgfqpoint{2.022181in}{0.696089in}}%
\pgfpathlineto{\pgfqpoint{2.023268in}{0.695053in}}%
\pgfpathlineto{\pgfqpoint{2.024354in}{0.693255in}}%
\pgfpathlineto{\pgfqpoint{2.025441in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{2.026528in}{0.694440in}}%
\pgfpathlineto{\pgfqpoint{2.027614in}{0.698712in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{2.029788in}{0.696401in}}%
\pgfpathlineto{\pgfqpoint{2.030874in}{0.696110in}}%
\pgfpathlineto{\pgfqpoint{2.031961in}{0.694346in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{0.694074in}}%
\pgfpathlineto{\pgfqpoint{2.034134in}{0.694574in}}%
\pgfpathlineto{\pgfqpoint{2.036307in}{0.694504in}}%
\pgfpathlineto{\pgfqpoint{2.040654in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{2.042827in}{0.695292in}}%
\pgfpathlineto{\pgfqpoint{2.043914in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{2.045001in}{0.691611in}}%
\pgfpathlineto{\pgfqpoint{2.046087in}{0.692860in}}%
\pgfpathlineto{\pgfqpoint{2.047174in}{0.693727in}}%
\pgfpathlineto{\pgfqpoint{2.048260in}{0.692454in}}%
\pgfpathlineto{\pgfqpoint{2.049347in}{0.690704in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{2.052607in}{0.690979in}}%
\pgfpathlineto{\pgfqpoint{2.053694in}{0.688601in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{0.690671in}}%
\pgfpathlineto{\pgfqpoint{2.058040in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{2.059127in}{0.688760in}}%
\pgfpathlineto{\pgfqpoint{2.060213in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{0.686884in}}%
\pgfpathlineto{\pgfqpoint{2.063473in}{0.687494in}}%
\pgfpathlineto{\pgfqpoint{2.064560in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{2.065647in}{0.685679in}}%
\pgfpathlineto{\pgfqpoint{2.066733in}{0.687893in}}%
\pgfpathlineto{\pgfqpoint{2.067820in}{0.686678in}}%
\pgfpathlineto{\pgfqpoint{2.068907in}{0.686429in}}%
\pgfpathlineto{\pgfqpoint{2.069993in}{0.687666in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{0.686610in}}%
\pgfpathlineto{\pgfqpoint{2.072166in}{0.688051in}}%
\pgfpathlineto{\pgfqpoint{2.073253in}{0.690631in}}%
\pgfpathlineto{\pgfqpoint{2.074340in}{0.691001in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{0.688376in}}%
\pgfpathlineto{\pgfqpoint{2.077600in}{0.685418in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{0.693581in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{0.691065in}}%
\pgfpathlineto{\pgfqpoint{2.081946in}{0.687344in}}%
\pgfpathlineto{\pgfqpoint{2.083033in}{0.686498in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{0.691685in}}%
\pgfpathlineto{\pgfqpoint{2.085206in}{0.694447in}}%
\pgfpathlineto{\pgfqpoint{2.086293in}{0.694685in}}%
\pgfpathlineto{\pgfqpoint{2.088466in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{2.089553in}{0.687931in}}%
\pgfpathlineto{\pgfqpoint{2.092813in}{0.690883in}}%
\pgfpathlineto{\pgfqpoint{2.093899in}{0.689583in}}%
\pgfpathlineto{\pgfqpoint{2.094986in}{0.686163in}}%
\pgfpathlineto{\pgfqpoint{2.096072in}{0.687440in}}%
\pgfpathlineto{\pgfqpoint{2.097159in}{0.692135in}}%
\pgfpathlineto{\pgfqpoint{2.098246in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{2.099332in}{0.690977in}}%
\pgfpathlineto{\pgfqpoint{2.100419in}{0.687164in}}%
\pgfpathlineto{\pgfqpoint{2.101506in}{0.689942in}}%
\pgfpathlineto{\pgfqpoint{2.102592in}{0.686385in}}%
\pgfpathlineto{\pgfqpoint{2.103679in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{2.104766in}{0.687920in}}%
\pgfpathlineto{\pgfqpoint{2.106939in}{0.688694in}}%
\pgfpathlineto{\pgfqpoint{2.108025in}{0.686379in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{0.687636in}}%
\pgfpathlineto{\pgfqpoint{2.110199in}{0.686212in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{0.687749in}}%
\pgfpathlineto{\pgfqpoint{2.112372in}{0.687162in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{0.687931in}}%
\pgfpathlineto{\pgfqpoint{2.114545in}{0.689339in}}%
\pgfpathlineto{\pgfqpoint{2.115632in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{2.116719in}{0.687438in}}%
\pgfpathlineto{\pgfqpoint{2.117805in}{0.688940in}}%
\pgfpathlineto{\pgfqpoint{2.118892in}{0.686086in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{2.121065in}{0.686722in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{0.690781in}}%
\pgfpathlineto{\pgfqpoint{2.123238in}{0.687087in}}%
\pgfpathlineto{\pgfqpoint{2.124325in}{0.686359in}}%
\pgfpathlineto{\pgfqpoint{2.125412in}{0.686838in}}%
\pgfpathlineto{\pgfqpoint{2.126498in}{0.687678in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{0.686103in}}%
\pgfpathlineto{\pgfqpoint{2.128672in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{2.129758in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{2.130845in}{0.685535in}}%
\pgfpathlineto{\pgfqpoint{2.131931in}{0.689899in}}%
\pgfpathlineto{\pgfqpoint{2.133018in}{0.684620in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{0.689315in}}%
\pgfpathlineto{\pgfqpoint{2.135191in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{2.136278in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{0.685176in}}%
\pgfpathlineto{\pgfqpoint{2.138451in}{0.689398in}}%
\pgfpathlineto{\pgfqpoint{2.139538in}{0.685987in}}%
\pgfpathlineto{\pgfqpoint{2.140625in}{0.686857in}}%
\pgfpathlineto{\pgfqpoint{2.141711in}{0.692143in}}%
\pgfpathlineto{\pgfqpoint{2.142798in}{0.684423in}}%
\pgfpathlineto{\pgfqpoint{2.143884in}{0.689368in}}%
\pgfpathlineto{\pgfqpoint{2.144971in}{0.686614in}}%
\pgfpathlineto{\pgfqpoint{2.146058in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{2.147144in}{0.686404in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{2.149318in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{2.150404in}{0.684388in}}%
\pgfpathlineto{\pgfqpoint{2.151491in}{0.688997in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{2.153664in}{0.686940in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{0.686423in}}%
\pgfpathlineto{\pgfqpoint{2.155837in}{0.687951in}}%
\pgfpathlineto{\pgfqpoint{2.156924in}{0.688786in}}%
\pgfpathlineto{\pgfqpoint{2.158011in}{0.684248in}}%
\pgfpathlineto{\pgfqpoint{2.159097in}{0.686139in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.683865in}}%
\pgfpathlineto{\pgfqpoint{2.161271in}{0.688191in}}%
\pgfpathlineto{\pgfqpoint{2.162357in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{2.163444in}{0.687189in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{0.684553in}}%
\pgfpathlineto{\pgfqpoint{2.165617in}{0.686451in}}%
\pgfpathlineto{\pgfqpoint{2.166704in}{0.686627in}}%
\pgfpathlineto{\pgfqpoint{2.167790in}{0.684685in}}%
\pgfpathlineto{\pgfqpoint{2.168877in}{0.684609in}}%
\pgfpathlineto{\pgfqpoint{2.169964in}{0.686152in}}%
\pgfpathlineto{\pgfqpoint{2.171050in}{0.686439in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{0.685295in}}%
\pgfpathlineto{\pgfqpoint{2.173224in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{2.174310in}{0.688562in}}%
\pgfpathlineto{\pgfqpoint{2.175397in}{0.689565in}}%
\pgfpathlineto{\pgfqpoint{2.176484in}{0.684377in}}%
\pgfpathlineto{\pgfqpoint{2.177570in}{0.692015in}}%
\pgfpathlineto{\pgfqpoint{2.178657in}{0.688251in}}%
\pgfpathlineto{\pgfqpoint{2.179743in}{0.687130in}}%
\pgfpathlineto{\pgfqpoint{2.180830in}{0.689484in}}%
\pgfpathlineto{\pgfqpoint{2.181917in}{0.692648in}}%
\pgfpathlineto{\pgfqpoint{2.183003in}{0.689214in}}%
\pgfpathlineto{\pgfqpoint{2.184090in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{2.186263in}{0.689475in}}%
\pgfpathlineto{\pgfqpoint{2.187350in}{0.692749in}}%
\pgfpathlineto{\pgfqpoint{2.188437in}{0.687629in}}%
\pgfpathlineto{\pgfqpoint{2.189523in}{0.689187in}}%
\pgfpathlineto{\pgfqpoint{2.190610in}{0.684229in}}%
\pgfpathlineto{\pgfqpoint{2.191696in}{0.691050in}}%
\pgfpathlineto{\pgfqpoint{2.192783in}{0.689388in}}%
\pgfpathlineto{\pgfqpoint{2.193870in}{0.684735in}}%
\pgfpathlineto{\pgfqpoint{2.194956in}{0.688484in}}%
\pgfpathlineto{\pgfqpoint{2.196043in}{0.686500in}}%
\pgfpathlineto{\pgfqpoint{2.197130in}{0.689743in}}%
\pgfpathlineto{\pgfqpoint{2.198216in}{0.684511in}}%
\pgfpathlineto{\pgfqpoint{2.199303in}{0.690877in}}%
\pgfpathlineto{\pgfqpoint{2.200390in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{2.201476in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{2.202563in}{0.685541in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.687250in}}%
\pgfpathlineto{\pgfqpoint{2.204736in}{0.682771in}}%
\pgfpathlineto{\pgfqpoint{2.205823in}{0.686803in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{0.686260in}}%
\pgfpathlineto{\pgfqpoint{2.207996in}{0.684456in}}%
\pgfpathlineto{\pgfqpoint{2.209083in}{0.685042in}}%
\pgfpathlineto{\pgfqpoint{2.210169in}{0.684276in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{0.685016in}}%
\pgfpathlineto{\pgfqpoint{2.212343in}{0.685483in}}%
\pgfpathlineto{\pgfqpoint{2.213429in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{2.214516in}{0.685739in}}%
\pgfpathlineto{\pgfqpoint{2.215602in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{2.216689in}{0.686564in}}%
\pgfpathlineto{\pgfqpoint{2.217776in}{0.686366in}}%
\pgfpathlineto{\pgfqpoint{2.218862in}{0.688300in}}%
\pgfpathlineto{\pgfqpoint{2.221036in}{0.686894in}}%
\pgfpathlineto{\pgfqpoint{2.222122in}{0.687171in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{0.685271in}}%
\pgfpathlineto{\pgfqpoint{2.224296in}{0.689360in}}%
\pgfpathlineto{\pgfqpoint{2.225382in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{2.226469in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{2.227555in}{0.691048in}}%
\pgfpathlineto{\pgfqpoint{2.228642in}{0.689378in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{0.684620in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{0.686577in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{0.685348in}}%
\pgfpathlineto{\pgfqpoint{2.232989in}{0.686929in}}%
\pgfpathlineto{\pgfqpoint{2.234075in}{0.683027in}}%
\pgfpathlineto{\pgfqpoint{2.235162in}{0.685299in}}%
\pgfpathlineto{\pgfqpoint{2.236249in}{0.682473in}}%
\pgfpathlineto{\pgfqpoint{2.237335in}{0.684131in}}%
\pgfpathlineto{\pgfqpoint{2.238422in}{0.683765in}}%
\pgfpathlineto{\pgfqpoint{2.239508in}{0.684382in}}%
\pgfpathlineto{\pgfqpoint{2.241682in}{0.683309in}}%
\pgfpathlineto{\pgfqpoint{2.242768in}{0.685169in}}%
\pgfpathlineto{\pgfqpoint{2.243855in}{0.683152in}}%
\pgfpathlineto{\pgfqpoint{2.244942in}{0.684925in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{0.682627in}}%
\pgfpathlineto{\pgfqpoint{2.247115in}{0.682761in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.685646in}}%
\pgfpathlineto{\pgfqpoint{2.249288in}{0.685377in}}%
\pgfpathlineto{\pgfqpoint{2.250375in}{0.687472in}}%
\pgfpathlineto{\pgfqpoint{2.251461in}{0.687743in}}%
\pgfpathlineto{\pgfqpoint{2.252548in}{0.695806in}}%
\pgfpathlineto{\pgfqpoint{2.253635in}{0.694338in}}%
\pgfpathlineto{\pgfqpoint{2.254721in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{2.255808in}{0.696738in}}%
\pgfpathlineto{\pgfqpoint{2.256895in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{2.259068in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{2.260155in}{0.702072in}}%
\pgfpathlineto{\pgfqpoint{2.261241in}{0.695934in}}%
\pgfpathlineto{\pgfqpoint{2.262328in}{0.695882in}}%
\pgfpathlineto{\pgfqpoint{2.263414in}{0.696829in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{0.692403in}}%
\pgfpathlineto{\pgfqpoint{2.265588in}{0.691130in}}%
\pgfpathlineto{\pgfqpoint{2.266674in}{0.695231in}}%
\pgfpathlineto{\pgfqpoint{2.267761in}{0.690906in}}%
\pgfpathlineto{\pgfqpoint{2.268848in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{2.269934in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{2.271021in}{0.691472in}}%
\pgfpathlineto{\pgfqpoint{2.272107in}{0.685268in}}%
\pgfpathlineto{\pgfqpoint{2.273194in}{0.689987in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.688178in}}%
\pgfpathlineto{\pgfqpoint{2.275367in}{0.687819in}}%
\pgfpathlineto{\pgfqpoint{2.276454in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{2.277541in}{0.688211in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{0.685961in}}%
\pgfpathlineto{\pgfqpoint{2.279714in}{0.688876in}}%
\pgfpathlineto{\pgfqpoint{2.280801in}{0.686401in}}%
\pgfpathlineto{\pgfqpoint{2.281887in}{0.686635in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{0.685397in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{2.285147in}{0.685538in}}%
\pgfpathlineto{\pgfqpoint{2.286234in}{0.684536in}}%
\pgfpathlineto{\pgfqpoint{2.287320in}{0.685380in}}%
\pgfpathlineto{\pgfqpoint{2.288407in}{0.683528in}}%
\pgfpathlineto{\pgfqpoint{2.289494in}{0.683993in}}%
\pgfpathlineto{\pgfqpoint{2.290580in}{0.684983in}}%
\pgfpathlineto{\pgfqpoint{2.291667in}{0.683621in}}%
\pgfpathlineto{\pgfqpoint{2.292754in}{0.686639in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.294927in}{0.685982in}}%
\pgfpathlineto{\pgfqpoint{2.296013in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{2.297100in}{0.682729in}}%
\pgfpathlineto{\pgfqpoint{2.298187in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{2.299273in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{2.300360in}{0.683705in}}%
\pgfpathlineto{\pgfqpoint{2.301447in}{0.685500in}}%
\pgfpathlineto{\pgfqpoint{2.302533in}{0.684638in}}%
\pgfpathlineto{\pgfqpoint{2.303620in}{0.684080in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{0.685500in}}%
\pgfpathlineto{\pgfqpoint{2.305793in}{0.683241in}}%
\pgfpathlineto{\pgfqpoint{2.306880in}{0.682843in}}%
\pgfpathlineto{\pgfqpoint{2.307966in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{2.309053in}{0.682525in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{0.681629in}}%
\pgfpathlineto{\pgfqpoint{2.311226in}{0.683123in}}%
\pgfpathlineto{\pgfqpoint{2.313400in}{0.683445in}}%
\pgfpathlineto{\pgfqpoint{2.314486in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{2.315573in}{0.685773in}}%
\pgfpathlineto{\pgfqpoint{2.316660in}{0.680639in}}%
\pgfpathlineto{\pgfqpoint{2.317746in}{0.685001in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{0.684702in}}%
\pgfpathlineto{\pgfqpoint{2.319919in}{0.680354in}}%
\pgfpathlineto{\pgfqpoint{2.321006in}{0.685677in}}%
\pgfpathlineto{\pgfqpoint{2.322093in}{0.683565in}}%
\pgfpathlineto{\pgfqpoint{2.323179in}{0.683898in}}%
\pgfpathlineto{\pgfqpoint{2.324266in}{0.684710in}}%
\pgfpathlineto{\pgfqpoint{2.325353in}{0.687029in}}%
\pgfpathlineto{\pgfqpoint{2.326439in}{0.685540in}}%
\pgfpathlineto{\pgfqpoint{2.327526in}{0.688226in}}%
\pgfpathlineto{\pgfqpoint{2.328613in}{0.684354in}}%
\pgfpathlineto{\pgfqpoint{2.329699in}{0.681357in}}%
\pgfpathlineto{\pgfqpoint{2.330786in}{0.684225in}}%
\pgfpathlineto{\pgfqpoint{2.331872in}{0.679378in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{0.682439in}}%
\pgfpathlineto{\pgfqpoint{2.334046in}{0.681616in}}%
\pgfpathlineto{\pgfqpoint{2.335132in}{0.681212in}}%
\pgfpathlineto{\pgfqpoint{2.336219in}{0.684028in}}%
\pgfpathlineto{\pgfqpoint{2.337306in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{2.338392in}{0.685469in}}%
\pgfpathlineto{\pgfqpoint{2.339479in}{0.681570in}}%
\pgfpathlineto{\pgfqpoint{2.340566in}{0.683471in}}%
\pgfpathlineto{\pgfqpoint{2.341652in}{0.684209in}}%
\pgfpathlineto{\pgfqpoint{2.342739in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{0.680736in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{0.680736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779509in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.781243in}{1.399056in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.380500in}}%
\pgfpathlineto{\pgfqpoint{0.783416in}{1.365807in}}%
\pgfpathlineto{\pgfqpoint{0.785589in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{0.787763in}{1.322216in}}%
\pgfpathlineto{\pgfqpoint{0.789936in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{1.266800in}}%
\pgfpathlineto{\pgfqpoint{0.793196in}{1.257255in}}%
\pgfpathlineto{\pgfqpoint{0.795369in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{0.796456in}{1.229090in}}%
\pgfpathlineto{\pgfqpoint{0.797542in}{1.220149in}}%
\pgfpathlineto{\pgfqpoint{0.799716in}{1.198797in}}%
\pgfpathlineto{\pgfqpoint{0.800802in}{1.191401in}}%
\pgfpathlineto{\pgfqpoint{0.801889in}{1.187220in}}%
\pgfpathlineto{\pgfqpoint{0.804062in}{1.174133in}}%
\pgfpathlineto{\pgfqpoint{0.806235in}{1.159497in}}%
\pgfpathlineto{\pgfqpoint{0.808409in}{1.146554in}}%
\pgfpathlineto{\pgfqpoint{0.812755in}{1.128075in}}%
\pgfpathlineto{\pgfqpoint{0.813842in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{0.816015in}{1.117317in}}%
\pgfpathlineto{\pgfqpoint{0.818188in}{1.111884in}}%
\pgfpathlineto{\pgfqpoint{0.819275in}{1.109585in}}%
\pgfpathlineto{\pgfqpoint{0.822535in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{0.823622in}{1.095525in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{0.827968in}{1.085163in}}%
\pgfpathlineto{\pgfqpoint{0.829055in}{1.083179in}}%
\pgfpathlineto{\pgfqpoint{0.830141in}{1.080479in}}%
\pgfpathlineto{\pgfqpoint{0.831228in}{1.078870in}}%
\pgfpathlineto{\pgfqpoint{0.833401in}{1.073425in}}%
\pgfpathlineto{\pgfqpoint{0.836661in}{1.068153in}}%
\pgfpathlineto{\pgfqpoint{0.837748in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{0.839921in}{1.063017in}}%
\pgfpathlineto{\pgfqpoint{0.844268in}{1.055877in}}%
\pgfpathlineto{\pgfqpoint{0.845354in}{1.055171in}}%
\pgfpathlineto{\pgfqpoint{0.847528in}{1.052020in}}%
\pgfpathlineto{\pgfqpoint{0.848614in}{1.050994in}}%
\pgfpathlineto{\pgfqpoint{0.849701in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{0.850788in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{0.851874in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{0.852961in}{1.044587in}}%
\pgfpathlineto{\pgfqpoint{0.854047in}{1.043437in}}%
\pgfpathlineto{\pgfqpoint{0.855134in}{1.041596in}}%
\pgfpathlineto{\pgfqpoint{0.856221in}{1.040666in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{1.036566in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.035672in}}%
\pgfpathlineto{\pgfqpoint{0.861654in}{1.035040in}}%
\pgfpathlineto{\pgfqpoint{0.862741in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.032682in}}%
\pgfpathlineto{\pgfqpoint{0.864914in}{1.030455in}}%
\pgfpathlineto{\pgfqpoint{0.866000in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{0.867087in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{0.871434in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{0.872520in}{1.023461in}}%
\pgfpathlineto{\pgfqpoint{0.873607in}{1.022110in}}%
\pgfpathlineto{\pgfqpoint{0.874694in}{1.021963in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.020218in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.019229in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.017263in}}%
\pgfpathlineto{\pgfqpoint{0.880127in}{1.016846in}}%
\pgfpathlineto{\pgfqpoint{0.881213in}{1.015661in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{1.015583in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{1.014160in}}%
\pgfpathlineto{\pgfqpoint{0.884473in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{1.013115in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.011866in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{1.011280in}}%
\pgfpathlineto{\pgfqpoint{0.888820in}{1.010104in}}%
\pgfpathlineto{\pgfqpoint{0.890993in}{1.008994in}}%
\pgfpathlineto{\pgfqpoint{0.892080in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{0.893166in}{1.007331in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{1.006186in}}%
\pgfpathlineto{\pgfqpoint{0.895340in}{1.005891in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.004327in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{0.899686in}{1.002298in}}%
\pgfpathlineto{\pgfqpoint{0.900773in}{1.002235in}}%
\pgfpathlineto{\pgfqpoint{0.901859in}{1.000918in}}%
\pgfpathlineto{\pgfqpoint{0.902946in}{1.000343in}}%
\pgfpathlineto{\pgfqpoint{0.904033in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{0.905119in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{0.906206in}{0.998376in}}%
\pgfpathlineto{\pgfqpoint{0.907293in}{0.996617in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{0.909466in}{0.995809in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{0.996429in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.994610in}}%
\pgfpathlineto{\pgfqpoint{0.912726in}{0.994987in}}%
\pgfpathlineto{\pgfqpoint{0.913812in}{0.993262in}}%
\pgfpathlineto{\pgfqpoint{0.914899in}{0.993433in}}%
\pgfpathlineto{\pgfqpoint{0.917072in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{0.918159in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{0.919246in}{0.990974in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.989831in}}%
\pgfpathlineto{\pgfqpoint{0.921419in}{0.989730in}}%
\pgfpathlineto{\pgfqpoint{0.922506in}{0.988855in}}%
\pgfpathlineto{\pgfqpoint{0.923592in}{0.988592in}}%
\pgfpathlineto{\pgfqpoint{0.924679in}{0.987269in}}%
\pgfpathlineto{\pgfqpoint{0.926852in}{0.986329in}}%
\pgfpathlineto{\pgfqpoint{0.927939in}{0.985325in}}%
\pgfpathlineto{\pgfqpoint{0.929025in}{0.983724in}}%
\pgfpathlineto{\pgfqpoint{0.930112in}{0.984079in}}%
\pgfpathlineto{\pgfqpoint{0.931199in}{0.985006in}}%
\pgfpathlineto{\pgfqpoint{0.932285in}{0.984676in}}%
\pgfpathlineto{\pgfqpoint{0.933372in}{0.982286in}}%
\pgfpathlineto{\pgfqpoint{0.934459in}{0.983003in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{0.937718in}{0.981501in}}%
\pgfpathlineto{\pgfqpoint{0.938805in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{0.939892in}{0.980515in}}%
\pgfpathlineto{\pgfqpoint{0.940978in}{0.979388in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{0.980273in}}%
\pgfpathlineto{\pgfqpoint{0.943152in}{0.978115in}}%
\pgfpathlineto{\pgfqpoint{0.944238in}{0.978962in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.946411in}{0.976414in}}%
\pgfpathlineto{\pgfqpoint{0.947498in}{0.977673in}}%
\pgfpathlineto{\pgfqpoint{0.949671in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.950758in}{0.975685in}}%
\pgfpathlineto{\pgfqpoint{0.951845in}{0.973677in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.975052in}}%
\pgfpathlineto{\pgfqpoint{0.956191in}{0.972850in}}%
\pgfpathlineto{\pgfqpoint{0.957278in}{0.974327in}}%
\pgfpathlineto{\pgfqpoint{0.958364in}{0.973635in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.961624in}{0.973353in}}%
\pgfpathlineto{\pgfqpoint{0.962711in}{0.971613in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{0.970933in}}%
\pgfpathlineto{\pgfqpoint{0.964884in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{0.970335in}}%
\pgfpathlineto{\pgfqpoint{0.967058in}{0.970795in}}%
\pgfpathlineto{\pgfqpoint{0.968144in}{0.969855in}}%
\pgfpathlineto{\pgfqpoint{0.969231in}{0.971100in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{0.970492in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.971242in}}%
\pgfpathlineto{\pgfqpoint{0.972491in}{0.968436in}}%
\pgfpathlineto{\pgfqpoint{0.973577in}{0.969931in}}%
\pgfpathlineto{\pgfqpoint{0.974664in}{0.968883in}}%
\pgfpathlineto{\pgfqpoint{0.975751in}{0.970184in}}%
\pgfpathlineto{\pgfqpoint{0.976837in}{0.969167in}}%
\pgfpathlineto{\pgfqpoint{0.977924in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{0.979011in}{0.966421in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{0.967562in}}%
\pgfpathlineto{\pgfqpoint{0.981184in}{0.967756in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{0.966466in}}%
\pgfpathlineto{\pgfqpoint{0.984444in}{0.966475in}}%
\pgfpathlineto{\pgfqpoint{0.985530in}{0.964267in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{0.966692in}}%
\pgfpathlineto{\pgfqpoint{0.987704in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{0.988790in}{0.965603in}}%
\pgfpathlineto{\pgfqpoint{0.989877in}{0.966542in}}%
\pgfpathlineto{\pgfqpoint{0.990964in}{0.969017in}}%
\pgfpathlineto{\pgfqpoint{0.992050in}{0.965795in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{0.966690in}}%
\pgfpathlineto{\pgfqpoint{0.994223in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{0.995310in}{0.965297in}}%
\pgfpathlineto{\pgfqpoint{0.996397in}{0.963392in}}%
\pgfpathlineto{\pgfqpoint{0.997483in}{0.967398in}}%
\pgfpathlineto{\pgfqpoint{0.998570in}{0.965457in}}%
\pgfpathlineto{\pgfqpoint{0.999657in}{0.961707in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{0.964160in}}%
\pgfpathlineto{\pgfqpoint{1.001830in}{0.961902in}}%
\pgfpathlineto{\pgfqpoint{1.002917in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{1.004003in}{0.962069in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.961133in}}%
\pgfpathlineto{\pgfqpoint{1.006176in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{1.008350in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.009436in}{0.957786in}}%
\pgfpathlineto{\pgfqpoint{1.010523in}{0.958112in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.957510in}}%
\pgfpathlineto{\pgfqpoint{1.012696in}{0.957388in}}%
\pgfpathlineto{\pgfqpoint{1.013783in}{0.955634in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{0.956895in}}%
\pgfpathlineto{\pgfqpoint{1.015956in}{0.955762in}}%
\pgfpathlineto{\pgfqpoint{1.017043in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{1.018129in}{0.955983in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{0.955643in}}%
\pgfpathlineto{\pgfqpoint{1.020303in}{0.954860in}}%
\pgfpathlineto{\pgfqpoint{1.021389in}{0.955467in}}%
\pgfpathlineto{\pgfqpoint{1.022476in}{0.954383in}}%
\pgfpathlineto{\pgfqpoint{1.023563in}{0.956749in}}%
\pgfpathlineto{\pgfqpoint{1.024649in}{0.954711in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{1.026823in}{0.952492in}}%
\pgfpathlineto{\pgfqpoint{1.027909in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{0.953101in}}%
\pgfpathlineto{\pgfqpoint{1.030082in}{0.953662in}}%
\pgfpathlineto{\pgfqpoint{1.031169in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{1.032256in}{0.953525in}}%
\pgfpathlineto{\pgfqpoint{1.033342in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{1.034429in}{0.954002in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{0.953865in}}%
\pgfpathlineto{\pgfqpoint{1.036602in}{0.954559in}}%
\pgfpathlineto{\pgfqpoint{1.038776in}{0.952398in}}%
\pgfpathlineto{\pgfqpoint{1.039862in}{0.954925in}}%
\pgfpathlineto{\pgfqpoint{1.040949in}{0.955416in}}%
\pgfpathlineto{\pgfqpoint{1.042035in}{0.954044in}}%
\pgfpathlineto{\pgfqpoint{1.043122in}{0.952132in}}%
\pgfpathlineto{\pgfqpoint{1.044209in}{0.952943in}}%
\pgfpathlineto{\pgfqpoint{1.045295in}{0.951559in}}%
\pgfpathlineto{\pgfqpoint{1.046382in}{0.953861in}}%
\pgfpathlineto{\pgfqpoint{1.047469in}{0.953212in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{0.952853in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{0.952015in}}%
\pgfpathlineto{\pgfqpoint{1.051815in}{0.950734in}}%
\pgfpathlineto{\pgfqpoint{1.052902in}{0.951723in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{0.950348in}}%
\pgfpathlineto{\pgfqpoint{1.055075in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{1.056162in}{0.950077in}}%
\pgfpathlineto{\pgfqpoint{1.057248in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{0.950961in}}%
\pgfpathlineto{\pgfqpoint{1.059422in}{0.948740in}}%
\pgfpathlineto{\pgfqpoint{1.061595in}{0.949547in}}%
\pgfpathlineto{\pgfqpoint{1.062682in}{0.947062in}}%
\pgfpathlineto{\pgfqpoint{1.064855in}{0.949166in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.948925in}}%
\pgfpathlineto{\pgfqpoint{1.067028in}{0.949429in}}%
\pgfpathlineto{\pgfqpoint{1.068115in}{0.947388in}}%
\pgfpathlineto{\pgfqpoint{1.069201in}{0.945932in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.946599in}}%
\pgfpathlineto{\pgfqpoint{1.071375in}{0.949326in}}%
\pgfpathlineto{\pgfqpoint{1.072461in}{0.946938in}}%
\pgfpathlineto{\pgfqpoint{1.073548in}{0.947233in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{0.948006in}}%
\pgfpathlineto{\pgfqpoint{1.075721in}{0.946259in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{0.945705in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.950005in}}%
\pgfpathlineto{\pgfqpoint{1.078981in}{0.947211in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{0.947245in}}%
\pgfpathlineto{\pgfqpoint{1.081154in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{1.082241in}{0.947844in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{0.946616in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.947122in}}%
\pgfpathlineto{\pgfqpoint{1.085501in}{0.946197in}}%
\pgfpathlineto{\pgfqpoint{1.087674in}{0.945656in}}%
\pgfpathlineto{\pgfqpoint{1.088761in}{0.946169in}}%
\pgfpathlineto{\pgfqpoint{1.089847in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{1.090934in}{0.944505in}}%
\pgfpathlineto{\pgfqpoint{1.092021in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{1.093107in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{1.094194in}{0.942009in}}%
\pgfpathlineto{\pgfqpoint{1.095281in}{0.941568in}}%
\pgfpathlineto{\pgfqpoint{1.096367in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{1.097454in}{0.941321in}}%
\pgfpathlineto{\pgfqpoint{1.098541in}{0.941643in}}%
\pgfpathlineto{\pgfqpoint{1.100714in}{0.939352in}}%
\pgfpathlineto{\pgfqpoint{1.101800in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{1.103974in}{0.941641in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{0.940935in}}%
\pgfpathlineto{\pgfqpoint{1.108320in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{1.109407in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{0.937950in}}%
\pgfpathlineto{\pgfqpoint{1.111580in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.112667in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.940953in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{0.939874in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{0.938181in}}%
\pgfpathlineto{\pgfqpoint{1.117013in}{0.938956in}}%
\pgfpathlineto{\pgfqpoint{1.118100in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{1.119187in}{0.936571in}}%
\pgfpathlineto{\pgfqpoint{1.120273in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{1.121360in}{0.940577in}}%
\pgfpathlineto{\pgfqpoint{1.122447in}{0.939765in}}%
\pgfpathlineto{\pgfqpoint{1.123533in}{0.936993in}}%
\pgfpathlineto{\pgfqpoint{1.124620in}{0.938133in}}%
\pgfpathlineto{\pgfqpoint{1.125706in}{0.936009in}}%
\pgfpathlineto{\pgfqpoint{1.126793in}{0.937317in}}%
\pgfpathlineto{\pgfqpoint{1.127880in}{0.936029in}}%
\pgfpathlineto{\pgfqpoint{1.128966in}{0.935258in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.936075in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.934468in}}%
\pgfpathlineto{\pgfqpoint{1.133313in}{0.934649in}}%
\pgfpathlineto{\pgfqpoint{1.134400in}{0.933102in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{0.932537in}}%
\pgfpathlineto{\pgfqpoint{1.136573in}{0.933093in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{0.933192in}}%
\pgfpathlineto{\pgfqpoint{1.138746in}{0.931805in}}%
\pgfpathlineto{\pgfqpoint{1.139833in}{0.933583in}}%
\pgfpathlineto{\pgfqpoint{1.140919in}{0.933400in}}%
\pgfpathlineto{\pgfqpoint{1.142006in}{0.931991in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{0.935020in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{0.934335in}}%
\pgfpathlineto{\pgfqpoint{1.146353in}{0.931809in}}%
\pgfpathlineto{\pgfqpoint{1.147439in}{0.930762in}}%
\pgfpathlineto{\pgfqpoint{1.148526in}{0.933341in}}%
\pgfpathlineto{\pgfqpoint{1.149612in}{0.931754in}}%
\pgfpathlineto{\pgfqpoint{1.150699in}{0.930903in}}%
\pgfpathlineto{\pgfqpoint{1.151786in}{0.931748in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{0.931537in}}%
\pgfpathlineto{\pgfqpoint{1.155046in}{0.931756in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{1.157219in}{0.929506in}}%
\pgfpathlineto{\pgfqpoint{1.158306in}{0.928585in}}%
\pgfpathlineto{\pgfqpoint{1.160479in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{1.161565in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{0.929210in}}%
\pgfpathlineto{\pgfqpoint{1.163739in}{0.929353in}}%
\pgfpathlineto{\pgfqpoint{1.165912in}{0.926301in}}%
\pgfpathlineto{\pgfqpoint{1.166999in}{0.926552in}}%
\pgfpathlineto{\pgfqpoint{1.168085in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{0.926289in}}%
\pgfpathlineto{\pgfqpoint{1.170259in}{0.925956in}}%
\pgfpathlineto{\pgfqpoint{1.171345in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{1.172432in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.926478in}}%
\pgfpathlineto{\pgfqpoint{1.174605in}{0.925333in}}%
\pgfpathlineto{\pgfqpoint{1.175692in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{0.924588in}}%
\pgfpathlineto{\pgfqpoint{1.177865in}{0.925280in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{0.922987in}}%
\pgfpathlineto{\pgfqpoint{1.180038in}{0.925655in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{0.922312in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{0.920527in}}%
\pgfpathlineto{\pgfqpoint{1.183298in}{0.921836in}}%
\pgfpathlineto{\pgfqpoint{1.184385in}{0.921877in}}%
\pgfpathlineto{\pgfqpoint{1.185471in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{1.186558in}{0.923095in}}%
\pgfpathlineto{\pgfqpoint{1.187645in}{0.923334in}}%
\pgfpathlineto{\pgfqpoint{1.188731in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{0.921502in}}%
\pgfpathlineto{\pgfqpoint{1.190905in}{0.922039in}}%
\pgfpathlineto{\pgfqpoint{1.191991in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{1.194165in}{0.919047in}}%
\pgfpathlineto{\pgfqpoint{1.196338in}{0.919161in}}%
\pgfpathlineto{\pgfqpoint{1.197424in}{0.918063in}}%
\pgfpathlineto{\pgfqpoint{1.198511in}{0.919292in}}%
\pgfpathlineto{\pgfqpoint{1.199598in}{0.919124in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{0.917733in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{0.916733in}}%
\pgfpathlineto{\pgfqpoint{1.202858in}{0.916135in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{0.914901in}}%
\pgfpathlineto{\pgfqpoint{1.206118in}{0.913745in}}%
\pgfpathlineto{\pgfqpoint{1.207204in}{0.914344in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{0.913953in}}%
\pgfpathlineto{\pgfqpoint{1.209377in}{0.912332in}}%
\pgfpathlineto{\pgfqpoint{1.210464in}{0.913818in}}%
\pgfpathlineto{\pgfqpoint{1.211551in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{1.212637in}{0.912015in}}%
\pgfpathlineto{\pgfqpoint{1.213724in}{0.912114in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{0.910571in}}%
\pgfpathlineto{\pgfqpoint{1.215897in}{0.912472in}}%
\pgfpathlineto{\pgfqpoint{1.216984in}{0.912225in}}%
\pgfpathlineto{\pgfqpoint{1.219157in}{0.910905in}}%
\pgfpathlineto{\pgfqpoint{1.221330in}{0.911269in}}%
\pgfpathlineto{\pgfqpoint{1.222417in}{0.913549in}}%
\pgfpathlineto{\pgfqpoint{1.223504in}{0.911146in}}%
\pgfpathlineto{\pgfqpoint{1.224590in}{0.915064in}}%
\pgfpathlineto{\pgfqpoint{1.225677in}{0.911629in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{0.909239in}}%
\pgfpathlineto{\pgfqpoint{1.227850in}{0.912504in}}%
\pgfpathlineto{\pgfqpoint{1.228937in}{0.909589in}}%
\pgfpathlineto{\pgfqpoint{1.230024in}{0.908881in}}%
\pgfpathlineto{\pgfqpoint{1.231110in}{0.909635in}}%
\pgfpathlineto{\pgfqpoint{1.232197in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{1.233283in}{0.908713in}}%
\pgfpathlineto{\pgfqpoint{1.234370in}{0.909706in}}%
\pgfpathlineto{\pgfqpoint{1.235457in}{0.905935in}}%
\pgfpathlineto{\pgfqpoint{1.236543in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{1.237630in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.238717in}{0.904826in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.902495in}}%
\pgfpathlineto{\pgfqpoint{1.240890in}{0.902828in}}%
\pgfpathlineto{\pgfqpoint{1.241977in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{1.243063in}{0.902784in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{0.901379in}}%
\pgfpathlineto{\pgfqpoint{1.246323in}{0.900420in}}%
\pgfpathlineto{\pgfqpoint{1.247410in}{0.900614in}}%
\pgfpathlineto{\pgfqpoint{1.248496in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{1.249583in}{0.897733in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{0.899402in}}%
\pgfpathlineto{\pgfqpoint{1.251756in}{0.897644in}}%
\pgfpathlineto{\pgfqpoint{1.252843in}{0.897049in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{0.895444in}}%
\pgfpathlineto{\pgfqpoint{1.255016in}{0.894828in}}%
\pgfpathlineto{\pgfqpoint{1.256103in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{1.257189in}{0.894092in}}%
\pgfpathlineto{\pgfqpoint{1.258276in}{0.893005in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{0.892648in}}%
\pgfpathlineto{\pgfqpoint{1.260449in}{0.891586in}}%
\pgfpathlineto{\pgfqpoint{1.261536in}{0.891079in}}%
\pgfpathlineto{\pgfqpoint{1.262623in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{1.263709in}{0.889122in}}%
\pgfpathlineto{\pgfqpoint{1.264796in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{1.265883in}{0.888296in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{0.886960in}}%
\pgfpathlineto{\pgfqpoint{1.269142in}{0.888334in}}%
\pgfpathlineto{\pgfqpoint{1.270229in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{1.271316in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{1.272402in}{0.884993in}}%
\pgfpathlineto{\pgfqpoint{1.273489in}{0.884300in}}%
\pgfpathlineto{\pgfqpoint{1.274576in}{0.883307in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{0.883708in}}%
\pgfpathlineto{\pgfqpoint{1.277835in}{0.882281in}}%
\pgfpathlineto{\pgfqpoint{1.278922in}{0.882295in}}%
\pgfpathlineto{\pgfqpoint{1.280009in}{0.881000in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.878536in}}%
\pgfpathlineto{\pgfqpoint{1.284355in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{1.285442in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{1.286529in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{1.287615in}{0.876205in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.873635in}}%
\pgfpathlineto{\pgfqpoint{1.289788in}{0.876177in}}%
\pgfpathlineto{\pgfqpoint{1.290875in}{0.874784in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{0.874358in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{0.873501in}}%
\pgfpathlineto{\pgfqpoint{1.295222in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{0.872278in}}%
\pgfpathlineto{\pgfqpoint{1.297395in}{0.874166in}}%
\pgfpathlineto{\pgfqpoint{1.298482in}{0.872425in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{0.869515in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{0.869867in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{0.869770in}}%
\pgfpathlineto{\pgfqpoint{1.302828in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{1.303915in}{0.867682in}}%
\pgfpathlineto{\pgfqpoint{1.305001in}{0.868865in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{0.864582in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{0.866745in}}%
\pgfpathlineto{\pgfqpoint{1.308261in}{0.864162in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{0.866017in}}%
\pgfpathlineto{\pgfqpoint{1.310435in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{0.864905in}}%
\pgfpathlineto{\pgfqpoint{1.312608in}{0.864507in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{0.862528in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.861966in}}%
\pgfpathlineto{\pgfqpoint{1.316954in}{0.860264in}}%
\pgfpathlineto{\pgfqpoint{1.318041in}{0.860314in}}%
\pgfpathlineto{\pgfqpoint{1.320214in}{0.857947in}}%
\pgfpathlineto{\pgfqpoint{1.321301in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{1.322388in}{0.856093in}}%
\pgfpathlineto{\pgfqpoint{1.323474in}{0.855802in}}%
\pgfpathlineto{\pgfqpoint{1.324561in}{0.855174in}}%
\pgfpathlineto{\pgfqpoint{1.325647in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{1.326734in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{1.327821in}{0.851768in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{0.850570in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.850746in}}%
\pgfpathlineto{\pgfqpoint{1.332167in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{1.333254in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.845966in}}%
\pgfpathlineto{\pgfqpoint{1.335427in}{0.847570in}}%
\pgfpathlineto{\pgfqpoint{1.336514in}{0.845234in}}%
\pgfpathlineto{\pgfqpoint{1.337600in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{1.338687in}{0.845005in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{0.841773in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{1.343034in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{1.344120in}{0.839106in}}%
\pgfpathlineto{\pgfqpoint{1.345207in}{0.835943in}}%
\pgfpathlineto{\pgfqpoint{1.346294in}{0.834976in}}%
\pgfpathlineto{\pgfqpoint{1.347380in}{0.834738in}}%
\pgfpathlineto{\pgfqpoint{1.348467in}{0.832847in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{0.833335in}}%
\pgfpathlineto{\pgfqpoint{1.350640in}{0.829686in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{0.829309in}}%
\pgfpathlineto{\pgfqpoint{1.352813in}{0.827697in}}%
\pgfpathlineto{\pgfqpoint{1.353900in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{1.356073in}{0.823573in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{0.823980in}}%
\pgfpathlineto{\pgfqpoint{1.358247in}{0.822677in}}%
\pgfpathlineto{\pgfqpoint{1.360420in}{0.820734in}}%
\pgfpathlineto{\pgfqpoint{1.361506in}{0.820245in}}%
\pgfpathlineto{\pgfqpoint{1.362593in}{0.818415in}}%
\pgfpathlineto{\pgfqpoint{1.364766in}{0.816669in}}%
\pgfpathlineto{\pgfqpoint{1.365853in}{0.815248in}}%
\pgfpathlineto{\pgfqpoint{1.366940in}{0.814286in}}%
\pgfpathlineto{\pgfqpoint{1.368026in}{0.812183in}}%
\pgfpathlineto{\pgfqpoint{1.370200in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{1.371286in}{0.811196in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{0.809729in}}%
\pgfpathlineto{\pgfqpoint{1.373459in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{0.808251in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{1.376719in}{0.806254in}}%
\pgfpathlineto{\pgfqpoint{1.377806in}{0.803800in}}%
\pgfpathlineto{\pgfqpoint{1.378893in}{0.802036in}}%
\pgfpathlineto{\pgfqpoint{1.379979in}{0.801321in}}%
\pgfpathlineto{\pgfqpoint{1.381066in}{0.799052in}}%
\pgfpathlineto{\pgfqpoint{1.382153in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{1.383239in}{0.797772in}}%
\pgfpathlineto{\pgfqpoint{1.384326in}{0.795233in}}%
\pgfpathlineto{\pgfqpoint{1.386499in}{0.795111in}}%
\pgfpathlineto{\pgfqpoint{1.387586in}{0.793376in}}%
\pgfpathlineto{\pgfqpoint{1.388672in}{0.792168in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{0.794211in}}%
\pgfpathlineto{\pgfqpoint{1.390846in}{0.789795in}}%
\pgfpathlineto{\pgfqpoint{1.391932in}{0.794331in}}%
\pgfpathlineto{\pgfqpoint{1.393019in}{0.793761in}}%
\pgfpathlineto{\pgfqpoint{1.394106in}{0.794159in}}%
\pgfpathlineto{\pgfqpoint{1.395192in}{0.792991in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{0.788248in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{1.398452in}{0.790574in}}%
\pgfpathlineto{\pgfqpoint{1.399539in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{0.789158in}}%
\pgfpathlineto{\pgfqpoint{1.401712in}{0.786737in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{1.404972in}{0.782763in}}%
\pgfpathlineto{\pgfqpoint{1.406059in}{0.780538in}}%
\pgfpathlineto{\pgfqpoint{1.407145in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{1.408232in}{0.777226in}}%
\pgfpathlineto{\pgfqpoint{1.409318in}{0.776923in}}%
\pgfpathlineto{\pgfqpoint{1.411492in}{0.775289in}}%
\pgfpathlineto{\pgfqpoint{1.412578in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{1.413665in}{0.773403in}}%
\pgfpathlineto{\pgfqpoint{1.414752in}{0.771262in}}%
\pgfpathlineto{\pgfqpoint{1.415838in}{0.770524in}}%
\pgfpathlineto{\pgfqpoint{1.418012in}{0.767637in}}%
\pgfpathlineto{\pgfqpoint{1.419098in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{1.420185in}{0.765598in}}%
\pgfpathlineto{\pgfqpoint{1.421271in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{1.422358in}{0.761808in}}%
\pgfpathlineto{\pgfqpoint{1.423445in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{1.424531in}{0.759464in}}%
\pgfpathlineto{\pgfqpoint{1.426705in}{0.758353in}}%
\pgfpathlineto{\pgfqpoint{1.427791in}{0.756554in}}%
\pgfpathlineto{\pgfqpoint{1.428878in}{0.756472in}}%
\pgfpathlineto{\pgfqpoint{1.429965in}{0.757115in}}%
\pgfpathlineto{\pgfqpoint{1.431051in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{1.432138in}{0.758390in}}%
\pgfpathlineto{\pgfqpoint{1.433224in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{1.434311in}{0.752414in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{0.756318in}}%
\pgfpathlineto{\pgfqpoint{1.436484in}{0.751828in}}%
\pgfpathlineto{\pgfqpoint{1.437571in}{0.755569in}}%
\pgfpathlineto{\pgfqpoint{1.438658in}{0.751507in}}%
\pgfpathlineto{\pgfqpoint{1.439744in}{0.755718in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{1.441918in}{0.752945in}}%
\pgfpathlineto{\pgfqpoint{1.443004in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.751567in}}%
\pgfpathlineto{\pgfqpoint{1.445177in}{0.751606in}}%
\pgfpathlineto{\pgfqpoint{1.446264in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{1.447351in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{0.752814in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{1.450611in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{1.451697in}{0.747823in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{0.745883in}}%
\pgfpathlineto{\pgfqpoint{1.454957in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{0.745120in}}%
\pgfpathlineto{\pgfqpoint{1.457130in}{0.745807in}}%
\pgfpathlineto{\pgfqpoint{1.458217in}{0.745221in}}%
\pgfpathlineto{\pgfqpoint{1.459304in}{0.743017in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{0.742045in}}%
\pgfpathlineto{\pgfqpoint{1.461477in}{0.743239in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{0.740531in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{0.740771in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.738965in}}%
\pgfpathlineto{\pgfqpoint{1.466910in}{0.738534in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{0.738667in}}%
\pgfpathlineto{\pgfqpoint{1.469083in}{0.738146in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{1.471257in}{0.736686in}}%
\pgfpathlineto{\pgfqpoint{1.472343in}{0.735706in}}%
\pgfpathlineto{\pgfqpoint{1.473430in}{0.733139in}}%
\pgfpathlineto{\pgfqpoint{1.474517in}{0.734451in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{0.734523in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{0.732981in}}%
\pgfpathlineto{\pgfqpoint{1.478863in}{0.735005in}}%
\pgfpathlineto{\pgfqpoint{1.479950in}{0.733381in}}%
\pgfpathlineto{\pgfqpoint{1.482123in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{0.729519in}}%
\pgfpathlineto{\pgfqpoint{1.484296in}{0.732872in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{0.730854in}}%
\pgfpathlineto{\pgfqpoint{1.486470in}{0.730541in}}%
\pgfpathlineto{\pgfqpoint{1.487556in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{1.489730in}{0.732252in}}%
\pgfpathlineto{\pgfqpoint{1.490816in}{0.731441in}}%
\pgfpathlineto{\pgfqpoint{1.491903in}{0.734422in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{0.729374in}}%
\pgfpathlineto{\pgfqpoint{1.494076in}{0.731627in}}%
\pgfpathlineto{\pgfqpoint{1.495163in}{0.732046in}}%
\pgfpathlineto{\pgfqpoint{1.496249in}{0.728408in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{1.498423in}{0.732688in}}%
\pgfpathlineto{\pgfqpoint{1.499509in}{0.731018in}}%
\pgfpathlineto{\pgfqpoint{1.500596in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{1.501683in}{0.730241in}}%
\pgfpathlineto{\pgfqpoint{1.502769in}{0.727618in}}%
\pgfpathlineto{\pgfqpoint{1.503856in}{0.727756in}}%
\pgfpathlineto{\pgfqpoint{1.504942in}{0.724887in}}%
\pgfpathlineto{\pgfqpoint{1.506029in}{0.725877in}}%
\pgfpathlineto{\pgfqpoint{1.507116in}{0.726496in}}%
\pgfpathlineto{\pgfqpoint{1.508202in}{0.723684in}}%
\pgfpathlineto{\pgfqpoint{1.509289in}{0.726666in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.721919in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{1.514722in}{0.725800in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{0.728681in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.724853in}}%
\pgfpathlineto{\pgfqpoint{1.517982in}{0.726837in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{0.727158in}}%
\pgfpathlineto{\pgfqpoint{1.520155in}{0.727952in}}%
\pgfpathlineto{\pgfqpoint{1.521242in}{0.727020in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{0.728858in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{0.728034in}}%
\pgfpathlineto{\pgfqpoint{1.524502in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{1.525589in}{0.729071in}}%
\pgfpathlineto{\pgfqpoint{1.526675in}{0.723907in}}%
\pgfpathlineto{\pgfqpoint{1.527762in}{0.730874in}}%
\pgfpathlineto{\pgfqpoint{1.528848in}{0.723324in}}%
\pgfpathlineto{\pgfqpoint{1.529935in}{0.728948in}}%
\pgfpathlineto{\pgfqpoint{1.531022in}{0.731450in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{0.727918in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{0.725432in}}%
\pgfpathlineto{\pgfqpoint{1.534282in}{0.727442in}}%
\pgfpathlineto{\pgfqpoint{1.536455in}{0.726551in}}%
\pgfpathlineto{\pgfqpoint{1.537542in}{0.724951in}}%
\pgfpathlineto{\pgfqpoint{1.538628in}{0.724346in}}%
\pgfpathlineto{\pgfqpoint{1.539715in}{0.723274in}}%
\pgfpathlineto{\pgfqpoint{1.540801in}{0.723531in}}%
\pgfpathlineto{\pgfqpoint{1.541888in}{0.720674in}}%
\pgfpathlineto{\pgfqpoint{1.542975in}{0.719119in}}%
\pgfpathlineto{\pgfqpoint{1.544061in}{0.721088in}}%
\pgfpathlineto{\pgfqpoint{1.545148in}{0.716585in}}%
\pgfpathlineto{\pgfqpoint{1.546235in}{0.719691in}}%
\pgfpathlineto{\pgfqpoint{1.547321in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{1.548408in}{0.718069in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{0.715498in}}%
\pgfpathlineto{\pgfqpoint{1.550581in}{0.717115in}}%
\pgfpathlineto{\pgfqpoint{1.551668in}{0.716186in}}%
\pgfpathlineto{\pgfqpoint{1.552754in}{0.714740in}}%
\pgfpathlineto{\pgfqpoint{1.553841in}{0.715521in}}%
\pgfpathlineto{\pgfqpoint{1.554928in}{0.713682in}}%
\pgfpathlineto{\pgfqpoint{1.556014in}{0.715857in}}%
\pgfpathlineto{\pgfqpoint{1.558188in}{0.713404in}}%
\pgfpathlineto{\pgfqpoint{1.559274in}{0.712713in}}%
\pgfpathlineto{\pgfqpoint{1.560361in}{0.712661in}}%
\pgfpathlineto{\pgfqpoint{1.561448in}{0.712297in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{0.709781in}}%
\pgfpathlineto{\pgfqpoint{1.563621in}{0.712799in}}%
\pgfpathlineto{\pgfqpoint{1.564707in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{1.565794in}{0.710863in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{0.707605in}}%
\pgfpathlineto{\pgfqpoint{1.567967in}{0.710225in}}%
\pgfpathlineto{\pgfqpoint{1.569054in}{0.707573in}}%
\pgfpathlineto{\pgfqpoint{1.570141in}{0.709947in}}%
\pgfpathlineto{\pgfqpoint{1.571227in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{1.572314in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.573401in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.713838in}}%
\pgfpathlineto{\pgfqpoint{1.575574in}{0.712109in}}%
\pgfpathlineto{\pgfqpoint{1.576660in}{0.713751in}}%
\pgfpathlineto{\pgfqpoint{1.577747in}{0.719153in}}%
\pgfpathlineto{\pgfqpoint{1.579920in}{0.713621in}}%
\pgfpathlineto{\pgfqpoint{1.581007in}{0.716227in}}%
\pgfpathlineto{\pgfqpoint{1.582094in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{1.583180in}{0.712987in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{0.714999in}}%
\pgfpathlineto{\pgfqpoint{1.585354in}{0.713500in}}%
\pgfpathlineto{\pgfqpoint{1.586440in}{0.714892in}}%
\pgfpathlineto{\pgfqpoint{1.587527in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{1.589700in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{1.590787in}{0.709283in}}%
\pgfpathlineto{\pgfqpoint{1.591873in}{0.710676in}}%
\pgfpathlineto{\pgfqpoint{1.592960in}{0.710559in}}%
\pgfpathlineto{\pgfqpoint{1.594047in}{0.709271in}}%
\pgfpathlineto{\pgfqpoint{1.595133in}{0.706555in}}%
\pgfpathlineto{\pgfqpoint{1.596220in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{0.707211in}}%
\pgfpathlineto{\pgfqpoint{1.598393in}{0.705358in}}%
\pgfpathlineto{\pgfqpoint{1.599480in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{1.600566in}{0.705369in}}%
\pgfpathlineto{\pgfqpoint{1.601653in}{0.703953in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.703680in}}%
\pgfpathlineto{\pgfqpoint{1.603826in}{0.703185in}}%
\pgfpathlineto{\pgfqpoint{1.604913in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.703240in}}%
\pgfpathlineto{\pgfqpoint{1.607086in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{1.610346in}{0.702447in}}%
\pgfpathlineto{\pgfqpoint{1.611433in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{0.705663in}}%
\pgfpathlineto{\pgfqpoint{1.613606in}{0.701911in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{0.703227in}}%
\pgfpathlineto{\pgfqpoint{1.616866in}{0.702723in}}%
\pgfpathlineto{\pgfqpoint{1.617953in}{0.706857in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{0.704720in}}%
\pgfpathlineto{\pgfqpoint{1.620126in}{0.702051in}}%
\pgfpathlineto{\pgfqpoint{1.621212in}{0.704766in}}%
\pgfpathlineto{\pgfqpoint{1.622299in}{0.704493in}}%
\pgfpathlineto{\pgfqpoint{1.623386in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{1.625559in}{0.704005in}}%
\pgfpathlineto{\pgfqpoint{1.626646in}{0.707920in}}%
\pgfpathlineto{\pgfqpoint{1.627732in}{0.702189in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{0.702505in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{1.630992in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.632079in}{0.700443in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{0.699935in}}%
\pgfpathlineto{\pgfqpoint{1.634252in}{0.698333in}}%
\pgfpathlineto{\pgfqpoint{1.635339in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.697068in}}%
\pgfpathlineto{\pgfqpoint{1.637512in}{0.698312in}}%
\pgfpathlineto{\pgfqpoint{1.638599in}{0.697346in}}%
\pgfpathlineto{\pgfqpoint{1.639685in}{0.695431in}}%
\pgfpathlineto{\pgfqpoint{1.640772in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{1.642945in}{0.696651in}}%
\pgfpathlineto{\pgfqpoint{1.645118in}{0.695579in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{0.703386in}}%
\pgfpathlineto{\pgfqpoint{1.647292in}{0.694048in}}%
\pgfpathlineto{\pgfqpoint{1.648378in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{1.649465in}{0.702095in}}%
\pgfpathlineto{\pgfqpoint{1.650552in}{0.700740in}}%
\pgfpathlineto{\pgfqpoint{1.651638in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{1.652725in}{0.705519in}}%
\pgfpathlineto{\pgfqpoint{1.653812in}{0.707355in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{0.705043in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{0.705974in}}%
\pgfpathlineto{\pgfqpoint{1.657071in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{1.658158in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{1.659245in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{0.699493in}}%
\pgfpathlineto{\pgfqpoint{1.661418in}{0.699663in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{0.698949in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{0.699754in}}%
\pgfpathlineto{\pgfqpoint{1.664678in}{0.698164in}}%
\pgfpathlineto{\pgfqpoint{1.665765in}{0.699143in}}%
\pgfpathlineto{\pgfqpoint{1.666851in}{0.698976in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{0.697602in}}%
\pgfpathlineto{\pgfqpoint{1.669024in}{0.697014in}}%
\pgfpathlineto{\pgfqpoint{1.670111in}{0.699807in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{0.695272in}}%
\pgfpathlineto{\pgfqpoint{1.672284in}{0.698422in}}%
\pgfpathlineto{\pgfqpoint{1.673371in}{0.696865in}}%
\pgfpathlineto{\pgfqpoint{1.674458in}{0.696741in}}%
\pgfpathlineto{\pgfqpoint{1.675544in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{1.676631in}{0.697617in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{0.695480in}}%
\pgfpathlineto{\pgfqpoint{1.678804in}{0.696640in}}%
\pgfpathlineto{\pgfqpoint{1.679891in}{0.695554in}}%
\pgfpathlineto{\pgfqpoint{1.680977in}{0.694000in}}%
\pgfpathlineto{\pgfqpoint{1.682064in}{0.694871in}}%
\pgfpathlineto{\pgfqpoint{1.683151in}{0.694338in}}%
\pgfpathlineto{\pgfqpoint{1.684237in}{0.695361in}}%
\pgfpathlineto{\pgfqpoint{1.685324in}{0.693202in}}%
\pgfpathlineto{\pgfqpoint{1.686411in}{0.694744in}}%
\pgfpathlineto{\pgfqpoint{1.687497in}{0.694776in}}%
\pgfpathlineto{\pgfqpoint{1.688584in}{0.693517in}}%
\pgfpathlineto{\pgfqpoint{1.689671in}{0.694278in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{1.692930in}{0.696409in}}%
\pgfpathlineto{\pgfqpoint{1.694017in}{0.692678in}}%
\pgfpathlineto{\pgfqpoint{1.695104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.696190in}{0.694918in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{0.696752in}}%
\pgfpathlineto{\pgfqpoint{1.698364in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{1.699450in}{0.703478in}}%
\pgfpathlineto{\pgfqpoint{1.700537in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{1.701624in}{0.697628in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.703797in}{0.702940in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{0.695904in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{0.697516in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.697126in}}%
\pgfpathlineto{\pgfqpoint{1.708143in}{0.695060in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{1.710317in}{0.698073in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.695041in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{1.714663in}{0.695602in}}%
\pgfpathlineto{\pgfqpoint{1.715750in}{0.698558in}}%
\pgfpathlineto{\pgfqpoint{1.716836in}{0.693873in}}%
\pgfpathlineto{\pgfqpoint{1.717923in}{0.699040in}}%
\pgfpathlineto{\pgfqpoint{1.719010in}{0.696359in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{0.696262in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{0.695233in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{0.696845in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.696964in}}%
\pgfpathlineto{\pgfqpoint{1.724443in}{0.693519in}}%
\pgfpathlineto{\pgfqpoint{1.725530in}{0.696478in}}%
\pgfpathlineto{\pgfqpoint{1.726616in}{0.693320in}}%
\pgfpathlineto{\pgfqpoint{1.727703in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{1.728789in}{0.695587in}}%
\pgfpathlineto{\pgfqpoint{1.729876in}{0.695636in}}%
\pgfpathlineto{\pgfqpoint{1.730963in}{0.694414in}}%
\pgfpathlineto{\pgfqpoint{1.732049in}{0.699286in}}%
\pgfpathlineto{\pgfqpoint{1.733136in}{0.695890in}}%
\pgfpathlineto{\pgfqpoint{1.734223in}{0.695854in}}%
\pgfpathlineto{\pgfqpoint{1.735309in}{0.696662in}}%
\pgfpathlineto{\pgfqpoint{1.736396in}{0.697121in}}%
\pgfpathlineto{\pgfqpoint{1.737483in}{0.695794in}}%
\pgfpathlineto{\pgfqpoint{1.738569in}{0.696783in}}%
\pgfpathlineto{\pgfqpoint{1.739656in}{0.695923in}}%
\pgfpathlineto{\pgfqpoint{1.740742in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{1.741829in}{0.696705in}}%
\pgfpathlineto{\pgfqpoint{1.742916in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{0.694874in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{0.694518in}}%
\pgfpathlineto{\pgfqpoint{1.746176in}{0.694506in}}%
\pgfpathlineto{\pgfqpoint{1.747262in}{0.696762in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{1.749436in}{0.693912in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{0.694055in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{1.752695in}{0.694630in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{0.692726in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{0.694574in}}%
\pgfpathlineto{\pgfqpoint{1.755955in}{0.691123in}}%
\pgfpathlineto{\pgfqpoint{1.757042in}{0.697505in}}%
\pgfpathlineto{\pgfqpoint{1.758129in}{0.697291in}}%
\pgfpathlineto{\pgfqpoint{1.759215in}{0.694210in}}%
\pgfpathlineto{\pgfqpoint{1.760302in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{1.761389in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{1.762475in}{0.697738in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{0.697713in}}%
\pgfpathlineto{\pgfqpoint{1.764648in}{0.695245in}}%
\pgfpathlineto{\pgfqpoint{1.765735in}{0.695334in}}%
\pgfpathlineto{\pgfqpoint{1.766822in}{0.693187in}}%
\pgfpathlineto{\pgfqpoint{1.767908in}{0.695244in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{0.694357in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.694843in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{1.772255in}{0.693009in}}%
\pgfpathlineto{\pgfqpoint{1.773342in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{1.774428in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.695323in}}%
\pgfpathlineto{\pgfqpoint{1.776601in}{0.693176in}}%
\pgfpathlineto{\pgfqpoint{1.777688in}{0.695275in}}%
\pgfpathlineto{\pgfqpoint{1.778775in}{0.691692in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{0.695902in}}%
\pgfpathlineto{\pgfqpoint{1.780948in}{0.696401in}}%
\pgfpathlineto{\pgfqpoint{1.782035in}{0.691594in}}%
\pgfpathlineto{\pgfqpoint{1.783121in}{0.693575in}}%
\pgfpathlineto{\pgfqpoint{1.784208in}{0.691574in}}%
\pgfpathlineto{\pgfqpoint{1.785295in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{1.786381in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.695360in}}%
\pgfpathlineto{\pgfqpoint{1.788554in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.692095in}}%
\pgfpathlineto{\pgfqpoint{1.790728in}{0.697701in}}%
\pgfpathlineto{\pgfqpoint{1.791814in}{0.693660in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{0.697215in}}%
\pgfpathlineto{\pgfqpoint{1.793988in}{0.691551in}}%
\pgfpathlineto{\pgfqpoint{1.795074in}{0.693414in}}%
\pgfpathlineto{\pgfqpoint{1.796161in}{0.693381in}}%
\pgfpathlineto{\pgfqpoint{1.797248in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{1.798334in}{0.692979in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{0.693345in}}%
\pgfpathlineto{\pgfqpoint{1.800507in}{0.696232in}}%
\pgfpathlineto{\pgfqpoint{1.801594in}{0.691892in}}%
\pgfpathlineto{\pgfqpoint{1.802681in}{0.690973in}}%
\pgfpathlineto{\pgfqpoint{1.803767in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.804854in}{0.699213in}}%
\pgfpathlineto{\pgfqpoint{1.805941in}{0.695946in}}%
\pgfpathlineto{\pgfqpoint{1.807027in}{0.697281in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{0.693603in}}%
\pgfpathlineto{\pgfqpoint{1.810287in}{0.695738in}}%
\pgfpathlineto{\pgfqpoint{1.811374in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{0.696568in}}%
\pgfpathlineto{\pgfqpoint{1.813547in}{0.694893in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{0.698908in}}%
\pgfpathlineto{\pgfqpoint{1.815720in}{0.696037in}}%
\pgfpathlineto{\pgfqpoint{1.817894in}{0.695562in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.694132in}}%
\pgfpathlineto{\pgfqpoint{1.820067in}{0.695311in}}%
\pgfpathlineto{\pgfqpoint{1.821154in}{0.695235in}}%
\pgfpathlineto{\pgfqpoint{1.822240in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{1.823327in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.695173in}}%
\pgfpathlineto{\pgfqpoint{1.825500in}{0.693467in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.692156in}}%
\pgfpathlineto{\pgfqpoint{1.827673in}{0.693817in}}%
\pgfpathlineto{\pgfqpoint{1.828760in}{0.691720in}}%
\pgfpathlineto{\pgfqpoint{1.829847in}{0.692014in}}%
\pgfpathlineto{\pgfqpoint{1.830933in}{0.690098in}}%
\pgfpathlineto{\pgfqpoint{1.832020in}{0.691727in}}%
\pgfpathlineto{\pgfqpoint{1.833107in}{0.689966in}}%
\pgfpathlineto{\pgfqpoint{1.834193in}{0.690206in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{0.691115in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{0.691679in}}%
\pgfpathlineto{\pgfqpoint{1.837453in}{0.694219in}}%
\pgfpathlineto{\pgfqpoint{1.838540in}{0.693882in}}%
\pgfpathlineto{\pgfqpoint{1.840713in}{0.689990in}}%
\pgfpathlineto{\pgfqpoint{1.841800in}{0.693337in}}%
\pgfpathlineto{\pgfqpoint{1.842886in}{0.688128in}}%
\pgfpathlineto{\pgfqpoint{1.843973in}{0.691777in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{0.692060in}}%
\pgfpathlineto{\pgfqpoint{1.846146in}{0.691921in}}%
\pgfpathlineto{\pgfqpoint{1.847233in}{0.693187in}}%
\pgfpathlineto{\pgfqpoint{1.848319in}{0.691935in}}%
\pgfpathlineto{\pgfqpoint{1.849406in}{0.695938in}}%
\pgfpathlineto{\pgfqpoint{1.850493in}{0.692046in}}%
\pgfpathlineto{\pgfqpoint{1.851579in}{0.694557in}}%
\pgfpathlineto{\pgfqpoint{1.852666in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{1.853753in}{0.698396in}}%
\pgfpathlineto{\pgfqpoint{1.854839in}{0.697328in}}%
\pgfpathlineto{\pgfqpoint{1.855926in}{0.701181in}}%
\pgfpathlineto{\pgfqpoint{1.857013in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{1.858099in}{0.693254in}}%
\pgfpathlineto{\pgfqpoint{1.859186in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{0.699996in}}%
\pgfpathlineto{\pgfqpoint{1.861359in}{0.693335in}}%
\pgfpathlineto{\pgfqpoint{1.863532in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{1.864619in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{1.865706in}{0.692246in}}%
\pgfpathlineto{\pgfqpoint{1.866792in}{0.695363in}}%
\pgfpathlineto{\pgfqpoint{1.867879in}{0.692887in}}%
\pgfpathlineto{\pgfqpoint{1.868966in}{0.694129in}}%
\pgfpathlineto{\pgfqpoint{1.870052in}{0.695707in}}%
\pgfpathlineto{\pgfqpoint{1.871139in}{0.695006in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{0.690536in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{0.694061in}}%
\pgfpathlineto{\pgfqpoint{1.874399in}{0.696039in}}%
\pgfpathlineto{\pgfqpoint{1.875485in}{0.690268in}}%
\pgfpathlineto{\pgfqpoint{1.876572in}{0.691970in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{1.878745in}{0.689768in}}%
\pgfpathlineto{\pgfqpoint{1.879832in}{0.692053in}}%
\pgfpathlineto{\pgfqpoint{1.880919in}{0.692893in}}%
\pgfpathlineto{\pgfqpoint{1.882005in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.883092in}{0.691537in}}%
\pgfpathlineto{\pgfqpoint{1.884178in}{0.691676in}}%
\pgfpathlineto{\pgfqpoint{1.885265in}{0.694236in}}%
\pgfpathlineto{\pgfqpoint{1.886352in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{0.697985in}}%
\pgfpathlineto{\pgfqpoint{1.888525in}{0.691682in}}%
\pgfpathlineto{\pgfqpoint{1.889612in}{0.691448in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{0.691649in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{0.690779in}}%
\pgfpathlineto{\pgfqpoint{1.892872in}{0.694301in}}%
\pgfpathlineto{\pgfqpoint{1.893958in}{0.693749in}}%
\pgfpathlineto{\pgfqpoint{1.895045in}{0.691619in}}%
\pgfpathlineto{\pgfqpoint{1.896131in}{0.691714in}}%
\pgfpathlineto{\pgfqpoint{1.897218in}{0.692968in}}%
\pgfpathlineto{\pgfqpoint{1.898305in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{1.899391in}{0.691158in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{1.901565in}{0.695200in}}%
\pgfpathlineto{\pgfqpoint{1.902651in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{1.903738in}{0.693269in}}%
\pgfpathlineto{\pgfqpoint{1.904825in}{0.693192in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.693530in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{0.691816in}}%
\pgfpathlineto{\pgfqpoint{1.908084in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{1.909171in}{0.689077in}}%
\pgfpathlineto{\pgfqpoint{1.910258in}{0.689267in}}%
\pgfpathlineto{\pgfqpoint{1.911344in}{0.691033in}}%
\pgfpathlineto{\pgfqpoint{1.912431in}{0.687684in}}%
\pgfpathlineto{\pgfqpoint{1.913518in}{0.690422in}}%
\pgfpathlineto{\pgfqpoint{1.914604in}{0.690019in}}%
\pgfpathlineto{\pgfqpoint{1.915691in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{1.916778in}{0.688673in}}%
\pgfpathlineto{\pgfqpoint{1.917864in}{0.693840in}}%
\pgfpathlineto{\pgfqpoint{1.918951in}{0.691308in}}%
\pgfpathlineto{\pgfqpoint{1.920037in}{0.690933in}}%
\pgfpathlineto{\pgfqpoint{1.921124in}{0.692487in}}%
\pgfpathlineto{\pgfqpoint{1.922211in}{0.693135in}}%
\pgfpathlineto{\pgfqpoint{1.923297in}{0.690925in}}%
\pgfpathlineto{\pgfqpoint{1.924384in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{1.925471in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{1.926557in}{0.688345in}}%
\pgfpathlineto{\pgfqpoint{1.927644in}{0.689358in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{0.692684in}}%
\pgfpathlineto{\pgfqpoint{1.929817in}{0.691558in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{0.688268in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{0.689246in}}%
\pgfpathlineto{\pgfqpoint{1.933077in}{0.691648in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{1.936337in}{0.692400in}}%
\pgfpathlineto{\pgfqpoint{1.937424in}{0.689716in}}%
\pgfpathlineto{\pgfqpoint{1.938510in}{0.697966in}}%
\pgfpathlineto{\pgfqpoint{1.939597in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{1.940683in}{0.697152in}}%
\pgfpathlineto{\pgfqpoint{1.941770in}{0.692166in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{0.695861in}}%
\pgfpathlineto{\pgfqpoint{1.943943in}{0.691152in}}%
\pgfpathlineto{\pgfqpoint{1.945030in}{0.694993in}}%
\pgfpathlineto{\pgfqpoint{1.946117in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{0.692193in}}%
\pgfpathlineto{\pgfqpoint{1.948290in}{0.696591in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{0.697456in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.697831in}}%
\pgfpathlineto{\pgfqpoint{1.951550in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{0.693232in}}%
\pgfpathlineto{\pgfqpoint{1.953723in}{0.693742in}}%
\pgfpathlineto{\pgfqpoint{1.954810in}{0.696724in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.696807in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.696527in}}%
\pgfpathlineto{\pgfqpoint{1.958070in}{0.688757in}}%
\pgfpathlineto{\pgfqpoint{1.959156in}{0.693792in}}%
\pgfpathlineto{\pgfqpoint{1.960243in}{0.695521in}}%
\pgfpathlineto{\pgfqpoint{1.961330in}{0.692381in}}%
\pgfpathlineto{\pgfqpoint{1.962416in}{0.693805in}}%
\pgfpathlineto{\pgfqpoint{1.963503in}{0.689146in}}%
\pgfpathlineto{\pgfqpoint{1.964589in}{0.687993in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{0.694441in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{0.691421in}}%
\pgfpathlineto{\pgfqpoint{1.967849in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.968936in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{1.970023in}{0.696998in}}%
\pgfpathlineto{\pgfqpoint{1.971109in}{0.693671in}}%
\pgfpathlineto{\pgfqpoint{1.972196in}{0.693665in}}%
\pgfpathlineto{\pgfqpoint{1.973283in}{0.691682in}}%
\pgfpathlineto{\pgfqpoint{1.974369in}{0.695123in}}%
\pgfpathlineto{\pgfqpoint{1.975456in}{0.692968in}}%
\pgfpathlineto{\pgfqpoint{1.976542in}{0.691399in}}%
\pgfpathlineto{\pgfqpoint{1.977629in}{0.691377in}}%
\pgfpathlineto{\pgfqpoint{1.978716in}{0.689538in}}%
\pgfpathlineto{\pgfqpoint{1.980889in}{0.696600in}}%
\pgfpathlineto{\pgfqpoint{1.981976in}{0.696224in}}%
\pgfpathlineto{\pgfqpoint{1.983062in}{0.693579in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{0.689401in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{1.986322in}{0.693172in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{0.691120in}}%
\pgfpathlineto{\pgfqpoint{1.989582in}{0.691354in}}%
\pgfpathlineto{\pgfqpoint{1.990669in}{0.690413in}}%
\pgfpathlineto{\pgfqpoint{1.991755in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.688779in}}%
\pgfpathlineto{\pgfqpoint{1.993929in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{0.692527in}}%
\pgfpathlineto{\pgfqpoint{1.996102in}{0.694176in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.690423in}}%
\pgfpathlineto{\pgfqpoint{1.998275in}{0.697058in}}%
\pgfpathlineto{\pgfqpoint{1.999362in}{0.695577in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{2.001535in}{0.689886in}}%
\pgfpathlineto{\pgfqpoint{2.002622in}{0.689303in}}%
\pgfpathlineto{\pgfqpoint{2.003708in}{0.691078in}}%
\pgfpathlineto{\pgfqpoint{2.004795in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.689595in}}%
\pgfpathlineto{\pgfqpoint{2.006968in}{0.688999in}}%
\pgfpathlineto{\pgfqpoint{2.008055in}{0.689858in}}%
\pgfpathlineto{\pgfqpoint{2.009142in}{0.687284in}}%
\pgfpathlineto{\pgfqpoint{2.010228in}{0.692182in}}%
\pgfpathlineto{\pgfqpoint{2.011315in}{0.689336in}}%
\pgfpathlineto{\pgfqpoint{2.012401in}{0.687993in}}%
\pgfpathlineto{\pgfqpoint{2.013488in}{0.690397in}}%
\pgfpathlineto{\pgfqpoint{2.014575in}{0.687555in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{0.686878in}}%
\pgfpathlineto{\pgfqpoint{2.017835in}{0.686098in}}%
\pgfpathlineto{\pgfqpoint{2.018921in}{0.687700in}}%
\pgfpathlineto{\pgfqpoint{2.020008in}{0.686926in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{0.684177in}}%
\pgfpathlineto{\pgfqpoint{2.022181in}{0.687214in}}%
\pgfpathlineto{\pgfqpoint{2.023268in}{0.687218in}}%
\pgfpathlineto{\pgfqpoint{2.024354in}{0.683692in}}%
\pgfpathlineto{\pgfqpoint{2.025441in}{0.685327in}}%
\pgfpathlineto{\pgfqpoint{2.026528in}{0.686055in}}%
\pgfpathlineto{\pgfqpoint{2.027614in}{0.683494in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{0.684631in}}%
\pgfpathlineto{\pgfqpoint{2.029788in}{0.684034in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{0.683109in}}%
\pgfpathlineto{\pgfqpoint{2.034134in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{2.035221in}{0.682599in}}%
\pgfpathlineto{\pgfqpoint{2.036307in}{0.682269in}}%
\pgfpathlineto{\pgfqpoint{2.037394in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{0.681534in}}%
\pgfpathlineto{\pgfqpoint{2.039567in}{0.683640in}}%
\pgfpathlineto{\pgfqpoint{2.040654in}{0.683252in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{0.682102in}}%
\pgfpathlineto{\pgfqpoint{2.042827in}{0.683138in}}%
\pgfpathlineto{\pgfqpoint{2.043914in}{0.681212in}}%
\pgfpathlineto{\pgfqpoint{2.045001in}{0.682639in}}%
\pgfpathlineto{\pgfqpoint{2.046087in}{0.681969in}}%
\pgfpathlineto{\pgfqpoint{2.047174in}{0.682123in}}%
\pgfpathlineto{\pgfqpoint{2.048260in}{0.683580in}}%
\pgfpathlineto{\pgfqpoint{2.049347in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{2.051520in}{0.681025in}}%
\pgfpathlineto{\pgfqpoint{2.052607in}{0.680524in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{0.680994in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{0.680009in}}%
\pgfpathlineto{\pgfqpoint{2.056954in}{0.679851in}}%
\pgfpathlineto{\pgfqpoint{2.058040in}{0.681362in}}%
\pgfpathlineto{\pgfqpoint{2.059127in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{2.060213in}{0.681723in}}%
\pgfpathlineto{\pgfqpoint{2.061300in}{0.682527in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{0.683575in}}%
\pgfpathlineto{\pgfqpoint{2.063473in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{2.064560in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{2.065647in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{2.066733in}{0.682499in}}%
\pgfpathlineto{\pgfqpoint{2.067820in}{0.682356in}}%
\pgfpathlineto{\pgfqpoint{2.068907in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{2.069993in}{0.680754in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{0.683424in}}%
\pgfpathlineto{\pgfqpoint{2.072166in}{0.679801in}}%
\pgfpathlineto{\pgfqpoint{2.073253in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{2.074340in}{0.682882in}}%
\pgfpathlineto{\pgfqpoint{2.075426in}{0.682503in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{0.684472in}}%
\pgfpathlineto{\pgfqpoint{2.077600in}{0.687534in}}%
\pgfpathlineto{\pgfqpoint{2.078686in}{0.689337in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{0.681325in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{2.081946in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{2.083033in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{0.691516in}}%
\pgfpathlineto{\pgfqpoint{2.085206in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{2.086293in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{2.087379in}{0.685546in}}%
\pgfpathlineto{\pgfqpoint{2.088466in}{0.692700in}}%
\pgfpathlineto{\pgfqpoint{2.089553in}{0.690694in}}%
\pgfpathlineto{\pgfqpoint{2.090639in}{0.688017in}}%
\pgfpathlineto{\pgfqpoint{2.091726in}{0.686546in}}%
\pgfpathlineto{\pgfqpoint{2.092813in}{0.690066in}}%
\pgfpathlineto{\pgfqpoint{2.093899in}{0.688315in}}%
\pgfpathlineto{\pgfqpoint{2.094986in}{0.688362in}}%
\pgfpathlineto{\pgfqpoint{2.096072in}{0.687749in}}%
\pgfpathlineto{\pgfqpoint{2.097159in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{2.098246in}{0.688677in}}%
\pgfpathlineto{\pgfqpoint{2.099332in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{2.100419in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{2.101506in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.102592in}{0.686686in}}%
\pgfpathlineto{\pgfqpoint{2.103679in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{2.104766in}{0.693663in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{0.689419in}}%
\pgfpathlineto{\pgfqpoint{2.106939in}{0.687265in}}%
\pgfpathlineto{\pgfqpoint{2.108025in}{0.685609in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{0.688632in}}%
\pgfpathlineto{\pgfqpoint{2.110199in}{0.688131in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{0.684815in}}%
\pgfpathlineto{\pgfqpoint{2.112372in}{0.684882in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{0.686441in}}%
\pgfpathlineto{\pgfqpoint{2.114545in}{0.684082in}}%
\pgfpathlineto{\pgfqpoint{2.115632in}{0.685080in}}%
\pgfpathlineto{\pgfqpoint{2.116719in}{0.685565in}}%
\pgfpathlineto{\pgfqpoint{2.117805in}{0.683729in}}%
\pgfpathlineto{\pgfqpoint{2.118892in}{0.684192in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{0.682610in}}%
\pgfpathlineto{\pgfqpoint{2.121065in}{0.685128in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{0.681161in}}%
\pgfpathlineto{\pgfqpoint{2.123238in}{0.683374in}}%
\pgfpathlineto{\pgfqpoint{2.124325in}{0.684615in}}%
\pgfpathlineto{\pgfqpoint{2.125412in}{0.681422in}}%
\pgfpathlineto{\pgfqpoint{2.126498in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{2.127585in}{0.684806in}}%
\pgfpathlineto{\pgfqpoint{2.128672in}{0.683317in}}%
\pgfpathlineto{\pgfqpoint{2.129758in}{0.684349in}}%
\pgfpathlineto{\pgfqpoint{2.130845in}{0.683067in}}%
\pgfpathlineto{\pgfqpoint{2.131931in}{0.683666in}}%
\pgfpathlineto{\pgfqpoint{2.133018in}{0.682729in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{0.684504in}}%
\pgfpathlineto{\pgfqpoint{2.135191in}{0.681572in}}%
\pgfpathlineto{\pgfqpoint{2.136278in}{0.683810in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{0.682201in}}%
\pgfpathlineto{\pgfqpoint{2.138451in}{0.680936in}}%
\pgfpathlineto{\pgfqpoint{2.139538in}{0.680181in}}%
\pgfpathlineto{\pgfqpoint{2.140625in}{0.682969in}}%
\pgfpathlineto{\pgfqpoint{2.141711in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{2.142798in}{0.683256in}}%
\pgfpathlineto{\pgfqpoint{2.143884in}{0.680051in}}%
\pgfpathlineto{\pgfqpoint{2.144971in}{0.680820in}}%
\pgfpathlineto{\pgfqpoint{2.146058in}{0.680523in}}%
\pgfpathlineto{\pgfqpoint{2.147144in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{2.149318in}{0.679372in}}%
\pgfpathlineto{\pgfqpoint{2.150404in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{2.151491in}{0.681316in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{0.683524in}}%
\pgfpathlineto{\pgfqpoint{2.153664in}{0.681997in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{2.155837in}{0.681144in}}%
\pgfpathlineto{\pgfqpoint{2.156924in}{0.680815in}}%
\pgfpathlineto{\pgfqpoint{2.158011in}{0.683384in}}%
\pgfpathlineto{\pgfqpoint{2.159097in}{0.682909in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.682044in}}%
\pgfpathlineto{\pgfqpoint{2.161271in}{0.682723in}}%
\pgfpathlineto{\pgfqpoint{2.162357in}{0.683024in}}%
\pgfpathlineto{\pgfqpoint{2.163444in}{0.682184in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{0.681868in}}%
\pgfpathlineto{\pgfqpoint{2.165617in}{0.683323in}}%
\pgfpathlineto{\pgfqpoint{2.166704in}{0.681685in}}%
\pgfpathlineto{\pgfqpoint{2.167790in}{0.683057in}}%
\pgfpathlineto{\pgfqpoint{2.168877in}{0.683638in}}%
\pgfpathlineto{\pgfqpoint{2.169964in}{0.685067in}}%
\pgfpathlineto{\pgfqpoint{2.171050in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{0.683411in}}%
\pgfpathlineto{\pgfqpoint{2.173224in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{2.174310in}{0.680816in}}%
\pgfpathlineto{\pgfqpoint{2.175397in}{0.681908in}}%
\pgfpathlineto{\pgfqpoint{2.176484in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{2.177570in}{0.680633in}}%
\pgfpathlineto{\pgfqpoint{2.178657in}{0.678621in}}%
\pgfpathlineto{\pgfqpoint{2.179743in}{0.679557in}}%
\pgfpathlineto{\pgfqpoint{2.180830in}{0.677555in}}%
\pgfpathlineto{\pgfqpoint{2.181917in}{0.678725in}}%
\pgfpathlineto{\pgfqpoint{2.183003in}{0.676727in}}%
\pgfpathlineto{\pgfqpoint{2.184090in}{0.679206in}}%
\pgfpathlineto{\pgfqpoint{2.185177in}{0.676787in}}%
\pgfpathlineto{\pgfqpoint{2.186263in}{0.678886in}}%
\pgfpathlineto{\pgfqpoint{2.187350in}{0.677478in}}%
\pgfpathlineto{\pgfqpoint{2.188437in}{0.679737in}}%
\pgfpathlineto{\pgfqpoint{2.189523in}{0.679420in}}%
\pgfpathlineto{\pgfqpoint{2.190610in}{0.677469in}}%
\pgfpathlineto{\pgfqpoint{2.191696in}{0.678981in}}%
\pgfpathlineto{\pgfqpoint{2.192783in}{0.678760in}}%
\pgfpathlineto{\pgfqpoint{2.194956in}{0.681808in}}%
\pgfpathlineto{\pgfqpoint{2.196043in}{0.681658in}}%
\pgfpathlineto{\pgfqpoint{2.197130in}{0.677570in}}%
\pgfpathlineto{\pgfqpoint{2.198216in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{2.199303in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{2.200390in}{0.677332in}}%
\pgfpathlineto{\pgfqpoint{2.201476in}{0.678964in}}%
\pgfpathlineto{\pgfqpoint{2.202563in}{0.679326in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.678386in}}%
\pgfpathlineto{\pgfqpoint{2.204736in}{0.679355in}}%
\pgfpathlineto{\pgfqpoint{2.205823in}{0.679159in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{2.207996in}{0.679680in}}%
\pgfpathlineto{\pgfqpoint{2.209083in}{0.677119in}}%
\pgfpathlineto{\pgfqpoint{2.210169in}{0.680009in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{2.212343in}{0.680899in}}%
\pgfpathlineto{\pgfqpoint{2.213429in}{0.678618in}}%
\pgfpathlineto{\pgfqpoint{2.214516in}{0.680029in}}%
\pgfpathlineto{\pgfqpoint{2.215602in}{0.679772in}}%
\pgfpathlineto{\pgfqpoint{2.216689in}{0.681158in}}%
\pgfpathlineto{\pgfqpoint{2.217776in}{0.678190in}}%
\pgfpathlineto{\pgfqpoint{2.218862in}{0.677889in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{2.221036in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{2.222122in}{0.679390in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{0.679002in}}%
\pgfpathlineto{\pgfqpoint{2.224296in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{2.226469in}{0.678594in}}%
\pgfpathlineto{\pgfqpoint{2.227555in}{0.678652in}}%
\pgfpathlineto{\pgfqpoint{2.228642in}{0.675902in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{0.680734in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{0.678413in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{0.679676in}}%
\pgfpathlineto{\pgfqpoint{2.232989in}{0.679345in}}%
\pgfpathlineto{\pgfqpoint{2.234075in}{0.680584in}}%
\pgfpathlineto{\pgfqpoint{2.235162in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{2.236249in}{0.677581in}}%
\pgfpathlineto{\pgfqpoint{2.237335in}{0.681010in}}%
\pgfpathlineto{\pgfqpoint{2.238422in}{0.678524in}}%
\pgfpathlineto{\pgfqpoint{2.239508in}{0.678084in}}%
\pgfpathlineto{\pgfqpoint{2.240595in}{0.677940in}}%
\pgfpathlineto{\pgfqpoint{2.241682in}{0.676806in}}%
\pgfpathlineto{\pgfqpoint{2.242768in}{0.676857in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{2.247115in}{0.676159in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.677349in}}%
\pgfpathlineto{\pgfqpoint{2.249288in}{0.674484in}}%
\pgfpathlineto{\pgfqpoint{2.250375in}{0.676285in}}%
\pgfpathlineto{\pgfqpoint{2.251461in}{0.674755in}}%
\pgfpathlineto{\pgfqpoint{2.252548in}{0.676075in}}%
\pgfpathlineto{\pgfqpoint{2.253635in}{0.676919in}}%
\pgfpathlineto{\pgfqpoint{2.255808in}{0.676240in}}%
\pgfpathlineto{\pgfqpoint{2.256895in}{0.676817in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.674724in}}%
\pgfpathlineto{\pgfqpoint{2.259068in}{0.675648in}}%
\pgfpathlineto{\pgfqpoint{2.260155in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{2.261241in}{0.676791in}}%
\pgfpathlineto{\pgfqpoint{2.262328in}{0.674976in}}%
\pgfpathlineto{\pgfqpoint{2.263414in}{0.677656in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{0.674361in}}%
\pgfpathlineto{\pgfqpoint{2.265588in}{0.677081in}}%
\pgfpathlineto{\pgfqpoint{2.266674in}{0.676051in}}%
\pgfpathlineto{\pgfqpoint{2.267761in}{0.677753in}}%
\pgfpathlineto{\pgfqpoint{2.268848in}{0.675793in}}%
\pgfpathlineto{\pgfqpoint{2.269934in}{0.678876in}}%
\pgfpathlineto{\pgfqpoint{2.271021in}{0.675886in}}%
\pgfpathlineto{\pgfqpoint{2.272107in}{0.677449in}}%
\pgfpathlineto{\pgfqpoint{2.273194in}{0.675222in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.676371in}}%
\pgfpathlineto{\pgfqpoint{2.275367in}{0.676302in}}%
\pgfpathlineto{\pgfqpoint{2.276454in}{0.678298in}}%
\pgfpathlineto{\pgfqpoint{2.277541in}{0.674976in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{2.279714in}{0.675302in}}%
\pgfpathlineto{\pgfqpoint{2.280801in}{0.675637in}}%
\pgfpathlineto{\pgfqpoint{2.281887in}{0.677979in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{0.678427in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{0.677478in}}%
\pgfpathlineto{\pgfqpoint{2.285147in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{2.286234in}{0.679292in}}%
\pgfpathlineto{\pgfqpoint{2.287320in}{0.678482in}}%
\pgfpathlineto{\pgfqpoint{2.288407in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{2.289494in}{0.676867in}}%
\pgfpathlineto{\pgfqpoint{2.290580in}{0.676404in}}%
\pgfpathlineto{\pgfqpoint{2.291667in}{0.677560in}}%
\pgfpathlineto{\pgfqpoint{2.292754in}{0.679455in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{2.294927in}{0.677752in}}%
\pgfpathlineto{\pgfqpoint{2.296013in}{0.676203in}}%
\pgfpathlineto{\pgfqpoint{2.297100in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{2.298187in}{0.675814in}}%
\pgfpathlineto{\pgfqpoint{2.299273in}{0.675601in}}%
\pgfpathlineto{\pgfqpoint{2.300360in}{0.676601in}}%
\pgfpathlineto{\pgfqpoint{2.301447in}{0.676557in}}%
\pgfpathlineto{\pgfqpoint{2.302533in}{0.677767in}}%
\pgfpathlineto{\pgfqpoint{2.303620in}{0.676411in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{0.678433in}}%
\pgfpathlineto{\pgfqpoint{2.305793in}{0.679314in}}%
\pgfpathlineto{\pgfqpoint{2.306880in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{0.676342in}}%
\pgfpathlineto{\pgfqpoint{2.311226in}{0.677858in}}%
\pgfpathlineto{\pgfqpoint{2.312313in}{0.676926in}}%
\pgfpathlineto{\pgfqpoint{2.313400in}{0.677379in}}%
\pgfpathlineto{\pgfqpoint{2.314486in}{0.678647in}}%
\pgfpathlineto{\pgfqpoint{2.315573in}{0.673512in}}%
\pgfpathlineto{\pgfqpoint{2.316660in}{0.677609in}}%
\pgfpathlineto{\pgfqpoint{2.317746in}{0.680006in}}%
\pgfpathlineto{\pgfqpoint{2.319919in}{0.675546in}}%
\pgfpathlineto{\pgfqpoint{2.321006in}{0.678456in}}%
\pgfpathlineto{\pgfqpoint{2.322093in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{2.323179in}{0.677129in}}%
\pgfpathlineto{\pgfqpoint{2.324266in}{0.679201in}}%
\pgfpathlineto{\pgfqpoint{2.325353in}{0.676336in}}%
\pgfpathlineto{\pgfqpoint{2.326439in}{0.677041in}}%
\pgfpathlineto{\pgfqpoint{2.327526in}{0.679616in}}%
\pgfpathlineto{\pgfqpoint{2.328613in}{0.674304in}}%
\pgfpathlineto{\pgfqpoint{2.329699in}{0.680365in}}%
\pgfpathlineto{\pgfqpoint{2.330786in}{0.678931in}}%
\pgfpathlineto{\pgfqpoint{2.331872in}{0.679743in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{0.679183in}}%
\pgfpathlineto{\pgfqpoint{2.335132in}{0.681388in}}%
\pgfpathlineto{\pgfqpoint{2.336219in}{0.678646in}}%
\pgfpathlineto{\pgfqpoint{2.337306in}{0.680723in}}%
\pgfpathlineto{\pgfqpoint{2.338392in}{0.679854in}}%
\pgfpathlineto{\pgfqpoint{2.339479in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{2.340566in}{0.682093in}}%
\pgfpathlineto{\pgfqpoint{2.341652in}{0.678843in}}%
\pgfpathlineto{\pgfqpoint{2.342739in}{0.676917in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{0.681324in}}%
\pgfpathlineto{\pgfqpoint{2.344912in}{0.679692in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{0.676841in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{2.348172in}{0.677240in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{2.350345in}{0.675244in}}%
\pgfpathlineto{\pgfqpoint{2.351432in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{2.352519in}{0.674362in}}%
\pgfpathlineto{\pgfqpoint{2.353605in}{0.675136in}}%
\pgfpathlineto{\pgfqpoint{2.354692in}{0.675511in}}%
\pgfpathlineto{\pgfqpoint{2.355778in}{0.674496in}}%
\pgfpathlineto{\pgfqpoint{2.357952in}{0.674160in}}%
\pgfpathlineto{\pgfqpoint{2.359038in}{0.674291in}}%
\pgfpathlineto{\pgfqpoint{2.361212in}{0.673138in}}%
\pgfpathlineto{\pgfqpoint{2.362298in}{0.673640in}}%
\pgfpathlineto{\pgfqpoint{2.366645in}{0.673655in}}%
\pgfpathlineto{\pgfqpoint{2.367731in}{0.675416in}}%
\pgfpathlineto{\pgfqpoint{2.368818in}{0.673594in}}%
\pgfpathlineto{\pgfqpoint{2.370991in}{0.675463in}}%
\pgfpathlineto{\pgfqpoint{2.372078in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{2.373165in}{0.676221in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{0.674783in}}%
\pgfpathlineto{\pgfqpoint{2.375338in}{0.675748in}}%
\pgfpathlineto{\pgfqpoint{2.376425in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{2.377511in}{0.673445in}}%
\pgfpathlineto{\pgfqpoint{2.378598in}{0.675578in}}%
\pgfpathlineto{\pgfqpoint{2.379684in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{2.380771in}{0.677283in}}%
\pgfpathlineto{\pgfqpoint{2.381858in}{0.675780in}}%
\pgfpathlineto{\pgfqpoint{2.382944in}{0.676210in}}%
\pgfpathlineto{\pgfqpoint{2.384031in}{0.676046in}}%
\pgfpathlineto{\pgfqpoint{2.385118in}{0.673802in}}%
\pgfpathlineto{\pgfqpoint{2.386204in}{0.673820in}}%
\pgfpathlineto{\pgfqpoint{2.387291in}{0.674979in}}%
\pgfpathlineto{\pgfqpoint{2.388378in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{2.389464in}{0.673029in}}%
\pgfpathlineto{\pgfqpoint{2.392724in}{0.671787in}}%
\pgfpathlineto{\pgfqpoint{2.393811in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{2.395984in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{2.397071in}{0.677986in}}%
\pgfpathlineto{\pgfqpoint{2.398157in}{0.676625in}}%
\pgfpathlineto{\pgfqpoint{2.399244in}{0.681188in}}%
\pgfpathlineto{\pgfqpoint{2.400331in}{0.679635in}}%
\pgfpathlineto{\pgfqpoint{2.401417in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{2.402504in}{0.677668in}}%
\pgfpathlineto{\pgfqpoint{2.403590in}{0.680114in}}%
\pgfpathlineto{\pgfqpoint{2.404677in}{0.675041in}}%
\pgfpathlineto{\pgfqpoint{2.405764in}{0.678263in}}%
\pgfpathlineto{\pgfqpoint{2.406850in}{0.675343in}}%
\pgfpathlineto{\pgfqpoint{2.407937in}{0.676726in}}%
\pgfpathlineto{\pgfqpoint{2.409024in}{0.675679in}}%
\pgfpathlineto{\pgfqpoint{2.410110in}{0.673955in}}%
\pgfpathlineto{\pgfqpoint{2.411197in}{0.674941in}}%
\pgfpathlineto{\pgfqpoint{2.412284in}{0.673822in}}%
\pgfpathlineto{\pgfqpoint{2.414457in}{0.674465in}}%
\pgfpathlineto{\pgfqpoint{2.415543in}{0.676490in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{0.672633in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{0.672633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669591in}{0.558892in}}{\pgfqpoint{1.930409in}{0.879967in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783668in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{0.787763in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.789936in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{0.792109in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{0.794282in}{1.268241in}}%
\pgfpathlineto{\pgfqpoint{0.795369in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{0.798629in}{1.229673in}}%
\pgfpathlineto{\pgfqpoint{0.799716in}{1.218824in}}%
\pgfpathlineto{\pgfqpoint{0.800802in}{1.211194in}}%
\pgfpathlineto{\pgfqpoint{0.801889in}{1.205202in}}%
\pgfpathlineto{\pgfqpoint{0.804062in}{1.190333in}}%
\pgfpathlineto{\pgfqpoint{0.808409in}{1.163604in}}%
\pgfpathlineto{\pgfqpoint{0.809495in}{1.159155in}}%
\pgfpathlineto{\pgfqpoint{0.811669in}{1.148219in}}%
\pgfpathlineto{\pgfqpoint{0.812755in}{1.144133in}}%
\pgfpathlineto{\pgfqpoint{0.814929in}{1.131807in}}%
\pgfpathlineto{\pgfqpoint{0.816015in}{1.126701in}}%
\pgfpathlineto{\pgfqpoint{0.818188in}{1.119506in}}%
\pgfpathlineto{\pgfqpoint{0.819275in}{1.115872in}}%
\pgfpathlineto{\pgfqpoint{0.820362in}{1.110853in}}%
\pgfpathlineto{\pgfqpoint{0.821448in}{1.106931in}}%
\pgfpathlineto{\pgfqpoint{0.822535in}{1.103990in}}%
\pgfpathlineto{\pgfqpoint{0.823622in}{1.100014in}}%
\pgfpathlineto{\pgfqpoint{0.824708in}{1.097017in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.094654in}}%
\pgfpathlineto{\pgfqpoint{0.829055in}{1.085756in}}%
\pgfpathlineto{\pgfqpoint{0.830141in}{1.083493in}}%
\pgfpathlineto{\pgfqpoint{0.832315in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{0.833401in}{1.077858in}}%
\pgfpathlineto{\pgfqpoint{0.834488in}{1.076249in}}%
\pgfpathlineto{\pgfqpoint{0.835575in}{1.074238in}}%
\pgfpathlineto{\pgfqpoint{0.836661in}{1.071767in}}%
\pgfpathlineto{\pgfqpoint{0.837748in}{1.069774in}}%
\pgfpathlineto{\pgfqpoint{0.838835in}{1.068212in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.060578in}}%
\pgfpathlineto{\pgfqpoint{0.847528in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{0.849701in}{1.051623in}}%
\pgfpathlineto{\pgfqpoint{0.850788in}{1.050550in}}%
\pgfpathlineto{\pgfqpoint{0.852961in}{1.047180in}}%
\pgfpathlineto{\pgfqpoint{0.854047in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.037775in}}%
\pgfpathlineto{\pgfqpoint{0.862741in}{1.034643in}}%
\pgfpathlineto{\pgfqpoint{0.864914in}{1.032292in}}%
\pgfpathlineto{\pgfqpoint{0.868174in}{1.029425in}}%
\pgfpathlineto{\pgfqpoint{0.869260in}{1.028876in}}%
\pgfpathlineto{\pgfqpoint{0.873607in}{1.024905in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.022760in}}%
\pgfpathlineto{\pgfqpoint{0.876867in}{1.022534in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.020675in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{0.883387in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{0.884473in}{1.015893in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{1.015421in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.013963in}}%
\pgfpathlineto{\pgfqpoint{0.887733in}{1.013694in}}%
\pgfpathlineto{\pgfqpoint{0.888820in}{1.012525in}}%
\pgfpathlineto{\pgfqpoint{0.889906in}{1.012265in}}%
\pgfpathlineto{\pgfqpoint{0.890993in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{0.892080in}{1.010576in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{1.006781in}}%
\pgfpathlineto{\pgfqpoint{0.899686in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{0.901859in}{1.004302in}}%
\pgfpathlineto{\pgfqpoint{0.902946in}{1.004008in}}%
\pgfpathlineto{\pgfqpoint{0.904033in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{0.906206in}{1.003209in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{0.909466in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.000030in}}%
\pgfpathlineto{\pgfqpoint{0.911639in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{0.914899in}{0.998206in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{0.996459in}}%
\pgfpathlineto{\pgfqpoint{0.917072in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{0.918159in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.919246in}{0.996025in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{0.995169in}}%
\pgfpathlineto{\pgfqpoint{0.921419in}{0.995461in}}%
\pgfpathlineto{\pgfqpoint{0.922506in}{0.995025in}}%
\pgfpathlineto{\pgfqpoint{0.923592in}{0.993648in}}%
\pgfpathlineto{\pgfqpoint{0.924679in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{0.925765in}{0.992936in}}%
\pgfpathlineto{\pgfqpoint{0.926852in}{0.992847in}}%
\pgfpathlineto{\pgfqpoint{0.927939in}{0.992273in}}%
\pgfpathlineto{\pgfqpoint{0.929025in}{0.992059in}}%
\pgfpathlineto{\pgfqpoint{0.930112in}{0.990899in}}%
\pgfpathlineto{\pgfqpoint{0.931199in}{0.991670in}}%
\pgfpathlineto{\pgfqpoint{0.933372in}{0.990453in}}%
\pgfpathlineto{\pgfqpoint{0.934459in}{0.990668in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{0.991856in}}%
\pgfpathlineto{\pgfqpoint{0.936632in}{0.989356in}}%
\pgfpathlineto{\pgfqpoint{0.937718in}{0.989751in}}%
\pgfpathlineto{\pgfqpoint{0.938805in}{0.989159in}}%
\pgfpathlineto{\pgfqpoint{0.939892in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{0.940978in}{0.988384in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{0.943152in}{0.987295in}}%
\pgfpathlineto{\pgfqpoint{0.944238in}{0.985973in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{0.986534in}}%
\pgfpathlineto{\pgfqpoint{0.946411in}{0.987550in}}%
\pgfpathlineto{\pgfqpoint{0.947498in}{0.986388in}}%
\pgfpathlineto{\pgfqpoint{0.948585in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{0.949671in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{0.950758in}{0.986377in}}%
\pgfpathlineto{\pgfqpoint{0.951845in}{0.986711in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{0.985857in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{0.987162in}}%
\pgfpathlineto{\pgfqpoint{0.956191in}{0.984635in}}%
\pgfpathlineto{\pgfqpoint{0.957278in}{0.986085in}}%
\pgfpathlineto{\pgfqpoint{0.958364in}{0.984524in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{0.984300in}}%
\pgfpathlineto{\pgfqpoint{0.960538in}{0.983509in}}%
\pgfpathlineto{\pgfqpoint{0.961624in}{0.984028in}}%
\pgfpathlineto{\pgfqpoint{0.962711in}{0.983848in}}%
\pgfpathlineto{\pgfqpoint{0.964884in}{0.982416in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{0.980675in}}%
\pgfpathlineto{\pgfqpoint{0.967058in}{0.981949in}}%
\pgfpathlineto{\pgfqpoint{0.968144in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{0.969231in}{0.981717in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{0.981214in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{0.972491in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.973577in}{0.981290in}}%
\pgfpathlineto{\pgfqpoint{0.974664in}{0.980039in}}%
\pgfpathlineto{\pgfqpoint{0.975751in}{0.981189in}}%
\pgfpathlineto{\pgfqpoint{0.976837in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{0.977924in}{0.980203in}}%
\pgfpathlineto{\pgfqpoint{0.979011in}{0.979716in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{0.979590in}}%
\pgfpathlineto{\pgfqpoint{0.981184in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{0.982270in}{0.978972in}}%
\pgfpathlineto{\pgfqpoint{0.984444in}{0.978133in}}%
\pgfpathlineto{\pgfqpoint{0.985530in}{0.980444in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{0.976894in}}%
\pgfpathlineto{\pgfqpoint{0.987704in}{0.978577in}}%
\pgfpathlineto{\pgfqpoint{0.988790in}{0.977679in}}%
\pgfpathlineto{\pgfqpoint{0.989877in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{0.990964in}{0.976996in}}%
\pgfpathlineto{\pgfqpoint{0.992050in}{0.975268in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{0.977103in}}%
\pgfpathlineto{\pgfqpoint{0.994223in}{0.976770in}}%
\pgfpathlineto{\pgfqpoint{0.995310in}{0.975676in}}%
\pgfpathlineto{\pgfqpoint{0.996397in}{0.975384in}}%
\pgfpathlineto{\pgfqpoint{0.997483in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{0.998570in}{0.974685in}}%
\pgfpathlineto{\pgfqpoint{0.999657in}{0.973696in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{0.975015in}}%
\pgfpathlineto{\pgfqpoint{1.002917in}{0.973201in}}%
\pgfpathlineto{\pgfqpoint{1.004003in}{0.974752in}}%
\pgfpathlineto{\pgfqpoint{1.005090in}{0.975422in}}%
\pgfpathlineto{\pgfqpoint{1.006176in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{1.007263in}{0.974110in}}%
\pgfpathlineto{\pgfqpoint{1.008350in}{0.974508in}}%
\pgfpathlineto{\pgfqpoint{1.010523in}{0.970688in}}%
\pgfpathlineto{\pgfqpoint{1.012696in}{0.972892in}}%
\pgfpathlineto{\pgfqpoint{1.013783in}{0.971324in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{0.968768in}}%
\pgfpathlineto{\pgfqpoint{1.018129in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{1.020303in}{0.967196in}}%
\pgfpathlineto{\pgfqpoint{1.021389in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{1.022476in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{1.023563in}{0.968186in}}%
\pgfpathlineto{\pgfqpoint{1.024649in}{0.967251in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{0.968507in}}%
\pgfpathlineto{\pgfqpoint{1.026823in}{0.969017in}}%
\pgfpathlineto{\pgfqpoint{1.027909in}{0.970602in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{0.967296in}}%
\pgfpathlineto{\pgfqpoint{1.030082in}{0.969216in}}%
\pgfpathlineto{\pgfqpoint{1.031169in}{0.969781in}}%
\pgfpathlineto{\pgfqpoint{1.032256in}{0.967628in}}%
\pgfpathlineto{\pgfqpoint{1.033342in}{0.966666in}}%
\pgfpathlineto{\pgfqpoint{1.034429in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{0.968967in}}%
\pgfpathlineto{\pgfqpoint{1.037689in}{0.965378in}}%
\pgfpathlineto{\pgfqpoint{1.038776in}{0.964684in}}%
\pgfpathlineto{\pgfqpoint{1.042035in}{0.965724in}}%
\pgfpathlineto{\pgfqpoint{1.043122in}{0.963779in}}%
\pgfpathlineto{\pgfqpoint{1.044209in}{0.964422in}}%
\pgfpathlineto{\pgfqpoint{1.045295in}{0.964580in}}%
\pgfpathlineto{\pgfqpoint{1.046382in}{0.962856in}}%
\pgfpathlineto{\pgfqpoint{1.047469in}{0.965018in}}%
\pgfpathlineto{\pgfqpoint{1.048555in}{0.963426in}}%
\pgfpathlineto{\pgfqpoint{1.049642in}{0.963728in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{1.051815in}{0.964843in}}%
\pgfpathlineto{\pgfqpoint{1.052902in}{0.961878in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{0.962674in}}%
\pgfpathlineto{\pgfqpoint{1.055075in}{0.961259in}}%
\pgfpathlineto{\pgfqpoint{1.056162in}{0.962042in}}%
\pgfpathlineto{\pgfqpoint{1.057248in}{0.960846in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{0.960767in}}%
\pgfpathlineto{\pgfqpoint{1.059422in}{0.960293in}}%
\pgfpathlineto{\pgfqpoint{1.061595in}{0.960046in}}%
\pgfpathlineto{\pgfqpoint{1.062682in}{0.959354in}}%
\pgfpathlineto{\pgfqpoint{1.063768in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{1.064855in}{0.958502in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{1.067028in}{0.959041in}}%
\pgfpathlineto{\pgfqpoint{1.068115in}{0.957662in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.958175in}}%
\pgfpathlineto{\pgfqpoint{1.071375in}{0.956934in}}%
\pgfpathlineto{\pgfqpoint{1.072461in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{1.073548in}{0.955540in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{1.075721in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.953911in}}%
\pgfpathlineto{\pgfqpoint{1.078981in}{0.956112in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{1.081154in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{1.082241in}{0.953188in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{0.957997in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.956826in}}%
\pgfpathlineto{\pgfqpoint{1.085501in}{0.954136in}}%
\pgfpathlineto{\pgfqpoint{1.086588in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{1.087674in}{0.952461in}}%
\pgfpathlineto{\pgfqpoint{1.088761in}{0.952722in}}%
\pgfpathlineto{\pgfqpoint{1.089847in}{0.952008in}}%
\pgfpathlineto{\pgfqpoint{1.092021in}{0.952290in}}%
\pgfpathlineto{\pgfqpoint{1.093107in}{0.952157in}}%
\pgfpathlineto{\pgfqpoint{1.094194in}{0.950352in}}%
\pgfpathlineto{\pgfqpoint{1.095281in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{1.096367in}{0.950888in}}%
\pgfpathlineto{\pgfqpoint{1.097454in}{0.951531in}}%
\pgfpathlineto{\pgfqpoint{1.098541in}{0.949451in}}%
\pgfpathlineto{\pgfqpoint{1.099627in}{0.949537in}}%
\pgfpathlineto{\pgfqpoint{1.101800in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{1.102887in}{0.948997in}}%
\pgfpathlineto{\pgfqpoint{1.103974in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{1.106147in}{0.947948in}}%
\pgfpathlineto{\pgfqpoint{1.107234in}{0.946581in}}%
\pgfpathlineto{\pgfqpoint{1.108320in}{0.946555in}}%
\pgfpathlineto{\pgfqpoint{1.109407in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{0.947703in}}%
\pgfpathlineto{\pgfqpoint{1.111580in}{0.946810in}}%
\pgfpathlineto{\pgfqpoint{1.112667in}{0.948918in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{0.946638in}}%
\pgfpathlineto{\pgfqpoint{1.117013in}{0.945704in}}%
\pgfpathlineto{\pgfqpoint{1.118100in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{1.119187in}{0.943571in}}%
\pgfpathlineto{\pgfqpoint{1.120273in}{0.942475in}}%
\pgfpathlineto{\pgfqpoint{1.122447in}{0.944274in}}%
\pgfpathlineto{\pgfqpoint{1.123533in}{0.942071in}}%
\pgfpathlineto{\pgfqpoint{1.124620in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{1.126793in}{0.942001in}}%
\pgfpathlineto{\pgfqpoint{1.127880in}{0.943254in}}%
\pgfpathlineto{\pgfqpoint{1.128966in}{0.942153in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{0.944965in}}%
\pgfpathlineto{\pgfqpoint{1.132226in}{0.941719in}}%
\pgfpathlineto{\pgfqpoint{1.133313in}{0.942418in}}%
\pgfpathlineto{\pgfqpoint{1.134400in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{0.942156in}}%
\pgfpathlineto{\pgfqpoint{1.136573in}{0.941141in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{0.943422in}}%
\pgfpathlineto{\pgfqpoint{1.139833in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{1.140919in}{0.941403in}}%
\pgfpathlineto{\pgfqpoint{1.142006in}{0.939614in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{0.938274in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{0.937909in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{0.937054in}}%
\pgfpathlineto{\pgfqpoint{1.146353in}{0.937883in}}%
\pgfpathlineto{\pgfqpoint{1.147439in}{0.936860in}}%
\pgfpathlineto{\pgfqpoint{1.148526in}{0.937376in}}%
\pgfpathlineto{\pgfqpoint{1.149612in}{0.936598in}}%
\pgfpathlineto{\pgfqpoint{1.150699in}{0.935289in}}%
\pgfpathlineto{\pgfqpoint{1.151786in}{0.935906in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{0.934363in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{0.934315in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{0.932437in}}%
\pgfpathlineto{\pgfqpoint{1.157219in}{0.932115in}}%
\pgfpathlineto{\pgfqpoint{1.160479in}{0.933432in}}%
\pgfpathlineto{\pgfqpoint{1.161565in}{0.929910in}}%
\pgfpathlineto{\pgfqpoint{1.162652in}{0.930881in}}%
\pgfpathlineto{\pgfqpoint{1.163739in}{0.930436in}}%
\pgfpathlineto{\pgfqpoint{1.164825in}{0.928722in}}%
\pgfpathlineto{\pgfqpoint{1.165912in}{0.928911in}}%
\pgfpathlineto{\pgfqpoint{1.166999in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{1.168085in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{0.930028in}}%
\pgfpathlineto{\pgfqpoint{1.170259in}{0.927833in}}%
\pgfpathlineto{\pgfqpoint{1.171345in}{0.930142in}}%
\pgfpathlineto{\pgfqpoint{1.172432in}{0.928516in}}%
\pgfpathlineto{\pgfqpoint{1.173518in}{0.927458in}}%
\pgfpathlineto{\pgfqpoint{1.174605in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{1.175692in}{0.927718in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{1.177865in}{0.931744in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{0.928143in}}%
\pgfpathlineto{\pgfqpoint{1.180038in}{0.928115in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{0.927325in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{0.928864in}}%
\pgfpathlineto{\pgfqpoint{1.183298in}{0.929486in}}%
\pgfpathlineto{\pgfqpoint{1.184385in}{0.927116in}}%
\pgfpathlineto{\pgfqpoint{1.185471in}{0.928085in}}%
\pgfpathlineto{\pgfqpoint{1.186558in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{1.187645in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{1.188731in}{0.925783in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{0.925956in}}%
\pgfpathlineto{\pgfqpoint{1.190905in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.191991in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{0.926284in}}%
\pgfpathlineto{\pgfqpoint{1.194165in}{0.924305in}}%
\pgfpathlineto{\pgfqpoint{1.195251in}{0.923505in}}%
\pgfpathlineto{\pgfqpoint{1.196338in}{0.924780in}}%
\pgfpathlineto{\pgfqpoint{1.197424in}{0.922562in}}%
\pgfpathlineto{\pgfqpoint{1.198511in}{0.922078in}}%
\pgfpathlineto{\pgfqpoint{1.199598in}{0.923262in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{1.201771in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{1.202858in}{0.924342in}}%
\pgfpathlineto{\pgfqpoint{1.203944in}{0.921337in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{0.923690in}}%
\pgfpathlineto{\pgfqpoint{1.206118in}{0.921037in}}%
\pgfpathlineto{\pgfqpoint{1.207204in}{0.921653in}}%
\pgfpathlineto{\pgfqpoint{1.209377in}{0.917931in}}%
\pgfpathlineto{\pgfqpoint{1.210464in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{1.211551in}{0.917318in}}%
\pgfpathlineto{\pgfqpoint{1.212637in}{0.918511in}}%
\pgfpathlineto{\pgfqpoint{1.213724in}{0.917630in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{0.920807in}}%
\pgfpathlineto{\pgfqpoint{1.215897in}{0.915645in}}%
\pgfpathlineto{\pgfqpoint{1.216984in}{0.919330in}}%
\pgfpathlineto{\pgfqpoint{1.218071in}{0.914661in}}%
\pgfpathlineto{\pgfqpoint{1.219157in}{0.918081in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{0.915632in}}%
\pgfpathlineto{\pgfqpoint{1.221330in}{0.915193in}}%
\pgfpathlineto{\pgfqpoint{1.222417in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{1.223504in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{1.224590in}{0.914398in}}%
\pgfpathlineto{\pgfqpoint{1.225677in}{0.913808in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{1.227850in}{0.913065in}}%
\pgfpathlineto{\pgfqpoint{1.228937in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{1.230024in}{0.913138in}}%
\pgfpathlineto{\pgfqpoint{1.231110in}{0.911220in}}%
\pgfpathlineto{\pgfqpoint{1.232197in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{1.233283in}{0.912141in}}%
\pgfpathlineto{\pgfqpoint{1.234370in}{0.913771in}}%
\pgfpathlineto{\pgfqpoint{1.235457in}{0.913949in}}%
\pgfpathlineto{\pgfqpoint{1.236543in}{0.912839in}}%
\pgfpathlineto{\pgfqpoint{1.237630in}{0.911242in}}%
\pgfpathlineto{\pgfqpoint{1.238717in}{0.914196in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.914197in}}%
\pgfpathlineto{\pgfqpoint{1.240890in}{0.910773in}}%
\pgfpathlineto{\pgfqpoint{1.241977in}{0.914684in}}%
\pgfpathlineto{\pgfqpoint{1.243063in}{0.912846in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{0.914580in}}%
\pgfpathlineto{\pgfqpoint{1.245236in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{1.246323in}{0.914671in}}%
\pgfpathlineto{\pgfqpoint{1.247410in}{0.912749in}}%
\pgfpathlineto{\pgfqpoint{1.248496in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{1.249583in}{0.912460in}}%
\pgfpathlineto{\pgfqpoint{1.250670in}{0.913735in}}%
\pgfpathlineto{\pgfqpoint{1.251756in}{0.915623in}}%
\pgfpathlineto{\pgfqpoint{1.252843in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{0.911175in}}%
\pgfpathlineto{\pgfqpoint{1.255016in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{1.256103in}{0.915021in}}%
\pgfpathlineto{\pgfqpoint{1.257189in}{0.911176in}}%
\pgfpathlineto{\pgfqpoint{1.258276in}{0.912180in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{0.914164in}}%
\pgfpathlineto{\pgfqpoint{1.260449in}{0.910080in}}%
\pgfpathlineto{\pgfqpoint{1.261536in}{0.910300in}}%
\pgfpathlineto{\pgfqpoint{1.262623in}{0.911700in}}%
\pgfpathlineto{\pgfqpoint{1.263709in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{1.264796in}{0.908448in}}%
\pgfpathlineto{\pgfqpoint{1.265883in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{0.906986in}}%
\pgfpathlineto{\pgfqpoint{1.268056in}{0.907173in}}%
\pgfpathlineto{\pgfqpoint{1.269142in}{0.906930in}}%
\pgfpathlineto{\pgfqpoint{1.270229in}{0.907550in}}%
\pgfpathlineto{\pgfqpoint{1.271316in}{0.907123in}}%
\pgfpathlineto{\pgfqpoint{1.272402in}{0.905213in}}%
\pgfpathlineto{\pgfqpoint{1.273489in}{0.907311in}}%
\pgfpathlineto{\pgfqpoint{1.274576in}{0.906060in}}%
\pgfpathlineto{\pgfqpoint{1.275662in}{0.905896in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{0.906983in}}%
\pgfpathlineto{\pgfqpoint{1.277835in}{0.904145in}}%
\pgfpathlineto{\pgfqpoint{1.278922in}{0.905537in}}%
\pgfpathlineto{\pgfqpoint{1.280009in}{0.904745in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{0.906472in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.903789in}}%
\pgfpathlineto{\pgfqpoint{1.284355in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{1.285442in}{0.902685in}}%
\pgfpathlineto{\pgfqpoint{1.286529in}{0.903108in}}%
\pgfpathlineto{\pgfqpoint{1.287615in}{0.901951in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{1.289788in}{0.901128in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{1.294135in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{1.295222in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{0.898846in}}%
\pgfpathlineto{\pgfqpoint{1.297395in}{0.897802in}}%
\pgfpathlineto{\pgfqpoint{1.298482in}{0.897843in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{0.896569in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{1.301741in}{0.896445in}}%
\pgfpathlineto{\pgfqpoint{1.302828in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{1.303915in}{0.895072in}}%
\pgfpathlineto{\pgfqpoint{1.305001in}{0.893799in}}%
\pgfpathlineto{\pgfqpoint{1.306088in}{0.893438in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{0.894212in}}%
\pgfpathlineto{\pgfqpoint{1.308261in}{0.894288in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{0.892760in}}%
\pgfpathlineto{\pgfqpoint{1.310435in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{0.891555in}}%
\pgfpathlineto{\pgfqpoint{1.312608in}{0.891063in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{0.893034in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{1.315868in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{1.316954in}{0.891263in}}%
\pgfpathlineto{\pgfqpoint{1.318041in}{0.891749in}}%
\pgfpathlineto{\pgfqpoint{1.320214in}{0.892325in}}%
\pgfpathlineto{\pgfqpoint{1.321301in}{0.890703in}}%
\pgfpathlineto{\pgfqpoint{1.322388in}{0.892463in}}%
\pgfpathlineto{\pgfqpoint{1.323474in}{0.890090in}}%
\pgfpathlineto{\pgfqpoint{1.324561in}{0.892420in}}%
\pgfpathlineto{\pgfqpoint{1.325647in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{1.326734in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{1.327821in}{0.894017in}}%
\pgfpathlineto{\pgfqpoint{1.328907in}{0.889944in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{0.893713in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.887965in}}%
\pgfpathlineto{\pgfqpoint{1.332167in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{1.333254in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.888529in}}%
\pgfpathlineto{\pgfqpoint{1.335427in}{0.888966in}}%
\pgfpathlineto{\pgfqpoint{1.336514in}{0.890182in}}%
\pgfpathlineto{\pgfqpoint{1.337600in}{0.886119in}}%
\pgfpathlineto{\pgfqpoint{1.338687in}{0.887419in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{0.884611in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{0.885133in}}%
\pgfpathlineto{\pgfqpoint{1.341947in}{0.882823in}}%
\pgfpathlineto{\pgfqpoint{1.343034in}{0.885192in}}%
\pgfpathlineto{\pgfqpoint{1.344120in}{0.883851in}}%
\pgfpathlineto{\pgfqpoint{1.345207in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{1.346294in}{0.882192in}}%
\pgfpathlineto{\pgfqpoint{1.347380in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.348467in}{0.882235in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{1.350640in}{0.881760in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{0.880878in}}%
\pgfpathlineto{\pgfqpoint{1.352813in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{1.353900in}{0.881043in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{0.881027in}}%
\pgfpathlineto{\pgfqpoint{1.356073in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{0.878577in}}%
\pgfpathlineto{\pgfqpoint{1.358247in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{1.361506in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{1.362593in}{0.878178in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{0.877454in}}%
\pgfpathlineto{\pgfqpoint{1.364766in}{0.877371in}}%
\pgfpathlineto{\pgfqpoint{1.368026in}{0.874534in}}%
\pgfpathlineto{\pgfqpoint{1.369113in}{0.873787in}}%
\pgfpathlineto{\pgfqpoint{1.370200in}{0.873791in}}%
\pgfpathlineto{\pgfqpoint{1.371286in}{0.875087in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{0.873094in}}%
\pgfpathlineto{\pgfqpoint{1.373459in}{0.872475in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{0.873686in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{0.871567in}}%
\pgfpathlineto{\pgfqpoint{1.376719in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{1.377806in}{0.872015in}}%
\pgfpathlineto{\pgfqpoint{1.378893in}{0.871336in}}%
\pgfpathlineto{\pgfqpoint{1.381066in}{0.872176in}}%
\pgfpathlineto{\pgfqpoint{1.382153in}{0.871324in}}%
\pgfpathlineto{\pgfqpoint{1.383239in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.384326in}{0.874340in}}%
\pgfpathlineto{\pgfqpoint{1.385412in}{0.870546in}}%
\pgfpathlineto{\pgfqpoint{1.386499in}{0.873966in}}%
\pgfpathlineto{\pgfqpoint{1.387586in}{0.870369in}}%
\pgfpathlineto{\pgfqpoint{1.388672in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{1.390846in}{0.866951in}}%
\pgfpathlineto{\pgfqpoint{1.391932in}{0.869251in}}%
\pgfpathlineto{\pgfqpoint{1.393019in}{0.866874in}}%
\pgfpathlineto{\pgfqpoint{1.394106in}{0.866412in}}%
\pgfpathlineto{\pgfqpoint{1.395192in}{0.866734in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{0.865660in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.863898in}}%
\pgfpathlineto{\pgfqpoint{1.398452in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{1.399539in}{0.863227in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{0.861507in}}%
\pgfpathlineto{\pgfqpoint{1.401712in}{0.862307in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{0.860686in}}%
\pgfpathlineto{\pgfqpoint{1.403885in}{0.861149in}}%
\pgfpathlineto{\pgfqpoint{1.404972in}{0.858909in}}%
\pgfpathlineto{\pgfqpoint{1.406059in}{0.858670in}}%
\pgfpathlineto{\pgfqpoint{1.407145in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{1.408232in}{0.857402in}}%
\pgfpathlineto{\pgfqpoint{1.409318in}{0.855755in}}%
\pgfpathlineto{\pgfqpoint{1.410405in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{1.411492in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{1.412578in}{0.854679in}}%
\pgfpathlineto{\pgfqpoint{1.413665in}{0.856548in}}%
\pgfpathlineto{\pgfqpoint{1.414752in}{0.853137in}}%
\pgfpathlineto{\pgfqpoint{1.415838in}{0.855669in}}%
\pgfpathlineto{\pgfqpoint{1.416925in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{1.418012in}{0.853852in}}%
\pgfpathlineto{\pgfqpoint{1.419098in}{0.851719in}}%
\pgfpathlineto{\pgfqpoint{1.420185in}{0.852294in}}%
\pgfpathlineto{\pgfqpoint{1.421271in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{1.422358in}{0.851053in}}%
\pgfpathlineto{\pgfqpoint{1.423445in}{0.850493in}}%
\pgfpathlineto{\pgfqpoint{1.424531in}{0.848798in}}%
\pgfpathlineto{\pgfqpoint{1.425618in}{0.850302in}}%
\pgfpathlineto{\pgfqpoint{1.426705in}{0.847323in}}%
\pgfpathlineto{\pgfqpoint{1.427791in}{0.847516in}}%
\pgfpathlineto{\pgfqpoint{1.428878in}{0.846535in}}%
\pgfpathlineto{\pgfqpoint{1.429965in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{1.431051in}{0.844590in}}%
\pgfpathlineto{\pgfqpoint{1.432138in}{0.844316in}}%
\pgfpathlineto{\pgfqpoint{1.434311in}{0.841872in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{0.842975in}}%
\pgfpathlineto{\pgfqpoint{1.436484in}{0.843228in}}%
\pgfpathlineto{\pgfqpoint{1.437571in}{0.841790in}}%
\pgfpathlineto{\pgfqpoint{1.438658in}{0.840900in}}%
\pgfpathlineto{\pgfqpoint{1.439744in}{0.841819in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{0.841451in}}%
\pgfpathlineto{\pgfqpoint{1.441918in}{0.841442in}}%
\pgfpathlineto{\pgfqpoint{1.443004in}{0.842417in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.839320in}}%
\pgfpathlineto{\pgfqpoint{1.445177in}{0.840137in}}%
\pgfpathlineto{\pgfqpoint{1.446264in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{1.447351in}{0.839217in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{1.449524in}{0.838016in}}%
\pgfpathlineto{\pgfqpoint{1.450611in}{0.836291in}}%
\pgfpathlineto{\pgfqpoint{1.451697in}{0.832983in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{0.834235in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{0.831689in}}%
\pgfpathlineto{\pgfqpoint{1.454957in}{0.831174in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{0.832849in}}%
\pgfpathlineto{\pgfqpoint{1.457130in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{1.458217in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{1.459304in}{0.830468in}}%
\pgfpathlineto{\pgfqpoint{1.461477in}{0.834948in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{0.829296in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{0.832691in}}%
\pgfpathlineto{\pgfqpoint{1.464737in}{0.834773in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.840365in}}%
\pgfpathlineto{\pgfqpoint{1.466910in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{0.830163in}}%
\pgfpathlineto{\pgfqpoint{1.469083in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{1.471257in}{0.831210in}}%
\pgfpathlineto{\pgfqpoint{1.472343in}{0.833836in}}%
\pgfpathlineto{\pgfqpoint{1.473430in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{1.474517in}{0.827597in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.825988in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{0.822196in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{0.820955in}}%
\pgfpathlineto{\pgfqpoint{1.478863in}{0.820811in}}%
\pgfpathlineto{\pgfqpoint{1.479950in}{0.822300in}}%
\pgfpathlineto{\pgfqpoint{1.481036in}{0.818804in}}%
\pgfpathlineto{\pgfqpoint{1.483210in}{0.814696in}}%
\pgfpathlineto{\pgfqpoint{1.484296in}{0.814565in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{0.815442in}}%
\pgfpathlineto{\pgfqpoint{1.486470in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{1.487556in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{1.489730in}{0.807062in}}%
\pgfpathlineto{\pgfqpoint{1.490816in}{0.806576in}}%
\pgfpathlineto{\pgfqpoint{1.491903in}{0.805761in}}%
\pgfpathlineto{\pgfqpoint{1.499509in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{1.500596in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{1.503856in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{1.504942in}{0.792205in}}%
\pgfpathlineto{\pgfqpoint{1.508202in}{0.788911in}}%
\pgfpathlineto{\pgfqpoint{1.509289in}{0.788770in}}%
\pgfpathlineto{\pgfqpoint{1.511462in}{0.785403in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.785281in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{0.785568in}}%
\pgfpathlineto{\pgfqpoint{1.514722in}{0.782934in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{0.786965in}}%
\pgfpathlineto{\pgfqpoint{1.516895in}{0.786942in}}%
\pgfpathlineto{\pgfqpoint{1.517982in}{0.786156in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{0.781559in}}%
\pgfpathlineto{\pgfqpoint{1.520155in}{0.781959in}}%
\pgfpathlineto{\pgfqpoint{1.521242in}{0.787939in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{0.789814in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{0.782928in}}%
\pgfpathlineto{\pgfqpoint{1.524502in}{0.779131in}}%
\pgfpathlineto{\pgfqpoint{1.525589in}{0.778850in}}%
\pgfpathlineto{\pgfqpoint{1.526675in}{0.780803in}}%
\pgfpathlineto{\pgfqpoint{1.528848in}{0.776424in}}%
\pgfpathlineto{\pgfqpoint{1.529935in}{0.778451in}}%
\pgfpathlineto{\pgfqpoint{1.531022in}{0.775422in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{0.775770in}}%
\pgfpathlineto{\pgfqpoint{1.534282in}{0.774309in}}%
\pgfpathlineto{\pgfqpoint{1.535368in}{0.771981in}}%
\pgfpathlineto{\pgfqpoint{1.536455in}{0.773266in}}%
\pgfpathlineto{\pgfqpoint{1.537542in}{0.769971in}}%
\pgfpathlineto{\pgfqpoint{1.538628in}{0.769937in}}%
\pgfpathlineto{\pgfqpoint{1.539715in}{0.769108in}}%
\pgfpathlineto{\pgfqpoint{1.541888in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{1.542975in}{0.766797in}}%
\pgfpathlineto{\pgfqpoint{1.544061in}{0.767248in}}%
\pgfpathlineto{\pgfqpoint{1.545148in}{0.765865in}}%
\pgfpathlineto{\pgfqpoint{1.546235in}{0.765567in}}%
\pgfpathlineto{\pgfqpoint{1.547321in}{0.764357in}}%
\pgfpathlineto{\pgfqpoint{1.548408in}{0.766293in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{0.765676in}}%
\pgfpathlineto{\pgfqpoint{1.550581in}{0.765886in}}%
\pgfpathlineto{\pgfqpoint{1.551668in}{0.764307in}}%
\pgfpathlineto{\pgfqpoint{1.552754in}{0.770931in}}%
\pgfpathlineto{\pgfqpoint{1.553841in}{0.769113in}}%
\pgfpathlineto{\pgfqpoint{1.554928in}{0.768772in}}%
\pgfpathlineto{\pgfqpoint{1.556014in}{0.765841in}}%
\pgfpathlineto{\pgfqpoint{1.557101in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{1.558188in}{0.763813in}}%
\pgfpathlineto{\pgfqpoint{1.559274in}{0.763148in}}%
\pgfpathlineto{\pgfqpoint{1.560361in}{0.758756in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{0.759786in}}%
\pgfpathlineto{\pgfqpoint{1.563621in}{0.758293in}}%
\pgfpathlineto{\pgfqpoint{1.564707in}{0.758674in}}%
\pgfpathlineto{\pgfqpoint{1.565794in}{0.755246in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{0.754868in}}%
\pgfpathlineto{\pgfqpoint{1.567967in}{0.756231in}}%
\pgfpathlineto{\pgfqpoint{1.569054in}{0.754217in}}%
\pgfpathlineto{\pgfqpoint{1.570141in}{0.753666in}}%
\pgfpathlineto{\pgfqpoint{1.571227in}{0.753942in}}%
\pgfpathlineto{\pgfqpoint{1.572314in}{0.751506in}}%
\pgfpathlineto{\pgfqpoint{1.573401in}{0.751249in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.750765in}}%
\pgfpathlineto{\pgfqpoint{1.575574in}{0.748269in}}%
\pgfpathlineto{\pgfqpoint{1.576660in}{0.749594in}}%
\pgfpathlineto{\pgfqpoint{1.577747in}{0.747786in}}%
\pgfpathlineto{\pgfqpoint{1.578834in}{0.745613in}}%
\pgfpathlineto{\pgfqpoint{1.581007in}{0.745459in}}%
\pgfpathlineto{\pgfqpoint{1.582094in}{0.745932in}}%
\pgfpathlineto{\pgfqpoint{1.583180in}{0.743778in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{0.743542in}}%
\pgfpathlineto{\pgfqpoint{1.585354in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{1.586440in}{0.742551in}}%
\pgfpathlineto{\pgfqpoint{1.587527in}{0.743237in}}%
\pgfpathlineto{\pgfqpoint{1.588613in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{1.589700in}{0.741801in}}%
\pgfpathlineto{\pgfqpoint{1.590787in}{0.744389in}}%
\pgfpathlineto{\pgfqpoint{1.591873in}{0.743006in}}%
\pgfpathlineto{\pgfqpoint{1.592960in}{0.744001in}}%
\pgfpathlineto{\pgfqpoint{1.594047in}{0.744483in}}%
\pgfpathlineto{\pgfqpoint{1.595133in}{0.740564in}}%
\pgfpathlineto{\pgfqpoint{1.596220in}{0.739861in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{0.737634in}}%
\pgfpathlineto{\pgfqpoint{1.598393in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.599480in}{0.738263in}}%
\pgfpathlineto{\pgfqpoint{1.600566in}{0.737876in}}%
\pgfpathlineto{\pgfqpoint{1.601653in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.738280in}}%
\pgfpathlineto{\pgfqpoint{1.603826in}{0.737083in}}%
\pgfpathlineto{\pgfqpoint{1.604913in}{0.737759in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.737920in}}%
\pgfpathlineto{\pgfqpoint{1.607086in}{0.736847in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.741444in}}%
\pgfpathlineto{\pgfqpoint{1.609259in}{0.735998in}}%
\pgfpathlineto{\pgfqpoint{1.610346in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{1.611433in}{0.739511in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{0.736546in}}%
\pgfpathlineto{\pgfqpoint{1.613606in}{0.740449in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{0.736792in}}%
\pgfpathlineto{\pgfqpoint{1.615779in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{1.616866in}{0.736351in}}%
\pgfpathlineto{\pgfqpoint{1.617953in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{0.733234in}}%
\pgfpathlineto{\pgfqpoint{1.620126in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{1.621212in}{0.733183in}}%
\pgfpathlineto{\pgfqpoint{1.622299in}{0.739156in}}%
\pgfpathlineto{\pgfqpoint{1.623386in}{0.734376in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{0.733791in}}%
\pgfpathlineto{\pgfqpoint{1.625559in}{0.734915in}}%
\pgfpathlineto{\pgfqpoint{1.626646in}{0.730474in}}%
\pgfpathlineto{\pgfqpoint{1.627732in}{0.732757in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{0.731237in}}%
\pgfpathlineto{\pgfqpoint{1.630992in}{0.730500in}}%
\pgfpathlineto{\pgfqpoint{1.632079in}{0.728109in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{0.729582in}}%
\pgfpathlineto{\pgfqpoint{1.634252in}{0.728272in}}%
\pgfpathlineto{\pgfqpoint{1.635339in}{0.729207in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.728897in}}%
\pgfpathlineto{\pgfqpoint{1.638599in}{0.724854in}}%
\pgfpathlineto{\pgfqpoint{1.639685in}{0.727542in}}%
\pgfpathlineto{\pgfqpoint{1.640772in}{0.724791in}}%
\pgfpathlineto{\pgfqpoint{1.641859in}{0.726399in}}%
\pgfpathlineto{\pgfqpoint{1.642945in}{0.727634in}}%
\pgfpathlineto{\pgfqpoint{1.644032in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{1.645118in}{0.727114in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{1.647292in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{1.648378in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{1.649465in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.650552in}{0.724512in}}%
\pgfpathlineto{\pgfqpoint{1.651638in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{1.652725in}{0.722280in}}%
\pgfpathlineto{\pgfqpoint{1.653812in}{0.723442in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{0.721727in}}%
\pgfpathlineto{\pgfqpoint{1.657071in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{1.658158in}{0.720750in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{0.723049in}}%
\pgfpathlineto{\pgfqpoint{1.661418in}{0.719378in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{0.719399in}}%
\pgfpathlineto{\pgfqpoint{1.665765in}{0.721341in}}%
\pgfpathlineto{\pgfqpoint{1.666851in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.669024in}{0.718383in}}%
\pgfpathlineto{\pgfqpoint{1.670111in}{0.717217in}}%
\pgfpathlineto{\pgfqpoint{1.671198in}{0.719271in}}%
\pgfpathlineto{\pgfqpoint{1.672284in}{0.718957in}}%
\pgfpathlineto{\pgfqpoint{1.673371in}{0.721465in}}%
\pgfpathlineto{\pgfqpoint{1.674458in}{0.717703in}}%
\pgfpathlineto{\pgfqpoint{1.675544in}{0.723470in}}%
\pgfpathlineto{\pgfqpoint{1.676631in}{0.720127in}}%
\pgfpathlineto{\pgfqpoint{1.677718in}{0.721072in}}%
\pgfpathlineto{\pgfqpoint{1.678804in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.679891in}{0.718286in}}%
\pgfpathlineto{\pgfqpoint{1.680977in}{0.721455in}}%
\pgfpathlineto{\pgfqpoint{1.682064in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{1.684237in}{0.718807in}}%
\pgfpathlineto{\pgfqpoint{1.685324in}{0.723997in}}%
\pgfpathlineto{\pgfqpoint{1.686411in}{0.722536in}}%
\pgfpathlineto{\pgfqpoint{1.687497in}{0.719976in}}%
\pgfpathlineto{\pgfqpoint{1.689671in}{0.721419in}}%
\pgfpathlineto{\pgfqpoint{1.690757in}{0.720866in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.721507in}}%
\pgfpathlineto{\pgfqpoint{1.692930in}{0.722521in}}%
\pgfpathlineto{\pgfqpoint{1.694017in}{0.722537in}}%
\pgfpathlineto{\pgfqpoint{1.695104in}{0.720053in}}%
\pgfpathlineto{\pgfqpoint{1.696190in}{0.720741in}}%
\pgfpathlineto{\pgfqpoint{1.697277in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{1.698364in}{0.724134in}}%
\pgfpathlineto{\pgfqpoint{1.699450in}{0.717164in}}%
\pgfpathlineto{\pgfqpoint{1.700537in}{0.718588in}}%
\pgfpathlineto{\pgfqpoint{1.701624in}{0.720900in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{0.717404in}}%
\pgfpathlineto{\pgfqpoint{1.703797in}{0.717657in}}%
\pgfpathlineto{\pgfqpoint{1.704883in}{0.721427in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{0.717543in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.719044in}}%
\pgfpathlineto{\pgfqpoint{1.708143in}{0.720126in}}%
\pgfpathlineto{\pgfqpoint{1.709230in}{0.716074in}}%
\pgfpathlineto{\pgfqpoint{1.710317in}{0.719728in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.717792in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{0.718630in}}%
\pgfpathlineto{\pgfqpoint{1.713577in}{0.716748in}}%
\pgfpathlineto{\pgfqpoint{1.714663in}{0.720581in}}%
\pgfpathlineto{\pgfqpoint{1.715750in}{0.719164in}}%
\pgfpathlineto{\pgfqpoint{1.716836in}{0.714803in}}%
\pgfpathlineto{\pgfqpoint{1.717923in}{0.715113in}}%
\pgfpathlineto{\pgfqpoint{1.719010in}{0.715733in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{0.713645in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{1.724443in}{0.712157in}}%
\pgfpathlineto{\pgfqpoint{1.725530in}{0.715031in}}%
\pgfpathlineto{\pgfqpoint{1.726616in}{0.713435in}}%
\pgfpathlineto{\pgfqpoint{1.728789in}{0.712882in}}%
\pgfpathlineto{\pgfqpoint{1.729876in}{0.710412in}}%
\pgfpathlineto{\pgfqpoint{1.730963in}{0.717239in}}%
\pgfpathlineto{\pgfqpoint{1.732049in}{0.713175in}}%
\pgfpathlineto{\pgfqpoint{1.733136in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{1.734223in}{0.718372in}}%
\pgfpathlineto{\pgfqpoint{1.735309in}{0.716718in}}%
\pgfpathlineto{\pgfqpoint{1.736396in}{0.716060in}}%
\pgfpathlineto{\pgfqpoint{1.737483in}{0.717120in}}%
\pgfpathlineto{\pgfqpoint{1.738569in}{0.714064in}}%
\pgfpathlineto{\pgfqpoint{1.739656in}{0.717096in}}%
\pgfpathlineto{\pgfqpoint{1.740742in}{0.716617in}}%
\pgfpathlineto{\pgfqpoint{1.741829in}{0.713912in}}%
\pgfpathlineto{\pgfqpoint{1.742916in}{0.713505in}}%
\pgfpathlineto{\pgfqpoint{1.744002in}{0.715804in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{0.711012in}}%
\pgfpathlineto{\pgfqpoint{1.746176in}{0.711997in}}%
\pgfpathlineto{\pgfqpoint{1.747262in}{0.713915in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{0.711186in}}%
\pgfpathlineto{\pgfqpoint{1.749436in}{0.711393in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{0.711961in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{0.710623in}}%
\pgfpathlineto{\pgfqpoint{1.752695in}{0.710007in}}%
\pgfpathlineto{\pgfqpoint{1.753782in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{0.711464in}}%
\pgfpathlineto{\pgfqpoint{1.755955in}{0.707274in}}%
\pgfpathlineto{\pgfqpoint{1.757042in}{0.710851in}}%
\pgfpathlineto{\pgfqpoint{1.758129in}{0.708195in}}%
\pgfpathlineto{\pgfqpoint{1.759215in}{0.707060in}}%
\pgfpathlineto{\pgfqpoint{1.760302in}{0.707956in}}%
\pgfpathlineto{\pgfqpoint{1.761389in}{0.707636in}}%
\pgfpathlineto{\pgfqpoint{1.762475in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{1.765735in}{0.708752in}}%
\pgfpathlineto{\pgfqpoint{1.766822in}{0.710713in}}%
\pgfpathlineto{\pgfqpoint{1.767908in}{0.705518in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{0.704992in}}%
\pgfpathlineto{\pgfqpoint{1.770082in}{0.709416in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{0.708006in}}%
\pgfpathlineto{\pgfqpoint{1.772255in}{0.710232in}}%
\pgfpathlineto{\pgfqpoint{1.773342in}{0.711983in}}%
\pgfpathlineto{\pgfqpoint{1.774428in}{0.708008in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.713659in}}%
\pgfpathlineto{\pgfqpoint{1.776601in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{1.777688in}{0.710648in}}%
\pgfpathlineto{\pgfqpoint{1.778775in}{0.710127in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{0.708094in}}%
\pgfpathlineto{\pgfqpoint{1.780948in}{0.709850in}}%
\pgfpathlineto{\pgfqpoint{1.782035in}{0.710813in}}%
\pgfpathlineto{\pgfqpoint{1.784208in}{0.707479in}}%
\pgfpathlineto{\pgfqpoint{1.785295in}{0.711773in}}%
\pgfpathlineto{\pgfqpoint{1.786381in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.710662in}}%
\pgfpathlineto{\pgfqpoint{1.788554in}{0.708643in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{1.790728in}{0.708535in}}%
\pgfpathlineto{\pgfqpoint{1.791814in}{0.707060in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{0.707515in}}%
\pgfpathlineto{\pgfqpoint{1.793988in}{0.704224in}}%
\pgfpathlineto{\pgfqpoint{1.795074in}{0.706250in}}%
\pgfpathlineto{\pgfqpoint{1.796161in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.797248in}{0.704740in}}%
\pgfpathlineto{\pgfqpoint{1.798334in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{1.800507in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{1.801594in}{0.701297in}}%
\pgfpathlineto{\pgfqpoint{1.802681in}{0.708136in}}%
\pgfpathlineto{\pgfqpoint{1.803767in}{0.703552in}}%
\pgfpathlineto{\pgfqpoint{1.804854in}{0.707416in}}%
\pgfpathlineto{\pgfqpoint{1.805941in}{0.702350in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{0.702684in}}%
\pgfpathlineto{\pgfqpoint{1.809201in}{0.702465in}}%
\pgfpathlineto{\pgfqpoint{1.810287in}{0.708505in}}%
\pgfpathlineto{\pgfqpoint{1.811374in}{0.702072in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{0.712426in}}%
\pgfpathlineto{\pgfqpoint{1.813547in}{0.711364in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{1.815720in}{0.720256in}}%
\pgfpathlineto{\pgfqpoint{1.816807in}{0.717648in}}%
\pgfpathlineto{\pgfqpoint{1.817894in}{0.717179in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.709871in}}%
\pgfpathlineto{\pgfqpoint{1.820067in}{0.714783in}}%
\pgfpathlineto{\pgfqpoint{1.821154in}{0.720581in}}%
\pgfpathlineto{\pgfqpoint{1.822240in}{0.721702in}}%
\pgfpathlineto{\pgfqpoint{1.823327in}{0.713738in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.710375in}}%
\pgfpathlineto{\pgfqpoint{1.825500in}{0.714413in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.715725in}}%
\pgfpathlineto{\pgfqpoint{1.827673in}{0.722546in}}%
\pgfpathlineto{\pgfqpoint{1.829847in}{0.709445in}}%
\pgfpathlineto{\pgfqpoint{1.832020in}{0.711464in}}%
\pgfpathlineto{\pgfqpoint{1.833107in}{0.712966in}}%
\pgfpathlineto{\pgfqpoint{1.834193in}{0.710758in}}%
\pgfpathlineto{\pgfqpoint{1.835280in}{0.707237in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{0.710085in}}%
\pgfpathlineto{\pgfqpoint{1.837453in}{0.710432in}}%
\pgfpathlineto{\pgfqpoint{1.838540in}{0.709957in}}%
\pgfpathlineto{\pgfqpoint{1.839626in}{0.708855in}}%
\pgfpathlineto{\pgfqpoint{1.840713in}{0.707378in}}%
\pgfpathlineto{\pgfqpoint{1.841800in}{0.708726in}}%
\pgfpathlineto{\pgfqpoint{1.842886in}{0.707927in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{0.707170in}}%
\pgfpathlineto{\pgfqpoint{1.847233in}{0.704011in}}%
\pgfpathlineto{\pgfqpoint{1.848319in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{1.849406in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{1.850493in}{0.704455in}}%
\pgfpathlineto{\pgfqpoint{1.851579in}{0.703927in}}%
\pgfpathlineto{\pgfqpoint{1.852666in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{1.853753in}{0.702525in}}%
\pgfpathlineto{\pgfqpoint{1.855926in}{0.702655in}}%
\pgfpathlineto{\pgfqpoint{1.857013in}{0.701486in}}%
\pgfpathlineto{\pgfqpoint{1.858099in}{0.701135in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{0.703889in}}%
\pgfpathlineto{\pgfqpoint{1.861359in}{0.702350in}}%
\pgfpathlineto{\pgfqpoint{1.862446in}{0.704430in}}%
\pgfpathlineto{\pgfqpoint{1.863532in}{0.703323in}}%
\pgfpathlineto{\pgfqpoint{1.864619in}{0.703318in}}%
\pgfpathlineto{\pgfqpoint{1.865706in}{0.702192in}}%
\pgfpathlineto{\pgfqpoint{1.866792in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{1.867879in}{0.706489in}}%
\pgfpathlineto{\pgfqpoint{1.868966in}{0.704301in}}%
\pgfpathlineto{\pgfqpoint{1.870052in}{0.700396in}}%
\pgfpathlineto{\pgfqpoint{1.871139in}{0.704496in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{0.703176in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{0.703965in}}%
\pgfpathlineto{\pgfqpoint{1.874399in}{0.705665in}}%
\pgfpathlineto{\pgfqpoint{1.875485in}{0.700621in}}%
\pgfpathlineto{\pgfqpoint{1.876572in}{0.706969in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{1.878745in}{0.703728in}}%
\pgfpathlineto{\pgfqpoint{1.879832in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{1.880919in}{0.705076in}}%
\pgfpathlineto{\pgfqpoint{1.882005in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{1.883092in}{0.703128in}}%
\pgfpathlineto{\pgfqpoint{1.884178in}{0.700338in}}%
\pgfpathlineto{\pgfqpoint{1.885265in}{0.703393in}}%
\pgfpathlineto{\pgfqpoint{1.886352in}{0.702218in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{0.700765in}}%
\pgfpathlineto{\pgfqpoint{1.888525in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{1.889612in}{0.700836in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{0.700199in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{0.702391in}}%
\pgfpathlineto{\pgfqpoint{1.892872in}{0.702595in}}%
\pgfpathlineto{\pgfqpoint{1.893958in}{0.699276in}}%
\pgfpathlineto{\pgfqpoint{1.895045in}{0.705057in}}%
\pgfpathlineto{\pgfqpoint{1.896131in}{0.703257in}}%
\pgfpathlineto{\pgfqpoint{1.897218in}{0.702338in}}%
\pgfpathlineto{\pgfqpoint{1.898305in}{0.705293in}}%
\pgfpathlineto{\pgfqpoint{1.899391in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{1.901565in}{0.703659in}}%
\pgfpathlineto{\pgfqpoint{1.902651in}{0.705458in}}%
\pgfpathlineto{\pgfqpoint{1.903738in}{0.704141in}}%
\pgfpathlineto{\pgfqpoint{1.904825in}{0.701177in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.703606in}}%
\pgfpathlineto{\pgfqpoint{1.906998in}{0.704454in}}%
\pgfpathlineto{\pgfqpoint{1.908084in}{0.702113in}}%
\pgfpathlineto{\pgfqpoint{1.909171in}{0.701190in}}%
\pgfpathlineto{\pgfqpoint{1.911344in}{0.703121in}}%
\pgfpathlineto{\pgfqpoint{1.912431in}{0.700211in}}%
\pgfpathlineto{\pgfqpoint{1.913518in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{1.914604in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.915691in}{0.703029in}}%
\pgfpathlineto{\pgfqpoint{1.916778in}{0.703655in}}%
\pgfpathlineto{\pgfqpoint{1.917864in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.918951in}{0.703372in}}%
\pgfpathlineto{\pgfqpoint{1.920037in}{0.700057in}}%
\pgfpathlineto{\pgfqpoint{1.921124in}{0.703310in}}%
\pgfpathlineto{\pgfqpoint{1.922211in}{0.699400in}}%
\pgfpathlineto{\pgfqpoint{1.924384in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.925471in}{0.699205in}}%
\pgfpathlineto{\pgfqpoint{1.926557in}{0.701448in}}%
\pgfpathlineto{\pgfqpoint{1.927644in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{0.699199in}}%
\pgfpathlineto{\pgfqpoint{1.929817in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{0.699118in}}%
\pgfpathlineto{\pgfqpoint{1.933077in}{0.697253in}}%
\pgfpathlineto{\pgfqpoint{1.934164in}{0.697877in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{1.936337in}{0.696922in}}%
\pgfpathlineto{\pgfqpoint{1.937424in}{0.698937in}}%
\pgfpathlineto{\pgfqpoint{1.938510in}{0.696723in}}%
\pgfpathlineto{\pgfqpoint{1.939597in}{0.699030in}}%
\pgfpathlineto{\pgfqpoint{1.940683in}{0.695863in}}%
\pgfpathlineto{\pgfqpoint{1.941770in}{0.698039in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{0.695989in}}%
\pgfpathlineto{\pgfqpoint{1.943943in}{0.695152in}}%
\pgfpathlineto{\pgfqpoint{1.945030in}{0.695901in}}%
\pgfpathlineto{\pgfqpoint{1.946117in}{0.698844in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{0.696993in}}%
\pgfpathlineto{\pgfqpoint{1.948290in}{0.703814in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{0.699834in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{0.703772in}}%
\pgfpathlineto{\pgfqpoint{1.951550in}{0.705900in}}%
\pgfpathlineto{\pgfqpoint{1.952636in}{0.710248in}}%
\pgfpathlineto{\pgfqpoint{1.953723in}{0.707648in}}%
\pgfpathlineto{\pgfqpoint{1.954810in}{0.711274in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.709070in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.706288in}}%
\pgfpathlineto{\pgfqpoint{1.958070in}{0.711587in}}%
\pgfpathlineto{\pgfqpoint{1.959156in}{0.709955in}}%
\pgfpathlineto{\pgfqpoint{1.960243in}{0.702676in}}%
\pgfpathlineto{\pgfqpoint{1.961330in}{0.703735in}}%
\pgfpathlineto{\pgfqpoint{1.962416in}{0.706938in}}%
\pgfpathlineto{\pgfqpoint{1.963503in}{0.702301in}}%
\pgfpathlineto{\pgfqpoint{1.964589in}{0.704166in}}%
\pgfpathlineto{\pgfqpoint{1.965676in}{0.706763in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{0.703593in}}%
\pgfpathlineto{\pgfqpoint{1.967849in}{0.704250in}}%
\pgfpathlineto{\pgfqpoint{1.968936in}{0.700398in}}%
\pgfpathlineto{\pgfqpoint{1.970023in}{0.701072in}}%
\pgfpathlineto{\pgfqpoint{1.971109in}{0.703466in}}%
\pgfpathlineto{\pgfqpoint{1.972196in}{0.698335in}}%
\pgfpathlineto{\pgfqpoint{1.973283in}{0.700699in}}%
\pgfpathlineto{\pgfqpoint{1.974369in}{0.701988in}}%
\pgfpathlineto{\pgfqpoint{1.975456in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{1.976542in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{1.977629in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{1.978716in}{0.697229in}}%
\pgfpathlineto{\pgfqpoint{1.979802in}{0.700942in}}%
\pgfpathlineto{\pgfqpoint{1.980889in}{0.696147in}}%
\pgfpathlineto{\pgfqpoint{1.981976in}{0.699475in}}%
\pgfpathlineto{\pgfqpoint{1.983062in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{0.698795in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.699915in}}%
\pgfpathlineto{\pgfqpoint{1.986322in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{0.695409in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{0.700648in}}%
\pgfpathlineto{\pgfqpoint{1.990669in}{0.700503in}}%
\pgfpathlineto{\pgfqpoint{1.991755in}{0.696674in}}%
\pgfpathlineto{\pgfqpoint{1.993929in}{0.699049in}}%
\pgfpathlineto{\pgfqpoint{1.995015in}{0.696586in}}%
\pgfpathlineto{\pgfqpoint{1.996102in}{0.697777in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.694783in}}%
\pgfpathlineto{\pgfqpoint{1.998275in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{1.999362in}{0.697355in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{2.001535in}{0.695051in}}%
\pgfpathlineto{\pgfqpoint{2.002622in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{2.003708in}{0.696545in}}%
\pgfpathlineto{\pgfqpoint{2.004795in}{0.698489in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{2.006968in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{2.008055in}{0.694972in}}%
\pgfpathlineto{\pgfqpoint{2.009142in}{0.699685in}}%
\pgfpathlineto{\pgfqpoint{2.010228in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{2.011315in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{2.012401in}{0.698895in}}%
\pgfpathlineto{\pgfqpoint{2.013488in}{0.699931in}}%
\pgfpathlineto{\pgfqpoint{2.014575in}{0.702883in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{0.703578in}}%
\pgfpathlineto{\pgfqpoint{2.016748in}{0.699691in}}%
\pgfpathlineto{\pgfqpoint{2.017835in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{2.018921in}{0.706116in}}%
\pgfpathlineto{\pgfqpoint{2.020008in}{0.710719in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{2.022181in}{0.710923in}}%
\pgfpathlineto{\pgfqpoint{2.023268in}{0.706872in}}%
\pgfpathlineto{\pgfqpoint{2.024354in}{0.707209in}}%
\pgfpathlineto{\pgfqpoint{2.025441in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{2.026528in}{0.701067in}}%
\pgfpathlineto{\pgfqpoint{2.027614in}{0.704458in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{0.706955in}}%
\pgfpathlineto{\pgfqpoint{2.030874in}{0.698241in}}%
\pgfpathlineto{\pgfqpoint{2.031961in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{2.034134in}{0.697843in}}%
\pgfpathlineto{\pgfqpoint{2.035221in}{0.698684in}}%
\pgfpathlineto{\pgfqpoint{2.036307in}{0.697812in}}%
\pgfpathlineto{\pgfqpoint{2.037394in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{0.696396in}}%
\pgfpathlineto{\pgfqpoint{2.039567in}{0.698647in}}%
\pgfpathlineto{\pgfqpoint{2.040654in}{0.696230in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{0.694775in}}%
\pgfpathlineto{\pgfqpoint{2.042827in}{0.697342in}}%
\pgfpathlineto{\pgfqpoint{2.043914in}{0.695264in}}%
\pgfpathlineto{\pgfqpoint{2.045001in}{0.693670in}}%
\pgfpathlineto{\pgfqpoint{2.046087in}{0.697419in}}%
\pgfpathlineto{\pgfqpoint{2.047174in}{0.695284in}}%
\pgfpathlineto{\pgfqpoint{2.048260in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{2.049347in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{0.695141in}}%
\pgfpathlineto{\pgfqpoint{2.051520in}{0.697558in}}%
\pgfpathlineto{\pgfqpoint{2.052607in}{0.693958in}}%
\pgfpathlineto{\pgfqpoint{2.053694in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{0.694652in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{0.693873in}}%
\pgfpathlineto{\pgfqpoint{2.056954in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{2.058040in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{2.060213in}{0.696767in}}%
\pgfpathlineto{\pgfqpoint{2.061300in}{0.694357in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{2.063473in}{0.699160in}}%
\pgfpathlineto{\pgfqpoint{2.064560in}{0.702645in}}%
\pgfpathlineto{\pgfqpoint{2.065647in}{0.692194in}}%
\pgfpathlineto{\pgfqpoint{2.066733in}{0.706247in}}%
\pgfpathlineto{\pgfqpoint{2.067820in}{0.700680in}}%
\pgfpathlineto{\pgfqpoint{2.068907in}{0.697595in}}%
\pgfpathlineto{\pgfqpoint{2.069993in}{0.705491in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{0.705956in}}%
\pgfpathlineto{\pgfqpoint{2.072166in}{0.694009in}}%
\pgfpathlineto{\pgfqpoint{2.073253in}{0.704700in}}%
\pgfpathlineto{\pgfqpoint{2.074340in}{0.700902in}}%
\pgfpathlineto{\pgfqpoint{2.075426in}{0.699944in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{0.697717in}}%
\pgfpathlineto{\pgfqpoint{2.077600in}{0.697972in}}%
\pgfpathlineto{\pgfqpoint{2.078686in}{0.699815in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{2.080860in}{0.695481in}}%
\pgfpathlineto{\pgfqpoint{2.081946in}{0.697489in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{2.085206in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{2.086293in}{0.695176in}}%
\pgfpathlineto{\pgfqpoint{2.087379in}{0.694583in}}%
\pgfpathlineto{\pgfqpoint{2.088466in}{0.694751in}}%
\pgfpathlineto{\pgfqpoint{2.089553in}{0.693989in}}%
\pgfpathlineto{\pgfqpoint{2.090639in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{2.091726in}{0.694879in}}%
\pgfpathlineto{\pgfqpoint{2.092813in}{0.700073in}}%
\pgfpathlineto{\pgfqpoint{2.093899in}{0.699740in}}%
\pgfpathlineto{\pgfqpoint{2.094986in}{0.703672in}}%
\pgfpathlineto{\pgfqpoint{2.096072in}{0.698929in}}%
\pgfpathlineto{\pgfqpoint{2.097159in}{0.698970in}}%
\pgfpathlineto{\pgfqpoint{2.098246in}{0.693037in}}%
\pgfpathlineto{\pgfqpoint{2.099332in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{2.100419in}{0.710988in}}%
\pgfpathlineto{\pgfqpoint{2.101506in}{0.713912in}}%
\pgfpathlineto{\pgfqpoint{2.103679in}{0.697711in}}%
\pgfpathlineto{\pgfqpoint{2.104766in}{0.702830in}}%
\pgfpathlineto{\pgfqpoint{2.106939in}{0.709746in}}%
\pgfpathlineto{\pgfqpoint{2.108025in}{0.707283in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{2.110199in}{0.699263in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{0.704237in}}%
\pgfpathlineto{\pgfqpoint{2.112372in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{0.705508in}}%
\pgfpathlineto{\pgfqpoint{2.114545in}{0.708372in}}%
\pgfpathlineto{\pgfqpoint{2.115632in}{0.697858in}}%
\pgfpathlineto{\pgfqpoint{2.116719in}{0.701524in}}%
\pgfpathlineto{\pgfqpoint{2.117805in}{0.699379in}}%
\pgfpathlineto{\pgfqpoint{2.118892in}{0.703423in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{0.695669in}}%
\pgfpathlineto{\pgfqpoint{2.123238in}{0.699864in}}%
\pgfpathlineto{\pgfqpoint{2.124325in}{0.699052in}}%
\pgfpathlineto{\pgfqpoint{2.125412in}{0.699863in}}%
\pgfpathlineto{\pgfqpoint{2.126498in}{0.697112in}}%
\pgfpathlineto{\pgfqpoint{2.128672in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{2.130845in}{0.698921in}}%
\pgfpathlineto{\pgfqpoint{2.131931in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{2.133018in}{0.696426in}}%
\pgfpathlineto{\pgfqpoint{2.134105in}{0.696794in}}%
\pgfpathlineto{\pgfqpoint{2.135191in}{0.693318in}}%
\pgfpathlineto{\pgfqpoint{2.136278in}{0.697647in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{2.138451in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{2.139538in}{0.695078in}}%
\pgfpathlineto{\pgfqpoint{2.140625in}{0.692884in}}%
\pgfpathlineto{\pgfqpoint{2.141711in}{0.692703in}}%
\pgfpathlineto{\pgfqpoint{2.142798in}{0.691791in}}%
\pgfpathlineto{\pgfqpoint{2.143884in}{0.693836in}}%
\pgfpathlineto{\pgfqpoint{2.144971in}{0.693143in}}%
\pgfpathlineto{\pgfqpoint{2.146058in}{0.692956in}}%
\pgfpathlineto{\pgfqpoint{2.147144in}{0.693346in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{0.692882in}}%
\pgfpathlineto{\pgfqpoint{2.149318in}{0.693217in}}%
\pgfpathlineto{\pgfqpoint{2.150404in}{0.695772in}}%
\pgfpathlineto{\pgfqpoint{2.151491in}{0.690602in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{0.693809in}}%
\pgfpathlineto{\pgfqpoint{2.153664in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{2.154751in}{0.690985in}}%
\pgfpathlineto{\pgfqpoint{2.155837in}{0.694060in}}%
\pgfpathlineto{\pgfqpoint{2.156924in}{0.695922in}}%
\pgfpathlineto{\pgfqpoint{2.158011in}{0.693790in}}%
\pgfpathlineto{\pgfqpoint{2.159097in}{0.692890in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.694309in}}%
\pgfpathlineto{\pgfqpoint{2.161271in}{0.692383in}}%
\pgfpathlineto{\pgfqpoint{2.162357in}{0.698940in}}%
\pgfpathlineto{\pgfqpoint{2.163444in}{0.701663in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{2.165617in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{2.166704in}{0.701996in}}%
\pgfpathlineto{\pgfqpoint{2.167790in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{2.168877in}{0.701732in}}%
\pgfpathlineto{\pgfqpoint{2.169964in}{0.697507in}}%
\pgfpathlineto{\pgfqpoint{2.171050in}{0.694181in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{2.173224in}{0.691297in}}%
\pgfpathlineto{\pgfqpoint{2.174310in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{2.175397in}{0.692725in}}%
\pgfpathlineto{\pgfqpoint{2.176484in}{0.690405in}}%
\pgfpathlineto{\pgfqpoint{2.177570in}{0.693178in}}%
\pgfpathlineto{\pgfqpoint{2.178657in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{2.179743in}{0.690710in}}%
\pgfpathlineto{\pgfqpoint{2.180830in}{0.691674in}}%
\pgfpathlineto{\pgfqpoint{2.181917in}{0.690575in}}%
\pgfpathlineto{\pgfqpoint{2.183003in}{0.690046in}}%
\pgfpathlineto{\pgfqpoint{2.184090in}{0.690366in}}%
\pgfpathlineto{\pgfqpoint{2.185177in}{0.692926in}}%
\pgfpathlineto{\pgfqpoint{2.187350in}{0.691774in}}%
\pgfpathlineto{\pgfqpoint{2.188437in}{0.690410in}}%
\pgfpathlineto{\pgfqpoint{2.189523in}{0.694773in}}%
\pgfpathlineto{\pgfqpoint{2.190610in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{2.191696in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{2.192783in}{0.691834in}}%
\pgfpathlineto{\pgfqpoint{2.193870in}{0.701331in}}%
\pgfpathlineto{\pgfqpoint{2.194956in}{0.696424in}}%
\pgfpathlineto{\pgfqpoint{2.197130in}{0.705028in}}%
\pgfpathlineto{\pgfqpoint{2.198216in}{0.695312in}}%
\pgfpathlineto{\pgfqpoint{2.199303in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{2.200390in}{0.704833in}}%
\pgfpathlineto{\pgfqpoint{2.201476in}{0.705692in}}%
\pgfpathlineto{\pgfqpoint{2.202563in}{0.704450in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.699270in}}%
\pgfpathlineto{\pgfqpoint{2.204736in}{0.697474in}}%
\pgfpathlineto{\pgfqpoint{2.205823in}{0.699926in}}%
\pgfpathlineto{\pgfqpoint{2.206909in}{0.694814in}}%
\pgfpathlineto{\pgfqpoint{2.207996in}{0.697749in}}%
\pgfpathlineto{\pgfqpoint{2.209083in}{0.697838in}}%
\pgfpathlineto{\pgfqpoint{2.210169in}{0.697593in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{0.697071in}}%
\pgfpathlineto{\pgfqpoint{2.212343in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{2.214516in}{0.693623in}}%
\pgfpathlineto{\pgfqpoint{2.215602in}{0.696673in}}%
\pgfpathlineto{\pgfqpoint{2.216689in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{2.217776in}{0.691123in}}%
\pgfpathlineto{\pgfqpoint{2.218862in}{0.693490in}}%
\pgfpathlineto{\pgfqpoint{2.221036in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{2.222122in}{0.690638in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{0.692840in}}%
\pgfpathlineto{\pgfqpoint{2.224296in}{0.692032in}}%
\pgfpathlineto{\pgfqpoint{2.225382in}{0.690053in}}%
\pgfpathlineto{\pgfqpoint{2.226469in}{0.696139in}}%
\pgfpathlineto{\pgfqpoint{2.227555in}{0.689962in}}%
\pgfpathlineto{\pgfqpoint{2.228642in}{0.694886in}}%
\pgfpathlineto{\pgfqpoint{2.229729in}{0.691181in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{0.695281in}}%
\pgfpathlineto{\pgfqpoint{2.232989in}{0.693511in}}%
\pgfpathlineto{\pgfqpoint{2.234075in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{2.235162in}{0.702202in}}%
\pgfpathlineto{\pgfqpoint{2.236249in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{2.237335in}{0.694955in}}%
\pgfpathlineto{\pgfqpoint{2.238422in}{0.701000in}}%
\pgfpathlineto{\pgfqpoint{2.239508in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{2.240595in}{0.695535in}}%
\pgfpathlineto{\pgfqpoint{2.241682in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{2.242768in}{0.694903in}}%
\pgfpathlineto{\pgfqpoint{2.243855in}{0.696224in}}%
\pgfpathlineto{\pgfqpoint{2.244942in}{0.695402in}}%
\pgfpathlineto{\pgfqpoint{2.246028in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{2.247115in}{0.694342in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.694627in}}%
\pgfpathlineto{\pgfqpoint{2.249288in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.250375in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{2.251461in}{0.694018in}}%
\pgfpathlineto{\pgfqpoint{2.252548in}{0.691690in}}%
\pgfpathlineto{\pgfqpoint{2.253635in}{0.690800in}}%
\pgfpathlineto{\pgfqpoint{2.254721in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{2.255808in}{0.690933in}}%
\pgfpathlineto{\pgfqpoint{2.256895in}{0.691299in}}%
\pgfpathlineto{\pgfqpoint{2.257981in}{0.690164in}}%
\pgfpathlineto{\pgfqpoint{2.259068in}{0.689548in}}%
\pgfpathlineto{\pgfqpoint{2.260155in}{0.691704in}}%
\pgfpathlineto{\pgfqpoint{2.261241in}{0.693087in}}%
\pgfpathlineto{\pgfqpoint{2.263414in}{0.690125in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{2.265588in}{0.689039in}}%
\pgfpathlineto{\pgfqpoint{2.266674in}{0.701983in}}%
\pgfpathlineto{\pgfqpoint{2.267761in}{0.695427in}}%
\pgfpathlineto{\pgfqpoint{2.268848in}{0.696493in}}%
\pgfpathlineto{\pgfqpoint{2.269934in}{0.698925in}}%
\pgfpathlineto{\pgfqpoint{2.271021in}{0.698837in}}%
\pgfpathlineto{\pgfqpoint{2.272107in}{0.697677in}}%
\pgfpathlineto{\pgfqpoint{2.273194in}{0.692860in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{0.694548in}}%
\pgfpathlineto{\pgfqpoint{2.275367in}{0.693667in}}%
\pgfpathlineto{\pgfqpoint{2.276454in}{0.691965in}}%
\pgfpathlineto{\pgfqpoint{2.277541in}{0.694274in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{0.690963in}}%
\pgfpathlineto{\pgfqpoint{2.279714in}{0.693298in}}%
\pgfpathlineto{\pgfqpoint{2.280801in}{0.689575in}}%
\pgfpathlineto{\pgfqpoint{2.281887in}{0.689168in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{0.689944in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{0.688021in}}%
\pgfpathlineto{\pgfqpoint{2.285147in}{0.687662in}}%
\pgfpathlineto{\pgfqpoint{2.286234in}{0.687716in}}%
\pgfpathlineto{\pgfqpoint{2.287320in}{0.686755in}}%
\pgfpathlineto{\pgfqpoint{2.288407in}{0.688157in}}%
\pgfpathlineto{\pgfqpoint{2.289494in}{0.687846in}}%
\pgfpathlineto{\pgfqpoint{2.290580in}{0.685494in}}%
\pgfpathlineto{\pgfqpoint{2.291667in}{0.688403in}}%
\pgfpathlineto{\pgfqpoint{2.292754in}{0.688624in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{0.685870in}}%
\pgfpathlineto{\pgfqpoint{2.294927in}{0.692980in}}%
\pgfpathlineto{\pgfqpoint{2.296013in}{0.692342in}}%
\pgfpathlineto{\pgfqpoint{2.297100in}{0.709364in}}%
\pgfpathlineto{\pgfqpoint{2.298187in}{0.701048in}}%
\pgfpathlineto{\pgfqpoint{2.299273in}{0.706278in}}%
\pgfpathlineto{\pgfqpoint{2.300360in}{0.701644in}}%
\pgfpathlineto{\pgfqpoint{2.301447in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{2.302533in}{0.706406in}}%
\pgfpathlineto{\pgfqpoint{2.303620in}{0.699359in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{0.697109in}}%
\pgfpathlineto{\pgfqpoint{2.305793in}{0.702449in}}%
\pgfpathlineto{\pgfqpoint{2.306880in}{0.705908in}}%
\pgfpathlineto{\pgfqpoint{2.309053in}{0.694242in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{0.697603in}}%
\pgfpathlineto{\pgfqpoint{2.311226in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{2.312313in}{0.694489in}}%
\pgfpathlineto{\pgfqpoint{2.313400in}{0.694226in}}%
\pgfpathlineto{\pgfqpoint{2.314486in}{0.696816in}}%
\pgfpathlineto{\pgfqpoint{2.315573in}{0.693632in}}%
\pgfpathlineto{\pgfqpoint{2.316660in}{0.693820in}}%
\pgfpathlineto{\pgfqpoint{2.317746in}{0.693545in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{0.694038in}}%
\pgfpathlineto{\pgfqpoint{2.319919in}{0.691351in}}%
\pgfpathlineto{\pgfqpoint{2.321006in}{0.694273in}}%
\pgfpathlineto{\pgfqpoint{2.322093in}{0.691382in}}%
\pgfpathlineto{\pgfqpoint{2.323179in}{0.690274in}}%
\pgfpathlineto{\pgfqpoint{2.324266in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{2.325353in}{0.690766in}}%
\pgfpathlineto{\pgfqpoint{2.326439in}{0.690019in}}%
\pgfpathlineto{\pgfqpoint{2.327526in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{2.328613in}{0.691476in}}%
\pgfpathlineto{\pgfqpoint{2.329699in}{0.689248in}}%
\pgfpathlineto{\pgfqpoint{2.330786in}{0.689102in}}%
\pgfpathlineto{\pgfqpoint{2.331872in}{0.691286in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{0.688434in}}%
\pgfpathlineto{\pgfqpoint{2.334046in}{0.693327in}}%
\pgfpathlineto{\pgfqpoint{2.335132in}{0.690568in}}%
\pgfpathlineto{\pgfqpoint{2.336219in}{0.689966in}}%
\pgfpathlineto{\pgfqpoint{2.337306in}{0.690929in}}%
\pgfpathlineto{\pgfqpoint{2.340566in}{0.689929in}}%
\pgfpathlineto{\pgfqpoint{2.341652in}{0.691693in}}%
\pgfpathlineto{\pgfqpoint{2.342739in}{0.689134in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{0.693539in}}%
\pgfpathlineto{\pgfqpoint{2.344912in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{0.691044in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{0.689343in}}%
\pgfpathlineto{\pgfqpoint{2.348172in}{0.689939in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{0.687238in}}%
\pgfpathlineto{\pgfqpoint{2.350345in}{0.689515in}}%
\pgfpathlineto{\pgfqpoint{2.351432in}{0.689897in}}%
\pgfpathlineto{\pgfqpoint{2.352519in}{0.691573in}}%
\pgfpathlineto{\pgfqpoint{2.353605in}{0.689506in}}%
\pgfpathlineto{\pgfqpoint{2.354692in}{0.692854in}}%
\pgfpathlineto{\pgfqpoint{2.355778in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{2.356865in}{0.693021in}}%
\pgfpathlineto{\pgfqpoint{2.357952in}{0.688719in}}%
\pgfpathlineto{\pgfqpoint{2.359038in}{0.696565in}}%
\pgfpathlineto{\pgfqpoint{2.360125in}{0.694554in}}%
\pgfpathlineto{\pgfqpoint{2.361212in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{2.362298in}{0.701022in}}%
\pgfpathlineto{\pgfqpoint{2.363385in}{0.699873in}}%
\pgfpathlineto{\pgfqpoint{2.364472in}{0.696371in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{2.366645in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.367731in}{0.699753in}}%
\pgfpathlineto{\pgfqpoint{2.368818in}{0.703155in}}%
\pgfpathlineto{\pgfqpoint{2.369905in}{0.697948in}}%
\pgfpathlineto{\pgfqpoint{2.370991in}{0.700268in}}%
\pgfpathlineto{\pgfqpoint{2.372078in}{0.701636in}}%
\pgfpathlineto{\pgfqpoint{2.373165in}{0.695090in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{0.699811in}}%
\pgfpathlineto{\pgfqpoint{2.375338in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{2.377511in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{2.378598in}{0.699414in}}%
\pgfpathlineto{\pgfqpoint{2.379684in}{0.698519in}}%
\pgfpathlineto{\pgfqpoint{2.380771in}{0.695635in}}%
\pgfpathlineto{\pgfqpoint{2.381858in}{0.696767in}}%
\pgfpathlineto{\pgfqpoint{2.382944in}{0.693415in}}%
\pgfpathlineto{\pgfqpoint{2.385118in}{0.695450in}}%
\pgfpathlineto{\pgfqpoint{2.386204in}{0.692134in}}%
\pgfpathlineto{\pgfqpoint{2.387291in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{2.388378in}{0.692717in}}%
\pgfpathlineto{\pgfqpoint{2.389464in}{0.694359in}}%
\pgfpathlineto{\pgfqpoint{2.390551in}{0.691124in}}%
\pgfpathlineto{\pgfqpoint{2.391637in}{0.691078in}}%
\pgfpathlineto{\pgfqpoint{2.392724in}{0.692264in}}%
\pgfpathlineto{\pgfqpoint{2.393811in}{0.690210in}}%
\pgfpathlineto{\pgfqpoint{2.394897in}{0.691286in}}%
\pgfpathlineto{\pgfqpoint{2.395984in}{0.690365in}}%
\pgfpathlineto{\pgfqpoint{2.397071in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{2.398157in}{0.691079in}}%
\pgfpathlineto{\pgfqpoint{2.400331in}{0.687441in}}%
\pgfpathlineto{\pgfqpoint{2.401417in}{0.688308in}}%
\pgfpathlineto{\pgfqpoint{2.402504in}{0.685952in}}%
\pgfpathlineto{\pgfqpoint{2.403590in}{0.685518in}}%
\pgfpathlineto{\pgfqpoint{2.404677in}{0.686576in}}%
\pgfpathlineto{\pgfqpoint{2.405764in}{0.684570in}}%
\pgfpathlineto{\pgfqpoint{2.407937in}{0.685402in}}%
\pgfpathlineto{\pgfqpoint{2.409024in}{0.683745in}}%
\pgfpathlineto{\pgfqpoint{2.410110in}{0.684702in}}%
\pgfpathlineto{\pgfqpoint{2.411197in}{0.684096in}}%
\pgfpathlineto{\pgfqpoint{2.412284in}{0.683184in}}%
\pgfpathlineto{\pgfqpoint{2.413370in}{0.684157in}}%
\pgfpathlineto{\pgfqpoint{2.415543in}{0.682598in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{0.684638in}}%
\pgfpathlineto{\pgfqpoint{2.417717in}{0.683051in}}%
\pgfpathlineto{\pgfqpoint{2.418803in}{0.683074in}}%
\pgfpathlineto{\pgfqpoint{2.419890in}{0.682093in}}%
\pgfpathlineto{\pgfqpoint{2.420977in}{0.682406in}}%
\pgfpathlineto{\pgfqpoint{2.422063in}{0.681916in}}%
\pgfpathlineto{\pgfqpoint{2.423150in}{0.683595in}}%
\pgfpathlineto{\pgfqpoint{2.424237in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{2.425323in}{0.681898in}}%
\pgfpathlineto{\pgfqpoint{2.426410in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{2.427496in}{0.682585in}}%
\pgfpathlineto{\pgfqpoint{2.428583in}{0.681802in}}%
\pgfpathlineto{\pgfqpoint{2.429670in}{0.682190in}}%
\pgfpathlineto{\pgfqpoint{2.430756in}{0.682113in}}%
\pgfpathlineto{\pgfqpoint{2.431843in}{0.682258in}}%
\pgfpathlineto{\pgfqpoint{2.432930in}{0.681069in}}%
\pgfpathlineto{\pgfqpoint{2.434016in}{0.680817in}}%
\pgfpathlineto{\pgfqpoint{2.435103in}{0.681198in}}%
\pgfpathlineto{\pgfqpoint{2.436190in}{0.682772in}}%
\pgfpathlineto{\pgfqpoint{2.437276in}{0.683329in}}%
\pgfpathlineto{\pgfqpoint{2.439449in}{0.680809in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{0.680202in}}%
\pgfpathlineto{\pgfqpoint{2.441623in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{2.442709in}{0.680248in}}%
\pgfpathlineto{\pgfqpoint{2.443796in}{0.680813in}}%
\pgfpathlineto{\pgfqpoint{2.444883in}{0.682781in}}%
\pgfpathlineto{\pgfqpoint{2.445969in}{0.685825in}}%
\pgfpathlineto{\pgfqpoint{2.447056in}{0.682804in}}%
\pgfpathlineto{\pgfqpoint{2.448143in}{0.686066in}}%
\pgfpathlineto{\pgfqpoint{2.449229in}{0.687594in}}%
\pgfpathlineto{\pgfqpoint{2.450316in}{0.682270in}}%
\pgfpathlineto{\pgfqpoint{2.451402in}{0.684443in}}%
\pgfpathlineto{\pgfqpoint{2.452489in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{2.454662in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{2.455749in}{0.684579in}}%
\pgfpathlineto{\pgfqpoint{2.456836in}{0.683235in}}%
\pgfpathlineto{\pgfqpoint{2.457922in}{0.685982in}}%
\pgfpathlineto{\pgfqpoint{2.459009in}{0.686189in}}%
\pgfpathlineto{\pgfqpoint{2.460096in}{0.682520in}}%
\pgfpathlineto{\pgfqpoint{2.461182in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{2.462269in}{0.684571in}}%
\pgfpathlineto{\pgfqpoint{2.463355in}{0.684216in}}%
\pgfpathlineto{\pgfqpoint{2.464442in}{0.685038in}}%
\pgfpathlineto{\pgfqpoint{2.465529in}{0.681791in}}%
\pgfpathlineto{\pgfqpoint{2.466615in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{2.467702in}{0.681728in}}%
\pgfpathlineto{\pgfqpoint{2.468789in}{0.686271in}}%
\pgfpathlineto{\pgfqpoint{2.469875in}{0.682724in}}%
\pgfpathlineto{\pgfqpoint{2.470962in}{0.685134in}}%
\pgfpathlineto{\pgfqpoint{2.472049in}{0.682637in}}%
\pgfpathlineto{\pgfqpoint{2.473135in}{0.684787in}}%
\pgfpathlineto{\pgfqpoint{2.474222in}{0.685145in}}%
\pgfpathlineto{\pgfqpoint{2.475308in}{0.681706in}}%
\pgfpathlineto{\pgfqpoint{2.476395in}{0.686241in}}%
\pgfpathlineto{\pgfqpoint{2.477482in}{0.681614in}}%
\pgfpathlineto{\pgfqpoint{2.478568in}{0.683897in}}%
\pgfpathlineto{\pgfqpoint{2.479655in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{2.480742in}{0.684483in}}%
\pgfpathlineto{\pgfqpoint{2.481828in}{0.683850in}}%
\pgfpathlineto{\pgfqpoint{2.482915in}{0.685406in}}%
\pgfpathlineto{\pgfqpoint{2.484002in}{0.683093in}}%
\pgfpathlineto{\pgfqpoint{2.485088in}{0.686051in}}%
\pgfpathlineto{\pgfqpoint{2.486175in}{0.682475in}}%
\pgfpathlineto{\pgfqpoint{2.487261in}{0.685925in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{0.682492in}}%
\pgfpathlineto{\pgfqpoint{2.489435in}{0.683144in}}%
\pgfpathlineto{\pgfqpoint{2.490521in}{0.683348in}}%
\pgfpathlineto{\pgfqpoint{2.491608in}{0.681721in}}%
\pgfpathlineto{\pgfqpoint{2.492695in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{2.493781in}{0.681936in}}%
\pgfpathlineto{\pgfqpoint{2.494868in}{0.682998in}}%
\pgfpathlineto{\pgfqpoint{2.495955in}{0.682210in}}%
\pgfpathlineto{\pgfqpoint{2.497041in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{2.498128in}{0.682725in}}%
\pgfpathlineto{\pgfqpoint{2.499214in}{0.682972in}}%
\pgfpathlineto{\pgfqpoint{2.500301in}{0.680969in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{0.682072in}}%
\pgfpathlineto{\pgfqpoint{2.502474in}{0.682738in}}%
\pgfpathlineto{\pgfqpoint{2.503561in}{0.680131in}}%
\pgfpathlineto{\pgfqpoint{2.504648in}{0.682003in}}%
\pgfpathlineto{\pgfqpoint{2.505734in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{2.506821in}{0.681873in}}%
\pgfpathlineto{\pgfqpoint{2.507908in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{2.508994in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{2.510081in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{2.512254in}{0.680877in}}%
\pgfpathlineto{\pgfqpoint{2.512254in}{0.680877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669591in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.669591in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669591in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669591in}{1.438859in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.438859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634795in,y=1.522192in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Twitter TriTPP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058833in}{1.179499in}}%
\pgfpathlineto{\pgfqpoint{1.097293in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{1.060115in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{1.060115in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.057551in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.057551in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{1.020373in}{1.051299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546032in}{1.179499in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.217960in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.180781in}}%
\pgfpathlineto{\pgfqpoint{1.058833in}{1.180781in}}%
\pgfpathlineto{\pgfqpoint{1.058833in}{1.178217in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.178217in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.141039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084434in}{1.525640in}}%
\pgfpathlineto{\pgfqpoint{2.122894in}{1.397440in}}%
\pgfpathlineto{\pgfqpoint{2.085716in}{1.397440in}}%
\pgfpathlineto{\pgfqpoint{2.085716in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{2.083152in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{2.083152in}{1.397440in}}%
\pgfpathlineto{\pgfqpoint{2.045974in}{1.397440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546032in}{1.525640in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.564100in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.526922in}}%
\pgfpathlineto{\pgfqpoint{2.084434in}{1.526922in}}%
\pgfpathlineto{\pgfqpoint{2.084434in}{1.524358in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.524358in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.487180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597235in}{1.989615in}}%
\pgfpathlineto{\pgfqpoint{2.635695in}{1.861415in}}%
\pgfpathlineto{\pgfqpoint{2.598517in}{1.861415in}}%
\pgfpathlineto{\pgfqpoint{2.598517in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{2.595953in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{2.595953in}{1.861415in}}%
\pgfpathlineto{\pgfqpoint{2.558775in}{1.861415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546032in}{1.989615in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{2.028075in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.990897in}}%
\pgfpathlineto{\pgfqpoint{2.597235in}{1.990897in}}%
\pgfpathlineto{\pgfqpoint{2.597235in}{1.988333in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.988333in}}%
\pgfpathlineto{\pgfqpoint{0.674232in}{1.951155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058833in,y=0.505376in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084434in,y=0.505376in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597235in,y=0.505376in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068022in,y=1.127416in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda^*(t_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068022in,y=1.473557in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda^*(t_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080030in,y=1.937532in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda^*(T)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546032in}{0.602599in}}{\pgfqpoint{2.384524in}{1.794803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058833in}{1.130395in}}%
\pgfpathcurveto{\pgfqpoint{1.071855in}{1.130395in}}{\pgfqpoint{1.084346in}{1.135569in}}{\pgfqpoint{1.093555in}{1.144777in}}%
\pgfpathcurveto{\pgfqpoint{1.102763in}{1.153986in}}{\pgfqpoint{1.107937in}{1.166477in}}{\pgfqpoint{1.107937in}{1.179499in}}%
\pgfpathcurveto{\pgfqpoint{1.107937in}{1.192522in}}{\pgfqpoint{1.102763in}{1.205013in}}{\pgfqpoint{1.093555in}{1.214222in}}%
\pgfpathcurveto{\pgfqpoint{1.084346in}{1.223430in}}{\pgfqpoint{1.071855in}{1.228604in}}{\pgfqpoint{1.058833in}{1.228604in}}%
\pgfpathcurveto{\pgfqpoint{1.045810in}{1.228604in}}{\pgfqpoint{1.033319in}{1.223430in}}{\pgfqpoint{1.024110in}{1.214222in}}%
\pgfpathcurveto{\pgfqpoint{1.014902in}{1.205013in}}{\pgfqpoint{1.009728in}{1.192522in}}{\pgfqpoint{1.009728in}{1.179499in}}%
\pgfpathcurveto{\pgfqpoint{1.009728in}{1.166477in}}{\pgfqpoint{1.014902in}{1.153986in}}{\pgfqpoint{1.024110in}{1.144777in}}%
\pgfpathcurveto{\pgfqpoint{1.033319in}{1.135569in}}{\pgfqpoint{1.045810in}{1.130395in}}{\pgfqpoint{1.058833in}{1.130395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546032in}{0.602599in}}{\pgfqpoint{2.384524in}{1.794803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084434in}{1.476535in}}%
\pgfpathcurveto{\pgfqpoint{2.097457in}{1.476535in}}{\pgfqpoint{2.109948in}{1.481709in}}{\pgfqpoint{2.119156in}{1.490918in}}%
\pgfpathcurveto{\pgfqpoint{2.128365in}{1.500126in}}{\pgfqpoint{2.133539in}{1.512617in}}{\pgfqpoint{2.133539in}{1.525640in}}%
\pgfpathcurveto{\pgfqpoint{2.133539in}{1.538663in}}{\pgfqpoint{2.128365in}{1.551154in}}{\pgfqpoint{2.119156in}{1.560362in}}%
\pgfpathcurveto{\pgfqpoint{2.109948in}{1.569571in}}{\pgfqpoint{2.097457in}{1.574745in}}{\pgfqpoint{2.084434in}{1.574745in}}%
\pgfpathcurveto{\pgfqpoint{2.071412in}{1.574745in}}{\pgfqpoint{2.058920in}{1.569571in}}{\pgfqpoint{2.049712in}{1.560362in}}%
\pgfpathcurveto{\pgfqpoint{2.040504in}{1.551154in}}{\pgfqpoint{2.035330in}{1.538663in}}{\pgfqpoint{2.035330in}{1.525640in}}%
\pgfpathcurveto{\pgfqpoint{2.035330in}{1.512617in}}{\pgfqpoint{2.040504in}{1.500126in}}{\pgfqpoint{2.049712in}{1.490918in}}%
\pgfpathcurveto{\pgfqpoint{2.058920in}{1.481709in}}{\pgfqpoint{2.071412in}{1.476535in}}{\pgfqpoint{2.084434in}{1.476535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546032in}{0.602599in}}{\pgfqpoint{2.384524in}{1.794803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597235in}{1.940511in}}%
\pgfpathcurveto{\pgfqpoint{2.610258in}{1.940511in}}{\pgfqpoint{2.622749in}{1.945685in}}{\pgfqpoint{2.631957in}{1.954893in}}%
\pgfpathcurveto{\pgfqpoint{2.641166in}{1.964102in}}{\pgfqpoint{2.646340in}{1.976593in}}{\pgfqpoint{2.646340in}{1.989615in}}%
\pgfpathcurveto{\pgfqpoint{2.646340in}{2.002638in}}{\pgfqpoint{2.641166in}{2.015129in}}{\pgfqpoint{2.631957in}{2.024338in}}%
\pgfpathcurveto{\pgfqpoint{2.622749in}{2.033546in}}{\pgfqpoint{2.610258in}{2.038720in}}{\pgfqpoint{2.597235in}{2.038720in}}%
\pgfpathcurveto{\pgfqpoint{2.584212in}{2.038720in}}{\pgfqpoint{2.571721in}{2.033546in}}{\pgfqpoint{2.562513in}{2.024338in}}%
\pgfpathcurveto{\pgfqpoint{2.553304in}{2.015129in}}{\pgfqpoint{2.548130in}{2.002638in}}{\pgfqpoint{2.548130in}{1.989615in}}%
\pgfpathcurveto{\pgfqpoint{2.548130in}{1.976593in}}{\pgfqpoint{2.553304in}{1.964102in}}{\pgfqpoint{2.562513in}{1.954893in}}%
\pgfpathcurveto{\pgfqpoint{2.571721in}{1.945685in}}{\pgfqpoint{2.584212in}{1.940511in}}{\pgfqpoint{2.597235in}{1.940511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546032in}{2.397401in}}%
\pgfpathlineto{\pgfqpoint{0.584492in}{2.269201in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{2.269201in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{0.544750in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{0.544750in}{2.269201in}}%
\pgfpathlineto{\pgfqpoint{0.507572in}{2.269201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853635in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{2.725435in}{0.564139in}}%
\pgfpathlineto{\pgfqpoint{2.725435in}{0.601317in}}%
\pgfpathlineto{\pgfqpoint{0.546032in}{0.601317in}}%
\pgfpathlineto{\pgfqpoint{0.546032in}{0.603881in}}%
\pgfpathlineto{\pgfqpoint{2.725435in}{0.603881in}}%
\pgfpathlineto{\pgfqpoint{2.725435in}{0.641059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546032in}{0.602599in}}{\pgfqpoint{2.384524in}{1.794803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546032in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{0.567528in}{0.719983in}}%
\pgfpathlineto{\pgfqpoint{0.589024in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{0.610520in}{0.805914in}}%
\pgfpathlineto{\pgfqpoint{0.632017in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{0.653513in}{0.865078in}}%
\pgfpathlineto{\pgfqpoint{0.675009in}{0.890130in}}%
\pgfpathlineto{\pgfqpoint{0.696505in}{0.913168in}}%
\pgfpathlineto{\pgfqpoint{0.718001in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{0.739498in}{0.954752in}}%
\pgfpathlineto{\pgfqpoint{0.760994in}{0.973800in}}%
\pgfpathlineto{\pgfqpoint{0.782490in}{0.991918in}}%
\pgfpathlineto{\pgfqpoint{0.803986in}{1.009230in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.025834in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{1.041811in}}%
\pgfpathlineto{\pgfqpoint{0.868475in}{1.057226in}}%
\pgfpathlineto{\pgfqpoint{0.889971in}{1.072136in}}%
\pgfpathlineto{\pgfqpoint{0.911467in}{1.086587in}}%
\pgfpathlineto{\pgfqpoint{0.932963in}{1.100618in}}%
\pgfpathlineto{\pgfqpoint{0.954460in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{0.975956in}{1.127557in}}%
\pgfpathlineto{\pgfqpoint{0.997452in}{1.140521in}}%
\pgfpathlineto{\pgfqpoint{1.018948in}{1.153180in}}%
\pgfpathlineto{\pgfqpoint{1.040444in}{1.165554in}}%
\pgfpathlineto{\pgfqpoint{1.061940in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{1.083437in}{1.192453in}}%
\pgfpathlineto{\pgfqpoint{1.104933in}{1.202857in}}%
\pgfpathlineto{\pgfqpoint{1.126429in}{1.212457in}}%
\pgfpathlineto{\pgfqpoint{1.147925in}{1.221299in}}%
\pgfpathlineto{\pgfqpoint{1.169421in}{1.229427in}}%
\pgfpathlineto{\pgfqpoint{1.190918in}{1.236888in}}%
\pgfpathlineto{\pgfqpoint{1.212414in}{1.243726in}}%
\pgfpathlineto{\pgfqpoint{1.233910in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{1.255406in}{1.255715in}}%
\pgfpathlineto{\pgfqpoint{1.276902in}{1.260958in}}%
\pgfpathlineto{\pgfqpoint{1.298399in}{1.265759in}}%
\pgfpathlineto{\pgfqpoint{1.319895in}{1.270164in}}%
\pgfpathlineto{\pgfqpoint{1.341391in}{1.274218in}}%
\pgfpathlineto{\pgfqpoint{1.362887in}{1.277967in}}%
\pgfpathlineto{\pgfqpoint{1.384383in}{1.281456in}}%
\pgfpathlineto{\pgfqpoint{1.405880in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{1.427376in}{1.287836in}}%
\pgfpathlineto{\pgfqpoint{1.448872in}{1.290817in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{1.293720in}}%
\pgfpathlineto{\pgfqpoint{1.491864in}{1.296589in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{1.299470in}}%
\pgfpathlineto{\pgfqpoint{1.534857in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{1.556353in}{1.305450in}}%
\pgfpathlineto{\pgfqpoint{1.577849in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{1.599345in}{1.312022in}}%
\pgfpathlineto{\pgfqpoint{1.620842in}{1.315644in}}%
\pgfpathlineto{\pgfqpoint{1.642338in}{1.319549in}}%
\pgfpathlineto{\pgfqpoint{1.663834in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{1.685330in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{1.706826in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{1.728323in}{1.338917in}}%
\pgfpathlineto{\pgfqpoint{1.749819in}{1.344922in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{1.351483in}}%
\pgfpathlineto{\pgfqpoint{1.792811in}{1.358645in}}%
\pgfpathlineto{\pgfqpoint{1.814307in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{1.835804in}{1.374955in}}%
\pgfpathlineto{\pgfqpoint{1.857300in}{1.384193in}}%
\pgfpathlineto{\pgfqpoint{1.878796in}{1.394214in}}%
\pgfpathlineto{\pgfqpoint{1.900292in}{1.405063in}}%
\pgfpathlineto{\pgfqpoint{1.921788in}{1.416785in}}%
\pgfpathlineto{\pgfqpoint{1.943285in}{1.429425in}}%
\pgfpathlineto{\pgfqpoint{1.964781in}{1.443030in}}%
\pgfpathlineto{\pgfqpoint{1.986277in}{1.457643in}}%
\pgfpathlineto{\pgfqpoint{2.007773in}{1.473312in}}%
\pgfpathlineto{\pgfqpoint{2.029269in}{1.490080in}}%
\pgfpathlineto{\pgfqpoint{2.050765in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{2.072262in}{1.527097in}}%
\pgfpathlineto{\pgfqpoint{2.093758in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{2.115254in}{1.583693in}}%
\pgfpathlineto{\pgfqpoint{2.136750in}{1.609720in}}%
\pgfpathlineto{\pgfqpoint{2.158246in}{1.632628in}}%
\pgfpathlineto{\pgfqpoint{2.179743in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.201239in}{1.673166in}}%
\pgfpathlineto{\pgfqpoint{2.222735in}{1.691684in}}%
\pgfpathlineto{\pgfqpoint{2.244231in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.265727in}{1.726324in}}%
\pgfpathlineto{\pgfqpoint{2.287224in}{1.742699in}}%
\pgfpathlineto{\pgfqpoint{2.308720in}{1.758560in}}%
\pgfpathlineto{\pgfqpoint{2.330216in}{1.773971in}}%
\pgfpathlineto{\pgfqpoint{2.351712in}{1.788982in}}%
\pgfpathlineto{\pgfqpoint{2.373208in}{1.803635in}}%
\pgfpathlineto{\pgfqpoint{2.394705in}{1.817964in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{1.831998in}}%
\pgfpathlineto{\pgfqpoint{2.437697in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{2.459193in}{1.859275in}}%
\pgfpathlineto{\pgfqpoint{2.480689in}{1.872559in}}%
\pgfpathlineto{\pgfqpoint{2.502186in}{1.885628in}}%
\pgfpathlineto{\pgfqpoint{2.523682in}{1.898497in}}%
\pgfpathlineto{\pgfqpoint{2.545178in}{1.911178in}}%
\pgfpathlineto{\pgfqpoint{2.566674in}{1.923683in}}%
\pgfpathlineto{\pgfqpoint{2.588170in}{1.936022in}}%
\pgfpathlineto{\pgfqpoint{2.609667in}{2.005007in}}%
\pgfpathlineto{\pgfqpoint{2.631163in}{2.030328in}}%
\pgfpathlineto{\pgfqpoint{2.652659in}{2.054191in}}%
\pgfpathlineto{\pgfqpoint{2.674155in}{2.076771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725435in,y=2.089721in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda^*\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297140in}{0.555210in}}%
\pgfpathlineto{\pgfqpoint{1.256155in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{1.295774in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{1.295774in}{1.183650in}}%
\pgfpathlineto{\pgfqpoint{1.298507in}{1.183650in}}%
\pgfpathlineto{\pgfqpoint{1.298507in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{1.338126in}{0.691827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297140in}{1.183650in}}%
\pgfpathlineto{\pgfqpoint{1.160523in}{1.142664in}}%
\pgfpathlineto{\pgfqpoint{1.160523in}{1.182283in}}%
\pgfpathlineto{\pgfqpoint{0.477436in}{1.182283in}}%
\pgfpathlineto{\pgfqpoint{0.477436in}{1.185016in}}%
\pgfpathlineto{\pgfqpoint{1.160523in}{1.185016in}}%
\pgfpathlineto{\pgfqpoint{1.160523in}{1.224635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843610in}{0.555210in}}%
\pgfpathlineto{\pgfqpoint{1.802625in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{1.842244in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{1.842244in}{1.419254in}}%
\pgfpathlineto{\pgfqpoint{1.844976in}{1.419254in}}%
\pgfpathlineto{\pgfqpoint{1.844976in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{0.691827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843610in}{1.419254in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.417888in}}%
\pgfpathlineto{\pgfqpoint{0.477436in}{1.417888in}}%
\pgfpathlineto{\pgfqpoint{0.477436in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.460239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526697in}{0.555210in}}%
\pgfpathlineto{\pgfqpoint{2.485712in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{2.525331in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{2.525331in}{2.167295in}}%
\pgfpathlineto{\pgfqpoint{2.528063in}{2.167295in}}%
\pgfpathlineto{\pgfqpoint{2.528063in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{2.567682in}{0.691827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526697in}{2.167295in}}%
\pgfpathlineto{\pgfqpoint{2.390079in}{2.126310in}}%
\pgfpathlineto{\pgfqpoint{2.390079in}{2.165929in}}%
\pgfpathlineto{\pgfqpoint{0.477436in}{2.165929in}}%
\pgfpathlineto{\pgfqpoint{0.477436in}{2.168661in}}%
\pgfpathlineto{\pgfqpoint{2.390079in}{2.168661in}}%
\pgfpathlineto{\pgfqpoint{2.390079in}{2.208280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297140in,y=0.457987in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843610in,y=0.457987in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116845in,y=0.457987in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526697in,y=0.457987in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.062052in,y=1.133507in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.062052in,y=1.369112in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.062052in,y=2.117153in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.286172in}{0.555210in}}{\pgfqpoint{2.377142in}{1.912643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297140in}{1.134545in}}%
\pgfpathcurveto{\pgfqpoint{1.310163in}{1.134545in}}{\pgfqpoint{1.322654in}{1.139719in}}{\pgfqpoint{1.331863in}{1.148927in}}%
\pgfpathcurveto{\pgfqpoint{1.341071in}{1.158136in}}{\pgfqpoint{1.346245in}{1.170627in}}{\pgfqpoint{1.346245in}{1.183650in}}%
\pgfpathcurveto{\pgfqpoint{1.346245in}{1.196672in}}{\pgfqpoint{1.341071in}{1.209163in}}{\pgfqpoint{1.331863in}{1.218372in}}%
\pgfpathcurveto{\pgfqpoint{1.322654in}{1.227580in}}{\pgfqpoint{1.310163in}{1.232754in}}{\pgfqpoint{1.297140in}{1.232754in}}%
\pgfpathcurveto{\pgfqpoint{1.284118in}{1.232754in}}{\pgfqpoint{1.271627in}{1.227580in}}{\pgfqpoint{1.262418in}{1.218372in}}%
\pgfpathcurveto{\pgfqpoint{1.253210in}{1.209163in}}{\pgfqpoint{1.248036in}{1.196672in}}{\pgfqpoint{1.248036in}{1.183650in}}%
\pgfpathcurveto{\pgfqpoint{1.248036in}{1.170627in}}{\pgfqpoint{1.253210in}{1.158136in}}{\pgfqpoint{1.262418in}{1.148927in}}%
\pgfpathcurveto{\pgfqpoint{1.271627in}{1.139719in}}{\pgfqpoint{1.284118in}{1.134545in}}{\pgfqpoint{1.297140in}{1.134545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.286172in}{0.555210in}}{\pgfqpoint{2.377142in}{1.912643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843610in}{1.370149in}}%
\pgfpathcurveto{\pgfqpoint{1.856633in}{1.370149in}}{\pgfqpoint{1.869124in}{1.375323in}}{\pgfqpoint{1.878332in}{1.384532in}}%
\pgfpathcurveto{\pgfqpoint{1.887541in}{1.393740in}}{\pgfqpoint{1.892715in}{1.406231in}}{\pgfqpoint{1.892715in}{1.419254in}}%
\pgfpathcurveto{\pgfqpoint{1.892715in}{1.432276in}}{\pgfqpoint{1.887541in}{1.444768in}}{\pgfqpoint{1.878332in}{1.453976in}}%
\pgfpathcurveto{\pgfqpoint{1.869124in}{1.463184in}}{\pgfqpoint{1.856633in}{1.468358in}}{\pgfqpoint{1.843610in}{1.468358in}}%
\pgfpathcurveto{\pgfqpoint{1.830587in}{1.468358in}}{\pgfqpoint{1.818096in}{1.463184in}}{\pgfqpoint{1.808888in}{1.453976in}}%
\pgfpathcurveto{\pgfqpoint{1.799679in}{1.444768in}}{\pgfqpoint{1.794505in}{1.432276in}}{\pgfqpoint{1.794505in}{1.419254in}}%
\pgfpathcurveto{\pgfqpoint{1.794505in}{1.406231in}}{\pgfqpoint{1.799679in}{1.393740in}}{\pgfqpoint{1.808888in}{1.384532in}}%
\pgfpathcurveto{\pgfqpoint{1.818096in}{1.375323in}}{\pgfqpoint{1.830587in}{1.370149in}}{\pgfqpoint{1.843610in}{1.370149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.286172in}{0.555210in}}{\pgfqpoint{2.377142in}{1.912643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526697in}{2.118190in}}%
\pgfpathcurveto{\pgfqpoint{2.539719in}{2.118190in}}{\pgfqpoint{2.552211in}{2.123364in}}{\pgfqpoint{2.561419in}{2.132573in}}%
\pgfpathcurveto{\pgfqpoint{2.570627in}{2.141781in}}{\pgfqpoint{2.575801in}{2.154272in}}{\pgfqpoint{2.575801in}{2.167295in}}%
\pgfpathcurveto{\pgfqpoint{2.575801in}{2.180317in}}{\pgfqpoint{2.570627in}{2.192809in}}{\pgfqpoint{2.561419in}{2.202017in}}%
\pgfpathcurveto{\pgfqpoint{2.552211in}{2.211225in}}{\pgfqpoint{2.539719in}{2.216399in}}{\pgfqpoint{2.526697in}{2.216399in}}%
\pgfpathcurveto{\pgfqpoint{2.513674in}{2.216399in}}{\pgfqpoint{2.501183in}{2.211225in}}{\pgfqpoint{2.491975in}{2.202017in}}%
\pgfpathcurveto{\pgfqpoint{2.482766in}{2.192809in}}{\pgfqpoint{2.477592in}{2.180317in}}{\pgfqpoint{2.477592in}{2.167295in}}%
\pgfpathcurveto{\pgfqpoint{2.477592in}{2.154272in}}{\pgfqpoint{2.482766in}{2.141781in}}{\pgfqpoint{2.491975in}{2.132573in}}%
\pgfpathcurveto{\pgfqpoint{2.501183in}{2.123364in}}{\pgfqpoint{2.513674in}{2.118190in}}{\pgfqpoint{2.526697in}{2.118190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.286172in}{0.555210in}}{\pgfqpoint{2.377142in}{1.912643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419415in}{2.125628in}}%
\pgfpathlineto{\pgfqpoint{1.502748in}{2.208961in}}%
\pgfpathmoveto{\pgfqpoint{1.419415in}{2.208961in}}%
\pgfpathlineto{\pgfqpoint{1.502748in}{2.125628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.286172in}{0.555210in}}{\pgfqpoint{2.377142in}{1.912643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485030in}{1.278600in}}%
\pgfpathlineto{\pgfqpoint{2.568363in}{1.361934in}}%
\pgfpathmoveto{\pgfqpoint{2.485030in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{2.568363in}{1.278600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477436in}{2.467853in}}%
\pgfpathlineto{\pgfqpoint{0.518421in}{2.331236in}}%
\pgfpathlineto{\pgfqpoint{0.478802in}{2.331236in}}%
\pgfpathlineto{\pgfqpoint{0.478802in}{0.555210in}}%
\pgfpathlineto{\pgfqpoint{0.476070in}{0.555210in}}%
\pgfpathlineto{\pgfqpoint{0.476070in}{2.331236in}}%
\pgfpathlineto{\pgfqpoint{0.436451in}{2.331236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936549in}{0.555210in}}%
\pgfpathlineto{\pgfqpoint{2.799932in}{0.514224in}}%
\pgfpathlineto{\pgfqpoint{2.799932in}{0.553843in}}%
\pgfpathlineto{\pgfqpoint{0.477436in}{0.553843in}}%
\pgfpathlineto{\pgfqpoint{0.477436in}{0.556576in}}%
\pgfpathlineto{\pgfqpoint{2.799932in}{0.556576in}}%
\pgfpathlineto{\pgfqpoint{2.799932in}{0.596195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.286172in}{0.555210in}}{\pgfqpoint{2.377142in}{1.912643in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477436in}{0.582533in}}%
\pgfpathlineto{\pgfqpoint{0.499516in}{0.591543in}}%
\pgfpathlineto{\pgfqpoint{0.521595in}{0.600910in}}%
\pgfpathlineto{\pgfqpoint{0.543675in}{0.610634in}}%
\pgfpathlineto{\pgfqpoint{0.565754in}{0.620715in}}%
\pgfpathlineto{\pgfqpoint{0.587834in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{0.609913in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{0.631993in}{0.653098in}}%
\pgfpathlineto{\pgfqpoint{0.654073in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{0.676152in}{0.676472in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.688693in}}%
\pgfpathlineto{\pgfqpoint{0.720311in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{0.742391in}{0.714208in}}%
\pgfpathlineto{\pgfqpoint{0.764471in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{0.786550in}{0.741149in}}%
\pgfpathlineto{\pgfqpoint{0.808630in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{0.830709in}{0.769518in}}%
\pgfpathlineto{\pgfqpoint{0.852789in}{0.784238in}}%
\pgfpathlineto{\pgfqpoint{0.874868in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{0.896948in}{0.814748in}}%
\pgfpathlineto{\pgfqpoint{0.919028in}{0.830538in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{0.846685in}}%
\pgfpathlineto{\pgfqpoint{0.963187in}{0.863189in}}%
\pgfpathlineto{\pgfqpoint{0.985266in}{0.880050in}}%
\pgfpathlineto{\pgfqpoint{1.007346in}{0.897267in}}%
\pgfpathlineto{\pgfqpoint{1.029425in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{1.051505in}{0.932773in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{0.951061in}}%
\pgfpathlineto{\pgfqpoint{1.095664in}{0.969706in}}%
\pgfpathlineto{\pgfqpoint{1.117744in}{0.988708in}}%
\pgfpathlineto{\pgfqpoint{1.139823in}{1.008067in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{1.027782in}}%
\pgfpathlineto{\pgfqpoint{1.183982in}{1.047855in}}%
\pgfpathlineto{\pgfqpoint{1.206062in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{1.228142in}{1.089070in}}%
\pgfpathlineto{\pgfqpoint{1.250221in}{1.110213in}}%
\pgfpathlineto{\pgfqpoint{1.272301in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{1.294380in}{1.153569in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{1.187650in}}%
\pgfpathlineto{\pgfqpoint{1.338540in}{1.192557in}}%
\pgfpathlineto{\pgfqpoint{1.360619in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{1.382699in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{1.404778in}{1.209417in}}%
\pgfpathlineto{\pgfqpoint{1.426858in}{1.215751in}}%
\pgfpathlineto{\pgfqpoint{1.448937in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{1.471017in}{1.229490in}}%
\pgfpathlineto{\pgfqpoint{1.493097in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{1.515176in}{1.244656in}}%
\pgfpathlineto{\pgfqpoint{1.537256in}{1.252774in}}%
\pgfpathlineto{\pgfqpoint{1.559335in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{1.603494in}{1.279269in}}%
\pgfpathlineto{\pgfqpoint{1.625574in}{1.288815in}}%
\pgfpathlineto{\pgfqpoint{1.647654in}{1.298717in}}%
\pgfpathlineto{\pgfqpoint{1.669733in}{1.308976in}}%
\pgfpathlineto{\pgfqpoint{1.691813in}{1.319592in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{1.330565in}}%
\pgfpathlineto{\pgfqpoint{1.735972in}{1.341895in}}%
\pgfpathlineto{\pgfqpoint{1.758052in}{1.353581in}}%
\pgfpathlineto{\pgfqpoint{1.780131in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{1.378025in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{1.390782in}}%
\pgfpathlineto{\pgfqpoint{1.846370in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{1.868449in}{1.457674in}}%
\pgfpathlineto{\pgfqpoint{1.890529in}{1.490502in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{1.522216in}}%
\pgfpathlineto{\pgfqpoint{1.934688in}{1.552922in}}%
\pgfpathlineto{\pgfqpoint{1.956768in}{1.582711in}}%
\pgfpathlineto{\pgfqpoint{1.978847in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{2.000927in}{1.639837in}}%
\pgfpathlineto{\pgfqpoint{2.023006in}{1.667300in}}%
\pgfpathlineto{\pgfqpoint{2.045086in}{1.694102in}}%
\pgfpathlineto{\pgfqpoint{2.067166in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{1.745896in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.770966in}}%
\pgfpathlineto{\pgfqpoint{2.133404in}{1.795529in}}%
\pgfpathlineto{\pgfqpoint{2.155484in}{1.819615in}}%
\pgfpathlineto{\pgfqpoint{2.177563in}{1.843251in}}%
\pgfpathlineto{\pgfqpoint{2.199643in}{1.866460in}}%
\pgfpathlineto{\pgfqpoint{2.221723in}{1.889267in}}%
\pgfpathlineto{\pgfqpoint{2.243802in}{1.911689in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.933747in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{1.955458in}}%
\pgfpathlineto{\pgfqpoint{2.310041in}{1.976837in}}%
\pgfpathlineto{\pgfqpoint{2.332121in}{1.997899in}}%
\pgfpathlineto{\pgfqpoint{2.354200in}{2.018658in}}%
\pgfpathlineto{\pgfqpoint{2.376280in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{2.398359in}{2.059317in}}%
\pgfpathlineto{\pgfqpoint{2.420439in}{2.079240in}}%
\pgfpathlineto{\pgfqpoint{2.442518in}{2.098906in}}%
\pgfpathlineto{\pgfqpoint{2.464598in}{2.118324in}}%
\pgfpathlineto{\pgfqpoint{2.486678in}{2.137504in}}%
\pgfpathlineto{\pgfqpoint{2.508757in}{2.156455in}}%
\pgfpathlineto{\pgfqpoint{2.530837in}{2.171428in}}%
\pgfpathlineto{\pgfqpoint{2.552916in}{2.193267in}}%
\pgfpathlineto{\pgfqpoint{2.574996in}{2.214769in}}%
\pgfpathlineto{\pgfqpoint{2.597075in}{2.235948in}}%
\pgfpathlineto{\pgfqpoint{2.619155in}{2.256820in}}%
\pgfpathlineto{\pgfqpoint{2.641235in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{2.663314in}{2.297689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.286172in}{0.555210in}}{\pgfqpoint{2.377142in}{1.912643in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477436in}{0.582533in}}%
\pgfpathlineto{\pgfqpoint{0.499516in}{0.591543in}}%
\pgfpathlineto{\pgfqpoint{0.521595in}{0.600910in}}%
\pgfpathlineto{\pgfqpoint{0.543675in}{0.610634in}}%
\pgfpathlineto{\pgfqpoint{0.565754in}{0.620715in}}%
\pgfpathlineto{\pgfqpoint{0.587834in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{0.609913in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{0.631993in}{0.653098in}}%
\pgfpathlineto{\pgfqpoint{0.654073in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{0.676152in}{0.676472in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.688693in}}%
\pgfpathlineto{\pgfqpoint{0.720311in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{0.742391in}{0.714208in}}%
\pgfpathlineto{\pgfqpoint{0.764471in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{0.786550in}{0.741149in}}%
\pgfpathlineto{\pgfqpoint{0.808630in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{0.830709in}{0.769518in}}%
\pgfpathlineto{\pgfqpoint{0.852789in}{0.784238in}}%
\pgfpathlineto{\pgfqpoint{0.874868in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{0.896948in}{0.814748in}}%
\pgfpathlineto{\pgfqpoint{0.919028in}{0.830538in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{0.846685in}}%
\pgfpathlineto{\pgfqpoint{0.963187in}{0.863189in}}%
\pgfpathlineto{\pgfqpoint{0.985266in}{0.880050in}}%
\pgfpathlineto{\pgfqpoint{1.007346in}{0.897267in}}%
\pgfpathlineto{\pgfqpoint{1.029425in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{1.051505in}{0.932773in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{0.951061in}}%
\pgfpathlineto{\pgfqpoint{1.095664in}{0.969706in}}%
\pgfpathlineto{\pgfqpoint{1.117744in}{0.988708in}}%
\pgfpathlineto{\pgfqpoint{1.139823in}{1.008067in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{1.027782in}}%
\pgfpathlineto{\pgfqpoint{1.183982in}{1.047855in}}%
\pgfpathlineto{\pgfqpoint{1.206062in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{1.228142in}{1.089070in}}%
\pgfpathlineto{\pgfqpoint{1.250221in}{1.110213in}}%
\pgfpathlineto{\pgfqpoint{1.272301in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{1.294380in}{1.153569in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{1.187650in}}%
\pgfpathlineto{\pgfqpoint{1.338540in}{1.192557in}}%
\pgfpathlineto{\pgfqpoint{1.360619in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{1.382699in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{1.404778in}{1.209417in}}%
\pgfpathlineto{\pgfqpoint{1.426858in}{1.215751in}}%
\pgfpathlineto{\pgfqpoint{1.448937in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{1.471017in}{1.229490in}}%
\pgfpathlineto{\pgfqpoint{1.493097in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{1.515176in}{1.244656in}}%
\pgfpathlineto{\pgfqpoint{1.537256in}{1.252774in}}%
\pgfpathlineto{\pgfqpoint{1.559335in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{1.603494in}{1.279269in}}%
\pgfpathlineto{\pgfqpoint{1.625574in}{1.288815in}}%
\pgfpathlineto{\pgfqpoint{1.647654in}{1.298717in}}%
\pgfpathlineto{\pgfqpoint{1.669733in}{1.308976in}}%
\pgfpathlineto{\pgfqpoint{1.691813in}{1.319592in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{1.330565in}}%
\pgfpathlineto{\pgfqpoint{1.735972in}{1.341895in}}%
\pgfpathlineto{\pgfqpoint{1.758052in}{1.353581in}}%
\pgfpathlineto{\pgfqpoint{1.780131in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{1.378025in}}%
\pgfpathlineto{\pgfqpoint{1.824290in}{1.390782in}}%
\pgfpathlineto{\pgfqpoint{1.846370in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{1.868449in}{1.457674in}}%
\pgfpathlineto{\pgfqpoint{1.890529in}{1.490502in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{1.522216in}}%
\pgfpathlineto{\pgfqpoint{1.934688in}{1.552922in}}%
\pgfpathlineto{\pgfqpoint{1.956768in}{1.582711in}}%
\pgfpathlineto{\pgfqpoint{1.978847in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{2.000927in}{1.639837in}}%
\pgfpathlineto{\pgfqpoint{2.023006in}{1.667300in}}%
\pgfpathlineto{\pgfqpoint{2.045086in}{1.694102in}}%
\pgfpathlineto{\pgfqpoint{2.067166in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{1.745896in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.770966in}}%
\pgfpathlineto{\pgfqpoint{2.133404in}{1.795529in}}%
\pgfpathlineto{\pgfqpoint{2.155484in}{1.819615in}}%
\pgfpathlineto{\pgfqpoint{2.177563in}{1.843251in}}%
\pgfpathlineto{\pgfqpoint{2.199643in}{1.866460in}}%
\pgfpathlineto{\pgfqpoint{2.221723in}{1.889267in}}%
\pgfpathlineto{\pgfqpoint{2.243802in}{1.911689in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.933747in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{1.955458in}}%
\pgfpathlineto{\pgfqpoint{2.310041in}{1.976837in}}%
\pgfpathlineto{\pgfqpoint{2.332121in}{1.997899in}}%
\pgfpathlineto{\pgfqpoint{2.354200in}{2.018658in}}%
\pgfpathlineto{\pgfqpoint{2.376280in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{2.398359in}{2.059317in}}%
\pgfpathlineto{\pgfqpoint{2.420439in}{2.079240in}}%
\pgfpathlineto{\pgfqpoint{2.442518in}{2.098906in}}%
\pgfpathlineto{\pgfqpoint{2.464598in}{2.118324in}}%
\pgfpathlineto{\pgfqpoint{2.486678in}{2.137504in}}%
\pgfpathlineto{\pgfqpoint{2.508757in}{2.156455in}}%
\pgfpathlineto{\pgfqpoint{2.530837in}{2.171428in}}%
\pgfpathlineto{\pgfqpoint{2.552916in}{2.193267in}}%
\pgfpathlineto{\pgfqpoint{2.574996in}{2.214769in}}%
\pgfpathlineto{\pgfqpoint{2.597075in}{2.235948in}}%
\pgfpathlineto{\pgfqpoint{2.619155in}{2.256820in}}%
\pgfpathlineto{\pgfqpoint{2.641235in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{2.663314in}{2.297689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.286172in}{0.555210in}}{\pgfqpoint{2.377142in}{1.912643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.116845in}{0.555210in}}%
\pgfpathlineto{\pgfqpoint{2.116845in}{1.741048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.286172in}{0.555210in}}{\pgfqpoint{2.377142in}{1.912643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500115in}{1.776569in}}%
\pgfpathlineto{\pgfqpoint{2.092800in}{1.776569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023906in,y=2.331236in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Discard \(\displaystyle t_i > T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635991in,y=2.139971in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda^*\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figure_2.tex <==
\begin{tikzpicture}
    \node[inner sep=0pt] at (0, 0)
    {\includegraphics[width=.12\textwidth]{figures/jacobians/tritpp_block8.pdf}};

    \node[inner sep=0pt] at (2, 0)
    {\includegraphics[width=.12\textwidth]{figures/jacobians/tritpp_block7.pdf}};

    \node[inner sep=0pt] at (4, 0)
    {\includegraphics[width=.12\textwidth]{figures/jacobians/tritpp_block6.pdf}};

    \node[inner sep=0pt] at (6.5, 0)
    {\includegraphics[width=.12\textwidth]{figures/jacobians/tritpp_block3.pdf}};

    \node[inner sep=0pt] at (8.5, 0)
    {\includegraphics[width=.12\textwidth]{figures/jacobians/tritpp_block2.pdf}};

    \node[inner sep=0pt] at (10.5, 0)
    {\includegraphics[width=.12\textwidth]{figures/jacobians/tritpp_block1.pdf}};

    \node[inner sep=0pt] at (12.5, 0)
    {\includegraphics[width=.12\textwidth]{figures/jacobians/tritpp_block0.pdf}};


    \node[] at (0, 1.05) {\large $\mC$};
    \node[] at (2, 1.05) {\large $\mapPh_2$};
    \node[] at (4, 1.05) {\large $\mB_L$};
    \node[] at (6.5, 1.05) {\large $\mB_1$};
    \node[] at (8.5, 1.05) {\large $\mapPh_1$};
    \node[] at (10.5, 1.05) {\large $\mD$};
    \node[] at (12.5, 1.05) {\large $\mapLa$};
    \node[] at (5.3, 0.0) {\large $\dots$};

    \node[] at (-1.55, 0.4) {\small Jacobian};
    \node[] at (-1.55, 0) {\small of each};
    \node[] at (-1.52, -0.4) {\small transform};
\end{tikzpicture}


==> figures/jacobians_mrp.tex <==
\begin{tikzpicture}
    \node[inner sep=0pt] at (0, 0)
    {\includegraphics[width=\ww]{figures/jacobians/mrp/block3.pdf}};

    \node[inner sep=0pt] at (1.5, 0)
    {\includegraphics[width=\ww]{figures/jacobians/mrp/block2.pdf}};

    \node[inner sep=0pt] at (3, 0)
    {\includegraphics[width=\ww]{figures/jacobians/mrp/block1.pdf}};

    \node[inner sep=0pt] at (4.5, 0)
    {\includegraphics[width=\ww]{figures/jacobians/mrp/block0.pdf}};

    \node[inner sep=0pt] at (0, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/mrp/acc_block3.pdf}};

    \node[inner sep=0pt] at (1.5, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/mrp/acc_block2.pdf}};

    \node[inner sep=0pt] at (3, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/mrp/acc_block1.pdf}};

    \node[inner sep=0pt] at (4.5, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/mrp/acc_block0.pdf}};


    \node[] at (0, 1.05) {\large $\mC$};
    \node[] at (1.5, 1.05) {\large $\mapPh$};
    \node[] at (3, 1.05) {\large $\mD$};
    \node[] at (4.5, 1.05) {\large $\mapLa$};

    \node[] at (-1.55, 0.4) {\small Jacobian};
    \node[] at (-1.55, 0) {\small of each};
    \node[] at (-1.52, -0.4) {\small transform};

    \node[] at (-1.55, -1.3) {\small Accumulated};
    \node[] at (-1.55, -1.7) {\small Jacobian};
\end{tikzpicture}





==> figures/jacobians_tritpp.tex <==
\begin{tikzpicture}
    \node[inner sep=0pt] at (0, 0)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_block8.pdf}};

    \node[inner sep=0pt] at (1.5, 0)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_block7.pdf}};

    \node[inner sep=0pt] at (3, 0)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_block6.pdf}};

    \node[inner sep=0pt] at (4.5, 0)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_block5.pdf}};

    \node[inner sep=0pt] at (6.0, 0)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_block4.pdf}};

    \node[inner sep=0pt] at (7.5, 0)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_block3.pdf}};

    \node[inner sep=0pt] at (9.0, 0)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_block2.pdf}};

    \node[inner sep=0pt] at (10.5, 0)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_block1.pdf}};

    \node[inner sep=0pt] at (12.0, 0)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_block0.pdf}};

    \node[inner sep=0pt] at (0, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_acc_block8.pdf}};

    \node[inner sep=0pt] at (1.5, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_acc_block7.pdf}};

    \node[inner sep=0pt] at (3, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_acc_block6.pdf}};

    \node[inner sep=0pt] at (4.5, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_acc_block5.pdf}};

    \node[inner sep=0pt] at (6.0, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_acc_block4.pdf}};

    \node[inner sep=0pt] at (7.5, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_acc_block3.pdf}};

    \node[inner sep=0pt] at (9.0, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_acc_block2.pdf}};

    \node[inner sep=0pt] at (10.5, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_acc_block1.pdf}};

    \node[inner sep=0pt] at (12.0, -1.5)
    {\includegraphics[width=\ww]{figures/jacobians/tritpp_acc_block0.pdf}};
    \node[] at (0, 1.05) {\large $\mC$};
    \node[] at (1.5, 1.05) {\large $\mapPh_2$};
    \node[] at (3.0, 1.05) {\large $\mB_4$};
    \node[] at (4.5, 1.05) {\large $\mB_3$};
    \node[] at (6.0, 1.05) {\large $\mB_2$};
    \node[] at (7.5, 1.05) {\large $\mB_1$};
    \node[] at (9.0, 1.05) {\large $\mapPh_1$};
    \node[] at (10.5, 1.05) {\large $\mD$};
    \node[] at (12.0, 1.05) {\large $\mapLa$};

    \node[] at (-1.55, 0.4) {\small Jacobian};
    \node[] at (-1.55, 0) {\small of each};
    \node[] at (-1.52, -0.4) {\small transform};

    \node[] at (-1.55, -1.3) {\small Accumulated};
    \node[] at (-1.55, -1.7) {\small Jacobian};
\end{tikzpicture}


==> figures/mmpp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225475in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{2.599219in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{2.599219in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{0.225475in}{1.501700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283371in,y=0.370991in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862333in,y=0.370991in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441295in,y=0.370991in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020257in,y=0.370991in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599219in,y=0.370991in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412347in,y=0.214765in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069224in,y=0.655901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069224in,y=1.391420in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283371in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{0.294421in}{1.389288in}}{\pgfqpoint{0.305020in}{1.393679in}}{\pgfqpoint{0.312834in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{0.320647in}{1.409306in}}{\pgfqpoint{0.325038in}{1.419905in}}{\pgfqpoint{0.325038in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{0.325038in}{1.442005in}}{\pgfqpoint{0.320647in}{1.452604in}}{\pgfqpoint{0.312834in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{0.305020in}{1.468231in}}{\pgfqpoint{0.294421in}{1.472622in}}{\pgfqpoint{0.283371in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{0.272321in}{1.472622in}}{\pgfqpoint{0.261722in}{1.468231in}}{\pgfqpoint{0.253908in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{0.246095in}{1.452604in}}{\pgfqpoint{0.241704in}{1.442005in}}{\pgfqpoint{0.241704in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{0.241704in}{1.419905in}}{\pgfqpoint{0.246095in}{1.409306in}}{\pgfqpoint{0.253908in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{0.261722in}{1.393679in}}{\pgfqpoint{0.272321in}{1.389288in}}{\pgfqpoint{0.283371in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636766in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{0.647816in}{0.653770in}}{\pgfqpoint{0.658415in}{0.658160in}}{\pgfqpoint{0.666229in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{0.674043in}{0.673787in}}{\pgfqpoint{0.678433in}{0.684386in}}{\pgfqpoint{0.678433in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{0.678433in}{0.706487in}}{\pgfqpoint{0.674043in}{0.717086in}}{\pgfqpoint{0.666229in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{0.658415in}{0.732713in}}{\pgfqpoint{0.647816in}{0.737103in}}{\pgfqpoint{0.636766in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{0.625716in}{0.737103in}}{\pgfqpoint{0.615117in}{0.732713in}}{\pgfqpoint{0.607303in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{0.599490in}{0.717086in}}{\pgfqpoint{0.595099in}{0.706487in}}{\pgfqpoint{0.595099in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{0.595099in}{0.684386in}}{\pgfqpoint{0.599490in}{0.673787in}}{\pgfqpoint{0.607303in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{0.615117in}{0.658160in}}{\pgfqpoint{0.625716in}{0.653770in}}{\pgfqpoint{0.636766in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873420in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{0.884471in}{1.389288in}}{\pgfqpoint{0.895070in}{1.393679in}}{\pgfqpoint{0.902883in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{0.910697in}{1.409306in}}{\pgfqpoint{0.915087in}{1.419905in}}{\pgfqpoint{0.915087in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{0.915087in}{1.442005in}}{\pgfqpoint{0.910697in}{1.452604in}}{\pgfqpoint{0.902883in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{0.895070in}{1.468231in}}{\pgfqpoint{0.884471in}{1.472622in}}{\pgfqpoint{0.873420in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{0.862370in}{1.472622in}}{\pgfqpoint{0.851771in}{1.468231in}}{\pgfqpoint{0.843958in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{0.836144in}{1.452604in}}{\pgfqpoint{0.831754in}{1.442005in}}{\pgfqpoint{0.831754in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{0.831754in}{1.419905in}}{\pgfqpoint{0.836144in}{1.409306in}}{\pgfqpoint{0.843958in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{0.851771in}{1.393679in}}{\pgfqpoint{0.862370in}{1.389288in}}{\pgfqpoint{0.873420in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549527in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{1.560577in}{0.653770in}}{\pgfqpoint{1.571176in}{0.658160in}}{\pgfqpoint{1.578990in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{1.586803in}{0.673787in}}{\pgfqpoint{1.591194in}{0.684386in}}{\pgfqpoint{1.591194in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{1.591194in}{0.706487in}}{\pgfqpoint{1.586803in}{0.717086in}}{\pgfqpoint{1.578990in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{1.571176in}{0.732713in}}{\pgfqpoint{1.560577in}{0.737103in}}{\pgfqpoint{1.549527in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{1.538477in}{0.737103in}}{\pgfqpoint{1.527878in}{0.732713in}}{\pgfqpoint{1.520064in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{1.512251in}{0.717086in}}{\pgfqpoint{1.507860in}{0.706487in}}{\pgfqpoint{1.507860in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{1.507860in}{0.684386in}}{\pgfqpoint{1.512251in}{0.673787in}}{\pgfqpoint{1.520064in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{1.527878in}{0.658160in}}{\pgfqpoint{1.538477in}{0.653770in}}{\pgfqpoint{1.549527in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224653in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{2.235703in}{1.389288in}}{\pgfqpoint{2.246302in}{1.393679in}}{\pgfqpoint{2.254116in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{2.261929in}{1.409306in}}{\pgfqpoint{2.266320in}{1.419905in}}{\pgfqpoint{2.266320in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{2.266320in}{1.442005in}}{\pgfqpoint{2.261929in}{1.452604in}}{\pgfqpoint{2.254116in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{2.246302in}{1.468231in}}{\pgfqpoint{2.235703in}{1.472622in}}{\pgfqpoint{2.224653in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{2.213603in}{1.472622in}}{\pgfqpoint{2.203004in}{1.468231in}}{\pgfqpoint{2.195190in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{2.187377in}{1.452604in}}{\pgfqpoint{2.182986in}{1.442005in}}{\pgfqpoint{2.182986in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{2.182986in}{1.419905in}}{\pgfqpoint{2.187377in}{1.409306in}}{\pgfqpoint{2.195190in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{2.203004in}{1.393679in}}{\pgfqpoint{2.213603in}{1.389288in}}{\pgfqpoint{2.224653in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360090in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{2.371140in}{0.653770in}}{\pgfqpoint{2.381739in}{0.658160in}}{\pgfqpoint{2.389553in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{2.397366in}{0.673787in}}{\pgfqpoint{2.401757in}{0.684386in}}{\pgfqpoint{2.401757in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{2.401757in}{0.706487in}}{\pgfqpoint{2.397366in}{0.717086in}}{\pgfqpoint{2.389553in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{2.381739in}{0.732713in}}{\pgfqpoint{2.371140in}{0.737103in}}{\pgfqpoint{2.360090in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{2.349040in}{0.737103in}}{\pgfqpoint{2.338441in}{0.732713in}}{\pgfqpoint{2.330627in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{2.322814in}{0.717086in}}{\pgfqpoint{2.318423in}{0.706487in}}{\pgfqpoint{2.318423in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{2.318423in}{0.684386in}}{\pgfqpoint{2.322814in}{0.673787in}}{\pgfqpoint{2.330627in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{2.338441in}{0.658160in}}{\pgfqpoint{2.349040in}{0.653770in}}{\pgfqpoint{2.360090in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884752in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{2.895802in}{1.389288in}}{\pgfqpoint{2.906401in}{1.393679in}}{\pgfqpoint{2.914215in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{2.922029in}{1.409306in}}{\pgfqpoint{2.926419in}{1.419905in}}{\pgfqpoint{2.926419in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{2.926419in}{1.442005in}}{\pgfqpoint{2.922029in}{1.452604in}}{\pgfqpoint{2.914215in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{2.906401in}{1.468231in}}{\pgfqpoint{2.895802in}{1.472622in}}{\pgfqpoint{2.884752in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{2.873702in}{1.472622in}}{\pgfqpoint{2.863103in}{1.468231in}}{\pgfqpoint{2.855289in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{2.847476in}{1.452604in}}{\pgfqpoint{2.843085in}{1.442005in}}{\pgfqpoint{2.843085in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{2.843085in}{1.419905in}}{\pgfqpoint{2.847476in}{1.409306in}}{\pgfqpoint{2.855289in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{2.863103in}{1.393679in}}{\pgfqpoint{2.873702in}{1.389288in}}{\pgfqpoint{2.884752in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982592in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{2.993642in}{0.653770in}}{\pgfqpoint{3.004241in}{0.658160in}}{\pgfqpoint{3.012055in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{3.019868in}{0.673787in}}{\pgfqpoint{3.024259in}{0.684386in}}{\pgfqpoint{3.024259in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{3.024259in}{0.706487in}}{\pgfqpoint{3.019868in}{0.717086in}}{\pgfqpoint{3.012055in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{3.004241in}{0.732713in}}{\pgfqpoint{2.993642in}{0.737103in}}{\pgfqpoint{2.982592in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{2.971542in}{0.737103in}}{\pgfqpoint{2.960943in}{0.732713in}}{\pgfqpoint{2.953129in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{2.945316in}{0.717086in}}{\pgfqpoint{2.940925in}{0.706487in}}{\pgfqpoint{2.940925in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{2.940925in}{0.684386in}}{\pgfqpoint{2.945316in}{0.673787in}}{\pgfqpoint{2.953129in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{2.960943in}{0.658160in}}{\pgfqpoint{2.971542in}{0.653770in}}{\pgfqpoint{2.982592in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175951in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{3.187001in}{1.389288in}}{\pgfqpoint{3.197601in}{1.393679in}}{\pgfqpoint{3.205414in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{3.213228in}{1.409306in}}{\pgfqpoint{3.217618in}{1.419905in}}{\pgfqpoint{3.217618in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{3.217618in}{1.442005in}}{\pgfqpoint{3.213228in}{1.452604in}}{\pgfqpoint{3.205414in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{3.197601in}{1.468231in}}{\pgfqpoint{3.187001in}{1.472622in}}{\pgfqpoint{3.175951in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{3.164901in}{1.472622in}}{\pgfqpoint{3.154302in}{1.468231in}}{\pgfqpoint{3.146489in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{3.138675in}{1.452604in}}{\pgfqpoint{3.134285in}{1.442005in}}{\pgfqpoint{3.134285in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{3.134285in}{1.419905in}}{\pgfqpoint{3.138675in}{1.409306in}}{\pgfqpoint{3.146489in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{3.154302in}{1.393679in}}{\pgfqpoint{3.164901in}{1.389288in}}{\pgfqpoint{3.175951in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543613in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{3.554663in}{0.653770in}}{\pgfqpoint{3.565262in}{0.658160in}}{\pgfqpoint{3.573076in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{3.580889in}{0.673787in}}{\pgfqpoint{3.585280in}{0.684386in}}{\pgfqpoint{3.585280in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{3.585280in}{0.706487in}}{\pgfqpoint{3.580889in}{0.717086in}}{\pgfqpoint{3.573076in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{3.565262in}{0.732713in}}{\pgfqpoint{3.554663in}{0.737103in}}{\pgfqpoint{3.543613in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{3.532563in}{0.737103in}}{\pgfqpoint{3.521964in}{0.732713in}}{\pgfqpoint{3.514150in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{3.506337in}{0.717086in}}{\pgfqpoint{3.501946in}{0.706487in}}{\pgfqpoint{3.501946in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{3.501946in}{0.684386in}}{\pgfqpoint{3.506337in}{0.673787in}}{\pgfqpoint{3.514150in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{3.521964in}{0.658160in}}{\pgfqpoint{3.532563in}{0.653770in}}{\pgfqpoint{3.543613in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544966in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{3.556017in}{1.389288in}}{\pgfqpoint{3.566616in}{1.393679in}}{\pgfqpoint{3.574429in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{3.582243in}{1.409306in}}{\pgfqpoint{3.586633in}{1.419905in}}{\pgfqpoint{3.586633in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{3.586633in}{1.442005in}}{\pgfqpoint{3.582243in}{1.452604in}}{\pgfqpoint{3.574429in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{3.566616in}{1.468231in}}{\pgfqpoint{3.556017in}{1.472622in}}{\pgfqpoint{3.544966in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{3.533916in}{1.472622in}}{\pgfqpoint{3.523317in}{1.468231in}}{\pgfqpoint{3.515504in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{3.507690in}{1.452604in}}{\pgfqpoint{3.503300in}{1.442005in}}{\pgfqpoint{3.503300in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{3.503300in}{1.419905in}}{\pgfqpoint{3.507690in}{1.409306in}}{\pgfqpoint{3.515504in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{3.523317in}{1.393679in}}{\pgfqpoint{3.533916in}{1.389288in}}{\pgfqpoint{3.544966in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618047in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{3.629097in}{0.653770in}}{\pgfqpoint{3.639696in}{0.658160in}}{\pgfqpoint{3.647510in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{3.655324in}{0.673787in}}{\pgfqpoint{3.659714in}{0.684386in}}{\pgfqpoint{3.659714in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{3.659714in}{0.706487in}}{\pgfqpoint{3.655324in}{0.717086in}}{\pgfqpoint{3.647510in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{3.639696in}{0.732713in}}{\pgfqpoint{3.629097in}{0.737103in}}{\pgfqpoint{3.618047in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{3.606997in}{0.737103in}}{\pgfqpoint{3.596398in}{0.732713in}}{\pgfqpoint{3.588584in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{3.580771in}{0.717086in}}{\pgfqpoint{3.576380in}{0.706487in}}{\pgfqpoint{3.576380in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{3.576380in}{0.684386in}}{\pgfqpoint{3.580771in}{0.673787in}}{\pgfqpoint{3.588584in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{3.596398in}{0.658160in}}{\pgfqpoint{3.606997in}{0.653770in}}{\pgfqpoint{3.618047in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777328in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{3.788378in}{1.389288in}}{\pgfqpoint{3.798977in}{1.393679in}}{\pgfqpoint{3.806791in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{3.814604in}{1.409306in}}{\pgfqpoint{3.818995in}{1.419905in}}{\pgfqpoint{3.818995in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{3.818995in}{1.442005in}}{\pgfqpoint{3.814604in}{1.452604in}}{\pgfqpoint{3.806791in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{3.798977in}{1.468231in}}{\pgfqpoint{3.788378in}{1.472622in}}{\pgfqpoint{3.777328in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{3.766278in}{1.472622in}}{\pgfqpoint{3.755679in}{1.468231in}}{\pgfqpoint{3.747865in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{3.740052in}{1.452604in}}{\pgfqpoint{3.735661in}{1.442005in}}{\pgfqpoint{3.735661in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{3.735661in}{1.419905in}}{\pgfqpoint{3.740052in}{1.409306in}}{\pgfqpoint{3.747865in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{3.755679in}{1.393679in}}{\pgfqpoint{3.766278in}{1.389288in}}{\pgfqpoint{3.777328in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990640in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{4.001690in}{0.653770in}}{\pgfqpoint{4.012289in}{0.658160in}}{\pgfqpoint{4.020103in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{4.027916in}{0.673787in}}{\pgfqpoint{4.032306in}{0.684386in}}{\pgfqpoint{4.032306in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{4.032306in}{0.706487in}}{\pgfqpoint{4.027916in}{0.717086in}}{\pgfqpoint{4.020103in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{4.012289in}{0.732713in}}{\pgfqpoint{4.001690in}{0.737103in}}{\pgfqpoint{3.990640in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{3.979590in}{0.737103in}}{\pgfqpoint{3.968991in}{0.732713in}}{\pgfqpoint{3.961177in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{3.953363in}{0.717086in}}{\pgfqpoint{3.948973in}{0.706487in}}{\pgfqpoint{3.948973in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{3.948973in}{0.684386in}}{\pgfqpoint{3.953363in}{0.673787in}}{\pgfqpoint{3.961177in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{3.968991in}{0.658160in}}{\pgfqpoint{3.979590in}{0.653770in}}{\pgfqpoint{3.990640in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615848in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{4.626898in}{1.389288in}}{\pgfqpoint{4.637497in}{1.393679in}}{\pgfqpoint{4.645311in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{4.653124in}{1.409306in}}{\pgfqpoint{4.657514in}{1.419905in}}{\pgfqpoint{4.657514in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{4.657514in}{1.442005in}}{\pgfqpoint{4.653124in}{1.452604in}}{\pgfqpoint{4.645311in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{4.637497in}{1.468231in}}{\pgfqpoint{4.626898in}{1.472622in}}{\pgfqpoint{4.615848in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{4.604798in}{1.472622in}}{\pgfqpoint{4.594199in}{1.468231in}}{\pgfqpoint{4.586385in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{4.578571in}{1.452604in}}{\pgfqpoint{4.574181in}{1.442005in}}{\pgfqpoint{4.574181in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{4.574181in}{1.419905in}}{\pgfqpoint{4.578571in}{1.409306in}}{\pgfqpoint{4.586385in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{4.594199in}{1.393679in}}{\pgfqpoint{4.604798in}{1.389288in}}{\pgfqpoint{4.615848in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909103in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{4.920153in}{0.653770in}}{\pgfqpoint{4.930752in}{0.658160in}}{\pgfqpoint{4.938566in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{4.946380in}{0.673787in}}{\pgfqpoint{4.950770in}{0.684386in}}{\pgfqpoint{4.950770in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{4.950770in}{0.706487in}}{\pgfqpoint{4.946380in}{0.717086in}}{\pgfqpoint{4.938566in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{4.930752in}{0.732713in}}{\pgfqpoint{4.920153in}{0.737103in}}{\pgfqpoint{4.909103in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{4.898053in}{0.737103in}}{\pgfqpoint{4.887454in}{0.732713in}}{\pgfqpoint{4.879640in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{4.871827in}{0.717086in}}{\pgfqpoint{4.867437in}{0.706487in}}{\pgfqpoint{4.867437in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{4.867437in}{0.684386in}}{\pgfqpoint{4.871827in}{0.673787in}}{\pgfqpoint{4.879640in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{4.887454in}{0.658160in}}{\pgfqpoint{4.898053in}{0.653770in}}{\pgfqpoint{4.909103in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236106in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{5.247156in}{1.389288in}}{\pgfqpoint{5.257755in}{1.393679in}}{\pgfqpoint{5.265568in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{5.273382in}{1.409306in}}{\pgfqpoint{5.277772in}{1.419905in}}{\pgfqpoint{5.277772in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{5.277772in}{1.442005in}}{\pgfqpoint{5.273382in}{1.452604in}}{\pgfqpoint{5.265568in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{5.257755in}{1.468231in}}{\pgfqpoint{5.247156in}{1.472622in}}{\pgfqpoint{5.236106in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{5.225055in}{1.472622in}}{\pgfqpoint{5.214456in}{1.468231in}}{\pgfqpoint{5.206643in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{5.198829in}{1.452604in}}{\pgfqpoint{5.194439in}{1.442005in}}{\pgfqpoint{5.194439in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{5.194439in}{1.419905in}}{\pgfqpoint{5.198829in}{1.409306in}}{\pgfqpoint{5.206643in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{5.214456in}{1.393679in}}{\pgfqpoint{5.225055in}{1.389288in}}{\pgfqpoint{5.236106in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246212in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{5.257262in}{0.653770in}}{\pgfqpoint{5.267861in}{0.658160in}}{\pgfqpoint{5.275675in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{5.283488in}{0.673787in}}{\pgfqpoint{5.287878in}{0.684386in}}{\pgfqpoint{5.287878in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{5.287878in}{0.706487in}}{\pgfqpoint{5.283488in}{0.717086in}}{\pgfqpoint{5.275675in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{5.267861in}{0.732713in}}{\pgfqpoint{5.257262in}{0.737103in}}{\pgfqpoint{5.246212in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{5.235162in}{0.737103in}}{\pgfqpoint{5.224563in}{0.732713in}}{\pgfqpoint{5.216749in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{5.208935in}{0.717086in}}{\pgfqpoint{5.204545in}{0.706487in}}{\pgfqpoint{5.204545in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{5.204545in}{0.684386in}}{\pgfqpoint{5.208935in}{0.673787in}}{\pgfqpoint{5.216749in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{5.224563in}{0.658160in}}{\pgfqpoint{5.235162in}{0.653770in}}{\pgfqpoint{5.246212in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730230in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{5.741280in}{1.389288in}}{\pgfqpoint{5.751879in}{1.393679in}}{\pgfqpoint{5.759693in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{5.767507in}{1.409306in}}{\pgfqpoint{5.771897in}{1.419905in}}{\pgfqpoint{5.771897in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{5.771897in}{1.442005in}}{\pgfqpoint{5.767507in}{1.452604in}}{\pgfqpoint{5.759693in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{5.751879in}{1.468231in}}{\pgfqpoint{5.741280in}{1.472622in}}{\pgfqpoint{5.730230in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{5.719180in}{1.472622in}}{\pgfqpoint{5.708581in}{1.468231in}}{\pgfqpoint{5.700767in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{5.692954in}{1.452604in}}{\pgfqpoint{5.688563in}{1.442005in}}{\pgfqpoint{5.688563in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{5.688563in}{1.419905in}}{\pgfqpoint{5.692954in}{1.409306in}}{\pgfqpoint{5.700767in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{5.708581in}{1.393679in}}{\pgfqpoint{5.719180in}{1.389288in}}{\pgfqpoint{5.730230in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088535in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{6.099585in}{0.653770in}}{\pgfqpoint{6.110184in}{0.658160in}}{\pgfqpoint{6.117998in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{6.125811in}{0.673787in}}{\pgfqpoint{6.130202in}{0.684386in}}{\pgfqpoint{6.130202in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{6.130202in}{0.706487in}}{\pgfqpoint{6.125811in}{0.717086in}}{\pgfqpoint{6.117998in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{6.110184in}{0.732713in}}{\pgfqpoint{6.099585in}{0.737103in}}{\pgfqpoint{6.088535in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{6.077485in}{0.737103in}}{\pgfqpoint{6.066886in}{0.732713in}}{\pgfqpoint{6.059072in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{6.051259in}{0.717086in}}{\pgfqpoint{6.046868in}{0.706487in}}{\pgfqpoint{6.046868in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{6.046868in}{0.684386in}}{\pgfqpoint{6.051259in}{0.673787in}}{\pgfqpoint{6.059072in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{6.066886in}{0.658160in}}{\pgfqpoint{6.077485in}{0.653770in}}{\pgfqpoint{6.088535in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.225462in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{8.236512in}{1.389288in}}{\pgfqpoint{8.247111in}{1.393679in}}{\pgfqpoint{8.254925in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{8.262738in}{1.409306in}}{\pgfqpoint{8.267128in}{1.419905in}}{\pgfqpoint{8.267128in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{8.267128in}{1.442005in}}{\pgfqpoint{8.262738in}{1.452604in}}{\pgfqpoint{8.254925in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{8.247111in}{1.468231in}}{\pgfqpoint{8.236512in}{1.472622in}}{\pgfqpoint{8.225462in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{8.214412in}{1.472622in}}{\pgfqpoint{8.203813in}{1.468231in}}{\pgfqpoint{8.195999in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{8.188185in}{1.452604in}}{\pgfqpoint{8.183795in}{1.442005in}}{\pgfqpoint{8.183795in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{8.183795in}{1.419905in}}{\pgfqpoint{8.188185in}{1.409306in}}{\pgfqpoint{8.195999in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{8.203813in}{1.393679in}}{\pgfqpoint{8.214412in}{1.389288in}}{\pgfqpoint{8.225462in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.279271in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{8.290321in}{0.653770in}}{\pgfqpoint{8.300920in}{0.658160in}}{\pgfqpoint{8.308734in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{8.316547in}{0.673787in}}{\pgfqpoint{8.320937in}{0.684386in}}{\pgfqpoint{8.320937in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{8.320937in}{0.706487in}}{\pgfqpoint{8.316547in}{0.717086in}}{\pgfqpoint{8.308734in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{8.300920in}{0.732713in}}{\pgfqpoint{8.290321in}{0.737103in}}{\pgfqpoint{8.279271in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{8.268221in}{0.737103in}}{\pgfqpoint{8.257622in}{0.732713in}}{\pgfqpoint{8.249808in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{8.241994in}{0.717086in}}{\pgfqpoint{8.237604in}{0.706487in}}{\pgfqpoint{8.237604in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{8.237604in}{0.684386in}}{\pgfqpoint{8.241994in}{0.673787in}}{\pgfqpoint{8.249808in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{8.257622in}{0.658160in}}{\pgfqpoint{8.268221in}{0.653770in}}{\pgfqpoint{8.279271in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847806in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{8.858856in}{1.389288in}}{\pgfqpoint{8.869455in}{1.393679in}}{\pgfqpoint{8.877269in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{8.885082in}{1.409306in}}{\pgfqpoint{8.889473in}{1.419905in}}{\pgfqpoint{8.889473in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{8.889473in}{1.442005in}}{\pgfqpoint{8.885082in}{1.452604in}}{\pgfqpoint{8.877269in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{8.869455in}{1.468231in}}{\pgfqpoint{8.858856in}{1.472622in}}{\pgfqpoint{8.847806in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{8.836756in}{1.472622in}}{\pgfqpoint{8.826157in}{1.468231in}}{\pgfqpoint{8.818343in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{8.810529in}{1.452604in}}{\pgfqpoint{8.806139in}{1.442005in}}{\pgfqpoint{8.806139in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{8.806139in}{1.419905in}}{\pgfqpoint{8.810529in}{1.409306in}}{\pgfqpoint{8.818343in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{8.826157in}{1.393679in}}{\pgfqpoint{8.836756in}{1.389288in}}{\pgfqpoint{8.847806in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.883067in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{9.894118in}{0.653770in}}{\pgfqpoint{9.904717in}{0.658160in}}{\pgfqpoint{9.912530in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{9.920344in}{0.673787in}}{\pgfqpoint{9.924734in}{0.684386in}}{\pgfqpoint{9.924734in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{9.924734in}{0.706487in}}{\pgfqpoint{9.920344in}{0.717086in}}{\pgfqpoint{9.912530in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{9.904717in}{0.732713in}}{\pgfqpoint{9.894118in}{0.737103in}}{\pgfqpoint{9.883067in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{9.872017in}{0.737103in}}{\pgfqpoint{9.861418in}{0.732713in}}{\pgfqpoint{9.853605in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{9.845791in}{0.717086in}}{\pgfqpoint{9.841401in}{0.706487in}}{\pgfqpoint{9.841401in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{9.841401in}{0.684386in}}{\pgfqpoint{9.845791in}{0.673787in}}{\pgfqpoint{9.853605in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{9.861418in}{0.658160in}}{\pgfqpoint{9.872017in}{0.653770in}}{\pgfqpoint{9.883067in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.918685in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{9.929736in}{1.389288in}}{\pgfqpoint{9.940335in}{1.393679in}}{\pgfqpoint{9.948148in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{9.955962in}{1.409306in}}{\pgfqpoint{9.960352in}{1.419905in}}{\pgfqpoint{9.960352in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{9.960352in}{1.442005in}}{\pgfqpoint{9.955962in}{1.452604in}}{\pgfqpoint{9.948148in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{9.940335in}{1.468231in}}{\pgfqpoint{9.929736in}{1.472622in}}{\pgfqpoint{9.918685in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{9.907635in}{1.472622in}}{\pgfqpoint{9.897036in}{1.468231in}}{\pgfqpoint{9.889223in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{9.881409in}{1.452604in}}{\pgfqpoint{9.877019in}{1.442005in}}{\pgfqpoint{9.877019in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{9.877019in}{1.419905in}}{\pgfqpoint{9.881409in}{1.409306in}}{\pgfqpoint{9.889223in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{9.897036in}{1.393679in}}{\pgfqpoint{9.907635in}{1.389288in}}{\pgfqpoint{9.918685in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.935305in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{9.946355in}{0.653770in}}{\pgfqpoint{9.956954in}{0.658160in}}{\pgfqpoint{9.964768in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{9.972582in}{0.673787in}}{\pgfqpoint{9.976972in}{0.684386in}}{\pgfqpoint{9.976972in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{9.976972in}{0.706487in}}{\pgfqpoint{9.972582in}{0.717086in}}{\pgfqpoint{9.964768in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{9.956954in}{0.732713in}}{\pgfqpoint{9.946355in}{0.737103in}}{\pgfqpoint{9.935305in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{9.924255in}{0.737103in}}{\pgfqpoint{9.913656in}{0.732713in}}{\pgfqpoint{9.905843in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{9.898029in}{0.717086in}}{\pgfqpoint{9.893639in}{0.706487in}}{\pgfqpoint{9.893639in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{9.893639in}{0.684386in}}{\pgfqpoint{9.898029in}{0.673787in}}{\pgfqpoint{9.905843in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{9.913656in}{0.658160in}}{\pgfqpoint{9.924255in}{0.653770in}}{\pgfqpoint{9.935305in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.678416in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{10.689466in}{1.389288in}}{\pgfqpoint{10.700065in}{1.393679in}}{\pgfqpoint{10.707879in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{10.715693in}{1.409306in}}{\pgfqpoint{10.720083in}{1.419905in}}{\pgfqpoint{10.720083in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{10.720083in}{1.442005in}}{\pgfqpoint{10.715693in}{1.452604in}}{\pgfqpoint{10.707879in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{10.700065in}{1.468231in}}{\pgfqpoint{10.689466in}{1.472622in}}{\pgfqpoint{10.678416in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{10.667366in}{1.472622in}}{\pgfqpoint{10.656767in}{1.468231in}}{\pgfqpoint{10.648953in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{10.641140in}{1.452604in}}{\pgfqpoint{10.636750in}{1.442005in}}{\pgfqpoint{10.636750in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{10.636750in}{1.419905in}}{\pgfqpoint{10.641140in}{1.409306in}}{\pgfqpoint{10.648953in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{10.656767in}{1.393679in}}{\pgfqpoint{10.667366in}{1.389288in}}{\pgfqpoint{10.678416in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.737056in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{10.748106in}{0.653770in}}{\pgfqpoint{10.758705in}{0.658160in}}{\pgfqpoint{10.766519in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{10.774333in}{0.673787in}}{\pgfqpoint{10.778723in}{0.684386in}}{\pgfqpoint{10.778723in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{10.778723in}{0.706487in}}{\pgfqpoint{10.774333in}{0.717086in}}{\pgfqpoint{10.766519in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{10.758705in}{0.732713in}}{\pgfqpoint{10.748106in}{0.737103in}}{\pgfqpoint{10.737056in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{10.726006in}{0.737103in}}{\pgfqpoint{10.715407in}{0.732713in}}{\pgfqpoint{10.707593in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{10.699780in}{0.717086in}}{\pgfqpoint{10.695390in}{0.706487in}}{\pgfqpoint{10.695390in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{10.695390in}{0.684386in}}{\pgfqpoint{10.699780in}{0.673787in}}{\pgfqpoint{10.707593in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{10.715407in}{0.658160in}}{\pgfqpoint{10.726006in}{0.653770in}}{\pgfqpoint{10.737056in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.268248in}{1.389288in}}%
\pgfpathcurveto{\pgfqpoint{11.279298in}{1.389288in}}{\pgfqpoint{11.289897in}{1.393679in}}{\pgfqpoint{11.297711in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{11.305525in}{1.409306in}}{\pgfqpoint{11.309915in}{1.419905in}}{\pgfqpoint{11.309915in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{11.309915in}{1.442005in}}{\pgfqpoint{11.305525in}{1.452604in}}{\pgfqpoint{11.297711in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{11.289897in}{1.468231in}}{\pgfqpoint{11.279298in}{1.472622in}}{\pgfqpoint{11.268248in}{1.472622in}}%
\pgfpathcurveto{\pgfqpoint{11.257198in}{1.472622in}}{\pgfqpoint{11.246599in}{1.468231in}}{\pgfqpoint{11.238786in}{1.460418in}}%
\pgfpathcurveto{\pgfqpoint{11.230972in}{1.452604in}}{\pgfqpoint{11.226582in}{1.442005in}}{\pgfqpoint{11.226582in}{1.430955in}}%
\pgfpathcurveto{\pgfqpoint{11.226582in}{1.419905in}}{\pgfqpoint{11.230972in}{1.409306in}}{\pgfqpoint{11.238786in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{11.246599in}{1.393679in}}{\pgfqpoint{11.257198in}{1.389288in}}{\pgfqpoint{11.268248in}{1.389288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.820588in}{0.653770in}}%
\pgfpathcurveto{\pgfqpoint{11.831639in}{0.653770in}}{\pgfqpoint{11.842238in}{0.658160in}}{\pgfqpoint{11.850051in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{11.857865in}{0.673787in}}{\pgfqpoint{11.862255in}{0.684386in}}{\pgfqpoint{11.862255in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{11.862255in}{0.706487in}}{\pgfqpoint{11.857865in}{0.717086in}}{\pgfqpoint{11.850051in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{11.842238in}{0.732713in}}{\pgfqpoint{11.831639in}{0.737103in}}{\pgfqpoint{11.820588in}{0.737103in}}%
\pgfpathcurveto{\pgfqpoint{11.809538in}{0.737103in}}{\pgfqpoint{11.798939in}{0.732713in}}{\pgfqpoint{11.791126in}{0.724899in}}%
\pgfpathcurveto{\pgfqpoint{11.783312in}{0.717086in}}{\pgfqpoint{11.778922in}{0.706487in}}{\pgfqpoint{11.778922in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{11.778922in}{0.684386in}}{\pgfqpoint{11.783312in}{0.673787in}}{\pgfqpoint{11.791126in}{0.665974in}}%
\pgfpathcurveto{\pgfqpoint{11.798939in}{0.658160in}}{\pgfqpoint{11.809538in}{0.653770in}}{\pgfqpoint{11.820588in}{0.653770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296700in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.296700in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304307in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.304307in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314932in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.314932in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342793in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.342793in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355519in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.355519in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370355in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.370355in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374144in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.374144in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378632in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.378632in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417330in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.417330in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420741in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.420741in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433099in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.433099in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434251in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.434251in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435911in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.435911in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436472in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.436472in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436956in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.436956in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449568in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.449568in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477430in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.477430in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495146in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.495146in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498087in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.498087in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498975in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.498975in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512052in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.512052in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516733in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.516733in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518099in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.518099in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523272in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.523272in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525453in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.525453in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533927in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.533927in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541827in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.541827in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545664in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.545664in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552346in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.552346in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575641in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.575641in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588739in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.588739in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618097in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.618097in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620029in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.620029in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701091in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.701091in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723632in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.723632in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849419in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.849419in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879544in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.879544in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879953in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.879953in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896299in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.896299in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896339in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.896339in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902653in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.902653in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912723in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.912723in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913170in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.913170in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930509in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.930509in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939336in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.939336in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941975in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.941975in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955401in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.955401in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957335in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.957335in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979225in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.979225in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982209in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.982209in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982364in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.982364in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986231in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.986231in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992832in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{0.992832in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007706in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.007706in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011152in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.011152in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052624in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.052624in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064168in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069186in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.069186in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075966in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.075966in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095541in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.095541in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114955in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.114955in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117626in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.117626in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128626in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.128626in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135028in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.135028in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135164in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.135164in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170262in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.170262in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209461in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.209461in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210087in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.210087in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212877in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.212877in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217297in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.217297in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218388in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.218388in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231109in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.231109in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242884in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.242884in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243536in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.243536in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252803in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257565in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.257565in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281289in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.281289in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284966in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.284966in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285855in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.285855in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327992in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.327992in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329426in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360101in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.360101in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362590in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.362590in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388418in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.388418in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389851in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.389851in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401566in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.401566in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410848in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411899in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436581in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441201in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.441201in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448857in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449551in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.449551in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484873in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.484873in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488321in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.488321in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494188in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507420in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.507420in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521323in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.521323in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532218in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.532218in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545576in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.545576in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558583in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.558583in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802800in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.802800in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095387in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.095387in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127757in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234062in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.234062in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237349in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.237349in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247665in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.247665in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248532in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.248532in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254308in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.254308in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255545in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.255545in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278323in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.278323in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281862in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.281862in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291279in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.291279in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292445in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.292445in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293834in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.293834in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308396in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.308396in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337327in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337573in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.337573in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339680in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.339680in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354502in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.354502in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412304in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.412304in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504979in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.504979in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595670in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.595670in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607219in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.607219in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653954in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.653954in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929317in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952929in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.952929in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954517in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955207in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.955207in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961883in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{2.961883in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181585in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.181585in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212117in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.212117in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215845in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.215845in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216574in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.216574in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223588in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.223588in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254805in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.254805in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267524in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.267524in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277570in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.277570in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292571in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.292571in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293459in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.293459in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317397in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.317397in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325973in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.325973in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335185in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.335185in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337428in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.337428in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353341in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.353341in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366801in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.366801in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372948in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.372948in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382258in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.382258in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414929in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.414929in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421629in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.421629in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424991in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.424991in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448090in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.448090in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459186in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.459186in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469800in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.469800in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472385in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.472385in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481797in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.481797in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523942in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.523942in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524638in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.524638in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526664in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.526664in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533468in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.533468in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534656in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.534656in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536501in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.536501in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540034in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.540034in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549710in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.549710in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572621in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.572621in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577961in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.577961in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583283in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.583283in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583999in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.583999in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584017in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.584017in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584851in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.584851in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597429in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.597429in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611007in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.611007in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651944in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.651944in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671311in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.671311in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685015in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.685015in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766214in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.766214in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790434in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.790434in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824707in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.824707in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830347in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.830347in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836824in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.836824in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861817in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.861817in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866851in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.866851in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872629in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.872629in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901318in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.901318in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906190in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.906190in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910007in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.910007in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918359in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.918359in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929403in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937237in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.937237in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938306in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.938306in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945986in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.945986in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947903in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.947903in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954108in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.954108in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979863in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329486in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.329486in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615958in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.615958in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643546in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.643546in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650520in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.650520in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659298in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.659298in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674738in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.674738in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702549in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.702549in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704410in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.704410in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706376in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.706376in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713379in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.713379in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748505in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.748505in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764468in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.764468in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768763in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.768763in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769661in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.769661in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770962in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.770962in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789718in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.789718in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794900in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.794900in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796106in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.796106in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799291in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.799291in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804966in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.804966in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811257in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.811257in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813120in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.813120in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823350in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.823350in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836699in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.836699in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901032in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.901032in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901047in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{4.901047in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157676in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.157676in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210209in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.210209in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216084in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.216084in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387497in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.387497in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503251in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.503251in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580037in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.580037in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739764in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.739764in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751614in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.751614in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754807in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.754807in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768652in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.768652in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770594in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.770594in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778062in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.778062in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778082in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798740in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.798740in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799713in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.799713in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804422in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.804422in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816793in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.816793in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852561in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.852561in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863895in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.863895in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883412in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.883412in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883830in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.883830in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928304in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.928304in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946015in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.946015in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952967in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.952967in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955268in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.955268in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961572in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.961572in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967727in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.967727in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975258in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.975258in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979434in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.979434in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986913in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.986913in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996535in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{5.996535in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015984in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.015984in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027188in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.027188in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037582in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.037582in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068238in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.068238in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095082in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.095082in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106207in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.106207in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271056in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.271056in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321065in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.321065in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327857in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.327857in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396275in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.396275in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617062in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{6.617062in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055413in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.055413in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091265in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.091265in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146852in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.146852in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217825in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.217825in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392247in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.392247in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.396048in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.396048in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551454in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.551454in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.842008in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.842008in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862606in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.862606in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.876914in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.876914in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.883216in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{7.883216in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.029097in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.029097in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.231589in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.231589in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.233369in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.233369in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.239231in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.239231in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.239487in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.239487in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.271388in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.271388in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.406239in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.406239in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.509924in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.509924in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.840127in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.840127in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.851633in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.851633in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.856224in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.856224in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.880679in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.880679in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.888132in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.888132in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.888834in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.888834in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.890305in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.890305in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893221in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.893221in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.932305in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.932305in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.938697in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.938697in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.942316in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.942316in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.964313in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.964313in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.983234in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{8.983234in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000561in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.000561in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039013in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.039013in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039394in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.039394in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.050992in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.050992in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084516in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.084516in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.089061in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.089061in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.097128in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.097128in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.099825in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.099825in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.134235in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.134235in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.139413in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.139413in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.175330in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.175330in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.180901in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.180901in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.212926in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.212926in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.220645in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.220645in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.232893in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.232893in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.238235in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.238235in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.253245in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.253245in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.258442in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.258442in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.266727in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.266727in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.331178in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.331178in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.368247in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.368247in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.394880in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.394880in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.400223in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.400223in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.416588in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.416588in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.432758in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.432758in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.456986in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.456986in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.475574in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.475574in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.482386in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.482386in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.485236in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.485236in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.487238in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.487238in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.489045in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.489045in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.489740in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.489740in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.507444in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.507444in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.545577in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.545577in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.569777in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.569777in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.573382in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.573382in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.590095in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.590095in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.590656in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.590656in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.593611in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.593611in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.602791in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.602791in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.623010in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.623010in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.623382in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.623382in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.628246in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.628246in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.652658in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.652658in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.662410in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.662410in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.670210in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.670210in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.679373in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.679373in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.705028in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.705028in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706617in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.706617in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.726098in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.726098in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.731767in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.731767in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.733196in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.733196in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.749254in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.749254in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.781133in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.781133in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.786230in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.786230in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.791334in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.791334in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.792437in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.792437in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.807062in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.807062in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.807220in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.807220in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.807725in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.807725in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.831028in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.831028in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.868085in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.868085in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.869850in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.869850in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.872186in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.872186in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.878674in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.878674in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.919316in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.919316in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.922507in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.922507in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.929808in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{9.929808in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.251318in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.251318in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.680120in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.680120in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.693588in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.693588in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697501in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.697501in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714565in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.714565in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.716951in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.716951in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.720481in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.720481in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.727286in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.727286in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.732657in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.732657in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.891710in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.891710in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.915875in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.915875in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.998951in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{10.998951in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.254506in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.254506in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.291012in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.291012in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.295186in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.295186in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.300361in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.300361in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.304290in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.304290in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.316005in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.316005in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.344003in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.344003in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.359431in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.359431in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.370976in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.370976in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390309in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.390309in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.427678in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.427678in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.440239in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.440239in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.448620in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.448620in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.456099in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.456099in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.472306in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.472306in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.489966in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.489966in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.501088in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.501088in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.540439in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.540439in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.550081in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.550081in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.555112in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.555112in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.564529in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.564529in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.565847in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.565847in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.575671in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.575671in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.601921in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.601921in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.604635in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.604635in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.614441in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.614441in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630536in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.630536in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.657427in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.657427in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.673200in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.673200in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.678691in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.678691in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.680435in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.680435in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.713084in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.713084in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.719349in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.719349in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.720298in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.720298in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.742526in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.742526in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.749108in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.749108in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750375in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.750375in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.774498in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.774498in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.803213in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.803213in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.819687in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.819687in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.820568in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{11.820568in}{0.606434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283371in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{0.636766in}{1.430955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636766in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{0.636766in}{1.430955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636766in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{0.695436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873420in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.430955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873420in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{1.549527in}{1.430955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.549527in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{1.549527in}{1.430955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549527in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{2.224653in}{0.695436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.224653in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{2.224653in}{1.430955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224653in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{2.360090in}{1.430955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.360090in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{2.360090in}{1.430955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360090in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{2.600885in}{0.695436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225475in}{0.468213in}}{\pgfqpoint{2.373744in}{1.033487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225475in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{0.225475in}{1.501700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599219in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{2.599219in}{1.501700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225475in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{2.599219in}{0.468213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225475in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.599219in}{1.501700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221541in}{1.522174in}}%
\pgfpathlineto{\pgfqpoint{2.603153in}{1.522174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630931in}{1.522174in}}{\pgfqpoint{2.630931in}{1.549952in}}%
\pgfpathlineto{\pgfqpoint{2.630931in}{1.745529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630931in}{1.773306in}}{\pgfqpoint{2.603153in}{1.773306in}}%
\pgfpathlineto{\pgfqpoint{0.221541in}{1.773306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.193763in}{1.773306in}}{\pgfqpoint{0.193763in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{0.193763in}{1.549952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.193763in}{1.522174in}}{\pgfqpoint{0.221541in}{1.522174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388207in}{1.612258in}}%
\pgfpathcurveto{\pgfqpoint{0.399257in}{1.612258in}}{\pgfqpoint{0.409856in}{1.616649in}}{\pgfqpoint{0.417670in}{1.624462in}}%
\pgfpathcurveto{\pgfqpoint{0.425484in}{1.632276in}}{\pgfqpoint{0.429874in}{1.642875in}}{\pgfqpoint{0.429874in}{1.653925in}}%
\pgfpathcurveto{\pgfqpoint{0.429874in}{1.664975in}}{\pgfqpoint{0.425484in}{1.675574in}}{\pgfqpoint{0.417670in}{1.683388in}}%
\pgfpathcurveto{\pgfqpoint{0.409856in}{1.691201in}}{\pgfqpoint{0.399257in}{1.695592in}}{\pgfqpoint{0.388207in}{1.695592in}}%
\pgfpathcurveto{\pgfqpoint{0.377157in}{1.695592in}}{\pgfqpoint{0.366558in}{1.691201in}}{\pgfqpoint{0.358745in}{1.683388in}}%
\pgfpathcurveto{\pgfqpoint{0.350931in}{1.675574in}}{\pgfqpoint{0.346541in}{1.664975in}}{\pgfqpoint{0.346541in}{1.653925in}}%
\pgfpathcurveto{\pgfqpoint{0.346541in}{1.642875in}}{\pgfqpoint{0.350931in}{1.632276in}}{\pgfqpoint{0.358745in}{1.624462in}}%
\pgfpathcurveto{\pgfqpoint{0.366558in}{1.616649in}}{\pgfqpoint{0.377157in}{1.612258in}}{\pgfqpoint{0.388207in}{1.612258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638207in,y=1.617467in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s_i\) state}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494456in}{1.595824in}}%
\pgfpathlineto{\pgfqpoint{1.494456in}{1.712026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744456in,y=1.617467in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle o_j\) observation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/relax_juxt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658480in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{0.658480in}{1.861111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658480in}{0.547781in}}{\pgfqpoint{2.002631in}{1.313330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686730in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{0.686730in}{1.861111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686730in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658480in}{0.547781in}}{\pgfqpoint{2.002631in}{1.313330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314514in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{1.861111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314514in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658480in}{0.547781in}}{\pgfqpoint{2.002631in}{1.313330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942298in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{1.861111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942298in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658480in}{0.547781in}}{\pgfqpoint{2.002631in}{1.313330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570082in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{1.861111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570082in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659795in,y=0.262157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658480in}{0.547781in}}{\pgfqpoint{2.002631in}{1.313330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658480in}{0.741964in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{0.741964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375684in,y=0.703702in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658480in}{0.547781in}}{\pgfqpoint{2.002631in}{1.313330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658480in}{1.200485in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{1.200485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375684in,y=1.162223in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658480in}{0.547781in}}{\pgfqpoint{2.002631in}{1.313330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658480in}{1.659006in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{1.659006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375684in,y=1.620744in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320129in,y=1.204446in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Estimated entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658480in}{0.547781in}}{\pgfqpoint{2.002631in}{1.313330in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.749509in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{0.753153in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{0.756798in}{1.246482in}}%
\pgfpathlineto{\pgfqpoint{0.760443in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{0.764088in}{1.238978in}}%
\pgfpathlineto{\pgfqpoint{0.767733in}{1.235858in}}%
\pgfpathlineto{\pgfqpoint{0.771377in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{0.775022in}{1.230702in}}%
\pgfpathlineto{\pgfqpoint{0.778667in}{1.228607in}}%
\pgfpathlineto{\pgfqpoint{0.784134in}{1.225998in}}%
\pgfpathlineto{\pgfqpoint{0.789601in}{1.223969in}}%
\pgfpathlineto{\pgfqpoint{0.795068in}{1.222458in}}%
\pgfpathlineto{\pgfqpoint{0.800536in}{1.221414in}}%
\pgfpathlineto{\pgfqpoint{0.806003in}{1.220795in}}%
\pgfpathlineto{\pgfqpoint{0.811470in}{1.220561in}}%
\pgfpathlineto{\pgfqpoint{0.816937in}{1.220680in}}%
\pgfpathlineto{\pgfqpoint{0.822404in}{1.221123in}}%
\pgfpathlineto{\pgfqpoint{0.827872in}{1.221865in}}%
\pgfpathlineto{\pgfqpoint{0.835161in}{1.223282in}}%
\pgfpathlineto{\pgfqpoint{0.842451in}{1.225160in}}%
\pgfpathlineto{\pgfqpoint{0.849740in}{1.227493in}}%
\pgfpathlineto{\pgfqpoint{0.855208in}{1.229579in}}%
\pgfpathlineto{\pgfqpoint{0.860675in}{1.232041in}}%
\pgfpathlineto{\pgfqpoint{0.864319in}{1.233968in}}%
\pgfpathlineto{\pgfqpoint{0.867964in}{1.236217in}}%
\pgfpathlineto{\pgfqpoint{0.871609in}{1.238907in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{1.242209in}}%
\pgfpathlineto{\pgfqpoint{0.878899in}{1.246356in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{1.248838in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{0.884366in}{1.254843in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{1.258469in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{1.262586in}}%
\pgfpathlineto{\pgfqpoint{0.889833in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{0.891655in}{1.272519in}}%
\pgfpathlineto{\pgfqpoint{0.893478in}{1.278449in}}%
\pgfpathlineto{\pgfqpoint{0.895300in}{1.285089in}}%
\pgfpathlineto{\pgfqpoint{0.897123in}{1.292478in}}%
\pgfpathlineto{\pgfqpoint{0.900767in}{1.309600in}}%
\pgfpathlineto{\pgfqpoint{0.904412in}{1.329829in}}%
\pgfpathlineto{\pgfqpoint{0.908057in}{1.352850in}}%
\pgfpathlineto{\pgfqpoint{0.913524in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{0.922636in}{1.456692in}}%
\pgfpathlineto{\pgfqpoint{0.926281in}{1.480628in}}%
\pgfpathlineto{\pgfqpoint{0.929926in}{1.502108in}}%
\pgfpathlineto{\pgfqpoint{0.933571in}{1.520724in}}%
\pgfpathlineto{\pgfqpoint{0.937215in}{1.536339in}}%
\pgfpathlineto{\pgfqpoint{0.940860in}{1.549048in}}%
\pgfpathlineto{\pgfqpoint{0.942683in}{1.554389in}}%
\pgfpathlineto{\pgfqpoint{0.944505in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{0.946327in}{1.563247in}}%
\pgfpathlineto{\pgfqpoint{0.948150in}{1.566858in}}%
\pgfpathlineto{\pgfqpoint{0.949972in}{1.569985in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.572675in}}%
\pgfpathlineto{\pgfqpoint{0.953617in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{0.955439in}{1.576915in}}%
\pgfpathlineto{\pgfqpoint{0.957262in}{1.578546in}}%
\pgfpathlineto{\pgfqpoint{0.959084in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{0.962729in}{1.581901in}}%
\pgfpathlineto{\pgfqpoint{0.966374in}{1.583144in}}%
\pgfpathlineto{\pgfqpoint{0.970018in}{1.583812in}}%
\pgfpathlineto{\pgfqpoint{0.973663in}{1.584046in}}%
\pgfpathlineto{\pgfqpoint{0.977308in}{1.583960in}}%
\pgfpathlineto{\pgfqpoint{0.982775in}{1.583416in}}%
\pgfpathlineto{\pgfqpoint{0.990065in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{1.024690in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.035625in}{1.574509in}}%
\pgfpathlineto{\pgfqpoint{1.044737in}{1.573738in}}%
\pgfpathlineto{\pgfqpoint{1.053849in}{1.573288in}}%
\pgfpathlineto{\pgfqpoint{1.062961in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{1.073895in}{1.573399in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{1.574070in}}%
\pgfpathlineto{\pgfqpoint{1.095764in}{1.575148in}}%
\pgfpathlineto{\pgfqpoint{1.106698in}{1.576615in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{1.578452in}}%
\pgfpathlineto{\pgfqpoint{1.128567in}{1.580641in}}%
\pgfpathlineto{\pgfqpoint{1.139501in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{1.152258in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{1.165015in}{1.590276in}}%
\pgfpathlineto{\pgfqpoint{1.177772in}{1.594429in}}%
\pgfpathlineto{\pgfqpoint{1.190528in}{1.598954in}}%
\pgfpathlineto{\pgfqpoint{1.203285in}{1.603832in}}%
\pgfpathlineto{\pgfqpoint{1.217864in}{1.609818in}}%
\pgfpathlineto{\pgfqpoint{1.232444in}{1.616221in}}%
\pgfpathlineto{\pgfqpoint{1.247023in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{1.261602in}{1.630195in}}%
\pgfpathlineto{\pgfqpoint{1.278003in}{1.638689in}}%
\pgfpathlineto{\pgfqpoint{1.294405in}{1.647596in}}%
\pgfpathlineto{\pgfqpoint{1.312629in}{1.657917in}}%
\pgfpathlineto{\pgfqpoint{1.336320in}{1.671815in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{1.691110in}}%
\pgfpathlineto{\pgfqpoint{1.383702in}{1.699236in}}%
\pgfpathlineto{\pgfqpoint{1.396459in}{1.705887in}}%
\pgfpathlineto{\pgfqpoint{1.407394in}{1.711161in}}%
\pgfpathlineto{\pgfqpoint{1.418328in}{1.716009in}}%
\pgfpathlineto{\pgfqpoint{1.429262in}{1.720447in}}%
\pgfpathlineto{\pgfqpoint{1.442019in}{1.725181in}}%
\pgfpathlineto{\pgfqpoint{1.456598in}{1.730159in}}%
\pgfpathlineto{\pgfqpoint{1.474822in}{1.735966in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{1.741393in}}%
\pgfpathlineto{\pgfqpoint{1.505803in}{1.744854in}}%
\pgfpathlineto{\pgfqpoint{1.516737in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{1.525849in}{1.749260in}}%
\pgfpathlineto{\pgfqpoint{1.534961in}{1.750636in}}%
\pgfpathlineto{\pgfqpoint{1.542251in}{1.751367in}}%
\pgfpathlineto{\pgfqpoint{1.549541in}{1.751719in}}%
\pgfpathlineto{\pgfqpoint{1.556830in}{1.751649in}}%
\pgfpathlineto{\pgfqpoint{1.564120in}{1.751121in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.750405in}}%
\pgfpathlineto{\pgfqpoint{1.575054in}{1.749406in}}%
\pgfpathlineto{\pgfqpoint{1.580521in}{1.748115in}}%
\pgfpathlineto{\pgfqpoint{1.585988in}{1.746530in}}%
\pgfpathlineto{\pgfqpoint{1.591456in}{1.744650in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{1.741691in}}%
\pgfpathlineto{\pgfqpoint{1.606035in}{1.738229in}}%
\pgfpathlineto{\pgfqpoint{1.613324in}{1.734288in}}%
\pgfpathlineto{\pgfqpoint{1.620614in}{1.729904in}}%
\pgfpathlineto{\pgfqpoint{1.627904in}{1.725118in}}%
\pgfpathlineto{\pgfqpoint{1.637016in}{1.718646in}}%
\pgfpathlineto{\pgfqpoint{1.646128in}{1.711731in}}%
\pgfpathlineto{\pgfqpoint{1.658884in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{1.680753in}{1.683373in}}%
\pgfpathlineto{\pgfqpoint{1.702622in}{1.665394in}}%
\pgfpathlineto{\pgfqpoint{1.720846in}{1.650907in}}%
\pgfpathlineto{\pgfqpoint{1.773695in}{1.609356in}}%
\pgfpathlineto{\pgfqpoint{1.786452in}{1.598578in}}%
\pgfpathlineto{\pgfqpoint{1.797386in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{1.808321in}{1.578655in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{1.567863in}}%
\pgfpathlineto{\pgfqpoint{1.828367in}{1.558392in}}%
\pgfpathlineto{\pgfqpoint{1.837479in}{1.548458in}}%
\pgfpathlineto{\pgfqpoint{1.846591in}{1.538039in}}%
\pgfpathlineto{\pgfqpoint{1.855703in}{1.527121in}}%
\pgfpathlineto{\pgfqpoint{1.864815in}{1.515698in}}%
\pgfpathlineto{\pgfqpoint{1.875749in}{1.501331in}}%
\pgfpathlineto{\pgfqpoint{1.886684in}{1.486276in}}%
\pgfpathlineto{\pgfqpoint{1.897618in}{1.470596in}}%
\pgfpathlineto{\pgfqpoint{1.910375in}{1.451639in}}%
\pgfpathlineto{\pgfqpoint{1.926776in}{1.426522in}}%
\pgfpathlineto{\pgfqpoint{1.966869in}{1.364738in}}%
\pgfpathlineto{\pgfqpoint{1.979626in}{1.345927in}}%
\pgfpathlineto{\pgfqpoint{1.990560in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{2.001495in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{2.010607in}{1.303893in}}%
\pgfpathlineto{\pgfqpoint{2.019719in}{1.292731in}}%
\pgfpathlineto{\pgfqpoint{2.028831in}{1.282168in}}%
\pgfpathlineto{\pgfqpoint{2.037943in}{1.272217in}}%
\pgfpathlineto{\pgfqpoint{2.047055in}{1.262875in}}%
\pgfpathlineto{\pgfqpoint{2.056167in}{1.254132in}}%
\pgfpathlineto{\pgfqpoint{2.065279in}{1.245968in}}%
\pgfpathlineto{\pgfqpoint{2.074391in}{1.238355in}}%
\pgfpathlineto{\pgfqpoint{2.083503in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{2.092615in}{1.224638in}}%
\pgfpathlineto{\pgfqpoint{2.101727in}{1.218451in}}%
\pgfpathlineto{\pgfqpoint{2.112661in}{1.211530in}}%
\pgfpathlineto{\pgfqpoint{2.123595in}{1.205079in}}%
\pgfpathlineto{\pgfqpoint{2.136352in}{1.198025in}}%
\pgfpathlineto{\pgfqpoint{2.150931in}{1.190412in}}%
\pgfpathlineto{\pgfqpoint{2.176445in}{1.177622in}}%
\pgfpathlineto{\pgfqpoint{2.198314in}{1.166495in}}%
\pgfpathlineto{\pgfqpoint{2.212893in}{1.158659in}}%
\pgfpathlineto{\pgfqpoint{2.225650in}{1.151374in}}%
\pgfpathlineto{\pgfqpoint{2.236584in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{2.247518in}{1.137667in}}%
\pgfpathlineto{\pgfqpoint{2.258453in}{1.130131in}}%
\pgfpathlineto{\pgfqpoint{2.269387in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{2.278499in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{2.287611in}{1.107445in}}%
\pgfpathlineto{\pgfqpoint{2.296723in}{1.099517in}}%
\pgfpathlineto{\pgfqpoint{2.305835in}{1.091162in}}%
\pgfpathlineto{\pgfqpoint{2.314947in}{1.082370in}}%
\pgfpathlineto{\pgfqpoint{2.324059in}{1.073126in}}%
\pgfpathlineto{\pgfqpoint{2.333171in}{1.063418in}}%
\pgfpathlineto{\pgfqpoint{2.342283in}{1.053232in}}%
\pgfpathlineto{\pgfqpoint{2.351395in}{1.042555in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{1.031370in}}%
\pgfpathlineto{\pgfqpoint{2.369619in}{1.019663in}}%
\pgfpathlineto{\pgfqpoint{2.378731in}{1.007417in}}%
\pgfpathlineto{\pgfqpoint{2.387843in}{0.994614in}}%
\pgfpathlineto{\pgfqpoint{2.396955in}{0.981240in}}%
\pgfpathlineto{\pgfqpoint{2.406067in}{0.967277in}}%
\pgfpathlineto{\pgfqpoint{2.415179in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{2.424291in}{0.937530in}}%
\pgfpathlineto{\pgfqpoint{2.433403in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{2.442515in}{0.905272in}}%
\pgfpathlineto{\pgfqpoint{2.451627in}{0.888181in}}%
\pgfpathlineto{\pgfqpoint{2.462561in}{0.866811in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{0.844500in}}%
\pgfpathlineto{\pgfqpoint{2.484430in}{0.821247in}}%
\pgfpathlineto{\pgfqpoint{2.495364in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{2.506299in}{0.771929in}}%
\pgfpathlineto{\pgfqpoint{2.517233in}{0.745881in}}%
\pgfpathlineto{\pgfqpoint{2.528167in}{0.718923in}}%
\pgfpathlineto{\pgfqpoint{2.539102in}{0.691070in}}%
\pgfpathlineto{\pgfqpoint{2.551858in}{0.657471in}}%
\pgfpathlineto{\pgfqpoint{2.564615in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{0.607478in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{0.607478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658480in}{0.547781in}}{\pgfqpoint{2.002631in}{1.313330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749509in}{1.255982in}}%
\pgfpathlineto{\pgfqpoint{0.753153in}{1.250956in}}%
\pgfpathlineto{\pgfqpoint{0.756798in}{1.246482in}}%
\pgfpathlineto{\pgfqpoint{0.760443in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{0.764088in}{1.238978in}}%
\pgfpathlineto{\pgfqpoint{0.767733in}{1.235858in}}%
\pgfpathlineto{\pgfqpoint{0.771377in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{0.775022in}{1.230702in}}%
\pgfpathlineto{\pgfqpoint{0.778667in}{1.228607in}}%
\pgfpathlineto{\pgfqpoint{0.784134in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.789601in}{1.223969in}}%
\pgfpathlineto{\pgfqpoint{0.795068in}{1.222458in}}%
\pgfpathlineto{\pgfqpoint{0.800536in}{1.221414in}}%
\pgfpathlineto{\pgfqpoint{0.806003in}{1.220795in}}%
\pgfpathlineto{\pgfqpoint{0.811470in}{1.220561in}}%
\pgfpathlineto{\pgfqpoint{0.816937in}{1.220680in}}%
\pgfpathlineto{\pgfqpoint{0.822404in}{1.221123in}}%
\pgfpathlineto{\pgfqpoint{0.827872in}{1.221863in}}%
\pgfpathlineto{\pgfqpoint{0.835161in}{1.223275in}}%
\pgfpathlineto{\pgfqpoint{0.842451in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{0.849740in}{1.227388in}}%
\pgfpathlineto{\pgfqpoint{0.857030in}{1.230013in}}%
\pgfpathlineto{\pgfqpoint{0.864319in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{0.873432in}{1.237107in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.241678in}}%
\pgfpathlineto{\pgfqpoint{0.891655in}{1.246646in}}%
\pgfpathlineto{\pgfqpoint{0.902590in}{1.253085in}}%
\pgfpathlineto{\pgfqpoint{0.913524in}{1.259994in}}%
\pgfpathlineto{\pgfqpoint{0.915347in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{0.922636in}{1.445593in}}%
\pgfpathlineto{\pgfqpoint{0.926281in}{1.445293in}}%
\pgfpathlineto{\pgfqpoint{0.928103in}{1.620487in}}%
\pgfpathlineto{\pgfqpoint{0.935393in}{1.614764in}}%
\pgfpathlineto{\pgfqpoint{0.942683in}{1.609514in}}%
\pgfpathlineto{\pgfqpoint{0.949972in}{1.604711in}}%
\pgfpathlineto{\pgfqpoint{0.957262in}{1.600330in}}%
\pgfpathlineto{\pgfqpoint{0.964551in}{1.596348in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{1.592746in}}%
\pgfpathlineto{\pgfqpoint{0.979130in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{0.986420in}{1.586602in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.584027in}}%
\pgfpathlineto{\pgfqpoint{1.002822in}{1.581243in}}%
\pgfpathlineto{\pgfqpoint{1.011934in}{1.578917in}}%
\pgfpathlineto{\pgfqpoint{1.021046in}{1.577022in}}%
\pgfpathlineto{\pgfqpoint{1.030158in}{1.575537in}}%
\pgfpathlineto{\pgfqpoint{1.039270in}{1.574438in}}%
\pgfpathlineto{\pgfqpoint{1.048382in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{1.057494in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{1.066605in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{1.573547in}}%
\pgfpathlineto{\pgfqpoint{1.086652in}{1.574266in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.575396in}}%
\pgfpathlineto{\pgfqpoint{1.108521in}{1.576917in}}%
\pgfpathlineto{\pgfqpoint{1.119455in}{1.578807in}}%
\pgfpathlineto{\pgfqpoint{1.130389in}{1.581049in}}%
\pgfpathlineto{\pgfqpoint{1.141324in}{1.583625in}}%
\pgfpathlineto{\pgfqpoint{1.154081in}{1.587032in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{1.590849in}}%
\pgfpathlineto{\pgfqpoint{1.179594in}{1.595055in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{1.599629in}}%
\pgfpathlineto{\pgfqpoint{1.206930in}{1.605285in}}%
\pgfpathlineto{\pgfqpoint{1.221509in}{1.611373in}}%
\pgfpathlineto{\pgfqpoint{1.236088in}{1.617870in}}%
\pgfpathlineto{\pgfqpoint{1.250668in}{1.624755in}}%
\pgfpathlineto{\pgfqpoint{1.267069in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{1.283471in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{1.299872in}{1.650603in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{1.660037in}}%
\pgfpathlineto{\pgfqpoint{1.334498in}{1.670956in}}%
\pgfpathlineto{\pgfqpoint{1.352722in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{1.370946in}{1.694078in}}%
\pgfpathlineto{\pgfqpoint{1.390992in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{1.411038in}{1.721312in}}%
\pgfpathlineto{\pgfqpoint{1.431085in}{1.735573in}}%
\pgfpathlineto{\pgfqpoint{1.438374in}{1.740859in}}%
\pgfpathlineto{\pgfqpoint{1.440197in}{1.708719in}}%
\pgfpathlineto{\pgfqpoint{1.458421in}{1.717807in}}%
\pgfpathlineto{\pgfqpoint{1.476645in}{1.727304in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{1.737191in}}%
\pgfpathlineto{\pgfqpoint{1.514915in}{1.748498in}}%
\pgfpathlineto{\pgfqpoint{1.534961in}{1.760235in}}%
\pgfpathlineto{\pgfqpoint{1.555008in}{1.772381in}}%
\pgfpathlineto{\pgfqpoint{1.576876in}{1.786078in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{1.800217in}}%
\pgfpathlineto{\pgfqpoint{1.600568in}{1.801414in}}%
\pgfpathlineto{\pgfqpoint{1.602390in}{1.733388in}}%
\pgfpathlineto{\pgfqpoint{1.622436in}{1.742810in}}%
\pgfpathlineto{\pgfqpoint{1.642483in}{1.752654in}}%
\pgfpathlineto{\pgfqpoint{1.653417in}{1.758195in}}%
\pgfpathlineto{\pgfqpoint{1.655239in}{1.679611in}}%
\pgfpathlineto{\pgfqpoint{1.673463in}{1.685718in}}%
\pgfpathlineto{\pgfqpoint{1.675286in}{1.686349in}}%
\pgfpathlineto{\pgfqpoint{1.677108in}{1.603370in}}%
\pgfpathlineto{\pgfqpoint{1.693510in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{1.711734in}{1.609831in}}%
\pgfpathlineto{\pgfqpoint{1.729958in}{1.613826in}}%
\pgfpathlineto{\pgfqpoint{1.748182in}{1.618213in}}%
\pgfpathlineto{\pgfqpoint{1.766406in}{1.622978in}}%
\pgfpathlineto{\pgfqpoint{1.784630in}{1.628109in}}%
\pgfpathlineto{\pgfqpoint{1.802854in}{1.633594in}}%
\pgfpathlineto{\pgfqpoint{1.813788in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.815610in}{1.530017in}}%
\pgfpathlineto{\pgfqpoint{1.833834in}{1.533141in}}%
\pgfpathlineto{\pgfqpoint{1.852058in}{1.536634in}}%
\pgfpathlineto{\pgfqpoint{1.870282in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{1.544687in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{1.549697in}}%
\pgfpathlineto{\pgfqpoint{1.923132in}{1.553589in}}%
\pgfpathlineto{\pgfqpoint{1.924954in}{1.429513in}}%
\pgfpathlineto{\pgfqpoint{1.937711in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{1.939533in}{1.304763in}}%
\pgfpathlineto{\pgfqpoint{1.957757in}{1.304896in}}%
\pgfpathlineto{\pgfqpoint{1.975981in}{1.305407in}}%
\pgfpathlineto{\pgfqpoint{1.994205in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{1.997850in}{1.306502in}}%
\pgfpathlineto{\pgfqpoint{1.999672in}{1.171293in}}%
\pgfpathlineto{\pgfqpoint{2.017896in}{1.170103in}}%
\pgfpathlineto{\pgfqpoint{2.036120in}{1.169291in}}%
\pgfpathlineto{\pgfqpoint{2.054344in}{1.168847in}}%
\pgfpathlineto{\pgfqpoint{2.072568in}{1.168762in}}%
\pgfpathlineto{\pgfqpoint{2.090792in}{1.169025in}}%
\pgfpathlineto{\pgfqpoint{2.110839in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{2.130885in}{1.170789in}}%
\pgfpathlineto{\pgfqpoint{2.150931in}{1.172260in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.174109in}}%
\pgfpathlineto{\pgfqpoint{2.191024in}{1.176326in}}%
\pgfpathlineto{\pgfqpoint{2.211071in}{1.178901in}}%
\pgfpathlineto{\pgfqpoint{2.231117in}{1.181825in}}%
\pgfpathlineto{\pgfqpoint{2.252986in}{1.185402in}}%
\pgfpathlineto{\pgfqpoint{2.274854in}{1.189373in}}%
\pgfpathlineto{\pgfqpoint{2.296723in}{1.193726in}}%
\pgfpathlineto{\pgfqpoint{2.318592in}{1.198452in}}%
\pgfpathlineto{\pgfqpoint{2.325881in}{1.200108in}}%
\pgfpathlineto{\pgfqpoint{2.327704in}{1.024301in}}%
\pgfpathlineto{\pgfqpoint{2.349573in}{1.027109in}}%
\pgfpathlineto{\pgfqpoint{2.371441in}{1.030297in}}%
\pgfpathlineto{\pgfqpoint{2.393310in}{1.033857in}}%
\pgfpathlineto{\pgfqpoint{2.415179in}{1.037778in}}%
\pgfpathlineto{\pgfqpoint{2.438870in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{2.462561in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{2.480785in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{2.482607in}{0.859276in}}%
\pgfpathlineto{\pgfqpoint{2.504476in}{0.862362in}}%
\pgfpathlineto{\pgfqpoint{2.522700in}{0.865198in}}%
\pgfpathlineto{\pgfqpoint{2.524523in}{0.668491in}}%
\pgfpathlineto{\pgfqpoint{2.546391in}{0.670062in}}%
\pgfpathlineto{\pgfqpoint{2.568260in}{0.671988in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{0.672164in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{0.672164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658480in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{0.658480in}{1.861111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661111in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{1.861111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658480in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{0.547781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658480in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{1.861111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736258in}{0.603336in}}%
\pgfpathlineto{\pgfqpoint{1.793397in}{0.603336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815619in}{0.603336in}}{\pgfqpoint{1.815619in}{0.625559in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{0.924319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815619in}{0.946541in}}{\pgfqpoint{1.793397in}{0.946541in}}%
\pgfpathlineto{\pgfqpoint{0.736258in}{0.946541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.714035in}{0.946541in}}{\pgfqpoint{0.714035in}{0.924319in}}%
\pgfpathlineto{\pgfqpoint{0.714035in}{0.625559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.714035in}{0.603336in}}{\pgfqpoint{0.736258in}{0.603336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758480in}{0.863208in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{0.863208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069591in,y=0.824319in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \gamma = 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758480in}{0.708270in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{0.708270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069591in,y=0.669381in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No relaxation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/relaxation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599672in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.815205in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.815205in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{0.599672in}{2.061111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599672in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648734in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{0.648734in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648734in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599672in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165175in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{1.165175in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165175in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599672in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681616in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{1.681616in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681616in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599672in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198058in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.198058in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198058in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599672in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714499in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714499in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707438in,y=0.262157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599672in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599672in}{0.852857in}}%
\pgfpathlineto{\pgfqpoint{2.815205in}{0.852857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316876in,y=0.814595in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599672in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599672in}{1.214038in}}%
\pgfpathlineto{\pgfqpoint{2.815205in}{1.214038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316876in,y=1.175775in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599672in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599672in}{1.575218in}}%
\pgfpathlineto{\pgfqpoint{2.815205in}{1.575218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408699in,y=1.536956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599672in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599672in}{1.936398in}}%
\pgfpathlineto{\pgfqpoint{2.815205in}{1.936398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408699in,y=1.898136in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261321in,y=1.304446in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Estimated entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599672in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700378in}{1.777666in}}%
\pgfpathlineto{\pgfqpoint{0.704410in}{1.775055in}}%
\pgfpathlineto{\pgfqpoint{0.708442in}{1.772824in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{1.770924in}}%
\pgfpathlineto{\pgfqpoint{0.718523in}{1.768605in}}%
\pgfpathlineto{\pgfqpoint{0.724571in}{1.766831in}}%
\pgfpathlineto{\pgfqpoint{0.730620in}{1.765518in}}%
\pgfpathlineto{\pgfqpoint{0.736668in}{1.764601in}}%
\pgfpathlineto{\pgfqpoint{0.742717in}{1.764025in}}%
\pgfpathlineto{\pgfqpoint{0.748765in}{1.763750in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{1.763789in}}%
\pgfpathlineto{\pgfqpoint{0.764894in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{0.772959in}{1.765023in}}%
\pgfpathlineto{\pgfqpoint{0.783039in}{1.766437in}}%
\pgfpathlineto{\pgfqpoint{0.793120in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{0.803201in}{1.770434in}}%
\pgfpathlineto{\pgfqpoint{0.815298in}{1.773448in}}%
\pgfpathlineto{\pgfqpoint{0.827395in}{1.776843in}}%
\pgfpathlineto{\pgfqpoint{0.835459in}{1.779294in}}%
\pgfpathlineto{\pgfqpoint{0.837475in}{1.852640in}}%
\pgfpathlineto{\pgfqpoint{0.845540in}{1.852235in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.921126in}}%
\pgfpathlineto{\pgfqpoint{0.855620in}{1.918150in}}%
\pgfpathlineto{\pgfqpoint{0.863685in}{1.915503in}}%
\pgfpathlineto{\pgfqpoint{0.873766in}{1.912621in}}%
\pgfpathlineto{\pgfqpoint{0.883846in}{1.910174in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.908126in}}%
\pgfpathlineto{\pgfqpoint{0.904008in}{1.906445in}}%
\pgfpathlineto{\pgfqpoint{0.914088in}{1.905102in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{1.903902in}}%
\pgfpathlineto{\pgfqpoint{0.938282in}{1.903113in}}%
\pgfpathlineto{\pgfqpoint{0.950379in}{1.902704in}}%
\pgfpathlineto{\pgfqpoint{0.962476in}{1.902643in}}%
\pgfpathlineto{\pgfqpoint{0.976589in}{1.902978in}}%
\pgfpathlineto{\pgfqpoint{0.990702in}{1.903715in}}%
\pgfpathlineto{\pgfqpoint{1.004815in}{1.904821in}}%
\pgfpathlineto{\pgfqpoint{1.018928in}{1.906268in}}%
\pgfpathlineto{\pgfqpoint{1.035057in}{1.908306in}}%
\pgfpathlineto{\pgfqpoint{1.051186in}{1.910722in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.913487in}}%
\pgfpathlineto{\pgfqpoint{1.085460in}{1.916981in}}%
\pgfpathlineto{\pgfqpoint{1.103605in}{1.920849in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{1.925551in}}%
\pgfpathlineto{\pgfqpoint{1.143928in}{1.930643in}}%
\pgfpathlineto{\pgfqpoint{1.166106in}{1.936659in}}%
\pgfpathlineto{\pgfqpoint{1.188283in}{1.943073in}}%
\pgfpathlineto{\pgfqpoint{1.212477in}{1.950488in}}%
\pgfpathlineto{\pgfqpoint{1.236670in}{1.958302in}}%
\pgfpathlineto{\pgfqpoint{1.262880in}{1.967180in}}%
\pgfpathlineto{\pgfqpoint{1.266912in}{1.968582in}}%
\pgfpathlineto{\pgfqpoint{1.268929in}{1.956062in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{1.961420in}}%
\pgfpathlineto{\pgfqpoint{1.315300in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{1.339493in}{1.974276in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.981846in}}%
\pgfpathlineto{\pgfqpoint{1.391913in}{1.989802in}}%
\pgfpathlineto{\pgfqpoint{1.399978in}{1.992323in}}%
\pgfpathlineto{\pgfqpoint{1.401994in}{1.965694in}}%
\pgfpathlineto{\pgfqpoint{1.426187in}{1.971195in}}%
\pgfpathlineto{\pgfqpoint{1.442317in}{1.975059in}}%
\pgfpathlineto{\pgfqpoint{1.444333in}{1.944337in}}%
\pgfpathlineto{\pgfqpoint{1.462478in}{1.947253in}}%
\pgfpathlineto{\pgfqpoint{1.464494in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{1.486671in}{1.916514in}}%
\pgfpathlineto{\pgfqpoint{1.508849in}{1.918816in}}%
\pgfpathlineto{\pgfqpoint{1.533043in}{1.921709in}}%
\pgfpathlineto{\pgfqpoint{1.557236in}{1.924981in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.927671in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{1.885595in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.887653in}}%
\pgfpathlineto{\pgfqpoint{1.625785in}{1.890083in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{1.892868in}}%
\pgfpathlineto{\pgfqpoint{1.666108in}{1.894913in}}%
\pgfpathlineto{\pgfqpoint{1.668124in}{1.846059in}}%
\pgfpathlineto{\pgfqpoint{1.676188in}{1.846576in}}%
\pgfpathlineto{\pgfqpoint{1.678204in}{1.796880in}}%
\pgfpathlineto{\pgfqpoint{1.702398in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{1.726592in}{1.797542in}}%
\pgfpathlineto{\pgfqpoint{1.728608in}{1.744318in}}%
\pgfpathlineto{\pgfqpoint{1.752802in}{1.743632in}}%
\pgfpathlineto{\pgfqpoint{1.776995in}{1.743328in}}%
\pgfpathlineto{\pgfqpoint{1.801189in}{1.743390in}}%
\pgfpathlineto{\pgfqpoint{1.825383in}{1.743802in}}%
\pgfpathlineto{\pgfqpoint{1.851592in}{1.744627in}}%
\pgfpathlineto{\pgfqpoint{1.877802in}{1.745829in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{1.747392in}}%
\pgfpathlineto{\pgfqpoint{1.932238in}{1.749463in}}%
\pgfpathlineto{\pgfqpoint{1.960464in}{1.751919in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{1.754742in}}%
\pgfpathlineto{\pgfqpoint{1.996754in}{1.755614in}}%
\pgfpathlineto{\pgfqpoint{1.998770in}{1.686423in}}%
\pgfpathlineto{\pgfqpoint{2.026996in}{1.688227in}}%
\pgfpathlineto{\pgfqpoint{2.055222in}{1.690394in}}%
\pgfpathlineto{\pgfqpoint{2.085464in}{1.693103in}}%
\pgfpathlineto{\pgfqpoint{2.115706in}{1.696197in}}%
\pgfpathlineto{\pgfqpoint{2.123771in}{1.697084in}}%
\pgfpathlineto{\pgfqpoint{2.125787in}{1.621402in}}%
\pgfpathlineto{\pgfqpoint{2.156029in}{1.623519in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.623674in}}%
\pgfpathlineto{\pgfqpoint{2.160061in}{1.546265in}}%
\pgfpathlineto{\pgfqpoint{2.188287in}{1.547292in}}%
\pgfpathlineto{\pgfqpoint{2.218529in}{1.548769in}}%
\pgfpathlineto{\pgfqpoint{2.248771in}{1.550622in}}%
\pgfpathlineto{\pgfqpoint{2.264901in}{1.551758in}}%
\pgfpathlineto{\pgfqpoint{2.266917in}{1.386906in}}%
\pgfpathlineto{\pgfqpoint{2.279014in}{1.386759in}}%
\pgfpathlineto{\pgfqpoint{2.281030in}{1.303612in}}%
\pgfpathlineto{\pgfqpoint{2.309256in}{1.302299in}}%
\pgfpathlineto{\pgfqpoint{2.337481in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{2.367724in}{1.300694in}}%
\pgfpathlineto{\pgfqpoint{2.397966in}{1.300428in}}%
\pgfpathlineto{\pgfqpoint{2.399982in}{1.212214in}}%
\pgfpathlineto{\pgfqpoint{2.404014in}{1.212044in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{1.123503in}}%
\pgfpathlineto{\pgfqpoint{2.434256in}{1.121373in}}%
\pgfpathlineto{\pgfqpoint{2.452401in}{1.120186in}}%
\pgfpathlineto{\pgfqpoint{2.454418in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.028649in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{0.937554in}}%
\pgfpathlineto{\pgfqpoint{2.494740in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{2.524982in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{2.555224in}{0.927314in}}%
\pgfpathlineto{\pgfqpoint{2.585467in}{0.924591in}}%
\pgfpathlineto{\pgfqpoint{2.615709in}{0.922236in}}%
\pgfpathlineto{\pgfqpoint{2.631837in}{0.921128in}}%
\pgfpathlineto{\pgfqpoint{2.633854in}{0.823733in}}%
\pgfpathlineto{\pgfqpoint{2.664096in}{0.820855in}}%
\pgfpathlineto{\pgfqpoint{2.676193in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{2.678209in}{0.720775in}}%
\pgfpathlineto{\pgfqpoint{2.682241in}{0.720298in}}%
\pgfpathlineto{\pgfqpoint{2.684257in}{0.620986in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{0.616569in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{0.616569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599672in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{0.599672in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815205in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.815205in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599672in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.815205in}{0.547781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599672in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{2.815205in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086945in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{5.302478in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{5.302478in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{3.086945in}{2.061111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086945in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136007in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{3.136007in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136007in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086945in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652448in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{3.652448in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652448in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086945in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168890in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168890in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086945in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685331in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{4.685331in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.685331in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086945in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201772in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{5.201772in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.201772in,y=0.415836in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.194712in,y=0.262157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086945in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086945in}{0.852857in}}%
\pgfpathlineto{\pgfqpoint{5.302478in}{0.852857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086945in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086945in}{1.214038in}}%
\pgfpathlineto{\pgfqpoint{5.302478in}{1.214038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086945in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086945in}{1.575218in}}%
\pgfpathlineto{\pgfqpoint{5.302478in}{1.575218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086945in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086945in}{1.936398in}}%
\pgfpathlineto{\pgfqpoint{5.302478in}{1.936398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086945in}{0.547781in}}{\pgfqpoint{2.215533in}{1.513330in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187651in}{1.777666in}}%
\pgfpathlineto{\pgfqpoint{3.191683in}{1.775055in}}%
\pgfpathlineto{\pgfqpoint{3.195716in}{1.772824in}}%
\pgfpathlineto{\pgfqpoint{3.199748in}{1.770924in}}%
\pgfpathlineto{\pgfqpoint{3.205796in}{1.768605in}}%
\pgfpathlineto{\pgfqpoint{3.211845in}{1.766831in}}%
\pgfpathlineto{\pgfqpoint{3.217893in}{1.765518in}}%
\pgfpathlineto{\pgfqpoint{3.223941in}{1.764601in}}%
\pgfpathlineto{\pgfqpoint{3.229990in}{1.764025in}}%
\pgfpathlineto{\pgfqpoint{3.236038in}{1.763750in}}%
\pgfpathlineto{\pgfqpoint{3.244103in}{1.763789in}}%
\pgfpathlineto{\pgfqpoint{3.252167in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{3.260232in}{1.765023in}}%
\pgfpathlineto{\pgfqpoint{3.270313in}{1.766437in}}%
\pgfpathlineto{\pgfqpoint{3.280393in}{1.768259in}}%
\pgfpathlineto{\pgfqpoint{3.290474in}{1.770434in}}%
\pgfpathlineto{\pgfqpoint{3.302571in}{1.773448in}}%
\pgfpathlineto{\pgfqpoint{3.310635in}{1.775725in}}%
\pgfpathlineto{\pgfqpoint{3.312652in}{1.776430in}}%
\pgfpathlineto{\pgfqpoint{3.314668in}{1.777418in}}%
\pgfpathlineto{\pgfqpoint{3.316684in}{1.779247in}}%
\pgfpathlineto{\pgfqpoint{3.318700in}{1.783388in}}%
\pgfpathlineto{\pgfqpoint{3.320716in}{1.792791in}}%
\pgfpathlineto{\pgfqpoint{3.322732in}{1.809690in}}%
\pgfpathlineto{\pgfqpoint{3.324748in}{1.829232in}}%
\pgfpathlineto{\pgfqpoint{3.326764in}{1.843449in}}%
\pgfpathlineto{\pgfqpoint{3.330797in}{1.861435in}}%
\pgfpathlineto{\pgfqpoint{3.332813in}{1.875072in}}%
\pgfpathlineto{\pgfqpoint{3.334829in}{1.892232in}}%
\pgfpathlineto{\pgfqpoint{3.336845in}{1.906111in}}%
\pgfpathlineto{\pgfqpoint{3.338861in}{1.913526in}}%
\pgfpathlineto{\pgfqpoint{3.340877in}{1.916431in}}%
\pgfpathlineto{\pgfqpoint{3.342894in}{1.917191in}}%
\pgfpathlineto{\pgfqpoint{3.344910in}{1.917078in}}%
\pgfpathlineto{\pgfqpoint{3.348942in}{1.916073in}}%
\pgfpathlineto{\pgfqpoint{3.361039in}{1.912620in}}%
\pgfpathlineto{\pgfqpoint{3.371120in}{1.910174in}}%
\pgfpathlineto{\pgfqpoint{3.381200in}{1.908126in}}%
\pgfpathlineto{\pgfqpoint{3.391281in}{1.906445in}}%
\pgfpathlineto{\pgfqpoint{3.401362in}{1.905102in}}%
\pgfpathlineto{\pgfqpoint{3.413458in}{1.903902in}}%
\pgfpathlineto{\pgfqpoint{3.425555in}{1.903113in}}%
\pgfpathlineto{\pgfqpoint{3.437652in}{1.902704in}}%
\pgfpathlineto{\pgfqpoint{3.449749in}{1.902643in}}%
\pgfpathlineto{\pgfqpoint{3.463862in}{1.902978in}}%
\pgfpathlineto{\pgfqpoint{3.477975in}{1.903715in}}%
\pgfpathlineto{\pgfqpoint{3.492088in}{1.904821in}}%
\pgfpathlineto{\pgfqpoint{3.506201in}{1.906268in}}%
\pgfpathlineto{\pgfqpoint{3.522330in}{1.908306in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{1.910722in}}%
\pgfpathlineto{\pgfqpoint{3.554588in}{1.913487in}}%
\pgfpathlineto{\pgfqpoint{3.572733in}{1.916981in}}%
\pgfpathlineto{\pgfqpoint{3.590878in}{1.920849in}}%
\pgfpathlineto{\pgfqpoint{3.611040in}{1.925551in}}%
\pgfpathlineto{\pgfqpoint{3.631201in}{1.930643in}}%
\pgfpathlineto{\pgfqpoint{3.653379in}{1.936659in}}%
\pgfpathlineto{\pgfqpoint{3.675556in}{1.943073in}}%
\pgfpathlineto{\pgfqpoint{3.699750in}{1.950487in}}%
\pgfpathlineto{\pgfqpoint{3.738057in}{1.962385in}}%
\pgfpathlineto{\pgfqpoint{3.742089in}{1.963141in}}%
\pgfpathlineto{\pgfqpoint{3.746121in}{1.963451in}}%
\pgfpathlineto{\pgfqpoint{3.750153in}{1.963185in}}%
\pgfpathlineto{\pgfqpoint{3.754186in}{1.962413in}}%
\pgfpathlineto{\pgfqpoint{3.760234in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{3.764266in}{1.960540in}}%
\pgfpathlineto{\pgfqpoint{3.768299in}{1.960488in}}%
\pgfpathlineto{\pgfqpoint{3.772331in}{1.960826in}}%
\pgfpathlineto{\pgfqpoint{3.778379in}{1.961812in}}%
\pgfpathlineto{\pgfqpoint{3.786444in}{1.963583in}}%
\pgfpathlineto{\pgfqpoint{3.800557in}{1.967142in}}%
\pgfpathlineto{\pgfqpoint{3.822734in}{1.973147in}}%
\pgfpathlineto{\pgfqpoint{3.861041in}{1.983669in}}%
\pgfpathlineto{\pgfqpoint{3.865073in}{1.984435in}}%
\pgfpathlineto{\pgfqpoint{3.869105in}{1.984897in}}%
\pgfpathlineto{\pgfqpoint{3.873138in}{1.984888in}}%
\pgfpathlineto{\pgfqpoint{3.877170in}{1.984223in}}%
\pgfpathlineto{\pgfqpoint{3.879186in}{1.983600in}}%
\pgfpathlineto{\pgfqpoint{3.883219in}{1.981768in}}%
\pgfpathlineto{\pgfqpoint{3.887251in}{1.979345in}}%
\pgfpathlineto{\pgfqpoint{3.893299in}{1.975537in}}%
\pgfpathlineto{\pgfqpoint{3.897332in}{1.973485in}}%
\pgfpathlineto{\pgfqpoint{3.901364in}{1.972010in}}%
\pgfpathlineto{\pgfqpoint{3.905396in}{1.971006in}}%
\pgfpathlineto{\pgfqpoint{3.913461in}{1.969364in}}%
\pgfpathlineto{\pgfqpoint{3.917493in}{1.968094in}}%
\pgfpathlineto{\pgfqpoint{3.919509in}{1.967208in}}%
\pgfpathlineto{\pgfqpoint{3.921525in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{3.923541in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{3.925557in}{1.963216in}}%
\pgfpathlineto{\pgfqpoint{3.929590in}{1.959395in}}%
\pgfpathlineto{\pgfqpoint{3.933622in}{1.954849in}}%
\pgfpathlineto{\pgfqpoint{3.939670in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{3.949751in}{1.934334in}}%
\pgfpathlineto{\pgfqpoint{3.953783in}{1.929688in}}%
\pgfpathlineto{\pgfqpoint{3.957816in}{1.925798in}}%
\pgfpathlineto{\pgfqpoint{3.961848in}{1.922825in}}%
\pgfpathlineto{\pgfqpoint{3.965880in}{1.920745in}}%
\pgfpathlineto{\pgfqpoint{3.969912in}{1.919414in}}%
\pgfpathlineto{\pgfqpoint{3.973945in}{1.918649in}}%
\pgfpathlineto{\pgfqpoint{3.977977in}{1.918287in}}%
\pgfpathlineto{\pgfqpoint{3.984025in}{1.918231in}}%
\pgfpathlineto{\pgfqpoint{3.992090in}{1.918662in}}%
\pgfpathlineto{\pgfqpoint{4.004187in}{1.919781in}}%
\pgfpathlineto{\pgfqpoint{4.026364in}{1.921943in}}%
\pgfpathlineto{\pgfqpoint{4.032413in}{1.922179in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{1.922080in}}%
\pgfpathlineto{\pgfqpoint{4.040477in}{1.921654in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{1.920764in}}%
\pgfpathlineto{\pgfqpoint{4.048542in}{1.919257in}}%
\pgfpathlineto{\pgfqpoint{4.052574in}{1.917005in}}%
\pgfpathlineto{\pgfqpoint{4.056606in}{1.913965in}}%
\pgfpathlineto{\pgfqpoint{4.060639in}{1.910255in}}%
\pgfpathlineto{\pgfqpoint{4.070719in}{1.900245in}}%
\pgfpathlineto{\pgfqpoint{4.074752in}{1.896927in}}%
\pgfpathlineto{\pgfqpoint{4.078784in}{1.894319in}}%
\pgfpathlineto{\pgfqpoint{4.082816in}{1.892418in}}%
\pgfpathlineto{\pgfqpoint{4.086848in}{1.891125in}}%
\pgfpathlineto{\pgfqpoint{4.090881in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{4.094913in}{1.889843in}}%
\pgfpathlineto{\pgfqpoint{4.100961in}{1.889563in}}%
\pgfpathlineto{\pgfqpoint{4.119107in}{1.889267in}}%
\pgfpathlineto{\pgfqpoint{4.123139in}{1.888806in}}%
\pgfpathlineto{\pgfqpoint{4.127171in}{1.887958in}}%
\pgfpathlineto{\pgfqpoint{4.131203in}{1.886550in}}%
\pgfpathlineto{\pgfqpoint{4.133220in}{1.885572in}}%
\pgfpathlineto{\pgfqpoint{4.135236in}{1.884372in}}%
\pgfpathlineto{\pgfqpoint{4.137252in}{1.882922in}}%
\pgfpathlineto{\pgfqpoint{4.139268in}{1.881193in}}%
\pgfpathlineto{\pgfqpoint{4.141284in}{1.879161in}}%
\pgfpathlineto{\pgfqpoint{4.143300in}{1.876805in}}%
\pgfpathlineto{\pgfqpoint{4.145316in}{1.874112in}}%
\pgfpathlineto{\pgfqpoint{4.149349in}{1.867720in}}%
\pgfpathlineto{\pgfqpoint{4.153381in}{1.860113in}}%
\pgfpathlineto{\pgfqpoint{4.157413in}{1.851619in}}%
\pgfpathlineto{\pgfqpoint{4.167494in}{1.829787in}}%
\pgfpathlineto{\pgfqpoint{4.171526in}{1.822091in}}%
\pgfpathlineto{\pgfqpoint{4.175558in}{1.815437in}}%
\pgfpathlineto{\pgfqpoint{4.179591in}{1.809852in}}%
\pgfpathlineto{\pgfqpoint{4.183623in}{1.805193in}}%
\pgfpathlineto{\pgfqpoint{4.187655in}{1.801211in}}%
\pgfpathlineto{\pgfqpoint{4.201768in}{1.788310in}}%
\pgfpathlineto{\pgfqpoint{4.205800in}{1.783936in}}%
\pgfpathlineto{\pgfqpoint{4.209833in}{1.779103in}}%
\pgfpathlineto{\pgfqpoint{4.223946in}{1.761498in}}%
\pgfpathlineto{\pgfqpoint{4.227978in}{1.757378in}}%
\pgfpathlineto{\pgfqpoint{4.232010in}{1.753959in}}%
\pgfpathlineto{\pgfqpoint{4.236043in}{1.751236in}}%
\pgfpathlineto{\pgfqpoint{4.240075in}{1.749132in}}%
\pgfpathlineto{\pgfqpoint{4.244107in}{1.747544in}}%
\pgfpathlineto{\pgfqpoint{4.248139in}{1.746365in}}%
\pgfpathlineto{\pgfqpoint{4.252172in}{1.745499in}}%
\pgfpathlineto{\pgfqpoint{4.258220in}{1.744623in}}%
\pgfpathlineto{\pgfqpoint{4.266285in}{1.743964in}}%
\pgfpathlineto{\pgfqpoint{4.276365in}{1.743596in}}%
\pgfpathlineto{\pgfqpoint{4.290478in}{1.743501in}}%
\pgfpathlineto{\pgfqpoint{4.310640in}{1.743773in}}%
\pgfpathlineto{\pgfqpoint{4.334833in}{1.744477in}}%
\pgfpathlineto{\pgfqpoint{4.361043in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{4.389269in}{1.747229in}}%
\pgfpathlineto{\pgfqpoint{4.423543in}{1.749241in}}%
\pgfpathlineto{\pgfqpoint{4.433624in}{1.749404in}}%
\pgfpathlineto{\pgfqpoint{4.439672in}{1.749184in}}%
\pgfpathlineto{\pgfqpoint{4.445721in}{1.748555in}}%
\pgfpathlineto{\pgfqpoint{4.449753in}{1.747813in}}%
\pgfpathlineto{\pgfqpoint{4.453785in}{1.746729in}}%
\pgfpathlineto{\pgfqpoint{4.457818in}{1.745221in}}%
\pgfpathlineto{\pgfqpoint{4.461850in}{1.743212in}}%
\pgfpathlineto{\pgfqpoint{4.465882in}{1.740632in}}%
\pgfpathlineto{\pgfqpoint{4.469914in}{1.737445in}}%
\pgfpathlineto{\pgfqpoint{4.473947in}{1.733665in}}%
\pgfpathlineto{\pgfqpoint{4.477979in}{1.729368in}}%
\pgfpathlineto{\pgfqpoint{4.484027in}{1.722293in}}%
\pgfpathlineto{\pgfqpoint{4.492092in}{1.712803in}}%
\pgfpathlineto{\pgfqpoint{4.496124in}{1.708504in}}%
\pgfpathlineto{\pgfqpoint{4.500157in}{1.704702in}}%
\pgfpathlineto{\pgfqpoint{4.504189in}{1.701462in}}%
\pgfpathlineto{\pgfqpoint{4.508221in}{1.698793in}}%
\pgfpathlineto{\pgfqpoint{4.512254in}{1.696658in}}%
\pgfpathlineto{\pgfqpoint{4.516286in}{1.694998in}}%
\pgfpathlineto{\pgfqpoint{4.520318in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{4.524350in}{1.692808in}}%
\pgfpathlineto{\pgfqpoint{4.530399in}{1.691882in}}%
\pgfpathlineto{\pgfqpoint{4.536447in}{1.691351in}}%
\pgfpathlineto{\pgfqpoint{4.546528in}{1.690922in}}%
\pgfpathlineto{\pgfqpoint{4.558624in}{1.690433in}}%
\pgfpathlineto{\pgfqpoint{4.564673in}{1.689891in}}%
\pgfpathlineto{\pgfqpoint{4.570721in}{1.688927in}}%
\pgfpathlineto{\pgfqpoint{4.574754in}{1.687944in}}%
\pgfpathlineto{\pgfqpoint{4.578786in}{1.686602in}}%
\pgfpathlineto{\pgfqpoint{4.582818in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{4.586851in}{1.682504in}}%
\pgfpathlineto{\pgfqpoint{4.590883in}{1.679581in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{1.675985in}}%
\pgfpathlineto{\pgfqpoint{4.598947in}{1.671682in}}%
\pgfpathlineto{\pgfqpoint{4.602980in}{1.666677in}}%
\pgfpathlineto{\pgfqpoint{4.607012in}{1.661023in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{1.654811in}}%
\pgfpathlineto{\pgfqpoint{4.617093in}{1.644709in}}%
\pgfpathlineto{\pgfqpoint{4.625157in}{1.630389in}}%
\pgfpathlineto{\pgfqpoint{4.643302in}{1.597699in}}%
\pgfpathlineto{\pgfqpoint{4.649351in}{1.587593in}}%
\pgfpathlineto{\pgfqpoint{4.653383in}{1.581389in}}%
\pgfpathlineto{\pgfqpoint{4.657415in}{1.575728in}}%
\pgfpathlineto{\pgfqpoint{4.661448in}{1.570674in}}%
\pgfpathlineto{\pgfqpoint{4.665480in}{1.566249in}}%
\pgfpathlineto{\pgfqpoint{4.669512in}{1.562432in}}%
\pgfpathlineto{\pgfqpoint{4.673544in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{4.677577in}{1.556383in}}%
\pgfpathlineto{\pgfqpoint{4.681609in}{1.553979in}}%
\pgfpathlineto{\pgfqpoint{4.687657in}{1.550864in}}%
\pgfpathlineto{\pgfqpoint{4.701770in}{1.543940in}}%
\pgfpathlineto{\pgfqpoint{4.705802in}{1.541511in}}%
\pgfpathlineto{\pgfqpoint{4.709835in}{1.538635in}}%
\pgfpathlineto{\pgfqpoint{4.713867in}{1.535160in}}%
\pgfpathlineto{\pgfqpoint{4.717899in}{1.530924in}}%
\pgfpathlineto{\pgfqpoint{4.721932in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{4.725964in}{1.519505in}}%
\pgfpathlineto{\pgfqpoint{4.729996in}{1.512015in}}%
\pgfpathlineto{\pgfqpoint{4.734028in}{1.503186in}}%
\pgfpathlineto{\pgfqpoint{4.738061in}{1.492974in}}%
\pgfpathlineto{\pgfqpoint{4.742093in}{1.481418in}}%
\pgfpathlineto{\pgfqpoint{4.746125in}{1.468651in}}%
\pgfpathlineto{\pgfqpoint{4.752174in}{1.447764in}}%
\pgfpathlineto{\pgfqpoint{4.768303in}{1.390294in}}%
\pgfpathlineto{\pgfqpoint{4.772335in}{1.377447in}}%
\pgfpathlineto{\pgfqpoint{4.776367in}{1.365723in}}%
\pgfpathlineto{\pgfqpoint{4.780400in}{1.355237in}}%
\pgfpathlineto{\pgfqpoint{4.784432in}{1.346023in}}%
\pgfpathlineto{\pgfqpoint{4.788464in}{1.338048in}}%
\pgfpathlineto{\pgfqpoint{4.792496in}{1.331228in}}%
\pgfpathlineto{\pgfqpoint{4.796529in}{1.325446in}}%
\pgfpathlineto{\pgfqpoint{4.800561in}{1.320569in}}%
\pgfpathlineto{\pgfqpoint{4.804593in}{1.316456in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{4.812658in}{1.309976in}}%
\pgfpathlineto{\pgfqpoint{4.818706in}{1.306149in}}%
\pgfpathlineto{\pgfqpoint{4.826771in}{1.301696in}}%
\pgfpathlineto{\pgfqpoint{4.834835in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{4.840884in}{1.293367in}}%
\pgfpathlineto{\pgfqpoint{4.844916in}{1.290349in}}%
\pgfpathlineto{\pgfqpoint{4.848948in}{1.286844in}}%
\pgfpathlineto{\pgfqpoint{4.852981in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{4.857013in}{1.277904in}}%
\pgfpathlineto{\pgfqpoint{4.861045in}{1.272248in}}%
\pgfpathlineto{\pgfqpoint{4.865078in}{1.265679in}}%
\pgfpathlineto{\pgfqpoint{4.869110in}{1.258139in}}%
\pgfpathlineto{\pgfqpoint{4.873142in}{1.249612in}}%
\pgfpathlineto{\pgfqpoint{4.877174in}{1.240136in}}%
\pgfpathlineto{\pgfqpoint{4.881206in}{1.229804in}}%
\pgfpathlineto{\pgfqpoint{4.887255in}{1.213026in}}%
\pgfpathlineto{\pgfqpoint{4.895319in}{1.189263in}}%
\pgfpathlineto{\pgfqpoint{4.909432in}{1.147520in}}%
\pgfpathlineto{\pgfqpoint{4.941691in}{1.053911in}}%
\pgfpathlineto{\pgfqpoint{4.951771in}{1.024632in}}%
\pgfpathlineto{\pgfqpoint{4.957820in}{1.008325in}}%
\pgfpathlineto{\pgfqpoint{4.961852in}{0.998292in}}%
\pgfpathlineto{\pgfqpoint{4.965884in}{0.989054in}}%
\pgfpathlineto{\pgfqpoint{4.969916in}{0.980679in}}%
\pgfpathlineto{\pgfqpoint{4.973949in}{0.973186in}}%
\pgfpathlineto{\pgfqpoint{4.977981in}{0.966564in}}%
\pgfpathlineto{\pgfqpoint{4.982014in}{0.960771in}}%
\pgfpathlineto{\pgfqpoint{4.986046in}{0.955743in}}%
\pgfpathlineto{\pgfqpoint{4.990078in}{0.951405in}}%
\pgfpathlineto{\pgfqpoint{4.994110in}{0.947677in}}%
\pgfpathlineto{\pgfqpoint{4.998143in}{0.944478in}}%
\pgfpathlineto{\pgfqpoint{5.002175in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{5.006207in}{0.939368in}}%
\pgfpathlineto{\pgfqpoint{5.010239in}{0.937323in}}%
\pgfpathlineto{\pgfqpoint{5.016288in}{0.934730in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{5.030401in}{0.930106in}}%
\pgfpathlineto{\pgfqpoint{5.056611in}{0.922615in}}%
\pgfpathlineto{\pgfqpoint{5.062659in}{0.920372in}}%
\pgfpathlineto{\pgfqpoint{5.068707in}{0.917675in}}%
\pgfpathlineto{\pgfqpoint{5.072740in}{0.915547in}}%
\pgfpathlineto{\pgfqpoint{5.076772in}{0.913097in}}%
\pgfpathlineto{\pgfqpoint{5.080804in}{0.910270in}}%
\pgfpathlineto{\pgfqpoint{5.084836in}{0.907013in}}%
\pgfpathlineto{\pgfqpoint{5.088869in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{5.092901in}{0.899003in}}%
\pgfpathlineto{\pgfqpoint{5.096933in}{0.894162in}}%
\pgfpathlineto{\pgfqpoint{5.100965in}{0.888722in}}%
\pgfpathlineto{\pgfqpoint{5.104998in}{0.882670in}}%
\pgfpathlineto{\pgfqpoint{5.109030in}{0.876006in}}%
\pgfpathlineto{\pgfqpoint{5.113062in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{5.117095in}{0.860917in}}%
\pgfpathlineto{\pgfqpoint{5.123143in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{5.129191in}{0.834339in}}%
\pgfpathlineto{\pgfqpoint{5.135240in}{0.819488in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{0.803685in}}%
\pgfpathlineto{\pgfqpoint{5.147337in}{0.787005in}}%
\pgfpathlineto{\pgfqpoint{5.155401in}{0.763672in}}%
\pgfpathlineto{\pgfqpoint{5.171530in}{0.716343in}}%
\pgfpathlineto{\pgfqpoint{5.177579in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{5.181611in}{0.689607in}}%
\pgfpathlineto{\pgfqpoint{5.185643in}{0.680091in}}%
\pgfpathlineto{\pgfqpoint{5.189675in}{0.671358in}}%
\pgfpathlineto{\pgfqpoint{5.193708in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{5.197740in}{0.656328in}}%
\pgfpathlineto{\pgfqpoint{5.201772in}{0.650001in}}%
\pgfpathlineto{\pgfqpoint{5.201772in}{0.650001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086945in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{3.086945in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302478in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{5.302478in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086945in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{5.302478in}{0.547781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086945in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{5.302478in}{2.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/relaxation.tex <==
\hspace{-15mm}
\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,name=#1},
    extended line/.style={shorten >= -#1,shorten <= 0},
    extended line/.default=1cm,]

    \node [dot=0,label=below:0] at (0, 0) {};
    \node [dot=t1,label=below:$t_1$] at (0.8, 0) {};
    \node [dot=t2,label=below:$t_2$] at (2.0, 0) {};
    \node [dot=t3,label=below:$t_3$] at (4.5, 0) {};
    \node [dot=t4,label=below:$t_4$] at (5.1, 0) {};

    \node [circle,inner sep=1pt,fill,name=T,label={$T=3.0$}] at (3.0, 0) {};


    \draw [extended line=1cm,->] (0) -- (t4);
\end{tikzpicture}

\begin{center}
\begin{tabular}{lll}
    \text{Extended sample} & $\ext{\vt} $ & $\mathtt{(0.8, 2.0, 4.5, 5.1)}$\\
    \text{Clipped sample} & $\clip{\vt} $ & $\mathtt{(0.8, 2.0, 3.0, 3.0)}$\\
    \text{Hard indicator} & $\vone (\vt < T) $ & $\mathtt{(1.00, 1.00, 0.00, 0.00)}$\\
    \text{Relaxed indicator} & $\sigma_\temp(T - \vt)$ & $\mathtt{(1.00, 0.97, 0.01, 0.00)}$\\
\end{tabular}
\end{center}


==> figures/scalability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \usepackage{xcolor}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{3.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729266in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{0.729266in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063996in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{1.063996in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398726in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{1.398726in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733456in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068186in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402916in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{2.402916in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737647in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{2.737647in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{2.084494in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{2.084494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320975in,y=2.045364in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{2.693150in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{2.693150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320975in,y=2.654020in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{3.301806in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{3.301806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320975in,y=3.262675in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265420in,y=2.687755in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Training time, ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729266in}{2.688873in}}%
\pgfpathlineto{\pgfqpoint{1.063996in}{2.692578in}}%
\pgfpathlineto{\pgfqpoint{1.398726in}{2.691270in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{2.690599in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{2.691764in}}%
\pgfpathlineto{\pgfqpoint{2.402916in}{2.694072in}}%
\pgfpathlineto{\pgfqpoint{2.737647in}{2.710113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729266in}{2.688873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063996in}{2.692578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398726in}{2.691270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733456in}{2.690599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068186in}{2.691764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402916in}{2.694072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737647in}{2.710113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729266in}{2.436058in}}%
\pgfpathlineto{\pgfqpoint{1.063996in}{2.454753in}}%
\pgfpathlineto{\pgfqpoint{1.398726in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{2.551831in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{2.644798in}}%
\pgfpathlineto{\pgfqpoint{2.402916in}{2.768044in}}%
\pgfpathlineto{\pgfqpoint{2.737647in}{2.917367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{2.025510in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729266in}{2.436058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063996in}{2.454753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398726in}{2.490804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733456in}{2.551831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068186in}{2.644798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402916in}{2.768044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737647in}{2.917367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838066in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{2.025510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004772in}{2.951245in}}%
\pgfpathlineto{\pgfqpoint{2.760288in}{2.951245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782510in}{2.951245in}}{\pgfqpoint{2.782510in}{2.973467in}}%
\pgfpathlineto{\pgfqpoint{2.782510in}{3.272222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782510in}{3.294444in}}{\pgfqpoint{2.760288in}{3.294444in}}%
\pgfpathlineto{\pgfqpoint{2.004772in}{3.294444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982550in}{3.294444in}}{\pgfqpoint{1.982550in}{3.272222in}}%
\pgfpathlineto{\pgfqpoint{1.982550in}{2.973467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982550in}{2.951245in}}{\pgfqpoint{2.004772in}{2.951245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026994in}{3.211111in}}%
\pgfpathlineto{\pgfqpoint{2.249217in}{3.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138105in}{3.211111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338105in,y=3.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TriTPP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026994in}{3.056178in}}%
\pgfpathlineto{\pgfqpoint{2.249217in}{3.056178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138105in}{3.056178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338105in,y=3.017289in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{1.883382in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{1.883382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729266in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.729266in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729266in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063996in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.063996in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063996in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398726in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.398726in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398726in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733456in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733456in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068186in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068186in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402916in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.402916in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402916in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737647in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.737647in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737647in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733456in,y=0.273268in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequence Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320975in,y=0.519761in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{1.000389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320975in,y=0.961258in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{1.441886in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{1.441886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320975in,y=1.402755in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{1.883382in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320975in,y=1.844252in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265420in,y=1.221137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sampling time, ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729266in}{0.748978in}}%
\pgfpathlineto{\pgfqpoint{1.063996in}{0.754018in}}%
\pgfpathlineto{\pgfqpoint{1.398726in}{0.749283in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{0.750707in}}%
\pgfpathlineto{\pgfqpoint{2.402916in}{0.751615in}}%
\pgfpathlineto{\pgfqpoint{2.737647in}{0.757306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729266in}{0.748978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063996in}{0.754018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398726in}{0.749283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733456in}{0.749727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068186in}{0.750707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402916in}{0.751615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737647in}{0.757306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729266in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{1.063996in}{0.990257in}}%
\pgfpathlineto{\pgfqpoint{1.398726in}{1.123393in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{1.255340in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{1.388486in}}%
\pgfpathlineto{\pgfqpoint{2.402916in}{1.520718in}}%
\pgfpathlineto{\pgfqpoint{2.737647in}{1.654318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628847in}{0.558892in}}{\pgfqpoint{2.209219in}{1.324490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729266in}{0.857828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063996in}{0.990257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398726in}{1.123393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733456in}{1.255340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068186in}{1.388486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402916in}{1.520718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737647in}{1.654318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838066in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{0.558892in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{0.558892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628847in}{1.883382in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{1.883382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706624in}{1.484627in}}%
\pgfpathlineto{\pgfqpoint{1.462140in}{1.484627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.484362in}{1.484627in}}{\pgfqpoint{1.484362in}{1.506850in}}%
\pgfpathlineto{\pgfqpoint{1.484362in}{1.805605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.484362in}{1.827827in}}{\pgfqpoint{1.462140in}{1.827827in}}%
\pgfpathlineto{\pgfqpoint{0.706624in}{1.827827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.684402in}{1.827827in}}{\pgfqpoint{0.684402in}{1.805605in}}%
\pgfpathlineto{\pgfqpoint{0.684402in}{1.506850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.684402in}{1.484627in}}{\pgfqpoint{0.706624in}{1.484627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728847in}{1.744493in}}%
\pgfpathlineto{\pgfqpoint{0.951069in}{1.744493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839958in}{1.744493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039958in,y=1.705605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TriTPP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728847in}{1.589560in}}%
\pgfpathlineto{\pgfqpoint{0.951069in}{1.589560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839958in}{1.589560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039958in,y=1.550672in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

